Deep Convolutional Neural Networks as strong gravitational lens detectors

Future large-scale surveys with high resolution imaging will provide us with a few $10^5$ new strong galaxy-scale lenses. These strong lensing systems however will be contained in large data amounts which are beyond the capacity of human experts to visually classify in a unbiased way. We present a new strong gravitational lens finder based on convolutional neural networks (CNNs). The method was applied to the Strong Lensing challenge organised by the Bologna Lens Factory. It achieved first and third place respectively on the space-based data-set and the ground-based data-set. The goal was to find a fully automated lens finder for ground-based and space-based surveys which minimizes human inspect. We compare the results of our CNN architecture and three new variations ("invariant" "views" and "residual") on the simulated data of the challenge. Each method has been trained separately 5 times on 17 000 simulated images, cross-validated using 3 000 images and then applied to a 100 000 image test set. We used two different metrics for evaluation, the area under the receiver operating characteristic curve (AUC) score and the recall with no false positive ($\mathrm{Recall}_{\mathrm{0FP}}$). For ground based data our best method achieved an AUC score of $0.977$ and a $\mathrm{Recall}_{\mathrm{0FP}}$ of $0.50$. For space-based data our best method achieved an AUC score of $0.940$ and a $\mathrm{Recall}_{\mathrm{0FP}}$ of $0.32$. On space-based data adding dihedral invariance to the CNN architecture diminished the overall score but achieved a higher no contamination recall. We found that using committees of 5 CNNs produce the best recall at zero contamination and consistenly score better AUC than a single CNN. We found that for every variation of our CNN lensfinder, we achieve AUC scores close to $1$ within $6\%$.

==> Figures/archs/11q.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11q.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{97.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,6.30769231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{11q.pdf}}%
    \put(0.50051082,5.14750601){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv4 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{11q.pdf}}%
    \put(0.50051082,4.91673678){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{11q.pdf}}%
    \put(0.50051082,4.68596746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{max pool /2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{11q.pdf}}%
    \put(0.52944078,5.28313558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{101\times101\times N_b}$}}}%
    \put(0.52944078,5.05236641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{98\times98\times16}$}}}%
    \put(0.52944078,4.82159709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{96\times96\times16}$}}}%
    \put(0.52944078,4.59082803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{48\times48\times16}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{11q.pdf}}%
    \put(0.50051082,4.26289077){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 32}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{11q.pdf}}%
    \put(0.50051082,4.03212154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 32}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{11q.pdf}}%
    \put(0.50051082,3.80135231){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{max pool /2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{11q.pdf}}%
    \put(0.52944078,4.16775105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{46\times46\times32}$}}}%
    \put(0.52944078,3.93698182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{44\times44\times32}$}}}%
    \put(0.52944078,3.70621259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{22\times22\times32}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{11q.pdf}}%
    \put(0.50051082,3.37827527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 64}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{11q.pdf}}%
    \put(0.50051082,3.14750604){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 64}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{11q.pdf}}%
    \put(0.50051082,2.91673681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{max pool /2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{11q.pdf}}%
    \put(0.52944078,3.28313555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{20\times20\times64}$}}}%
    \put(0.52944078,3.05236632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{18\times18\times64}$}}}%
    \put(0.52944078,2.82159709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{9\times9\times64}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{11q.pdf}}%
    \put(0.50051082,2.37827527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{11q.pdf}}%
    \put(0.50051082,1.95519835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{11q.pdf}}%
    \put(0.50051082,1.41673681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1024}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{11q.pdf}}%
    \put(0.52944078,2.28313555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{7\times7\times128}$}}}%
    \put(0.52944078,1.86005862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{5\times5\times128}$}}}%
    \put(0.52944078,1.32159709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1024}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{11q.pdf}}%
    \put(0.50051082,0.99365989){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1024}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{11q.pdf}}%
    \put(0.50051082,0.57058296){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1024}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{11q.pdf}}%
    \put(0.50051082,0.14750604){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{11q.pdf}}%
    \put(0.52944078,0.05236679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1}$}}}%
    \put(0.50051082,4.49365983){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{11q.pdf}}%
    \put(0.50051082,3.6090445){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{11q.pdf}}%
    \put(0.50051082,2.72442912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.50051082,2.6090445){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{11q.pdf}}%
    \put(0.50051082,1.76289066){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.50051082,1.64750604){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{11q.pdf}}%
    \put(0.50051082,0.37827527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{11q.pdf}}%
    \put(0.50051082,1.22442912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{11q.pdf}}%
    \put(0.50051082,0.80135219){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{11q.pdf}}%
    \put(0.50051082,2.18596758){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0.52944078,0.89851969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1024}$}}}%
    \put(0.52944078,0.47544277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1024}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{11q.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/archs/12m.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '12m.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{97.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,7.07692308)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{12m.pdf}}%
    \put(0.50051082,5.91673722){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv4 $8\!*\!4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{12m.pdf}}%
    \put(0.50051082,5.68596801){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 $8\!*\!4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{12m.pdf}}%
    \put(0.50051082,5.45519866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{max pool /2}}}%
    \put(0.52944078,6.05236679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{101\times101\times N_b}$}}}%
    \put(0.52944078,5.82159761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{98\times98\times32}$}}}%
    \put(0.52944078,5.59082831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{96\times96\times32}$}}}%
    \put(0.52944078,5.36005924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{48\times48\times32}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{12m.pdf}}%
    \put(0.50051082,5.03212201){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 $8\!*\!8$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{12m.pdf}}%
    \put(0.50051082,4.80135266){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 $8\!*\!8$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{12m.pdf}}%
    \put(0.50051082,4.57058343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{max pool /2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{12m.pdf}}%
    \put(0.52944078,4.93698223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{46\times46\times64}$}}}%
    \put(0.52944078,4.706213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{44\times44\times64}$}}}%
    \put(0.52944078,4.47544383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{22\times22\times64}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{12m.pdf}}%
    \put(0.50051082,4.14750651){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 $8\!*\!16$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{12m.pdf}}%
    \put(0.50051082,3.60904497){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 $8\!*\!16$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{12m.pdf}}%
    \put(0.50051082,3.37827551){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{max pool /2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{12m.pdf}}%
    \put(0.52944078,4.05236679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{20\times20\times128}$}}}%
    \put(0.52944078,3.51390525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{18\times18\times128}$}}}%
    \put(0.52944078,3.28313578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{9\times9\times128}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{12m.pdf}}%
    \put(0.50051082,2.83981397){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 $8\!*\!32$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{12m.pdf}}%
    \put(0.50051082,2.30135219){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 $8\!*\!32$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{12m.pdf}}%
    \put(0.50051082,1.76289066){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc $8\!*\!128$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{12m.pdf}}%
    \put(0.52944078,2.74467424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{7\times7\times256}$}}}%
    \put(0.52944078,2.20621247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{5\times5\times256}$}}}%
    \put(0.52944078,1.66775093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1024}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{12m.pdf}}%
    \put(0.50051082,1.22442959){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc $8\!*\!256$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{12m.pdf}}%
    \put(0.50051082,0.68596805){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc $8\!*\!256$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{12m.pdf}}%
    \put(0.50051082,0.14750698){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{12m.pdf}}%
    \put(0.52944078,0.05236773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1}$}}}%
    \put(0.50051082,5.26289104){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{12m.pdf}}%
    \put(0.50051082,4.37827574){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{12m.pdf}}%
    \put(0.50051082,3.18596781){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.50051082,3.0705832){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{12m.pdf}}%
    \put(0.50051082,2.1090445){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.50051082,1.99365989){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0.52944078,1.12928939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{2048}$}}}%
    \put(0.52944078,0.59082786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{2048}$}}}%
    \put(0.46443834,6.05236679){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{def\times inv}$}}}%
    \put(0.46443834,5.82159759){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{def\times reg}$}}}%
    \put(0.46443834,5.59082837){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{def\times reg}$}}}%
    \put(0.46443834,4.93698211){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{def\times reg}$}}}%
    \put(0.46443834,4.70621282){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{def\times reg}$}}}%
    \put(0.46443834,4.05236679){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{def\times reg}$}}}%
    \put(0.46443834,3.51390525){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{def\times reg}$}}}%
    \put(0.46443834,2.74467401){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{def\times reg}$}}}%
    \put(0.46443834,2.206212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{def\times reg}$}}}%
    \put(0.46443834,1.66775046){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{reg}$}}}%
    \put(0.46443834,1.12928939){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{reg}$}}}%
    \put(0.46443834,0.59082786){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{reg}$}}}%
    \put(0.46443834,0.05236726){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\scriptscriptstyle{inv}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{12m.pdf}}%
    \put(0.50051082,3.9551987){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.50051082,3.83981408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{12m.pdf}}%
    \put(0.50051082,2.64750604){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.50051082,2.53212143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{12m.pdf}}%
    \put(0.50051082,1.57058296){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.50051082,1.45519835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{12m.pdf}}%
    \put(0.50051082,1.03212143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.50051082,0.91673681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{12m.pdf}}%
    \put(0.50051082,0.49365989){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.50051082,0.37827527){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{12m.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/archs/13e.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '13e.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,3.10714286)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{13e.pdf}}%
    \put(0.23238002,2.72919923){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv4 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{13e.pdf}}%
    \put(0.23238002,2.62205638){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{13e.pdf}}%
    \put(0.23238002,2.51491348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{max pool /2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{13e.pdf}}%
    \put(0.24581179,2.68502727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{98\times98\times16}$}}}%
    \put(0.24581179,2.57788438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{96\times96\times16}$}}}%
    \put(0.24581179,2.4707416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{48\times48\times16}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{13e.pdf}}%
    \put(0.23238002,2.31848502){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 32}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{13e.pdf}}%
    \put(0.23238002,2.21134216){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 32}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{13e.pdf}}%
    \put(0.23238002,2.1041993){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{max pool /2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{13e.pdf}}%
    \put(0.24581179,2.274313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{46\times46\times32}$}}}%
    \put(0.24581179,2.16717014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{44\times44\times32}$}}}%
    \put(0.24581179,2.06002729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{22\times22\times32}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{13e.pdf}}%
    \put(0.23238002,1.90777068){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 64}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{13e.pdf}}%
    \put(0.23238002,1.80062782){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 64}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{13e.pdf}}%
    \put(0.23238002,1.69348496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{max pool /2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{13e.pdf}}%
    \put(0.24581179,1.86359866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{20\times20\times64}$}}}%
    \put(0.24581179,1.7564558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{18\times18\times64}$}}}%
    \put(0.24581179,1.64931295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{9\times9\times64}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{13e.pdf}}%
    \put(0.23238002,1.44348496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{13e.pdf}}%
    \put(0.23238002,1.24705639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{13e.pdf}}%
    \put(0.23238002,0.99705639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1024}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{13e.pdf}}%
    \put(0.24581179,1.39931295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{7\times7\times128}$}}}%
    \put(0.24581179,1.20288438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{5\times5\times128}$}}}%
    \put(0.24581179,0.95288438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1024}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{13e.pdf}}%
    \put(0.23238002,0.80062782){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1024}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{13e.pdf}}%
    \put(0.23238002,0.60419925){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1024}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{13e.pdf}}%
    \put(0.23238002,0.40777068){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 2}}}%
    \put(0.23238002,2.42562779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{13e.pdf}}%
    \put(0.23238002,2.01491353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{13e.pdf}}%
    \put(0.23238002,1.60419925){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.23238002,1.55062782){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{13e.pdf}}%
    \put(0.23238002,1.15777068){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.23238002,1.10419925){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{13e.pdf}}%
    \put(0.23238002,0.51491353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{13e.pdf}}%
    \put(0.23238002,0.90777068){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{13e.pdf}}%
    \put(0.23238002,0.7113421){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{13e.pdf}}%
    \put(0.23238002,1.35419925){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0.24581179,0.75645559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1024}$}}}%
    \put(0.24581179,0.56002701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1024}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{13e.pdf}}%
    \put(0.76809431,2.42562779){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv5 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{13e.pdf}}%
    \put(0.76809431,2.31848491){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv5 19}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{13e.pdf}}%
    \put(0.78152597,2.48859866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{45\times45\times N_b}$}}}%
    \put(0.78152597,2.3814558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{41\times41\times16}$}}}%
    \put(0.78152597,2.27431289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{37\times37\times19}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{13e.pdf}}%
    \put(0.76809431,2.21134205){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv5 23}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{13e.pdf}}%
    \put(0.76809431,2.01491359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv5 27}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{13e.pdf}}%
    \put(0.78152597,2.16717009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{33\times33\times23}$}}}%
    \put(0.78152597,1.97074157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{29\times29\times27}$}}}%
    \put(0.76809431,2.12205634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{13e.pdf}}%
    \put(0.76809431,1.90777062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv5 33}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{13e.pdf}}%
    \put(0.76809431,1.80062771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv5 39}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{13e.pdf}}%
    \put(0.78152597,1.86359855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{25\times25\times33}$}}}%
    \put(0.78152597,1.7564557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{21\times21\times39}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{13e.pdf}}%
    \put(0.76809431,1.7113421){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{13e.pdf}}%
    \put(0.76809431,1.60419925){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv5 47}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{13e.pdf}}%
    \put(0.76809431,1.49705639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv5 57}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{13e.pdf}}%
    \put(0.78152597,1.56002723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{17\times17\times47}$}}}%
    \put(0.78152597,1.45288438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{13\times13\times57}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{13e.pdf}}%
    \put(0.76809431,1.30062782){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{13e.pdf}}%
    \put(0.76809431,1.38991353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv5 68}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{13e.pdf}}%
    \put(0.76809431,1.19348496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv5 82}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{13e.pdf}}%
    \put(0.78152597,1.34574152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{9\times9\times68}$}}}%
    \put(0.78152597,1.14931295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{5\times5\times82}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{13e.pdf}}%
    \put(0.76809431,0.99705639){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 256}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{13e.pdf}}%
    \put(0.78152597,0.95288438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{256}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{13e.pdf}}%
    \put(0.76809431,1.10419925){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{13e.pdf}}%
    \put(0.76809431,0.80062782){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 512}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{13e.pdf}}%
    \put(0.78152597,0.75645602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{512}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{13e.pdf}}%
    \put(0.76809431,0.60419925){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 512}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{13e.pdf}}%
    \put(0.76809431,0.40777068){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{13e.pdf}}%
    \put(0.76809431,0.51491353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{13e.pdf}}%
    \put(0.76809431,0.7113421){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0.78152597,0.56002701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{512}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{13e.pdf}}%
    \put(0.51366882,0.34574174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{4}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{13e.pdf}}%
    \put(0.50023717,0.28277068){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{13e.pdf}}%
    \put(0.51366882,0.23859888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{8}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{13e.pdf}}%
    \put(0.50023717,0.17562782){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{13e.pdf}}%
    \put(0.51366882,0.13145602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{8}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{13e.pdf}}%
    \put(0.50023717,0.06848496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{13e.pdf}}%
    \put(0.51366882,0.02431317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{13e.pdf}}%
    \put(0.76809431,0.90777068){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{13e.pdf}}%
    \put(0.24581179,2.7921701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{101\times101\times N_b}$}}}%
  \end{picture}%
\endgroup%


==> Figures/archs/13f.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '13f.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.77586207)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{13f.pdf}}%
    \put(0.25884968,2.25577866){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv2 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{13f.pdf}}%
    \put(0.25884968,2.03164076){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{13f.pdf}}%
    \put(0.27181817,2.31657813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{101\times101\times N_b}$}}}%
    \put(0.27181817,2.12692302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{100\times100\times16}$}}}%
    \put(0.27181817,1.98899194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{98\times98\times16}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{13f.pdf}}%
    \put(0.25884968,1.92819249){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 16}}}%
    \put(0.27181817,1.88554368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{96\times96\times16}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{13f.pdf}}%
    \put(0.25884968,1.6695718){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{13f.pdf}}%
    \put(0.27181817,1.62692301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{94\times94\times16}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{13f.pdf}}%
    \put(0.25884968,1.5661235){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{13f.pdf}}%
    \put(0.27181817,1.52347471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{92\times92\times16}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{13f.pdf}}%
    \put(0.25884968,1.80750278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{13f.pdf}}%
    \put(0.25884968,1.42819252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{max pool /2}}}%
    \put(0.27181817,1.29933688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{46\times46\times16}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{13f.pdf}}%
    \put(0.25884968,0.87646833){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{13f.pdf}}%
    \put(0.25884968,1.20405464){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 32}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{13f.pdf}}%
    \put(0.27181817,1.16140569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{44\times44\times32}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{13f.pdf}}%
    \put(0.25884968,1.10060615){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 32}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{13f.pdf}}%
    \put(0.27181817,1.05795742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{42\times42\times32}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{13f.pdf}}%
    \put(0.25884968,0.99715788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 32}}}%
    \put(0.27181817,0.92347466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{40\times40\times32}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{13f.pdf}}%
    \put(0.25884968,0.73853729){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 32}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{13f.pdf}}%
    \put(0.27181817,0.69588845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{38\times38\times32}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{13f.pdf}}%
    \put(0.25884968,0.63508902){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 32}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{13f.pdf}}%
    \put(0.27181817,0.59244017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{36\times36\times32}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{13f.pdf}}%
    \put(0.25884968,0.49715798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{max pool /2}}}%
    \put(0.27181817,0.31657821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{18\times18\times32}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{13f.pdf}}%
    \put(0.25884968,0.22129602){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 64}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{13f.pdf}}%
    \put(0.27181817,0.17864718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{16\times16\times64}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{13f.pdf}}%
    \put(0.25884968,0.11784774){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 64}}}%
    \put(0.49574543,0.02761884){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\scriptscriptstyle{14\times14\times64}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{13f.pdf}}%
    \put(0.7416083,0.08336477){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{13f.pdf}}%
    \put(0.7416083,0.3075027){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 92}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{13f.pdf}}%
    \put(0.75457679,0.26485386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{12\times12\times92}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{13f.pdf}}%
    \put(0.7416083,0.20405443){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 92}}}%
    \put(0.76383204,0.40940616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{10\times10\times92}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{13f.pdf}}%
    \put(0.7416083,0.82474408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{13f.pdf}}%
    \put(0.75457679,0.78209524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{6\times6\times128}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{13f.pdf}}%
    \put(0.7416083,0.72129581){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{13f.pdf}}%
    \put(0.75457679,0.67864697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{8\times8\times128}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{13f.pdf}}%
    \put(0.7416083,0.61784753){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{conv3 128}}}%
    \put(0.76196605,0.89391817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{4\times4\times128}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{13f.pdf}}%
    \put(0.7416083,1.10060615){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1024}}}%
    \put(0.75703988,1.40771107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1024}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{13f.pdf}}%
    \put(0.7416083,1.34198546){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1024}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{13f.pdf}}%
    \put(0.7416083,1.77301992){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1}}}%
    \put(0.75950296,1.84490326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1}$}}}%
    \put(0.75334536,1.64909017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1024}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{13f.pdf}}%
    \put(0.7416083,1.58336509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fc 1024}}}%
    \put(0.75950296,1.16633207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptscriptstyle{1024}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{13f.pdf}}%
    \put(0.25884968,2.16957175){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{13f.pdf}}%
    \put(0.25884968,1.34198557){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.25884968,0.35922737){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0.25884968,0.41095109){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.7416083,0.44543416){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.7416083,0.49715788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0.7416083,0.96267554){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.7416083,1.01439926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{13f.pdf}}%
    \put(0.7416083,1.20405485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.7416083,1.25577857){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{13f.pdf}}%
    \put(0.72436692,1.68681302){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{13f.pdf}}%
    \put(0.72436692,1.44543416){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny batch norm}}}}%
    \put(0.72436692,1.49715788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny dropout}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{13f.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/auc_training_ground.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{2.548000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916364in}{-12.545704in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-12.545704in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{-7.848828in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{-3.691660in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{-2.878321in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{-0.681940in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{0.594084in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{1.187785in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.517782in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.624993in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.715497in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.823088in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.910210in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.955546in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.985166in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.996370in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{2.016275in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{2.067596in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{2.066200in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{2.083385in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.084067in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{2.092320in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{2.089431in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.112542in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{2.109218in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{2.161799in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{2.161844in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{2.156351in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.159331in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.143679in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.145788in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.120721in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.135641in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.151002in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.169990in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.165655in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.163510in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.170264in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.162869in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.158191in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.156589in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.154780in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.150026in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.153654in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.151519in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.145975in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.144886in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.137047in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.173274in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.167845in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.149062in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.145310in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.128834in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.139516in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.143614in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.141567in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.142170in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.134621in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.136589in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.128351in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.129471in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.137766in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.137427in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.134281in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.137967in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.143040in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.155755in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.129914in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.109529in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.098003in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.097474in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.120359in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.108308in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.108915in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.125827in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.133633in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.096530in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.107169in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.094351in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.132967in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.132035in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.129489in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.129661in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.140097in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.108933in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.134780in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.125017in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.121520in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.132049in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.137800in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.138140in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.117306in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.111247in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.123947in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.130803in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.116805in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.124108in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.123398in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.122242in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.112383in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.120696in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.133950in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.134848in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.138722in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.125999in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.111225in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.107565in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.114896in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.115880in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.109320in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.101603in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.102464in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.108148in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.102230in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.097699in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.090557in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.091144in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.072398in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.098238in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.099161in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.107898in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.113936in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.099980in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.101259in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.090061in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.104196in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.105172in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.113410in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.090427in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.081016in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.078434in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.106517in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.111646in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.115996in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.125120in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.084611in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.081172in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.107894in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.103743in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.105787in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.108933in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.074613in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.077647in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.078901in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.078764in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.100233in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.093707in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.105393in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.085802in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.023118in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.052696in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.065549in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.078138in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.095362in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.078362in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.083236in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.084434in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.110933in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.114426in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.121722in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.077246in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.085363in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.082477in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.107159in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.095303in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.092356in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.091705in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.080755in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.075571in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.082896in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.075812in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.071280in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.048114in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.052439in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.056213in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.077224in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.080640in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.077728in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.076038in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.065142in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.062701in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.059698in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.069873in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.064901in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.056441in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.050072in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.054171in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.061572in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.067654in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.067362in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.080258in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.090358in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.087008in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.077817in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.069426in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.072900in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.066482in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.063073in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.059293in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.068619in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.076906in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.071201in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.052665in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.072851in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.070625in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.087506in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.085231in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.069135in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.068025in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.059681in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.065524in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.067874in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.071520in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.070876in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.072412in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.071162in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.071670in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.082976in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.075428in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.080006in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.075211in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.067904in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.061097in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.065941in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.087831in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.087012in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.088809in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.080252in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.064913in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.075697in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.085038in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.092180in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.091514in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.086010in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.079004in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.069587in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.069549in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.071956in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.083754in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.088433in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.087757in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.094162in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.080178in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.094652in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.093713in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.091203in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.089232in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.082333in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.205001in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.205001in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.205001in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.205001in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.205001in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.201767in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.188110in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.205380in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.205380in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.205380in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.205380in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.201767in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.205603in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.205603in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.205603in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.205603in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.201028in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.201028in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.201028in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.201028in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.182797in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.200718in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.200718in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.200718in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.200718in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.189392in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.189392in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.189392in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.190995in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.203787in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.203787in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.203787in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.203787in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.189441in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.189441in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.189441in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.187634in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.187634in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.187634in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.187634in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.184390in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.190577in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.193870in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.211441in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.211441in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.211441in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.211441in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.186303in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.186303in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.188314in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.188566in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.188566in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.188566in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.192695in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.192695in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.194948in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.191840in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.191840in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.191840in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.191034in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.188081in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.188081in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.191024in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.191024in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.191024in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.191024in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.194181in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.194181in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.194181in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.194181in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.191869in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.192957in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.195599in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.195599in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.213160in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.213160in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.213160in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.213160in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.189169in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.196939in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.196939in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.234033in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.234033in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.234033in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.234033in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.186546in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.182622in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.205360in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.205360in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.205360in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.205360in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.159816in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.217560in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.217560in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.217560in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.217560in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.190480in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.189829in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.183962in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.183962in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.205817in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.205817in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.205817in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.205817in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.174541in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.172219in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.215511in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.215511in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.215511in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.215511in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.176046in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.174725in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.174725in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.184584in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.193763in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.199737in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.199737in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.199737in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.199737in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.197007in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.197007in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.197007in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.203097in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.208294in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.208294in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.208294in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.220231in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.220231in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.220231in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.220231in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.212674in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.212674in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.212674in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.212674in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.198707in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.198707in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.215112in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.215112in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.215112in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.215112in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.211081in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.211412in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.215880in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.215880in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.215880in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.215880in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.185419in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.220270in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.220270in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.220270in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.220270in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.212684in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.221912in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.221912in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.221912in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.221912in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.185361in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.188362in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.194812in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.194812in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.199698in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.209284in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.209284in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.230517in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.230517in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.230517in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.230517in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.225165in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.225165in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.209994in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.209994in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.209994in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.211256in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.211256in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.211256in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.211256in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.207458in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.207458in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.226506in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.226506in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.226506in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.226506in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.199921in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.218570in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.218570in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.218570in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.218570in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.214287in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.214287in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.208002in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.209731in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.209731in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.214986in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.214986in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.214986in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.214986in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.208303in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.192325in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.174337in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.174337in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.175580in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.196133in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{2.196133in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{2.196133in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{2.196133in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{2.151278in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.151278in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{2.134377in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{2.134377in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.133192in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{2.133192in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{2.119807in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{2.119807in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{2.080683in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{2.069649in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{2.060732in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{2.024502in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.994800in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.963698in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.842420in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.798575in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.798575in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{1.376657in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{0.938149in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{0.543894in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{-0.359541in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{-5.308545in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-12.545704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916364in}{-12.651975in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-12.651975in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{-10.438822in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{-5.540457in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{-5.625445in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{-4.016139in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{-4.235571in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{-3.179242in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{-3.209941in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{-0.387040in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{-0.163668in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{-0.129024in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{-0.107204in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{0.308025in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{0.777614in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.062015in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.163103in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.228945in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.399854in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.515399in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.568793in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{1.698929in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{1.713646in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{1.738358in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{1.799768in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{1.800449in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{1.833733in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.906040in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{1.928316in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{1.923627in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{1.933251in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{1.935154in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{1.936572in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{1.960649in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{1.998423in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{1.996902in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{1.992944in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.025478in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.026986in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.000651in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{1.969920in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{1.968652in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{1.981113in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{1.980980in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.022531in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.072097in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.079253in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.091862in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.077145in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.104817in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.097635in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.088545in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.089368in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.070746in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.088540in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.093917in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.096957in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.097428in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.101353in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.107210in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.112866in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.135942in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.131907in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.131365in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.146197in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.146956in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.143393in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.137982in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.126212in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.126491in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.127004in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.131074in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.153207in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.169445in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.163069in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.167709in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.171779in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.170756in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.167746in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.165946in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.143480in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.157404in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.181151in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.185767in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.184633in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.181010in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.184643in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.196137in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.205244in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.218673in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.230936in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.235067in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.233022in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.235917in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.236068in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.219980in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.219856in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.239944in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.236266in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.237569in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.240119in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.226586in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.225908in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.227167in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.226870in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.226218in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.228230in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.226526in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.225031in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.231864in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.229350in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.230460in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.233106in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.237251in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.234270in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.231107in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.227784in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.237387in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.240169in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.229658in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.202611in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.195583in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.194585in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.205447in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.213266in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.222207in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.233975in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.233929in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.233273in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.229556in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.234658in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.234000in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.233926in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.245126in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.247092in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.251951in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.249495in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.248674in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.239167in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.242813in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.244297in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.248092in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.242301in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.238431in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.239963in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.242419in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.246697in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.251335in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.253055in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.254598in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.247262in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.251589in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.250256in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.254644in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.252430in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.249197in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.247066in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.247702in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.246395in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.247294in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.244881in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.235782in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.251530in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.255795in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.256946in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.234982in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.252484in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.249621in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.250479in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.249507in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.247548in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.255304in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.256966in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.257660in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.258333in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.256759in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.251088in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.255910in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.254518in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.253533in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.254985in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.245661in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.245502in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.245256in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.240638in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.257870in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.258537in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.258195in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.254798in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.255135in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.253663in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.241844in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.250281in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.250627in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.250630in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.249832in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.246875in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.253720in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.251543in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.250119in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.245031in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.247155in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.240173in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.247642in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.251975in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.251483in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.253099in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.253589in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.254210in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.248975in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.248642in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.247440in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.238983in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.242896in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.244411in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.241289in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.241927in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.241703in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.242615in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.245197in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.246400in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.250769in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.246671in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.243455in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.247437in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.251573in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.253916in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.251221in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.249481in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.249613in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.247994in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.248613in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.247715in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.238936in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.250573in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.247407in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.244607in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.254861in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.256776in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.259846in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.261012in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.251687in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.253101in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.253569in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.253037in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.252878in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.253452in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.241239in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.235584in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.249560in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.272012in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.272012in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.256121in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.263697in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.275353in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.274479in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.274984in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.285202in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.285202in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.285202in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.284911in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.274654in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.273449in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.272866in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.259249in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.268437in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.270885in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.273993in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.273993in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.273993in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.273313in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.273313in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.273313in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.270807in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.270807in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.270807in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.267544in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.267991in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.267991in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.267991in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.267680in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.262765in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.271856in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.271856in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.271856in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.276480in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.276480in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.276480in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.273585in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.273585in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.268224in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.261114in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.269991in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.269991in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.274906in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.274906in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.274906in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.268942in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.270574in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.271254in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.271254in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.271254in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.261677in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.274168in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.274168in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.274168in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.257326in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.262279in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.262279in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.262279in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.273566in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.273566in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.273566in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.273508in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.266495in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.273605in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.277160in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.270496in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.270496in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.271312in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.272264in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.272264in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.272264in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.251012in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.276480in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.276480in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.276480in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.258472in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.270438in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.271507in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.273022in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.273294in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.273294in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.273294in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.273294in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.273508in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.273508in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.273508in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.266708in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.275101in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.275101in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.275101in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.269953in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.269953in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.269953in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.268534in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.268534in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.268534in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.276111in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.276111in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.276111in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.264533in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.264533in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.264533in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.257423in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.263328in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.263328in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.263328in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.250701in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.250701in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.250701in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.246816in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.246816in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.244951in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.265970in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.265970in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.265970in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.255946in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.255946in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.255946in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.254994in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.254994in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.254994in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.253809in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.253809in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.245747in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.245747in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.251906in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.252255in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.252255in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.252255in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.248681in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.248681in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.265582in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.265582in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.265582in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.243358in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.244232in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.262940in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.263736in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.263736in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.263736in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.258200in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.244077in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.244077in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.241629in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.228011in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.227487in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.226438in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.226438in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.226438in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.201125in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.186012in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.210800in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.213772in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.213772in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.215656in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.218648in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.218648in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.218648in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.190169in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.160583in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.160583in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.161321in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.161321in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.183486in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.193510in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.193510in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.193510in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.177348in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.177348in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.177348in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.148072in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.148072in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.155921in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.162953in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.164332in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.164332in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.164332in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.173016in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.177814in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.177814in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.177814in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.128724in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.128724in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.128724in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.079090in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.087871in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.095816in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.107141in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.107141in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.107141in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.083577in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.083577in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.063491in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.063491in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.063491in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.010865in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.020908in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.020908in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.020908in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.007388in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.005775in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.976073in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{1.905575in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{1.884711in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{1.882827in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{1.841469in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{1.841469in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{1.820780in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.721317in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.721317in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.621603in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.501306in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.501306in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.389867in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.135500in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.135500in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{0.541369in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{0.448609in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{0.448609in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{-0.094179in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{-0.094179in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{-1.255750in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{-1.580275in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{-8.673845in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-12.651975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916364in}{-7.001773in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-7.001773in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{-5.670825in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{-3.739047in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{-2.826253in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{-1.895601in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{-0.359902in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{0.349072in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{0.750349in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.456832in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.581765in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.650280in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.762889in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.817417in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.851724in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.892045in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.940560in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.947932in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.947978in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.987981in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{1.986617in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.025963in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{2.018641in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{2.034037in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{2.039881in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{2.057080in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.062763in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.064204in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.060952in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.095525in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.097953in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.096040in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.098135in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.101160in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.126130in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.132065in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.137171in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.116043in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.116452in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.127191in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.144549in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.150396in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.147486in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.061580in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.060689in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.059983in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.153476in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.153327in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.150419in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.148020in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.168293in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.169420in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.179866in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.176463in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.181103in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.184697in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.189508in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.203985in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.211021in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.203162in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.205623in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.198076in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.199046in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.196422in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.157246in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.156971in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.168968in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.178938in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.212005in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{1.839475in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{1.840847in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{1.839874in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.218763in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.218238in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.224745in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.231088in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.233438in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.239192in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.174483in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.174526in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.173593in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.233920in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.226560in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.220621in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.217811in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.235950in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.249734in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.255634in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.251983in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.255286in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.256003in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.251985in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.249661in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.250561in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.255241in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.258627in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.258107in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.244431in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.246175in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.236719in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.248460in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.248144in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.248558in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.242472in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.248225in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.248440in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.248875in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.227229in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.234922in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.233583in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.232280in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.232882in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.239209in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.240391in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.240931in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.237975in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.235525in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.242759in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.244906in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.247729in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.236279in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.234069in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.228051in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.240509in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.238684in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.238919in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.231380in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.217644in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.208517in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.216278in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.216257in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.227738in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.225261in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.220494in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.211235in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.203168in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.206608in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.208330in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.211245in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.221132in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.225926in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.223383in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.228014in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.210577in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.213387in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.181191in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.200240in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.200009in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.208452in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.216131in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.225661in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.229584in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.224640in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.219357in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.212566in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.206783in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.235346in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.218527in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.218608in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.182640in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.199862in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.196765in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.194622in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.198213in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.197896in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.207281in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.211791in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.208768in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.197366in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.199477in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.191800in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.202778in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.203917in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.201509in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.192402in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.189808in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.186144in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.171193in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.173252in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.176483in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.197522in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.181512in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.173320in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.176369in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.178773in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.182463in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.179506in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.186746in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.188308in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.183050in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.171193in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.176980in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.181282in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.185297in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.174289in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.173172in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.171339in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.185319in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.182664in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.187014in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.187330in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.178314in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.179694in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.163846in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.163545in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.169748in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.181626in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.179791in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.183236in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.172571in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.171349in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.172995in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.168696in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.162336in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.165869in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.180013in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.177397in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.165459in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.147005in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.154486in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.157877in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.147676in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.149003in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.144960in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.149558in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.152429in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.153003in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.163429in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.165579in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.163208in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.150349in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.147813in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.137202in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.156226in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.158217in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.181917in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.131259in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.137593in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.155649in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.153490in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.146044in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.139306in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.141792in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.142509in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.141929in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.151222in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.159159in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.148847in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.228147in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.228147in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.228147in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.209858in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.209858in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.220474in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.220474in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.220474in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.216530in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.216530in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.216530in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.197337in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.192257in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.241289in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.241289in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.241289in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.235257in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.235257in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.235257in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.234840in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.234840in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.234840in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.218512in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.221270in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.221270in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.221270in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.220047in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.216608in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.215753in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.215753in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.209799in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.232577in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.232577in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.232577in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.216919in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.227040in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.227040in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.227040in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.213743in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.218619in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.239706in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.239706in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.239706in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.226622in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.211820in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.211188in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.221853in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.221853in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.229274in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.231528in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.231528in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.231528in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.217521in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.217521in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.222319in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.234461in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.234461in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.234461in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.225457in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.238939in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.238939in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.238939in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.228108in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.228108in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.228108in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.224961in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.224961in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.228769in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.236015in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.236015in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.236015in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.231528in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.239220in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.239220in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.243067in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.243067in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.243067in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.248632in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.248632in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.257258in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.257258in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.257258in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.252469in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.252469in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.242562in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.242562in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.242562in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.234704in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.259249in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.259249in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.259249in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.225913in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.240901in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.249866in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.267524in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.267524in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.267524in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.253771in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.253771in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.248059in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.243125in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.261813in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.261813in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.261813in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.255519in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.255519in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.255519in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.248234in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.248234in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.248234in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.241318in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.247243in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.247243in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.247243in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.246447in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.246447in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.246447in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.237744in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.237744in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.252275in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.267194in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.267194in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.267194in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.248613in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.255616in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.256918in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.263289in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.263289in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.263289in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.252158in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.254528in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.256704in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.256704in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.256704in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.262192in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.262192in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.263134in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.263134in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.263134in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.251556in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.259249in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.270632in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.270632in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.270632in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.253401in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.278034in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.278034in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.278034in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.277179in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.279083in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.279996in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.279996in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.279996in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.277937in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.277937in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.270768in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.263561in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.248487in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.248253in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.258161in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.258161in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.258161in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.258044in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.258044in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.258044in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.252799in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.252799in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.249730in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.249730in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.249730in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.235510in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.235510in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.233373in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.236112in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.236112in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.236112in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.221474in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.221474in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.221474in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.221037in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.239026in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.239026in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.239026in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.228769in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.215132in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.215132in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.215132in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.206448in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.204350in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.195492in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.195492in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.198212in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.198212in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.198212in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.184283in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.177425in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.177425in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.167032in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.150870in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.143876in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.146130in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.138476in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.138476in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.138398in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.109900in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.109900in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.105257in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{2.091154in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{2.081577in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{2.081577in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{2.074175in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.074175in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{2.063219in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{2.039577in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.039577in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.993653in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.992779in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.992779in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.960027in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.935569in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.921582in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.883682in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.754905in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.749893in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.707602in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.550541in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.263422in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{1.070053in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{0.639258in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{-0.134935in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{-0.448241in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{-1.869658in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{-4.297624in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-7.001773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916364in}{-11.853373in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-11.853373in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{-10.883993in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{-10.102261in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{-6.752030in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{-3.866571in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{-1.595198in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{-0.869795in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{-0.001875in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.254915in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.522593in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.616813in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.726927in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.824170in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.852815in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.935180in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.938489in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.979859in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{2.019584in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{2.021044in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.022717in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{2.058594in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{2.061315in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.079675in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{2.131536in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{2.116944in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{2.123241in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{2.134141in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.137586in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.133682in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.131394in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.130825in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.185466in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.185826in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.181418in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.191088in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.191517in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.200183in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.201253in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.203588in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.222133in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.225643in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.227331in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.226252in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.227925in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.222977in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.224334in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.223856in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.225322in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.233319in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.227403in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.237012in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.243243in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.250478in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.207000in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.208552in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.186017in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.234489in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.239733in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.245334in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.243356in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.248695in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.240963in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.237912in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.229770in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.235596in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.237652in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.256358in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.254241in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.270023in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.274147in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.276260in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.253497in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.250830in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.272550in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.273669in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.273807in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.260411in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.266781in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.259475in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.244527in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.276613in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.279333in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.279889in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.277356in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.285489in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.289275in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.281648in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.280321in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.285390in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.289012in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.289668in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.287040in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.292406in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.292950in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.279070in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.275838in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.274752in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.282236in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.280360in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.280839in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.280226in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.283632in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.284353in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.283065in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.279483in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.284137in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.287592in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.287433in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.296848in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.296693in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.296118in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.290349in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.289354in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.280862in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.275914in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.278925in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.280989in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.275318in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.295491in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.293409in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.291308in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.275685in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.279759in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.278671in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.280724in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.270630in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.270189in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.272160in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.281664in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.282611in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.277374in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.271186in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.278015in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.275105in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.276194in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.277517in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.272850in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.276770in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.278246in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.285766in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.287991in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.288850in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.289796in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.288984in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.280390in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.279247in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.280970in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.279899in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.267160in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.270412in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.271764in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.274186in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.271210in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.274965in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.281622in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.279076in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.280511in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.274372in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.258146in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.284652in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.281648in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.278851in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.281331in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.278185in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.275243in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.267439in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.266935in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.269936in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.270028in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.267052in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.264422in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.267710in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.265025in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.264189in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.261150in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.259227in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.259430in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.260258in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.254696in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.255042in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.260298in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.269659in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.268587in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.258983in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.270533in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.269397in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.271909in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.270714in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.270867in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.270720in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.266518in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.265376in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.262544in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.248506in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.254213in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.263321in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.271530in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.272987in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.262733in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.259881in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.252937in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.258959in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.268684in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.259503in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.255722in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.251217in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.256792in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.257902in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.252318in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.256950in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.257812in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.259122in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.264914in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.268944in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.265567in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.261559in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.259832in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.239152in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.249151in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.248784in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.249265in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.244851in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.241650in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.249755in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.248774in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.256666in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.259986in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.239930in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.265666in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.261884in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.262239in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.252173in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.253486in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.235627in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.243209in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.245409in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.244211in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.244542in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.241891in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.242487in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.258337in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.258607in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.290399in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.290399in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.290399in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.290399in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.288874in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.288874in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.288874in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.278092in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.278092in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.268088in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.284513in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.284513in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.299189in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.299189in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.299189in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.265679in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.293555in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.294158in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.294158in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.294158in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.289641in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.289641in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.289641in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.291166in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.294196in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.294196in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.294196in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.286484in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.289602in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.293633in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.293633in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.293633in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.292565in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.287698in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.292934in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.292934in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.300355in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.300355in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.300355in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.288155in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.285377in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.295906in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.295906in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.295906in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.301637in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.301637in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.301637in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.295809in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.295809in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.295809in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.282832in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.296528in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.296528in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.296528in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.292837in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.292837in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.292837in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.293264in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.293264in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.295304in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.296139in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.298431in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.298431in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.298431in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.290641in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.293342in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.293342in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.293342in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.290428in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.295984in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.306862in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.306862in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.306862in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.308183in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.308183in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.308183in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.278578in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.292361in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.301627in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.301627in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.301627in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.298742in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.292079in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.292079in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.295032in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.295032in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.295032in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.294954in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.297567in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.299111in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.305464in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.305464in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.305464in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.303754in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.303754in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.296353in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.295692in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.292506in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.298645in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.298645in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.298645in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.297674in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.290340in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.295459in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.304512in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.304512in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.304512in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.290603in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.287514in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.287514in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.299539in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.299539in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.299539in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.295673in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.293381in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.300529in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.300529in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.300529in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.292030in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.296333in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.304745in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.304745in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.310301in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.310301in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.310301in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.298198in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.298198in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.295362in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.295362in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.299344in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.299344in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.299344in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.290758in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.296994in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.296994in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.300141in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.300141in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.300141in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.303385in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.303385in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.303385in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.296868in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.304376in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.304376in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.304376in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.298567in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.297052in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.303929in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.303929in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.303929in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.307076in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.307076in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.307076in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.271934in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.289107in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.289126in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.289126in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.303191in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.303191in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.303191in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.274226in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.273935in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.296003in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.296003in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.296003in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.280093in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.280093in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.268476in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.267039in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.266087in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.282560in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.282560in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.282560in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.266320in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.266534in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.266534in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.266534in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.259190in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.257073in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.281667in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.281667in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.281667in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.272828in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.265990in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.252838in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.252838in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.245242in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.258219in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.258219in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.258219in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.258375in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.258375in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.258375in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.265776in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.265776in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.265776in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.237433in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.237433in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.238230in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.238230in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.238230in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.222591in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.222494in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.222494in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.180514in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.164429in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.164429in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.164429in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.185954in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{2.185954in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{2.185954in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{2.172044in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{2.172044in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.115436in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{2.115436in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{2.115436in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.086453in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{2.080625in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{2.080625in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{2.049465in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{2.012244in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{2.012244in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.946176in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.946176in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.865110in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.832396in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.767086in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.669352in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.468388in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{0.906368in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{-0.616803in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{-2.847981in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{-6.763316in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{-7.173675in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-11.853373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906375in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.906375in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471755in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.471755in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037135in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.037135in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602515in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.602515in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167895in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.167895in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.160000in,y=0.154809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont generations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=0.389238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{0.863200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=0.810438in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{1.284400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=1.231638in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{1.705600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=1.652838in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{2.126800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=2.074038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{2.548000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=2.495238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.329977in,y=1.495000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948843in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{0.954812in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{1.414336in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.897131in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.897131in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.987321in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{2.104496in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{2.186501in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{2.268720in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{2.281318in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{2.323235in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{2.323235in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{2.327862in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.327862in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{2.369137in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{2.369137in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.379791in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{2.379791in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{2.407009in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.407009in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.452094in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.448245in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.448245in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.474433in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.483356in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.483356in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.492183in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.492183in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.505773in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.512772in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.517515in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.517515in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.525000in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.526614in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.527742in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.534760in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.534760in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.537696in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.538882in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.539329in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.538474in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.541876in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.538785in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.538785in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.543587in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.543587in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.544637in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.540515in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.540515in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.545531in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.547164in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.547981in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.547981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945051in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{0.543894in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{1.376657in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.798575in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.798575in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.842420in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.963698in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{2.060732in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{2.069649in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{2.080683in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{2.119807in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{2.119807in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{2.133192in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{2.134377in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.151278in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{2.151278in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{2.196133in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.196133in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.175580in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.174337in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.208303in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.214986in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.214986in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.209731in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.209731in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.208002in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.214287in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.214287in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.218570in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.218570in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.199921in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.226506in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.226506in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.207458in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.207458in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.211256in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.209994in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.225165in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.225165in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.230517in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.230517in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.209284in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.209284in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.199698in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.194812in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.194812in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.188362in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.185361in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.221912in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.221912in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.204457in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.220270in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.220270in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.185419in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.215880in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.215880in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.215112in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.215112in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.198707in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.198707in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.212674in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.212674in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.220231in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.220231in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.208294in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.208294in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.197007in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.197007in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.199737in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.199737in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.193763in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.184584in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.215647in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.207672in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.207789in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.174725in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.176046in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.215511in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.215511in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.172219in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.174541in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.205817in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.205817in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.183962in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.183962in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.189829in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.190480in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.217560in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.217560in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.159816in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.205360in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.205360in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.182622in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.186546in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.234033in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.234033in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.196939in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.196939in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.189169in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.213160in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.213160in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.195599in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.195599in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.191869in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.194181in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.194181in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.191024in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.191024in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.188732in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.186886in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.191840in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.191840in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.192695in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.192695in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.188566in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.188314in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.186303in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.186303in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.211441in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.211441in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.193870in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.190577in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.184390in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.187634in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.187634in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.189441in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.189441in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.203787in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.203787in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.190995in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.189392in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.189392in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.200718in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.200718in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.182797in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.201028in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.201028in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.205603in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.205603in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.201767in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.205380in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.205380in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.188110in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.201767in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.205001in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.205001in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.205001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.999184in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{0.596385in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{0.596385in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.097864in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.097864in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.362213in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.564591in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.564591in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.809391in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.772977in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.772977in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{1.882297in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{1.900359in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{1.900359in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{1.911382in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{2.049749in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.084432in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.079689in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.139064in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.139064in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.102999in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.167390in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.167390in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.160974in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.160974in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.205982in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.205982in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.155939in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.137469in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.214983in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.253672in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.253672in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.224238in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.295861in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.295861in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.292167in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.315439in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.276030in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.276030in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.281241in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.292186in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.320066in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.320066in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.328542in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.328698in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.315614in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.318685in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.318685in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.327901in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.327901in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.355002in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.374133in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.373219in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.377535in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.377535in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.375669in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.381190in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.393633in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.423418in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.423418in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.362429in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.362371in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.413658in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.430592in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.430592in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.446553in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.450364in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.449411in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.423223in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.462359in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.462554in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.457285in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.457285in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.449003in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.449586in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.456955in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.456955in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.452386in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.452386in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.472391in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.472391in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.470019in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.470019in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.472936in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.472936in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.452619in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.460882in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.460882in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.464595in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.464595in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.469339in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.468075in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.474044in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.474044in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.476085in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.476085in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.487459in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.487459in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.483687in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.483687in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.489811in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.490161in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.487400in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.496285in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.496285in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.488936in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.489403in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.494535in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.490336in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.490414in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.493777in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.493777in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.490297in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.501223in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.500582in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.504509in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.505228in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.502312in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.505889in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.506025in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.511022in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.511022in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.504198in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.513199in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.513705in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.515455in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.507950in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.507853in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.513141in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.513141in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.506978in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.506978in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.509253in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.517204in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.512402in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.512402in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.518215in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.518215in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.515085in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.513958in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.508883in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.509136in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.516329in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.515474in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.515474in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.520373in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.521073in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.522998in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.519129in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.519051in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.517652in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.519498in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.520412in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.522804in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.518818in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.518799in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.515824in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.515727in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.522318in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.522318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975921in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{0.448609in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{0.448609in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{0.541369in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.135500in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.135500in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.389867in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.501306in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.501306in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.621603in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.721317in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.721317in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{1.820780in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{1.841469in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{1.841469in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{1.882827in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{1.884711in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{1.905575in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.976073in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.005775in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.007388in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.020908in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.020908in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.010865in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.063491in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.063491in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.083577in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.083577in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.107141in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.107141in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.095816in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.079090in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.128724in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.128724in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.132998in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.177814in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.177814in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.173016in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.144770in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.164332in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.162953in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.148072in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.148072in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.177348in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.177348in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.193510in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.193510in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.183486in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.161321in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.160583in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.218648in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.218648in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.213772in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.213772in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.210800in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.186012in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.201125in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.226438in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.227487in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.228011in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.241629in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.244077in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.244077in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.258200in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.263736in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.262940in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.244232in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.243358in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.265582in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.264960in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.248681in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.248681in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.252255in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.251906in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.245747in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.245747in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.253809in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.254994in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.255946in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.255946in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.265970in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.265970in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.244951in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.246816in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.246816in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.250701in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.250701in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.263328in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.263328in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.257423in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.264533in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.264533in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.268379in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.276111in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.276111in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.268534in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.269953in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.275101in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.275101in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.266708in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.273508in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.273022in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.270438in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.258472in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.276480in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.276480in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.251012in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.272264in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.271312in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.270496in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.277160in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.273605in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.266495in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.273508in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.273566in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.262279in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.262279in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.257326in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.274168in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.274168in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.261677in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.271254in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.270574in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.268942in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.274906in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.274906in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.269991in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.269991in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.261114in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.273585in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.273585in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.276480in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.276480in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.271856in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.271856in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.262765in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.267680in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.267544in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.264941in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.270807in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.270807in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.273313in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.273993in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.270885in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.268437in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.259249in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.272866in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.274654in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.284911in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.285202in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.274984in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.275353in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.275975in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.263697in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.256121in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.272012in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.272012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.968075in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{1.055423in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.117034in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.506120in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.886244in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.821853in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.992046in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.964516in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{2.027293in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{2.068374in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{2.064388in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{2.064388in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{2.140872in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.117425in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{2.117425in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{2.214789in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.202677in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{2.202677in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{2.191128in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{2.191128in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{2.274611in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.263821in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.242668in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.242668in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.307642in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.276555in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.276555in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.287929in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.287929in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.327279in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.327279in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.337233in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.295647in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.331147in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.331692in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.352203in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.352203in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.381268in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.387606in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.387606in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.370147in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.370147in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.388462in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.388462in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.428667in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.414980in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.407573in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.408448in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.402110in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.402110in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.436638in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.426723in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.441226in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.441226in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.414747in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.414747in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.445678in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.443054in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.443054in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.433936in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.433936in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.450986in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.450986in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.456410in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.456410in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.460240in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.460240in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.465820in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.473538in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.477757in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.467375in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.489053in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.489053in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.483531in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.483531in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.493660in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.497724in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.497724in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.483065in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.483065in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.497899in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.505131in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.505131in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.509739in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.509739in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.500310in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.498832in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.498832in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.513958in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.513958in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.510808in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.510808in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.517652in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.510711in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.510711in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.520218in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.517302in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.516777in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.521151in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.521151in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.513277in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.513277in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.518468in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.518468in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.528481in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.528481in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.518332in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.521657in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.521657in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.523970in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.523931in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.517982in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.517068in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.529278in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.522726in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.522726in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.529705in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.523251in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.524942in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.530269in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.519576in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.519576in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.532991in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.532991in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.531261in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.531261in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.529686in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.529686in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.532388in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.532388in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.533963in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.535149in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.537482in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.534546in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.535771in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.536860in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.538065in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.539815in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.537249in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.540690in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.539834in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.535596in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.542012in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.542012in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.538765in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.541604in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.541604in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.538746in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.540904in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.542012in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.537715in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.537715in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.541390in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.542167in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.542129in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.542129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963585in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{0.639258in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{1.070053in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.263422in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.550541in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.707602in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.749893in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.754905in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.883682in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.921582in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.935569in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.960027in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.992779in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.993653in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.039577in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{2.039577in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{2.063219in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.074175in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{2.074175in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{2.081577in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{2.081577in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{2.091154in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.105257in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.109900in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.109900in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.138398in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.138476in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.143216in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.146130in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.143876in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.150870in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.167032in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.177425in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.177425in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.184283in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.184497in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.198212in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.198212in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.195492in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.195492in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.204350in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.206448in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.215132in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.215132in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.228769in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.239026in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.239026in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.226263in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.221037in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.221474in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.236112in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.236112in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.233373in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.235510in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.235510in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.249730in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.249730in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.252799in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.252799in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.258044in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.258161in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.248253in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.248487in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.263561in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.277937in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.277937in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.279996in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.279083in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.277179in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.278034in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.278034in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.253401in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.270632in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.270632in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.259249in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.251556in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.263134in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.262192in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.256704in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.256704in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.252158in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.263289in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.263289in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.256918in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.255616in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.248613in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.267194in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.267194in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.237744in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.237744in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.246447in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.247243in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.241318in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.248234in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.248234in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.255519in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.255519in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.261813in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.261813in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.234966in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.243125in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.253771in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.253771in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.267524in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.267524in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.249866in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.240901in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.225913in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.259249in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.259249in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.234704in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.242562in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.242562in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.252469in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.252469in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.257258in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.257258in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.248632in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.248632in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.243067in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.243067in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.239220in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.239220in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.234373in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.231528in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.236015in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.236015in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.228769in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.224961in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.224961in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.228108in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.228108in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.238939in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.238939in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.225457in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.234461in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.234461in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.222319in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.217521in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.217521in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.231528in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.231528in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.229274in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.221853in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.221853in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.211188in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.211820in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.239706in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.239706in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.218619in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.213743in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.227040in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.227040in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.216919in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.232577in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.232577in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.209799in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.215753in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.216608in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.220047in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.221270in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.221270in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.218512in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.234840in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.235257in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.241289in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.241289in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.192257in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.197337in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.216530in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.216530in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.220474in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.220474in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.209858in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.209858in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.228147in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.228147in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.228147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.963718in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{0.903136in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{1.222466in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.368337in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.642251in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.782698in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.883697in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{2.091023in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{2.091023in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{2.053890in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{2.053890in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{2.191673in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{2.145635in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{2.145635in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.236039in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{2.170365in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.170365in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{2.230265in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{2.230265in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{2.270975in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.270975in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.309664in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.309664in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.282427in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.315652in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.315652in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.355450in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.348217in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.348217in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.377749in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.377749in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.359182in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.359182in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.409245in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.409245in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.364159in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.364159in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.382182in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.423087in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.423087in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.414883in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.424779in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.404890in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.404890in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.426664in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.406562in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.433780in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.433780in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.464848in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.425712in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.425712in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.456955in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.453727in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.448167in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.459618in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.459618in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.479118in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.479118in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.467511in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.485612in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.466714in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.466714in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.478146in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.468892in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.488431in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.488431in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.510964in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.510964in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.491425in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.513161in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.523737in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.522726in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.520587in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.520587in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.526925in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.526925in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.529200in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.529744in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.531241in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.530405in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.534935in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.535810in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.531805in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.533399in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.538007in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.539465in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.540709in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.540709in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.538085in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.537132in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.537132in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.533905in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.533905in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.539601in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.541254in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.541312in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.536977in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.539718in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.539718in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.545492in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.536879in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.543412in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.545375in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.545375in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.543159in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.544617in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.545648in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.545181in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.543703in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.544442in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.545920in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.547456in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.547844in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.547844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963172in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{0.906368in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.468388in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.669352in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.767086in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.832396in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.865110in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.946176in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.946176in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{2.012244in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{2.012244in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{2.049465in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{2.080625in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{2.080625in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.086453in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{2.115436in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{2.115436in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{2.172044in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{2.172044in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{2.185954in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.185954in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.164429in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.164429in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.180514in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.222494in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.222591in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.238230in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.237433in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.265776in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.265776in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.258375in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.258219in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.245242in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.252838in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.252838in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.265990in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.272828in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.281667in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.281667in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.257073in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.259190in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.266534in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.266320in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.282560in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.282560in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.266087in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.268476in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.280093in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.280093in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.296003in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.296003in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.273935in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.274226in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.303191in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.303191in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.289126in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.289107in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.271934in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.307076in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.307076in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.303929in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.303929in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.297052in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.298567in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.304376in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.304376in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.296868in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.303385in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.303385in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.300141in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.300141in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.296994in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.296994in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.290758in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.299344in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.299344in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.295362in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.295362in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.298198in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.298198in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.310301in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.310301in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.304745in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.304745in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.296333in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.292030in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.300529in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.300529in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.293381in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.312787in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.295673in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.299539in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.299539in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.287514in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.287514in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.290603in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.304512in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.304512in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.295459in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.290340in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.297674in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.298645in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.298645in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.292506in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.295692in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.296353in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.303754in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.303754in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.305464in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.305464in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.299111in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.297567in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.294954in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.295032in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.292079in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.292079in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.298742in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.301627in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.301627in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.292361in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.278578in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.308183in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.306862in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.295984in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.290428in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.293342in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.293342in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.290641in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.298431in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.298431in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.295304in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.293264in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.292837in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.296528in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.296528in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.282832in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.295809in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.295809in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.301637in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.301637in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.295906in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.295906in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.285377in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.288155in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.300355in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.300355in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.292934in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.292934in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.287698in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.294177in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.292565in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.293633in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.293633in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.289602in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.291341in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.286484in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.294196in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.294196in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.291166in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.281647in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.289641in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.289641in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.294158in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.293555in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.265679in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.299189in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.299189in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.284513in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.284513in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.268088in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.278092in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.278092in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.288874in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.290399in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.290399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.442000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302536in}{0.511444in}}%
\pgfpathlineto{\pgfqpoint{3.430778in}{0.511444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458556in}{0.511444in}}{\pgfqpoint{3.458556in}{0.539222in}}%
\pgfpathlineto{\pgfqpoint{3.458556in}{1.748477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458556in}{1.776254in}}{\pgfqpoint{3.430778in}{1.776254in}}%
\pgfpathlineto{\pgfqpoint{2.302536in}{1.776254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274758in}{1.776254in}}{\pgfqpoint{2.274758in}{1.748477in}}%
\pgfpathlineto{\pgfqpoint{2.274758in}{0.539222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274758in}{0.511444in}}{\pgfqpoint{2.302536in}{0.511444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.663787in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.663787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.615176in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont invariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.459930in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.459930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.411319in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont views}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.256072in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.256072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.207461in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.052215in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.052215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.003604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{0.848358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.799747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{0.644501in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{0.644501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.595890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont validation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/auc_training_ground_residual_baseline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{2.548000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916364in}{-7.959430in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-7.959430in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{-5.766988in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{-4.667582in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{-3.766149in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{-2.366984in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{-1.477913in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{-0.171499in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{0.140910in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{0.416820in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.174297in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.171401in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.426431in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.479730in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.489884in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.500919in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.486968in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.631137in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.632333in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{1.610376in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{1.640691in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{1.680437in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{1.695731in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.745460in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{1.742955in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{1.758219in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{1.834386in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{1.848679in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{1.843918in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{1.840501in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{1.819405in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{1.820550in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{1.871514in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.851252in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{1.827374in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{1.822550in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{1.875271in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{1.874587in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{1.884696in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{1.901877in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{1.912916in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{1.899335in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{1.912934in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{1.919963in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{1.923789in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{1.914986in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{1.918490in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{1.977425in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{1.995805in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{1.995614in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{1.994316in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{1.997376in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{1.946521in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{1.961243in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{1.970336in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{1.967257in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{1.964564in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{1.954362in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{1.948079in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{1.958515in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{1.941579in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{1.995112in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{1.968632in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{1.945879in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{1.958742in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{1.968935in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{1.952089in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{1.961588in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{1.969899in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.015293in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.012105in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.024964in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.021575in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.007428in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.006378in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{1.980630in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{1.952273in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{1.948465in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{1.955599in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.008973in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.011505in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{1.939397in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{1.941564in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{1.923985in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{1.968282in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{1.971333in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{1.953853in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.021207in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.013137in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{1.450258in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{1.471155in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{1.470375in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.030765in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.000580in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.000166in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.021853in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.036981in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.017484in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.033677in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.036289in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.050565in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.061112in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.035616in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.021891in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.074622in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.065772in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{1.807958in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{1.806392in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{1.807009in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.037471in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.019083in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.027539in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.027568in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.056704in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{1.854205in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{1.856284in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{1.865179in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.071235in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.025225in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{1.980597in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{1.976930in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{1.903769in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{1.934762in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{1.935735in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.056467in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.061681in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.056447in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.055992in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{1.767985in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{1.764829in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{1.770750in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.043756in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.044251in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.044878in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.068146in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.074718in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.024409in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.014723in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.019850in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.029866in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.036704in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.023556in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.025684in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{1.974487in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{1.952596in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{1.951945in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.006916in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{1.982622in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{1.996039in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.010540in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{1.701743in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{1.701329in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{1.703797in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{1.975581in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.003852in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.004254in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.043468in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.055566in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.059083in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.059101in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.047606in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.047218in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.032298in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.094742in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.050795in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{0.549412in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{0.387798in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{0.383409in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{1.209039in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{1.634723in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{1.824710in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.014530in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.027574in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.029070in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.016009in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{1.815627in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{1.803425in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{1.805668in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{1.988561in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.035478in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.038380in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.071644in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{1.730769in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{1.733079in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{1.702719in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{1.491168in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{1.488850in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{1.493446in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{1.741513in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{1.746677in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{1.839787in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{1.981158in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.035898in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.023326in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{1.909627in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{1.909144in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{1.822665in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{1.881671in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{1.868104in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.010241in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{1.929291in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{1.019090in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{0.974655in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{0.959593in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{1.671355in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{1.972530in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{1.971149in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{1.614007in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{1.604932in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{1.892792in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.956244in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{1.998706in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.021515in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.045290in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.041578in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{1.979464in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{1.850839in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{1.849515in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{1.856970in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{1.966674in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{1.989260in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{1.981677in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{0.669193in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{0.507325in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{0.516394in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{1.270797in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{1.917587in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{1.224544in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{0.780110in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{0.698144in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{0.922741in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{1.446498in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{1.801405in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{1.763228in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{1.746900in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{1.767157in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{1.881133in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{1.928016in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{1.524994in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{1.532210in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.803434in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.099125in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.099125in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.059754in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.065453in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.078727in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.078727in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.112756in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.112756in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.112756in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.112756in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.090934in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.090934in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.090934in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.079310in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.080281in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.080281in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.080281in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.099384in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.099384in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.100679in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.100679in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.100679in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.113112in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.113112in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.113112in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.113112in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.111979in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.111979in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.111979in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.102751in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.102751in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.109291in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.109291in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.133833in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.133833in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.133833in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.133833in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.104402in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.104402in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.097247in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.086142in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.086142in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.094819in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.102298in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.104532in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.119458in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.123116in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.123116in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.126548in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.126548in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.126548in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.126548in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.117547in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.117547in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.117547in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.110392in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.110392in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.104338in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.104338in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.114277in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.120818in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.120818in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.126678in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.126678in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.126678in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.118972in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.118972in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.130466in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.130466in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.130466in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.130466in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.109227in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.132506in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.132506in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.132506in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.090966in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.090966in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.100452in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.121206in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.121206in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.139726in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.139726in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.139726in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.108870in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.129559in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.129559in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.131826in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.131826in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.136423in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.136423in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.136423in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.136423in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.105568in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.088392in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.087534in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.112561in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.112561in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.112561in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.112561in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.109906in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.109906in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.127261in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.127261in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.127261in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.127261in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.137233in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.137233in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.137233in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.137233in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.126548in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.114893in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.120591in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.129527in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.129527in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.129527in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.115443in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.115443in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.115443in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.105795in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.119328in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.119328in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.125836in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.125836in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.125836in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.119522in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.119522in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.119976in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.125447in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.125447in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.125447in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.125447in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.117806in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.118130in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.118130in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.118130in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.118130in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.091775in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.108126in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.108126in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.108126in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.103852in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.103852in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.103852in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.090707in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.090836in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.090836in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.098672in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.098672in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.125480in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.125480in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.125480in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.101327in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.048002in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.072317in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.077141in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.077141in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.091452in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.091452in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.091452in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.091452in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.068367in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.068367in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.067978in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.069144in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.082807in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.082807in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.082807in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.082807in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.068885in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.068885in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.068885in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.068885in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.051142in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.051142in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.041105in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.001897in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.039648in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.039648in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.039648in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.039648in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.031910in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.026179in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.016661in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.007725in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.065744in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.065744in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.065744in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.065744in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.055125in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{1.986161in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{1.986161in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{1.986971in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{1.986971in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{1.986971in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{1.975250in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{1.988525in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{1.988525in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{1.988525in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{1.988525in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{1.987651in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{1.924127in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{1.955403in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{1.955403in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.955403in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{1.955403in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{1.906546in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{1.906546in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{1.925163in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{1.925163in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{1.925163in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{1.925163in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{1.842602in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{1.842602in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.838878in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{1.838878in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{1.762048in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{1.762048in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{1.757547in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{1.757547in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{1.757547in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.757547in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.747219in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.569404in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.633964in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.633964in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.633964in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.633964in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.440738in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.440738in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.416002in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.049106in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{0.989208in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{0.822596in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{0.692311in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{-0.282270in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{-0.871273in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{-1.854045in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{-3.120214in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{-4.625681in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-7.959430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916364in}{-17.658438in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-17.658438in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{-13.170193in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{-8.845326in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{-6.800496in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{-4.831390in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{-1.970799in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{-0.316699in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{0.328489in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{0.928541in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.211015in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.316200in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.372060in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.444170in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.551945in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.580341in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.627321in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.627402in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.715384in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.712094in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.748538in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{1.748673in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{1.766888in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{1.797861in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{1.899477in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{1.903547in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{1.896954in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.833766in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{1.829972in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{1.830655in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{1.894375in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{1.915335in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{1.958460in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{1.983165in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.001987in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.015060in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{1.973384in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{1.984470in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{1.982889in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{1.986801in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{1.985186in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{1.984223in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{1.988082in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{1.989822in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.005661in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.014405in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.021373in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.025315in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.010680in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.009673in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.019821in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.019343in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.002894in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.013534in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.017512in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.043340in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.038271in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.034360in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.066834in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.083617in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.077438in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.044760in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.053043in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.060266in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.081785in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.066144in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.070948in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.058840in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.078218in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.064991in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.071834in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.064377in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.073093in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.080422in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.102468in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.094970in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.085816in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{1.833434in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{1.833020in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.089882in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.092843in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.064711in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.132099in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.130061in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.127160in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.128789in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.113550in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.112386in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.089426in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.093037in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.074080in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.131621in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.131484in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.142386in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.118501in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.121052in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{1.995551in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{1.990159in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.014474in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.141731in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.136803in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{1.139184in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{1.136436in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{1.111038in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.091570in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.116878in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.128222in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.130205in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.117077in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.119829in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.103519in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.096739in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.123827in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.140774in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.149990in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.137316in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.098355in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.092967in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.109092in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.122006in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{1.626244in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{1.626642in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{1.610070in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.134839in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.135541in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{1.990688in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{1.991472in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{1.996781in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.120024in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.119131in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.173415in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.161559in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.160246in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.140719in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.131689in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.126234in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.085972in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.085750in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.110887in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.162777in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.154460in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.144731in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.146692in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.145988in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.141038in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.138212in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.137567in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.142113in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.147286in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.145807in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.146727in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.144271in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.153182in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.120556in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.104701in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.111555in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.019608in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.022141in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.120318in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.111918in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.111454in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.108397in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.097759in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.106168in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.163254in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.159426in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.026139in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.009516in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.008911in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.150413in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.091012in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.058433in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.045493in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.065401in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.143840in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.140016in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.138556in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.131675in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.133163in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.130924in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.131542in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.123636in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.107402in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.106868in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.093882in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.151495in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.108146in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.011255in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{1.985867in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{1.996154in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.090699in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.148866in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.139489in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.101394in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{1.973551in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{1.972032in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{1.971778in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.054011in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.089356in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.085227in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.089225in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.167864in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.178043in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{1.790328in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{1.774593in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.055085in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.119384in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.111038in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.111790in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.137421in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{1.971733in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{1.970633in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{1.586782in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.602263in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{1.605796in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.117860in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.122785in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.078477in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.092937in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.090372in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.122522in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{1.973308in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{1.965337in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.123657in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.034794in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.030471in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.024075in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.109910in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.070563in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.082827in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.081291in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.072393in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.128903in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.109262in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.094106in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.078683in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{1.674869in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{1.723486in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{1.721522in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{1.723427in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.138906in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.096746in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.194443in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.194443in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.194443in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.210275in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.210275in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.210275in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.160285in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.166728in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.167440in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.167440in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.190655in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.190655in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.205160in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.205160in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.205160in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.196547in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.164980in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.165271in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.165271in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.179420in}}%
\pgfpathlineto{\pgfqpoint{3.213844in}{2.179420in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.179420in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.189230in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.199170in}}%
\pgfpathlineto{\pgfqpoint{3.173888in}{2.199170in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.199170in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.180456in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.180456in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.180456in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.176376in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.189457in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.168120in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.186446in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.198814in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.198814in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.198814in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.178772in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.184762in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.215358in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.215358in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.178610in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{2.924162in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.159395in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.144226in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.186964in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.186964in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.186964in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.204674in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.204674in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.204674in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.171941in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.182852in}}%
\pgfpathlineto{\pgfqpoint{2.784315in}{2.182852in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.182852in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.192889in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.192889in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.195997in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{2.195997in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.195997in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.192759in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.192759in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.192759in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.172265in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.190558in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.190558in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.190558in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.177931in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.177931in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.195123in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.195123in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.195123in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.143093in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.140859in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.153373in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.153373in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.159411in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.159411in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.159411in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.145327in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.145327in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.154587in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.154587in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.171941in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.192954in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.203962in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.203962in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.203962in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.203444in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.203444in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.192403in}}%
\pgfpathlineto{\pgfqpoint{2.404732in}{2.196256in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.200012in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.200012in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.200012in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.199817in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.209660in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.209660in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.209660in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.181622in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.179193in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.179193in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.179193in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.184989in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.207005in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.207005in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.207005in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.180100in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.180100in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.180100in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.169156in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.169156in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.167020in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.167020in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.137459in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.154749in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{2.154749in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.154749in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.157468in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.175761in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.175761in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.175761in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.168023in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.180650in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.180650in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.180650in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.166178in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.174903in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.174903in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.180683in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.180683in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.180683in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.172524in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.154813in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.148370in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.172588in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.180067in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.180067in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.180067in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.163717in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.138139in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.145554in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.154878in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.154878in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.191788in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.191788in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.191788in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.153810in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.153810in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.165142in}}%
\pgfpathlineto{\pgfqpoint{1.765433in}{2.165142in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.165142in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.162746in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.113792in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.144777in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.149471in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.154360in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.154360in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.154360in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.152385in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.152385in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.145618in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.128394in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.133186in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.133186in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.133186in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.132311in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.132311in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.132311in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.123634in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.114277in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.103302in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.121400in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.121400in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.121400in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.123796in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.123796in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.123796in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.084588in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.080022in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.077691in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.068334in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.068334in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.068334in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.049200in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.049200in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.064805in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.064805in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.064805in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.061891in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{2.061891in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.061891in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.054186in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.050559in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{2.050559in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.050559in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.037123in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.017923in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.065777in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.065777in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.065777in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.031813in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{1.984607in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{1.968225in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{1.950385in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{1.950385in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{1.976772in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{1.976772in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{1.976772in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{1.863809in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{1.863809in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{1.843864in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.842343in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.827352in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.827352in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.731581in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.727858in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.666535in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.644940in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.545899in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.513845in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.493674in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.493674in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.334056in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.101459in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{0.703999in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{-0.110057in}}%
\pgfpathlineto{\pgfqpoint{0.956320in}{-0.522961in}}%
\pgfpathlineto{\pgfqpoint{0.946331in}{-2.312245in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{-5.883820in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{-10.710797in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-17.658438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906375in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.906375in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471755in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.471755in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037135in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.037135in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602515in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.602515in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167895in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.167895in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.160000in,y=0.154809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont generations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.297168in,y=0.389238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.970}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{0.793000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.297168in,y=0.740238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.975}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{1.144000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.297168in,y=1.091238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.980}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{1.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.297168in,y=1.442238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.985}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{1.846000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.297168in,y=1.793238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.990}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{2.197000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.297168in,y=2.144238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.995}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{2.548000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.297168in,y=2.495238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.241612in,y=1.495000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.974191in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{0.923420in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.069460in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{0.969724in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.459460in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.519632in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.519632in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.715248in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.715248in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.760839in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.864268in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.920293in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{1.920293in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{1.968929in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{1.968929in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{2.006614in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{2.006614in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.115617in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.115617in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.118857in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.118857in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{2.108424in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.108424in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.172613in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.173618in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.214964in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.231425in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.231425in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.237581in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.282167in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.282167in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.301317in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{2.301317in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.291629in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.300021in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.293606in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.294999in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.323384in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.338872in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.338872in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.323935in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.315089in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.332651in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.332651in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.339877in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.339877in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.363855in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.363855in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.355592in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.355592in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.398234in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.387055in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.364146in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.364146in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.406659in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.406659in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.398429in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.398429in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.414857in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.365151in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.389647in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.389647in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.415829in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.433262in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.386731in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.386731in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.376492in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.376492in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.408798in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.404456in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.404456in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.412848in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.412848in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.356694in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.420560in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.420560in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.411811in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.409024in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.409024in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.395966in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.439645in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.439645in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.434914in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.434914in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.437571in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.437571in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.415505in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.402414in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.402414in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.432387in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.432387in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.435044in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.442885in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.446644in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.438965in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.427721in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.427721in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.418875in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.418875in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.414403in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.414403in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.402641in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.402641in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.395221in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.414338in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.452995in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.452995in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.446676in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.435983in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.435983in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.460318in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.460318in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.447973in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.447973in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.434007in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.434007in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.471400in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.471400in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.425777in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.424999in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.444279in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.444279in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.408344in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.452639in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.452639in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.412070in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.412070in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.466604in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.466604in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.451213in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.451634in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.432290in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.432290in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.458341in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.458341in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.384463in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.384463in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.449366in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.449366in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.457434in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.457434in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.472793in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.403354in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.404229in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.455166in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.414468in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.414468in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.447875in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.410418in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.410418in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.450565in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.450565in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.437636in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.437636in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.433035in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.432257in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.459508in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.459508in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.466410in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.466410in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.415635in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.415635in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.422245in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.422245in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.410223in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.421240in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.421240in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.451213in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.451213in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.426684in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.426684in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.453513in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.467123in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.455069in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.455069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973590in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{0.692311in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{0.822596in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{0.989208in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.049106in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.416002in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.440738in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.440738in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.633964in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.633964in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.569404in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.747219in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.757547in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{1.757547in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{1.762048in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{1.762048in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{1.838878in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.838878in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{1.842602in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{1.842602in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{1.925163in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{1.925163in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{1.906546in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{1.906546in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{1.955403in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{1.955403in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{1.924127in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{1.987651in}}%
\pgfpathlineto{\pgfqpoint{1.335904in}{1.988525in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{1.988525in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{1.975250in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{1.986971in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{1.986161in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.055125in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.065744in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.065744in}}%
\pgfpathlineto{\pgfqpoint{1.475750in}{2.007725in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.026179in}}%
\pgfpathlineto{\pgfqpoint{1.505717in}{2.031910in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.039648in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.039648in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.001897in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{2.041105in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.051142in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.051142in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{2.068885in}}%
\pgfpathlineto{\pgfqpoint{1.625586in}{2.068885in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.082807in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{2.082807in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.069144in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.067978in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.068367in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.091452in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.091452in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.077141in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.077141in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.072317in}}%
\pgfpathlineto{\pgfqpoint{1.815378in}{2.048002in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.072058in}}%
\pgfpathlineto{\pgfqpoint{1.845345in}{2.101327in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.125480in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.125480in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.098672in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.098672in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.090836in}}%
\pgfpathlineto{\pgfqpoint{1.925257in}{2.090707in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.103852in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.103852in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.108126in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.108126in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{2.091775in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.118130in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.117806in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.125447in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.125447in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.119976in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.119522in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.125836in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.125836in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.119328in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.119328in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.105795in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.115443in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.115443in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{2.129527in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.129527in}}%
\pgfpathlineto{\pgfqpoint{2.244907in}{2.120591in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.114893in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.123084in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.126548in}}%
\pgfpathlineto{\pgfqpoint{2.284863in}{2.137233in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.137233in}}%
\pgfpathlineto{\pgfqpoint{2.324819in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.127261in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.127261in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.109906in}}%
\pgfpathlineto{\pgfqpoint{2.384754in}{2.109906in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.112561in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.112561in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.087534in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.088392in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.105568in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.136423in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.136423in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.131826in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.131826in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.129559in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.129559in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.108870in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.139726in}}%
\pgfpathlineto{\pgfqpoint{2.614502in}{2.139726in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.121206in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.121206in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.100452in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.090966in}}%
\pgfpathlineto{\pgfqpoint{2.664447in}{2.090966in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.132506in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.132506in}}%
\pgfpathlineto{\pgfqpoint{2.704403in}{2.109227in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.130466in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.130466in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.118972in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.118972in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.126678in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.126678in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.120818in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.120818in}}%
\pgfpathlineto{\pgfqpoint{2.824272in}{2.114277in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.104338in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.104338in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.110392in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.110392in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.117547in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.117547in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.126548in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.126548in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.123116in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.123116in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.119458in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.104532in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{2.102298in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.086142in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.086142in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.097247in}}%
\pgfpathlineto{\pgfqpoint{3.034042in}{2.104402in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.104402in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.133833in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{2.133833in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.109291in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.109291in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.102751in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.102751in}}%
\pgfpathlineto{\pgfqpoint{3.133932in}{2.111979in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.113112in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.100679in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.099384in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.080281in}}%
\pgfpathlineto{\pgfqpoint{3.283768in}{2.079310in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.090934in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.090934in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.112756in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.112756in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.078727in}}%
\pgfpathlineto{\pgfqpoint{3.373669in}{2.078727in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.065453in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.059754in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.099125in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.099125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.972144in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{0.794555in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.041756in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.389794in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.576402in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.576402in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.631130in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.607638in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.753807in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.758732in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.896801in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.824413in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.907008in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.907008in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{2.034448in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{1.933837in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{2.042646in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{2.041674in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{2.025537in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{2.164740in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{2.164740in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{2.080622in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{2.091833in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.184603in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.184603in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.239039in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.229124in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.176275in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.176275in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.235118in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.222514in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.222514in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.271636in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.271636in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.302160in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.302160in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.267165in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.267165in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.337771in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.303618in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.337123in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.377658in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.377658in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.374451in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.374451in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.377140in}}%
\pgfpathlineto{\pgfqpoint{1.535685in}{2.401734in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.398072in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.354976in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.354976in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.427786in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.427786in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.377918in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.377918in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.416769in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.421791in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.404715in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.404715in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.425550in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.425550in}}%
\pgfpathlineto{\pgfqpoint{1.715487in}{2.402835in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.440163in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.439937in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.444927in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.435951in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.435951in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.463785in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.463785in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.448491in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.448491in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.461517in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.461517in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.425193in}}%
\pgfpathlineto{\pgfqpoint{1.885301in}{2.480959in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.470719in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.444927in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.476681in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.476681in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.486629in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.438705in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.483454in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.468451in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.505650in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.505650in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.494341in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{2.492818in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.492818in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.504548in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{2.503576in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.503576in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.507788in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.515759in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.515759in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.476131in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.515986in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.515986in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.513523in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.513523in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.518513in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.518513in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.520425in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.520425in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.525448in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.522758in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.522758in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.515662in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.524281in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.524281in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.531604in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.529790in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.529790in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.515630in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.515630in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.525804in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.533905in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{2.533905in}}%
\pgfpathlineto{\pgfqpoint{2.444688in}{2.535622in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.536789in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.517444in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.517444in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.519194in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.519194in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.529433in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.529433in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.533937in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.533937in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.542362in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.529660in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.523536in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.523536in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.540321in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.539932in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.536108in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.525350in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.525350in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.539413in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.539413in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.537826in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.537826in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.543723in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.543723in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.528299in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.541779in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.540483in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.534229in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.540450in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.543237in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.543237in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.532511in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.544014in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.544014in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.546283in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.546283in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.538603in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.546121in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.546121in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.536756in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.542589in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.542556in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.533192in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.544241in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.544922in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.528364in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.537696in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.537696in}}%
\pgfpathlineto{\pgfqpoint{3.193866in}{2.543399in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.543464in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.432322in}}%
\pgfpathlineto{\pgfqpoint{3.243812in}{2.432322in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.544371in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.546898in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.538927in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.538927in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.546315in}}%
\pgfpathlineto{\pgfqpoint{3.333713in}{2.546315in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.536594in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.542848in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.545440in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.545440in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.542816in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.542816in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.542816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972913in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.976298in}{0.703999in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.101459in}}%
\pgfpathlineto{\pgfqpoint{0.996276in}{1.334056in}}%
\pgfpathlineto{\pgfqpoint{1.006265in}{1.493674in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.493674in}}%
\pgfpathlineto{\pgfqpoint{1.026243in}{1.513845in}}%
\pgfpathlineto{\pgfqpoint{1.036232in}{1.545899in}}%
\pgfpathlineto{\pgfqpoint{1.046221in}{1.644940in}}%
\pgfpathlineto{\pgfqpoint{1.056210in}{1.666535in}}%
\pgfpathlineto{\pgfqpoint{1.066199in}{1.727858in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{1.731581in}}%
\pgfpathlineto{\pgfqpoint{1.086177in}{1.827352in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.827352in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.842343in}}%
\pgfpathlineto{\pgfqpoint{1.116145in}{1.843864in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{1.863809in}}%
\pgfpathlineto{\pgfqpoint{1.136123in}{1.863809in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{1.976772in}}%
\pgfpathlineto{\pgfqpoint{1.166090in}{1.976772in}}%
\pgfpathlineto{\pgfqpoint{1.176079in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{1.950385in}}%
\pgfpathlineto{\pgfqpoint{1.196057in}{1.950385in}}%
\pgfpathlineto{\pgfqpoint{1.216035in}{1.984607in}}%
\pgfpathlineto{\pgfqpoint{1.226024in}{2.031813in}}%
\pgfpathlineto{\pgfqpoint{1.236013in}{2.065777in}}%
\pgfpathlineto{\pgfqpoint{1.255991in}{2.065777in}}%
\pgfpathlineto{\pgfqpoint{1.265980in}{2.017923in}}%
\pgfpathlineto{\pgfqpoint{1.275969in}{2.037123in}}%
\pgfpathlineto{\pgfqpoint{1.285958in}{2.050559in}}%
\pgfpathlineto{\pgfqpoint{1.305936in}{2.050559in}}%
\pgfpathlineto{\pgfqpoint{1.315926in}{2.054186in}}%
\pgfpathlineto{\pgfqpoint{1.325915in}{2.061891in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{2.061891in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{2.064805in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{2.064805in}}%
\pgfpathlineto{\pgfqpoint{1.385849in}{2.049200in}}%
\pgfpathlineto{\pgfqpoint{1.395838in}{2.049200in}}%
\pgfpathlineto{\pgfqpoint{1.405827in}{2.068334in}}%
\pgfpathlineto{\pgfqpoint{1.425805in}{2.068334in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.077691in}}%
\pgfpathlineto{\pgfqpoint{1.445783in}{2.080022in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{2.084588in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{2.123796in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.123796in}}%
\pgfpathlineto{\pgfqpoint{1.495728in}{2.121400in}}%
\pgfpathlineto{\pgfqpoint{1.515706in}{2.121400in}}%
\pgfpathlineto{\pgfqpoint{1.525696in}{2.103302in}}%
\pgfpathlineto{\pgfqpoint{1.545674in}{2.123634in}}%
\pgfpathlineto{\pgfqpoint{1.555663in}{2.132311in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.132311in}}%
\pgfpathlineto{\pgfqpoint{1.585630in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{1.615597in}{2.133186in}}%
\pgfpathlineto{\pgfqpoint{1.635575in}{2.133186in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{2.128394in}}%
\pgfpathlineto{\pgfqpoint{1.655553in}{2.145618in}}%
\pgfpathlineto{\pgfqpoint{1.665542in}{2.152385in}}%
\pgfpathlineto{\pgfqpoint{1.675531in}{2.152385in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{2.154360in}}%
\pgfpathlineto{\pgfqpoint{1.705498in}{2.154360in}}%
\pgfpathlineto{\pgfqpoint{1.725476in}{2.144777in}}%
\pgfpathlineto{\pgfqpoint{1.735465in}{2.113792in}}%
\pgfpathlineto{\pgfqpoint{1.745455in}{2.162746in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.165142in}}%
\pgfpathlineto{\pgfqpoint{1.775422in}{2.165142in}}%
\pgfpathlineto{\pgfqpoint{1.785411in}{2.153810in}}%
\pgfpathlineto{\pgfqpoint{1.795400in}{2.153810in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{1.825367in}{2.124929in}}%
\pgfpathlineto{\pgfqpoint{1.835356in}{2.191788in}}%
\pgfpathlineto{\pgfqpoint{1.855334in}{2.191788in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{2.154878in}}%
\pgfpathlineto{\pgfqpoint{1.875312in}{2.154878in}}%
\pgfpathlineto{\pgfqpoint{1.895290in}{2.138139in}}%
\pgfpathlineto{\pgfqpoint{1.905279in}{2.163717in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.180067in}}%
\pgfpathlineto{\pgfqpoint{1.935246in}{2.180067in}}%
\pgfpathlineto{\pgfqpoint{1.945235in}{2.172588in}}%
\pgfpathlineto{\pgfqpoint{1.955225in}{2.148370in}}%
\pgfpathlineto{\pgfqpoint{1.965214in}{2.154813in}}%
\pgfpathlineto{\pgfqpoint{1.975203in}{2.172524in}}%
\pgfpathlineto{\pgfqpoint{1.985192in}{2.180683in}}%
\pgfpathlineto{\pgfqpoint{2.005170in}{2.180683in}}%
\pgfpathlineto{\pgfqpoint{2.015159in}{2.174903in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{2.174903in}}%
\pgfpathlineto{\pgfqpoint{2.035137in}{2.166178in}}%
\pgfpathlineto{\pgfqpoint{2.045126in}{2.180650in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.180650in}}%
\pgfpathlineto{\pgfqpoint{2.075093in}{2.168023in}}%
\pgfpathlineto{\pgfqpoint{2.085082in}{2.175761in}}%
\pgfpathlineto{\pgfqpoint{2.105060in}{2.175761in}}%
\pgfpathlineto{\pgfqpoint{2.115049in}{2.157468in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{2.154749in}}%
\pgfpathlineto{\pgfqpoint{2.145016in}{2.154749in}}%
\pgfpathlineto{\pgfqpoint{2.155005in}{2.137459in}}%
\pgfpathlineto{\pgfqpoint{2.164995in}{2.167020in}}%
\pgfpathlineto{\pgfqpoint{2.174984in}{2.167020in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{2.169156in}}%
\pgfpathlineto{\pgfqpoint{2.194962in}{2.169156in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{2.180100in}}%
\pgfpathlineto{\pgfqpoint{2.224929in}{2.180100in}}%
\pgfpathlineto{\pgfqpoint{2.234918in}{2.207005in}}%
\pgfpathlineto{\pgfqpoint{2.254896in}{2.207005in}}%
\pgfpathlineto{\pgfqpoint{2.264885in}{2.184989in}}%
\pgfpathlineto{\pgfqpoint{2.274874in}{2.179193in}}%
\pgfpathlineto{\pgfqpoint{2.294852in}{2.179193in}}%
\pgfpathlineto{\pgfqpoint{2.304841in}{2.181622in}}%
\pgfpathlineto{\pgfqpoint{2.314830in}{2.209660in}}%
\pgfpathlineto{\pgfqpoint{2.334808in}{2.209660in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{2.199817in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{2.364775in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{2.374765in}{2.200012in}}%
\pgfpathlineto{\pgfqpoint{2.394743in}{2.200012in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{2.192403in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{2.203444in}}%
\pgfpathlineto{\pgfqpoint{2.464666in}{2.203962in}}%
\pgfpathlineto{\pgfqpoint{2.474655in}{2.192954in}}%
\pgfpathlineto{\pgfqpoint{2.484644in}{2.171941in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{2.154587in}}%
\pgfpathlineto{\pgfqpoint{2.504622in}{2.154587in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.145327in}}%
\pgfpathlineto{\pgfqpoint{2.524600in}{2.145327in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{2.159411in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{2.159411in}}%
\pgfpathlineto{\pgfqpoint{2.564556in}{2.153373in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{2.153373in}}%
\pgfpathlineto{\pgfqpoint{2.584535in}{2.140859in}}%
\pgfpathlineto{\pgfqpoint{2.594524in}{2.143093in}}%
\pgfpathlineto{\pgfqpoint{2.604513in}{2.195123in}}%
\pgfpathlineto{\pgfqpoint{2.624491in}{2.195123in}}%
\pgfpathlineto{\pgfqpoint{2.634480in}{2.177931in}}%
\pgfpathlineto{\pgfqpoint{2.644469in}{2.177931in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{2.190558in}}%
\pgfpathlineto{\pgfqpoint{2.674436in}{2.190558in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{2.172265in}}%
\pgfpathlineto{\pgfqpoint{2.694414in}{2.192759in}}%
\pgfpathlineto{\pgfqpoint{2.714392in}{2.192759in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{2.195997in}}%
\pgfpathlineto{\pgfqpoint{2.744359in}{2.195997in}}%
\pgfpathlineto{\pgfqpoint{2.754348in}{2.192889in}}%
\pgfpathlineto{\pgfqpoint{2.764337in}{2.192889in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.182852in}}%
\pgfpathlineto{\pgfqpoint{2.794304in}{2.182852in}}%
\pgfpathlineto{\pgfqpoint{2.804294in}{2.171941in}}%
\pgfpathlineto{\pgfqpoint{2.814283in}{2.204674in}}%
\pgfpathlineto{\pgfqpoint{2.834261in}{2.204674in}}%
\pgfpathlineto{\pgfqpoint{2.844250in}{2.186964in}}%
\pgfpathlineto{\pgfqpoint{2.864228in}{2.186964in}}%
\pgfpathlineto{\pgfqpoint{2.874217in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{2.884206in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{2.894195in}{2.144226in}}%
\pgfpathlineto{\pgfqpoint{2.904184in}{2.159395in}}%
\pgfpathlineto{\pgfqpoint{2.914173in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{2.934151in}{2.182755in}}%
\pgfpathlineto{\pgfqpoint{2.944140in}{2.178610in}}%
\pgfpathlineto{\pgfqpoint{2.954129in}{2.215358in}}%
\pgfpathlineto{\pgfqpoint{2.964118in}{2.215358in}}%
\pgfpathlineto{\pgfqpoint{2.974107in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.994085in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.004074in}{2.184762in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.178772in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{2.198814in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.198814in}}%
\pgfpathlineto{\pgfqpoint{3.054020in}{2.186446in}}%
\pgfpathlineto{\pgfqpoint{3.064009in}{2.168120in}}%
\pgfpathlineto{\pgfqpoint{3.073998in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{3.093976in}{2.195285in}}%
\pgfpathlineto{\pgfqpoint{3.103965in}{2.189457in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{2.176376in}}%
\pgfpathlineto{\pgfqpoint{3.123943in}{2.180456in}}%
\pgfpathlineto{\pgfqpoint{3.143921in}{2.180456in}}%
\pgfpathlineto{\pgfqpoint{3.153910in}{2.177574in}}%
\pgfpathlineto{\pgfqpoint{3.163899in}{2.199170in}}%
\pgfpathlineto{\pgfqpoint{3.183877in}{2.199170in}}%
\pgfpathlineto{\pgfqpoint{3.203855in}{2.179420in}}%
\pgfpathlineto{\pgfqpoint{3.223834in}{2.179420in}}%
\pgfpathlineto{\pgfqpoint{3.233823in}{2.165271in}}%
\pgfpathlineto{\pgfqpoint{3.253801in}{2.164980in}}%
\pgfpathlineto{\pgfqpoint{3.263790in}{2.196547in}}%
\pgfpathlineto{\pgfqpoint{3.273779in}{2.205160in}}%
\pgfpathlineto{\pgfqpoint{3.293757in}{2.205160in}}%
\pgfpathlineto{\pgfqpoint{3.303746in}{2.190655in}}%
\pgfpathlineto{\pgfqpoint{3.313735in}{2.190655in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{2.167440in}}%
\pgfpathlineto{\pgfqpoint{3.343702in}{2.166728in}}%
\pgfpathlineto{\pgfqpoint{3.353691in}{2.160285in}}%
\pgfpathlineto{\pgfqpoint{3.363680in}{2.210275in}}%
\pgfpathlineto{\pgfqpoint{3.383658in}{2.210275in}}%
\pgfpathlineto{\pgfqpoint{3.393647in}{2.194443in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.194443in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.194443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.442000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302536in}{0.511444in}}%
\pgfpathlineto{\pgfqpoint{3.430778in}{0.511444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458556in}{0.511444in}}{\pgfqpoint{3.458556in}{0.539222in}}%
\pgfpathlineto{\pgfqpoint{3.458556in}{1.340762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458556in}{1.368540in}}{\pgfqpoint{3.430778in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{2.302536in}{1.368540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274758in}{1.368540in}}{\pgfqpoint{2.274758in}{1.340762in}}%
\pgfpathlineto{\pgfqpoint{2.274758in}{0.539222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274758in}{0.511444in}}{\pgfqpoint{2.302536in}{0.511444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.256072in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.256072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.207461in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.052215in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.052215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.003604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{0.848358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.799747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{0.644501in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{0.644501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.595890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont validation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/auc_training_space.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{2.548000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916364in}{-1.856379in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-1.856379in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{-0.987406in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{-0.297160in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{0.026755in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{0.783122in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{1.123553in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{1.291137in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{1.399146in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.489377in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.530642in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.614732in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.651893in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.691753in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.712526in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.763018in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.785468in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.808541in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.811945in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.829525in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.834513in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.831819in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.832483in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.847501in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.867203in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.870764in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.899875in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.898455in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.909826in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.908955in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.915345in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.915307in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.917070in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.916004in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.945639in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.951223in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.948998in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.950991in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.946211in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.930093in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.945427in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.951559in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.951445in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.959593in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.949755in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.950717in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.951110in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.961417in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.959317in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.963914in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.968213in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.968916in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.968338in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{1.969188in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.971946in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.972454in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.971669in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.979435in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.972871in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{1.969633in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{1.966357in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{1.971893in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{1.977162in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.980425in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{1.980991in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{1.976356in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.964593in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{1.968111in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{1.985889in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{1.988338in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{1.991874in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{1.979863in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.979216in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.973692in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{1.990341in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{1.988638in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{1.987174in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.991803in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{1.987687in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{1.987577in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{1.987412in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{1.972023in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{1.975824in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{1.997100in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{1.996893in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{1.999290in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{1.997206in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{1.995978in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{1.995035in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.000329in}}%
\pgfpathlineto{\pgfqpoint{1.564908in}{2.001239in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.001744in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{1.985581in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{1.977543in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{1.974999in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{1.976254in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{1.974590in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{1.977383in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{1.980202in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{1.980894in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{1.982688in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{1.975123in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{1.974426in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{1.974165in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{1.975894in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{1.979549in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{1.981359in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.981646in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{1.978768in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{1.975987in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{1.985667in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{1.983625in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{1.982577in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{1.980864in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{1.980951in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{1.982684in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{1.970663in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{1.969821in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{1.970659in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{1.975555in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{1.973970in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{1.977983in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{1.979431in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{1.980075in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{1.983154in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{1.987779in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{1.984271in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{1.981564in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.981731in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{1.973969in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{1.975965in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{1.969720in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{1.969268in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{1.969190in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{1.974238in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{1.975688in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{1.973780in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{1.974783in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{1.967082in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{1.970838in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{1.971465in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.973914in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{1.981552in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{1.972382in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{1.985011in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{1.984260in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{1.982747in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{1.977253in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{1.979771in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{1.972642in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{1.981713in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{1.979203in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{1.978993in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{1.978072in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{1.971484in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{1.983137in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{1.984656in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{1.983161in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{1.969158in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{1.965302in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{1.965259in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{1.969995in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{1.969562in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{1.969934in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{1.969559in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{1.970734in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{1.972874in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{1.974194in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{1.973953in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{1.973516in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{1.969099in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{1.967076in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{1.971893in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{1.976051in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{1.975902in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{1.977708in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{1.971173in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{1.971922in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{1.971645in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{1.972199in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{1.975749in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{1.974680in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{1.974097in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{1.972210in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{1.972213in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{1.971061in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{1.972328in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{1.972953in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{1.973433in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{1.970015in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{1.972169in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{1.973450in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{1.973134in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{1.966042in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{1.981968in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{1.981197in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{1.981300in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{1.969980in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{1.966381in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{1.980393in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{1.979600in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{1.979958in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{1.977708in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{1.973993in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{1.973345in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{1.967389in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{1.966715in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{1.972138in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{1.973106in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{1.973852in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{1.966585in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{1.976667in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{1.976211in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{1.976166in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{1.970667in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{1.970895in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{1.971433in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{1.971466in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{1.978096in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{1.974741in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{1.974275in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{1.969425in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{1.969859in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{1.972505in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{1.974380in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{1.971885in}}%
\pgfpathlineto{\pgfqpoint{2.562667in}{1.973389in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{1.972556in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{1.970177in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{1.969599in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{1.968945in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{1.976134in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{1.976753in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{1.977142in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{1.962266in}}%
\pgfpathlineto{\pgfqpoint{2.626809in}{1.963777in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{1.962808in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{1.962832in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{1.964032in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{1.966232in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{1.967338in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{1.966733in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{1.962677in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{1.962608in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{1.962960in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{1.961340in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{1.961023in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{1.958695in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{1.968509in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{1.968791in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{1.969544in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{1.959461in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{1.959998in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{1.959736in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{1.960437in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{1.955701in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{1.957572in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{1.957781in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{1.957865in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{1.955922in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{1.958037in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{1.959284in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{1.959231in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{1.959577in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{1.960936in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{1.969234in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{1.972511in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{1.972163in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{1.972882in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.964043in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{1.964782in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{1.966841in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{1.967473in}}%
\pgfpathlineto{\pgfqpoint{2.897630in}{1.966619in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{1.964445in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{1.964999in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{1.961298in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{1.960306in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{1.960347in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{1.959635in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{1.959613in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{1.959813in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{1.965419in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{1.965050in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{1.964112in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{1.963088in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{1.964808in}}%
\pgfpathlineto{\pgfqpoint{2.997406in}{1.964659in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{1.964782in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{1.964220in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{1.965211in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{1.963171in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{1.966373in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{1.966429in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{1.966367in}}%
\pgfpathlineto{\pgfqpoint{3.054420in}{1.961492in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{1.961204in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{1.957958in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{1.956191in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{1.960498in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{1.960339in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{1.962856in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{1.963985in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{1.964904in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{1.961516in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{1.960345in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{1.959382in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{1.957521in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{1.956566in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.957455in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{1.958507in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.957721in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{1.957607in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{1.956955in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{1.961331in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{1.961293in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{1.961869in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{1.963962in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{1.964699in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{1.964602in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{1.963615in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{1.962911in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{1.960834in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{1.965158in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{1.965251in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{1.964575in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{1.959598in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{1.968852in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{1.968579in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{1.968349in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{1.963245in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{1.959451in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{1.959549in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{1.962129in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{1.966177in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{1.965929in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{1.965608in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{1.963277in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{1.963149in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{1.963434in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{1.963676in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{1.961788in}}%
\pgfpathlineto{\pgfqpoint{3.389383in}{1.961169in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{1.957619in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.958290in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.992149in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.992149in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{1.991197in}}%
\pgfpathlineto{\pgfqpoint{3.389383in}{1.994949in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{1.996160in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{1.998892in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{1.998903in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{1.998903in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{1.998903in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{2.001528in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{2.001528in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.001528in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{1.995878in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{1.993293in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{1.993293in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{1.997855in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.004001in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{2.004001in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.004001in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{1.993833in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{1.998154in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{1.998255in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{1.998255in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{1.998255in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{1.997010in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{1.997010in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{1.997010in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{1.992132in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.992132in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{1.992132in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.991879in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{1.991879in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{1.993845in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{1.995360in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{1.995360in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{1.995360in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{1.995484in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{1.995174in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{1.990696in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{1.992695in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{1.997123in}}%
\pgfpathlineto{\pgfqpoint{3.054420in}{1.997123in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.002880in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.002880in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{2.002880in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{1.998644in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{2.001292in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.001292in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.003393in}}%
\pgfpathlineto{\pgfqpoint{2.997406in}{2.003393in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.003393in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.000531in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.000531in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{2.000497in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{2.000497in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{1.995332in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{1.995332in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{1.995332in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{1.994875in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{1.994875in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{1.998605in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{1.998605in}}%
\pgfpathlineto{\pgfqpoint{2.897630in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{1.999348in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.999517in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.009578in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{2.009578in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.009578in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{2.004700in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{1.995512in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{1.993574in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{1.993574in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{1.993169in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{1.991867in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{1.991084in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{1.989569in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{1.994526in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{1.994526in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{1.994526in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{1.993636in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.003810in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.003810in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.003810in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{1.997286in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{1.997286in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{1.997286in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{1.997506in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{1.997506in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.001838in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.001838in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{2.001838in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{1.998999in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{1.999557in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{1.999557in}}%
\pgfpathlineto{\pgfqpoint{2.626809in}{1.999557in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{1.996701in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.011741in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.011741in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{2.011741in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{2.004446in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{2.004446in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.004102in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.007167in}}%
\pgfpathlineto{\pgfqpoint{2.562667in}{2.007167in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.007167in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{2.008913in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{2.008913in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{2.008913in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.008125in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.014067in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{2.014067in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.014067in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{2.006806in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.006806in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.006806in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.005325in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.011533in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{2.011533in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.011533in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{1.999810in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.007691in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.007691in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.007691in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{2.000582in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.000582in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.004131in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.004131in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.008829in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{2.011364in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{2.011364in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.011364in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{1.995957in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{2.001275in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{1.998413in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.006125in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.006125in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.006125in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.004525in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{2.008108in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{2.008108in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.008108in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{2.006513in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{2.006170in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.006170in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.006170in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.007634in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{2.007634in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{2.007634in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{2.004570in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.004570in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.004570in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{2.004880in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.012304in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{2.012304in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.012304in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{2.006643in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{1.999590in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.000976in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.004305in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{2.004305in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.004305in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.003500in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{2.003500in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{2.003500in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{2.007398in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{2.007398in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.007398in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.018574in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.018574in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.018574in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.004609in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.015436in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{2.016377in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.016377in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.016377in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{2.008485in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.015532in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{2.015532in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{2.023041in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{2.023041in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.023041in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.006373in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.019087in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.019098in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{2.019098in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.019098in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.011195in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{2.011195in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.009414in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.009414in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.009414in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.003438in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{2.003438in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{2.003438in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.022140in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{2.022140in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.022140in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{2.022083in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.015200in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.013617in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.013617in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.013617in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.006192in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{2.006192in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{1.999996in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{1.997703in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{1.997360in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.012659in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{2.012659in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.012659in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{2.005240in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.015622in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.015622in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{2.015622in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.005860in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.005860in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.011020in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.011020in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{2.011020in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.006525in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.003415in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.010378in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{2.010378in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{2.010378in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.009330in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.009330in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.008891in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{2.014287in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.014287in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.031671in}}%
\pgfpathlineto{\pgfqpoint{1.564908in}{2.031671in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.031671in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.025903in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{2.025903in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.025903in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{2.017081in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{2.028494in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{2.028494in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{2.028494in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{2.003055in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{2.003055in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{2.019109in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{2.019109in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{2.019109in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{2.020517in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{2.020517in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{2.020517in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{2.017633in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.994425in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{2.000238in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{2.000238in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{2.014220in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{2.014220in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{2.014220in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{1.992639in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{1.992639in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.988386in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{2.001083in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{2.001083in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{2.001083in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{2.001162in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{2.001162in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{2.001162in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{2.005083in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{2.005083in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{2.005083in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.999213in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.999213in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.999213in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{1.994425in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.995236in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.995236in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.995236in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.989851in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.989738in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.987564in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.987564in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.982409in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.982409in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.982409in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.973143in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.973143in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.973143in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.957798in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.976917in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.976917in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.976917in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.975317in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.975317in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.946667in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.945563in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.945563in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.944392in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.944392in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.944392in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.932635in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.932635in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.905321in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.904183in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.887036in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.875431in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.875431in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.875431in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.871116in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.855676in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.851739in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.823934in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.802663in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.769890in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.753621in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.730672in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.722684in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.669677in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.669350in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{1.613943in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{1.398387in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{1.260940in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{1.052617in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{0.640579in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{-0.301116in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-1.856379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916364in}{-2.246234in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-2.246234in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{-2.527777in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{-1.748658in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{-1.709396in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{-0.855470in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{-0.406597in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{0.010778in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{0.192157in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{0.247223in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{0.254889in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{0.202495in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{0.397354in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{0.494459in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{0.767410in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{0.937174in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.020041in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.188457in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.280537in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.317934in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.378706in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.388470in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.418248in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.514365in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.527825in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.547692in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.555414in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.594089in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.594939in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.617393in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.633980in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.676897in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.713959in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.716455in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.729385in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.754322in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.762839in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.765831in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.813910in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.816109in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.833420in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.831352in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.828366in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.803364in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.813794in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.839694in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.834223in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.847890in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.843083in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.839592in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.853622in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{1.853767in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.855421in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.869232in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.888660in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.861002in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.865760in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{1.890944in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{1.887552in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{1.888508in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{1.889746in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.883917in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{1.879222in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{1.899838in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.898690in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{1.892544in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{1.888815in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{1.890523in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{1.897881in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{1.922574in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{1.929222in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.927650in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.928515in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{1.923146in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{1.925772in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{1.945432in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.946731in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{1.941900in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{1.935430in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{1.926301in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{1.921860in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{1.934714in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{1.931527in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{1.936064in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{1.941938in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{1.945800in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{1.961535in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{1.986122in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{1.985959in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{1.984101in}}%
\pgfpathlineto{\pgfqpoint{1.564908in}{1.982782in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{1.970350in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{1.985872in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{1.987641in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{1.989250in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{1.989909in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{1.991045in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{1.988125in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{1.990375in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{1.992009in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{1.993499in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{1.990331in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{1.987471in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{1.997482in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{1.999882in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.012573in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.012412in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{2.009635in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.007228in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.999464in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{1.997701in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.001972in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{2.001457in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.000209in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{1.998642in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{1.989552in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{1.992908in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{1.997445in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.004336in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.007321in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{2.005189in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{2.005934in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{2.006684in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.007141in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.002146in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.002949in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{1.998955in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{1.999904in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{2.004353in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.004210in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{2.008032in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.997334in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{1.990079in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{1.978364in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{1.984384in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{1.992627in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.004909in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.005694in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.008292in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.026166in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{2.023637in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.022816in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.025974in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{2.025373in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.002618in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.022228in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.023650in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.024635in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{2.016835in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{2.020304in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{2.022474in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.017381in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{2.031709in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.033765in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{2.035412in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.036397in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.010043in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.009609in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.022602in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.027478in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{2.023470in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.020392in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.032443in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.035793in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{2.040856in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{2.031885in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{2.032504in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{2.033250in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.030946in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.034457in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{2.032118in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.033150in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.039912in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{2.039799in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{2.038754in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.039503in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{2.035158in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.041935in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{2.042230in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.042018in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.040411in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{2.041021in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{2.038678in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{2.037520in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.039147in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.035391in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.042813in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{2.041815in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{2.041433in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.040763in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{2.041358in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{2.042950in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.042364in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.042753in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.034079in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.036496in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.035902in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.044540in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.042600in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{2.041742in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.042384in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{2.034080in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{2.034056in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.033303in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.030053in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.035065in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.033572in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{2.034639in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.039210in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.040715in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.043567in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{2.040124in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.039026in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{2.038366in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.033915in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.034730in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.034482in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.034853in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{2.038859in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.037243in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{2.037112in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.037856in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.038675in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{2.042656in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{2.042791in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{2.042598in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.039017in}}%
\pgfpathlineto{\pgfqpoint{2.562667in}{2.039894in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.040917in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.043958in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{2.042077in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{2.041167in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{2.040826in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.039993in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.037828in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{2.046008in}}%
\pgfpathlineto{\pgfqpoint{2.626809in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{2.049518in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{2.048956in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{2.046847in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{2.036068in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.034689in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.046691in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{2.047295in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{2.048488in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{2.049929in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{2.044656in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{2.050009in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{2.046052in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.043066in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.039903in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.041675in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{2.044014in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.043582in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{2.043596in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{2.044804in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{2.045394in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{2.045263in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{2.045299in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{2.045483in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{2.044277in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{2.043822in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.044117in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{2.044647in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{2.043990in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{2.043506in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{2.044475in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.044975in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{2.044420in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.045817in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{2.045274in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.046194in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.047596in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{2.046210in}}%
\pgfpathlineto{\pgfqpoint{2.897630in}{2.045478in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.045285in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.041615in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{2.042805in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{2.045104in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{2.046309in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{2.047788in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{2.048221in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{2.045258in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{2.043794in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{2.044075in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.044586in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.040955in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.038876in}}%
\pgfpathlineto{\pgfqpoint{2.997406in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.038480in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.040313in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{2.040986in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{2.041163in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{2.042643in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.044340in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.048274in}}%
\pgfpathlineto{\pgfqpoint{3.054420in}{2.047791in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{2.047676in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{2.046796in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{2.046834in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{2.046422in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{2.047426in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{2.046797in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{2.046508in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{2.047050in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{2.047266in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{2.047740in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{2.047370in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{2.047466in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{2.045807in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.046310in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{2.045346in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{2.044050in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.042515in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{2.043095in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{2.045441in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.044340in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{2.044421in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{2.044105in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{2.044962in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{2.046481in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.046136in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{2.045273in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{2.045906in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{2.042427in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{2.044015in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{2.041651in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{2.039657in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.040654in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{2.041788in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.043189in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{2.045819in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{2.045755in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{2.046110in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.045277in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.044167in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{2.043149in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{2.041610in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{2.042502in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{2.044999in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{2.046448in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{2.046460in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{2.046583in}}%
\pgfpathlineto{\pgfqpoint{3.389383in}{2.045558in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{2.045814in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.046284in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.084543in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.084543in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{2.084543in}}%
\pgfpathlineto{\pgfqpoint{3.389383in}{2.084543in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{2.084250in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{2.084250in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{2.084250in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{2.084250in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{2.082087in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{2.082087in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{2.082774in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.082774in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.082774in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{2.083495in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{2.083495in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{2.083495in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.081479in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{2.081479in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.081479in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{2.078628in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{2.078628in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{2.078482in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{2.077355in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{2.081805in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{2.081805in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.081805in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{2.084397in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{2.084397in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{2.084397in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{2.084059in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.083259in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{2.083259in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{2.081434in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.081535in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{2.083766in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{2.084261in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.084261in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{2.084261in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{2.086391in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{2.086515in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{2.086515in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{2.086515in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{2.086515in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{2.085343in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{2.085343in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{2.085343in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{2.085343in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{2.085411in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{2.085602in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{2.085602in}}%
\pgfpathlineto{\pgfqpoint{3.054420in}{2.085602in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.085602in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.083867in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{2.083867in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{2.083867in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{2.081129in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.080667in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.078989in}}%
\pgfpathlineto{\pgfqpoint{2.997406in}{2.078989in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.078809in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.078797in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.081591in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{2.081625in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{2.081625in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{2.081625in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{2.085185in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{2.085185in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{2.085185in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{2.084904in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{2.083732in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.083732in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.087146in}}%
\pgfpathlineto{\pgfqpoint{2.897630in}{2.087146in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{2.087146in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.086999in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.083732in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{2.083732in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.085726in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{2.085726in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.085726in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{2.085568in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{2.085444in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{2.085444in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{2.086684in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.086785in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{2.086785in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{2.086965in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{2.086965in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{2.086965in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{2.086965in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{2.086808in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{2.084374in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{2.084374in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.084363in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{2.085794in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.085794in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.085794in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.087652in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{2.087652in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{2.087652in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{2.081005in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{2.088633in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{2.089703in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{2.089703in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.089703in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.077840in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{2.077840in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{2.087517in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{2.087799in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{2.087799in}}%
\pgfpathlineto{\pgfqpoint{2.626809in}{2.087799in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{2.087799in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.077603in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.081028in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{2.082053in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{2.082053in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{2.082053in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.082053in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.079958in}}%
\pgfpathlineto{\pgfqpoint{2.562667in}{2.079958in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.079958in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{2.084025in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{2.084025in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{2.084025in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.079665in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{2.079665in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.079665in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{2.079597in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.074268in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.074268in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.076555in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.076871in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.082628in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.082628in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{2.077907in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.075496in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.075496in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.068500in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.071519in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{2.071587in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{2.072556in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.081805in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.075102in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{2.075102in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.075102in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.070866in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.080386in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.081017in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{2.081017in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{2.081017in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.081017in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{2.081625in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{2.081625in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.081625in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.072466in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.079496in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{2.080634in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{2.080634in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{2.080634in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.079079in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{2.079079in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.079079in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{2.073987in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.079822in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{2.079822in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{2.079822in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.079361in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.072928in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{2.072928in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.072928in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.066697in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{2.070010in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{2.070010in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{2.070010in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{2.080498in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.080498in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.080498in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.066686in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{2.066686in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.066686in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.064129in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.049426in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.049426in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.073953in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{2.073953in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.073953in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.068928in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{2.068928in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.050057in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{2.052975in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{2.052975in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{2.052975in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.061875in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.061875in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.061875in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.042700in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{2.065943in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.066607in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.066607in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{2.066607in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.066607in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.042779in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.040526in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.040526in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{2.040008in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{2.040008in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.040008in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.045517in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.045517in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{2.045517in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.046080in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{2.050677in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.050677in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.050677in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.050294in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.044751in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.044458in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{2.044165in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{2.044582in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{2.044582in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.044582in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.039276in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{2.035276in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.035276in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{2.035276in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.041686in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.041686in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{2.041686in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.041686in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.038216in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.041394in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.039782in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{2.039782in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.031367in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{2.031367in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{2.030544in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.029384in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.029384in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{2.029384in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{2.029384in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.028832in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.028832in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{2.028832in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.027660in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.013453in}}%
\pgfpathlineto{\pgfqpoint{1.564908in}{2.026646in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.026646in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.026646in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{2.026646in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.007584in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{1.995382in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{1.992960in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{1.992960in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{1.992960in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{1.992960in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{1.972332in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{1.969189in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{1.984578in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{1.984578in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.984578in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{1.978889in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{1.958610in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{1.958610in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.972118in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.972118in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{1.972118in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{1.972118in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{1.944414in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{1.920552in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.925588in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{1.932934in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{1.932934in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{1.932934in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{1.932934in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.896578in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.929881in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.929881in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.929881in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{1.929881in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.911168in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.911168in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.870711in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.870711in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.838771in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.838771in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.866013in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.871511in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.871511in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.871511in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.871511in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.830096in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.830096in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.821331in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.757035in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.736362in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.736362in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.672437in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.594295in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.565487in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.565487in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.531081in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.531081in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.464058in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.464058in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.355452in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.312629in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.257008in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.073764in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.073764in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.079340in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{1.079340in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{1.079340in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{1.049451in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{0.957902in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{0.672710in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{0.672710in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{-0.165111in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-2.246234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916364in}{-2.369824in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-2.369824in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{-1.661366in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{-1.241574in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{-0.929859in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{-0.129462in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{0.257114in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{0.628973in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{0.863138in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.066101in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.231084in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.290880in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.392722in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.455628in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.538515in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.563467in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.628227in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.637282in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.678112in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.680199in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.684422in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.706570in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.724843in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.771442in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.791873in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.787337in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.804397in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.813529in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.839822in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.856147in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.845063in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.846624in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.847438in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.874336in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.877914in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.915446in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.913854in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.908430in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.897858in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.897811in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.909339in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.900259in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.900388in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.914204in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.926644in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.925466in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.934642in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.943392in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.959865in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{1.960288in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.960226in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.961548in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.934376in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.965492in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.967150in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{1.966350in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{1.966563in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{1.928996in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{1.910968in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.936515in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{1.973662in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{1.928052in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.947119in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{1.946117in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{1.992382in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{2.012043in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{2.013780in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{2.012048in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{1.974127in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.970184in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.988796in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{1.985691in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{2.005189in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{1.951805in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.934955in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{1.912640in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{1.957433in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{1.961872in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{1.637686in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{1.565968in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{1.714583in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{1.869411in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{1.947474in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{1.979827in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{2.005520in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.006634in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.014809in}}%
\pgfpathlineto{\pgfqpoint{1.564908in}{2.017734in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.017834in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.029044in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{2.030053in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.028471in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.025547in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{2.017337in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.016688in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.024088in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{2.020587in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{2.020442in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.030814in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{2.034836in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.034058in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.033332in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.036115in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{2.020536in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.019340in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.018063in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.032146in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.046179in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{2.046014in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.047258in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.041544in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{2.043999in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.043875in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{2.017506in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.027904in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.026304in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{2.044259in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{2.045754in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{2.031512in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.043623in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.041531in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.054491in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.036779in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.051962in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{2.052945in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.053116in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{2.041599in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.039102in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.040733in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.037076in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{2.069764in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{2.067623in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.067242in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.054977in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.062851in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.056132in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{2.052739in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.051995in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.059722in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{2.055901in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.057323in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.055732in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.043045in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.039026in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{2.041033in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{2.046189in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{2.051192in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.059403in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{2.059845in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.055733in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.055282in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{2.052061in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.053777in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.077940in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.077277in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.078380in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.062175in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{2.058858in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.057067in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.052040in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.055806in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{2.065651in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{2.061342in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{2.064072in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{2.062605in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.062677in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.062815in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{2.063130in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.066884in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.067546in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{2.062869in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{2.078006in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.075030in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{2.074826in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.065001in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{2.063468in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.062342in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.082066in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{2.083281in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{2.082814in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{2.075296in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.073764in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.068123in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.067105in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{2.067152in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{2.068651in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.070178in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{2.068816in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{2.066651in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.063031in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.055577in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.072352in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.071321in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{2.074119in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.073973in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.075498in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.078116in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{2.075343in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{2.073997in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.075921in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{2.080392in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{2.078828in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.069543in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.073554in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.075233in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.092005in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{2.096936in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.096293in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.063705in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.064475in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{2.069709in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.071896in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{2.071859in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.072533in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.065486in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.077625in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.081871in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{2.082603in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.082312in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{2.074004in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.073317in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.083717in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{2.083318in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{2.083371in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{2.070826in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.077370in}}%
\pgfpathlineto{\pgfqpoint{2.562667in}{2.073957in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.076711in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.068520in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{2.074498in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{2.072819in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{2.074384in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.066167in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.068531in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{2.072310in}}%
\pgfpathlineto{\pgfqpoint{2.626809in}{2.071475in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{2.068863in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{2.063872in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{2.078489in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{2.077250in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.076194in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.071639in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{2.081473in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{2.080642in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{2.078777in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{2.079141in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{2.081230in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{2.083071in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.076361in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.077173in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.079183in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{2.081532in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.079895in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{2.075332in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{2.075050in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{2.071405in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{2.070778in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{2.072921in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{2.077722in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{2.078101in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{2.078017in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.064884in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{2.078162in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{2.077182in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{2.076360in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{2.073829in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.073434in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{2.069976in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.073003in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{2.074608in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.074676in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.071299in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{2.074757in}}%
\pgfpathlineto{\pgfqpoint{2.897630in}{2.074866in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.075175in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.072257in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{2.079497in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{2.079537in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{2.078479in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{2.080427in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{2.080963in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{2.080012in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{2.077755in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{2.077074in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.078138in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.071412in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.082300in}}%
\pgfpathlineto{\pgfqpoint{2.997406in}{2.081933in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.081303in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.080647in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{2.080852in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{2.074475in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{2.073691in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.074418in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.084573in}}%
\pgfpathlineto{\pgfqpoint{3.054420in}{2.084357in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{2.082921in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{2.071192in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{2.072922in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{2.073679in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{2.075093in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{2.075018in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{2.081568in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{2.079932in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{2.079946in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{2.076012in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{2.070783in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{2.071474in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.083216in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{2.083577in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{2.081973in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.074635in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{2.073197in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{2.074225in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.074371in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{2.074716in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{2.072994in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{2.074819in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{2.073363in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.073648in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{2.084405in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{2.086025in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{2.085687in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{2.081389in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{2.080190in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{2.080685in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.080463in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{2.080712in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.076611in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{2.076700in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{2.082931in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{2.082569in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.081848in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.075675in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{2.082802in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{2.082575in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{2.082162in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{2.078149in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{2.079154in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{2.079698in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{2.075523in}}%
\pgfpathlineto{\pgfqpoint{3.389383in}{2.076180in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{2.077103in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.077116in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.105385in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.105385in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{2.105385in}}%
\pgfpathlineto{\pgfqpoint{3.389383in}{2.104439in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{2.103887in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{2.109824in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{2.109824in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{2.109824in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{2.114545in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{2.114545in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{2.114545in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.106084in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.113970in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{2.113970in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{2.113970in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{2.106039in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.106321in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{2.111728in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.111728in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{2.111728in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{2.110129in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{2.110129in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{2.117373in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{2.117373in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{2.117373in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.104597in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{2.104597in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{2.104597in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{2.102186in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{2.102186in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.104225in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{2.104225in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{2.104991in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.104991in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{2.113553in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{2.113553in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.113553in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{2.099966in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{2.099966in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{2.106456in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{2.111965in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{2.111965in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{2.111965in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{2.102715in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{2.103819in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{2.104169in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{2.104169in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{2.104169in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{2.101701in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{2.114274in}}%
\pgfpathlineto{\pgfqpoint{3.054420in}{2.114274in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.114274in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.101769in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{2.101769in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{2.101769in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{2.109667in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.109667in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.111954in}}%
\pgfpathlineto{\pgfqpoint{2.997406in}{2.111954in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.111954in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.107075in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{2.107075in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{2.107075in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{2.107380in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{2.107380in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{2.107380in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.099752in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.104338in}}%
\pgfpathlineto{\pgfqpoint{2.897630in}{2.104338in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{2.104338in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.104242in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{2.104242in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.104242in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{2.099538in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.103256in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{2.103256in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.092080in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{2.102806in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{2.100226in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{2.100226in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{2.102817in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{2.102817in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.106388in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.106388in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{2.113689in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{2.113689in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{2.113689in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{2.113148in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{2.113148in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{2.113148in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.104045in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.110421in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{2.110421in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{2.110421in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{2.094345in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{2.098457in}}%
\pgfpathlineto{\pgfqpoint{2.626809in}{2.098457in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{2.098457in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.093500in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.093500in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{2.104315in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{2.104315in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{2.104315in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.099843in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.109385in}}%
\pgfpathlineto{\pgfqpoint{2.562667in}{2.109385in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.109385in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{2.101487in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{2.117192in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{2.117192in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.117192in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.113508in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{2.113508in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.113508in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.108833in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.095775in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.102220in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{2.102220in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.102220in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{2.100811in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.094085in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.092305in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.128785in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{2.128785in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.128785in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.107672in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.107672in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.099561in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{2.108551in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{2.108551in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.108551in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.105487in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.105487in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{2.105487in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.103290in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.103290in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.087731in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.093781in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{2.098491in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{2.098491in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.098491in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{2.097905in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{2.097905in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.099933in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.099933in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.104664in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{2.104664in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{2.113655in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{2.113655in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.113655in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.093500in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{2.095933in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.097815in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{2.109385in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.109385in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{2.109385in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{2.092981in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.097646in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.101454in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{2.101454in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.101454in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.098085in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{2.098085in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{2.098017in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{2.098017in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{2.098017in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.089680in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.089680in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.096913in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{2.096913in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.096913in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.117711in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.117711in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.117711in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.088362in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{2.088362in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.088362in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{2.077941in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{2.077941in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{2.077941in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.077941in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.077581in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.094221in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.092790in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{2.093162in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.093162in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.093162in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.086064in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.104755in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{2.104755in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{2.104755in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.069953in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.075846in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.075846in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{2.079000in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.091190in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{2.091190in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.091190in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.075282in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.095877in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.095877in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.095877in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{2.083033in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{2.083033in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{2.083033in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.080927in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.080927in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{2.068049in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.080138in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{2.080138in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.080138in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.074020in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.070201in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.070201in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{2.067126in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.071238in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.071238in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.076048in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{2.076048in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.076048in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.060490in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{2.060490in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{2.060490in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.064027in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.067734in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{2.067734in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.067734in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.061160in}}%
\pgfpathlineto{\pgfqpoint{1.564908in}{2.061160in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.061160in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.054124in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{2.050801in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.050801in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{2.029181in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{2.023401in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{2.023401in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{2.021982in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{2.021982in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{2.014456in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{2.020698in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{2.020698in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{2.020698in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{2.035535in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{2.051871in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{2.059600in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{2.059600in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{2.059600in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{2.038318in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{2.034837in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{2.057448in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{2.057448in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{2.057448in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{2.035603in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{2.035603in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{2.035603in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{2.015019in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{2.010975in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{2.010975in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{1.983598in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{2.005646in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{2.005646in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{2.005646in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.999371in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.999371in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.970473in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{2.001185in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{2.013025in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{2.013025in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{2.013025in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.985265in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.985265in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.968546in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.968546in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.968546in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.954317in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.952019in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.952019in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.932799in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.939052in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.939052in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.951073in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.951073in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.951073in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.917556in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.911675in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.902346in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.898347in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.898347in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.892612in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.892612in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.858419in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.847762in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.856887in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.856887in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.856887in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.809276in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.779162in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.765113in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.737195in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.725490in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.725490in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.696603in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.696603in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.651437in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.624646in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.564248in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.564248in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.493846in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.393813in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.341110in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.238565in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{1.112091in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{1.024891in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{0.804569in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{0.557941in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{-0.078113in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{-0.531172in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{-1.042949in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-2.369824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916364in}{-3.912266in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-3.912266in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{-3.270547in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{-2.450298in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{-1.837923in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{-1.193342in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{-0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{0.101201in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{0.323184in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{0.711935in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{0.925825in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.259024in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.372378in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.455918in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.503683in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.547920in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.594532in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.636352in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.634133in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.644151in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.713388in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.733968in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.722172in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.727705in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.746314in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.751435in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.775158in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.799776in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.803498in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.808215in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.848082in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.845213in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.839762in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.829829in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.813331in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.826568in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.838668in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.856902in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.868106in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.873685in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.891191in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.886347in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.803601in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.803775in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.805481in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.896539in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.890994in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.893620in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.582690in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.576891in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{1.577811in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.894479in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.928626in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.936947in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.938960in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.934127in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{1.955552in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{1.959903in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{1.966224in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{1.954442in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.941024in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{1.972347in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{1.968670in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.972666in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{1.979050in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{1.977433in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{1.973283in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{1.976128in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{1.962265in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{1.961565in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.954456in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.964240in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{1.964350in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{1.982752in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.997253in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{1.995312in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{1.984864in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{1.988028in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{1.996543in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{1.993207in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{1.994161in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{2.012593in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{2.033452in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.036284in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{2.033256in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.016183in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.022668in}}%
\pgfpathlineto{\pgfqpoint{1.564908in}{2.023555in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.028272in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.034111in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{2.032577in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.031205in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.020343in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{2.029684in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{2.035547in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.035629in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.056132in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{2.054533in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{2.054480in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.040151in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{2.034008in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.041098in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.046544in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.051399in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{2.052379in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.051340in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.040246in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.039693in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.041851in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{2.039675in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.045512in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.043962in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{2.044519in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.047494in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{2.047167in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.041613in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.042976in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{2.025449in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{2.048033in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{2.051110in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.050511in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.053152in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.054392in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.043670in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.044115in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{2.045163in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.047179in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{2.047063in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.045286in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.047785in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{2.054885in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{2.069358in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.065405in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.068202in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.049712in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.052510in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{2.051480in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.061159in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.047630in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{2.051586in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.049239in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.046174in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.048813in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.048329in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{2.049557in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{2.061230in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{2.061390in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.061686in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{2.055163in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.053737in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.051910in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{2.063217in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.059979in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.057693in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.060114in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.069016in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.077682in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{2.072244in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.071123in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.063305in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.057412in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{2.050419in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{2.048363in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{2.053566in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{2.072494in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.072748in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.077139in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{2.053290in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.056080in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.059343in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{2.070918in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{2.069529in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{2.059244in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.058401in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{2.057884in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.055431in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.065482in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{2.062824in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{2.064853in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.070811in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.060408in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.070524in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{2.074023in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{2.072744in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.072564in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{2.068181in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{2.069585in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.066380in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.066037in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.072735in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.073562in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{2.074141in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.078214in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.079495in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.079729in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{2.066238in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{2.067762in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.069203in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{2.079536in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{2.078200in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.077164in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.076896in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.066345in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.069008in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{2.069645in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.071011in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.072179in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.071351in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{2.071585in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.075018in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{2.067284in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.065429in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.066393in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.068412in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.068300in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{2.072857in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.071938in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{2.064389in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.062770in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.063038in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{2.063715in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{2.072503in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{2.070605in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.071915in}}%
\pgfpathlineto{\pgfqpoint{2.562667in}{2.067242in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.061731in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.061635in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{2.072796in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{2.072020in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{2.073780in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.073327in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.071743in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{2.069113in}}%
\pgfpathlineto{\pgfqpoint{2.626809in}{2.070462in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{2.073509in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{2.073259in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{2.073332in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{2.069452in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.073398in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.074351in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{2.074549in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{2.075607in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{2.076122in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{2.074418in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{2.072250in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{2.069655in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.067604in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.068938in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.062871in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{2.062276in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.064644in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{2.072088in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{2.071291in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{2.071735in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{2.068675in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{2.068026in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{2.069227in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{2.067026in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{2.066428in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.067010in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{2.067088in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{2.065112in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{2.071788in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{2.071323in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.072836in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{2.071789in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.072209in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{2.071590in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.073786in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.072503in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{2.074831in}}%
\pgfpathlineto{\pgfqpoint{2.897630in}{2.071384in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.068588in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.069793in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{2.073713in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{2.074692in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{2.074828in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{2.072651in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{2.073238in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{2.079220in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{2.079683in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{2.080836in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.076848in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.072256in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.080057in}}%
\pgfpathlineto{\pgfqpoint{2.997406in}{2.078272in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.077011in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.069640in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{2.070817in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{2.071124in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{2.068314in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.065531in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.070151in}}%
\pgfpathlineto{\pgfqpoint{3.054420in}{2.070076in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{2.071233in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{2.072065in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{2.072749in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{2.080909in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{2.078618in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{2.079292in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{2.072545in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{2.069698in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{2.069434in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{2.069126in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{2.069265in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{2.068813in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{2.075214in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.075672in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{2.081653in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{2.080631in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.079180in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{2.077061in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{2.076807in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.072625in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{2.073858in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{2.073634in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{2.071889in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{2.071182in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.073558in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{2.075619in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{2.076027in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{2.076607in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{2.075185in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{2.079263in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{2.081730in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.082737in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{2.083037in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.081840in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{2.082145in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{2.082135in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{2.075003in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.075348in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.072969in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{2.074052in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{2.073478in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{2.073749in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{2.073177in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{2.072501in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{2.074316in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{2.074725in}}%
\pgfpathlineto{\pgfqpoint{3.389383in}{2.074858in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{2.075653in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.074822in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.119130in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.119130in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{2.119981in}}%
\pgfpathlineto{\pgfqpoint{3.389383in}{2.119981in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{2.119981in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{2.119620in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{2.118894in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{2.119896in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{2.119896in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{2.119896in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.118370in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.119992in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{2.119992in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{2.126932in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{2.126932in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.126932in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{2.128656in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.128656in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{2.128656in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{2.125777in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{2.122578in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{2.122865in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{2.122865in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{2.122865in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.121710in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{2.118972in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{2.117880in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{2.117880in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{2.118178in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.118178in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.126741in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{2.126741in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{2.126741in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.120347in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{2.119209in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{2.114719in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{2.114719in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{2.115801in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{2.115801in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{2.120251in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{2.126915in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{2.126915in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{2.126915in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{2.117322in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{2.117322in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{2.117671in}}%
\pgfpathlineto{\pgfqpoint{3.054420in}{2.117671in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.117671in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.112663in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{2.114691in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{2.119254in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{2.119254in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.119254in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.126149in}}%
\pgfpathlineto{\pgfqpoint{2.997406in}{2.126149in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.126149in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.116494in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.120815in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{2.124234in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{2.124234in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{2.124234in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{2.117497in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{2.117497in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{2.119108in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{2.119108in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{2.119108in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{2.897630in}{2.118223in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{2.121474in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.121474in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.121474in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{2.118640in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.118454in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{2.119243in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.121220in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{2.121220in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{2.121220in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{2.113936in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{2.113936in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.113345in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{2.110579in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{2.110579in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{2.113914in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{2.113914in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{2.115998in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{2.117452in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{2.117452in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{2.117452in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.111142in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{2.109407in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.112765in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.121930in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.121930in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{2.122059in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{2.122059in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{2.125203in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{2.125203in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{2.125203in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{2.119051in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{2.123316in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{2.123316in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{2.123316in}}%
\pgfpathlineto{\pgfqpoint{2.626809in}{2.121006in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{2.121006in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.121006in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.120679in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{2.119203in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{2.119203in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{2.119203in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{2.562667in}{2.114207in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.119412in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{2.119412in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{2.119412in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{2.111323in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.110337in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.109796in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{2.109796in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.119141in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{2.119141in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.119141in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.117863in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.117863in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.112917in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{2.112917in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.121057in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{2.121429in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.121429in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.121429in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.128509in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.131101in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{2.131101in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{2.131101in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.117452in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{2.117452in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.131884in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.131884in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.131884in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{2.128307in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.125411in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.125411in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.117480in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.118105in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{2.118105in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{2.118105in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.121085in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{2.121085in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{2.121085in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.115711in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.104929in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.116905in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{2.116905in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{2.116905in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{2.116781in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.116781in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.106304in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{2.106304in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.106033in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{2.106033in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.116573in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{2.116573in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{2.116573in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.103876in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.103876in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{2.103876in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.130656in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.130656in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{2.130656in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{2.115976in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{2.107295in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{2.107295in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.107295in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.116871in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.128059in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{2.128059in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.128059in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.120561in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.113362in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.113694in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.113694in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{2.113694in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.101104in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.109053in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{2.109053in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.113182in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{2.113182in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{2.113182in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{2.100192in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.100226in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.107492in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.107492in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.107492in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{2.103589in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.093725in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.107447in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{2.107447in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.107447in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.106411in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.119694in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.119694in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{2.119694in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{2.106850in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.095505in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.095505in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.096879in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{2.096879in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.096879in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{2.095280in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.095280in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.092981in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.103741in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.103741in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.106580in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{2.106580in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{2.106580in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{2.087174in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.104428in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.109205in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{2.109205in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.109205in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{2.099826in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.099826in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.099826in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{2.093117in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.093117in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.090672in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.090672in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.101127in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{2.101127in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.101127in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.097127in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.097127in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{2.093635in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.100214in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{2.115311in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{2.115311in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.115311in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.095832in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{2.095832in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{2.088520in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.073851in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.083563in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.084464in}}%
\pgfpathlineto{\pgfqpoint{1.564908in}{2.084464in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.084464in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.072533in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{2.085692in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.085692in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{2.085692in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{2.063982in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{2.063982in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{2.055150in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{2.055150in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{2.035727in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{2.035727in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{2.045123in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{2.045123in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{2.045123in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{2.022365in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{2.036898in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{2.036898in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{2.036898in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{2.036898in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{2.028623in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{2.028195in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{2.028195in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{2.028944in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{2.028944in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{2.028944in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{2.028944in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{2.027367in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{2.027367in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.985851in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{2.001196in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{2.019447in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{2.019447in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{2.019447in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.992814in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.997681in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.997681in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.997681in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.992600in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{1.967082in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.962936in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.962936in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.947997in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.946104in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.946104in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.942747in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.942747in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.942747in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.942747in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.937339in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.918310in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.918310in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.918310in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.918310in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.910323in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.894494in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.901591in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.901591in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.901591in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.901591in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.868244in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.868244in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.868244in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.840630in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.816239in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.833724in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.833724in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.833724in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.833724in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.796354in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.730706in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.730706in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.730706in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.693415in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.693415in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.654287in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.642616in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.588042in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.525808in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.434101in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.333336in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.276521in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.238520in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{0.741445in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{0.680168in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{0.133218in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{-0.215516in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{-0.777507in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{-1.647977in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{-2.741935in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-3.912266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909237in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.909237in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413462in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.413462in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917687in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.917687in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421912in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.421912in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926137in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.926137in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430362in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.430362in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.160000in,y=0.154809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont generations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=0.389238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{0.863200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=0.810438in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{1.284400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=1.231638in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{1.705600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=1.652838in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{2.126800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=2.074038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{2.548000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=2.495238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.329977in,y=1.495000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.927313in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{0.925097in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{1.282421in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{1.481013in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{1.555812in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{1.672181in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.801711in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.826776in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.986347in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.940739in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{2.038916in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.994731in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{2.117223in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{2.054846in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{2.155008in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{2.196335in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{2.184553in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{2.184553in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{2.235985in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{2.273109in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{2.291466in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{2.291466in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{2.198784in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{2.198784in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{2.222691in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{2.222691in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{2.354306in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{2.254398in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{2.254398in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{2.257266in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{2.290253in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{2.290253in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{2.437446in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{2.437446in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{2.356491in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{2.356491in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{2.358112in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{2.374253in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{2.385881in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{2.385881in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{2.383001in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{2.389201in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{2.389201in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{2.456785in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{2.456785in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{2.422762in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{2.422762in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{2.454568in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{2.454568in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{2.426788in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{2.441351in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{2.441351in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{2.457017in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{2.457017in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{2.430870in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{2.430870in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{2.490941in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{2.465181in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{2.459830in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{2.459830in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{2.483218in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{2.482424in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{2.488713in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{2.489165in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.497582in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.497582in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.500727in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.500727in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.521644in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{2.521644in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.499899in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.523564in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{2.523564in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.502459in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.502459in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{2.509034in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.509034in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{2.527072in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.527072in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.509464in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.507677in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{2.524259in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.524259in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.530282in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.530282in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{2.533702in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.533702in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{2.528716in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.530757in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.530944in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{2.516536in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{2.531959in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.531551in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.518621in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.532334in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{2.535545in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.532136in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.532136in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.534541in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.536019in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.537199in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.537199in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{2.520386in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.520386in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.540211in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.540211in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.536295in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.536195in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.540156in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.538656in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.539836in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.538854in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.541557in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.541557in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{2.539053in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.532544in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.532544in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.540156in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.540597in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{2.541965in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.543433in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.543058in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{2.542682in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.543973in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.544944in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.544944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929009in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{0.640579in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{1.052617in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{1.260940in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{1.520366in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{1.613943in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.669350in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.669677in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.722684in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.730672in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.753621in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.769890in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.802663in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.823934in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.851739in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.855676in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.871116in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.875431in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.875431in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.887036in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.904183in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.905321in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.932635in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.932635in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.944392in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.945563in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.946667in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.975317in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.975317in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.976917in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.976917in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.957798in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.973143in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.973143in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.982409in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.982409in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.987564in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.987564in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.989738in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.989851in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.995236in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{1.994425in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.999213in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.999213in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{2.005083in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{2.005083in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{2.001162in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{2.001083in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.988386in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{1.992639in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{1.992639in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{2.014220in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{2.014220in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{2.000238in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{2.000238in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.994425in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{2.017633in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{2.020517in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{2.019109in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{2.003055in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{2.003055in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{2.028494in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{2.028494in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{2.017081in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.025903in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.025903in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.031671in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.031671in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.014287in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{2.014287in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.008891in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.009330in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.010378in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.003415in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{2.011020in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.011020in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.005860in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.005860in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{2.015622in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.015622in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{2.005240in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.012659in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.012659in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{1.997360in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{1.997703in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{1.999996in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{2.006192in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.006192in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.013617in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.013617in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.015200in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{2.022083in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.022140in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{2.003438in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.003438in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.009414in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.009414in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{2.011195in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.011195in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.019098in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.019087in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.006373in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.023041in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{2.023041in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{2.015532in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.015532in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{2.008485in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.016377in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.015436in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.004609in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.018574in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.018574in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{2.004294in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.007398in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{2.007398in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{2.003500in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.004305in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.000976in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{1.999590in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.012304in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.012304in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{2.004880in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{2.004570in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{2.007634in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{2.008108in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.004525in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.006125in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.006125in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{1.998413in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.016326in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{2.001275in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{1.995957in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.011364in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{2.011364in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.008829in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.004131in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.004131in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.000582in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{2.000582in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.007691in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.007691in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{1.999810in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.011533in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.011533in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.005325in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.006806in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{2.006806in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.014067in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.014067in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.008125in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{2.008913in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{2.008913in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.007167in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.007167in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.004102in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{2.004446in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{2.011741in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.011741in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{1.996701in}}%
\pgfpathlineto{\pgfqpoint{2.626809in}{1.999557in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{1.998999in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{2.001838in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.001838in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{1.997506in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{1.997286in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.003810in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.003810in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{1.993636in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{1.994526in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{1.994526in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{1.989569in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{1.991084in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{1.995512in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{2.004700in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.009578in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.009578in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.999517in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{1.999348in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{2.897630in}{2.001449in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{1.998605in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{1.998605in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{1.994875in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{2.000497in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.000531in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.003393in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.003393in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.001292in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{2.001292in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{1.998644in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{2.002880in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.002880in}}%
\pgfpathlineto{\pgfqpoint{3.054420in}{1.997123in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{1.997123in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{1.992695in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{1.990696in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{1.995174in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{1.995484in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{1.995360in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{1.993845in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{1.991879in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{1.992008in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{1.997010in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{1.998976in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{1.993833in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.004001in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.004001in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{1.993293in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{1.993293in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{1.995878in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.001528in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{2.001528in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{1.998903in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{1.998892in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{1.991197in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.992149in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.992149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.926561in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{0.958580in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{0.958580in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{1.235082in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.289085in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.282245in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.282245in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.455705in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.437965in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.551653in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.569944in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.664491in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.664491in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.728511in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.728511in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.755596in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.755596in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.798798in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.854621in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.854621in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.846634in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.896621in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.896621in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.947965in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.947965in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.959174in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.978768in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.978768in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{2.008522in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{2.020999in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{2.020999in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{2.066220in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{2.067269in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{2.040129in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{2.040129in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{2.051481in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{2.051481in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{2.115005in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{2.115005in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{2.089818in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{2.089818in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{2.155185in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{2.155185in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{2.094231in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{2.136110in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{2.163955in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{2.163955in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{2.114575in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{2.111287in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{2.177713in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{2.184133in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{2.178033in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{2.178033in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{2.219977in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{2.219977in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{2.197538in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{2.197538in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{2.219194in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{2.187851in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{2.187851in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{2.201178in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{2.184542in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{2.231407in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{2.231407in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{2.239659in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.238986in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{2.265243in}}%
\pgfpathlineto{\pgfqpoint{1.564908in}{2.265243in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.254288in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.267240in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.268762in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.268762in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{2.282188in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.283303in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{2.303205in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.303205in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.306095in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.306095in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.288300in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.286689in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.296133in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.296133in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{2.304595in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{2.304595in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.298604in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.314502in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{2.314083in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.325512in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.320393in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{2.320371in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.323990in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{2.320228in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.320228in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.326593in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{2.326593in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.315208in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.315208in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.324806in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.343351in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{2.342469in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.324188in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.348393in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.347764in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{2.352762in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.352762in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.361069in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.361069in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.348923in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.348923in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.354439in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.372940in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.372940in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.370138in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{2.371517in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.362536in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.362592in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.373017in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.373293in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.381589in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.382692in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{2.385969in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.384689in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.381170in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.386355in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{2.386355in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{2.387922in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.387171in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.381192in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.387403in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.387403in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.394034in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.393824in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{2.384943in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.384932in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.381600in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.385241in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.385241in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{2.387249in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.394298in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.394298in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.390757in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{2.390757in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.385307in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.384932in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.391838in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.391838in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{2.398049in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.398093in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.401558in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.403345in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.397288in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.396008in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.395170in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{2.406125in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{2.405684in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{2.401271in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.401271in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.409523in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{2.408409in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{2.401889in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{2.407890in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.407890in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.411884in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{2.411884in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.406555in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{2.406588in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{2.408817in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.408000in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{2.407934in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{2.409743in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.411134in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.413671in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.413737in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.410483in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{2.410483in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{2.413384in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{2.413483in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{2.411365in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{2.411365in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.406599in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.410207in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{2.410229in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{2.411961in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.411961in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.413550in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{2.413958in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{2.415469in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{2.415348in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{2.412171in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{2.412314in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{2.415083in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.411200in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{2.411200in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{2.412910in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.412910in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{2.415712in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{2.415646in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.413594in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{2.413594in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{2.409567in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{2.409611in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.412535in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.412535in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{2.418051in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{2.416738in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{2.415447in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{2.417212in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.416694in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.416694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928537in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{0.672710in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{0.672710in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{0.957902in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{1.049451in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{1.079340in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.079340in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.073764in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.073764in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.257008in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.312629in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.355452in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.464058in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.464058in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.531081in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.531081in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.565487in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.565487in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.594295in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.672437in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.708264in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.736362in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.736362in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.757035in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.801976in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.821331in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.830096in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.830096in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.871511in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.871511in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.866013in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.838771in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.838771in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.870711in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.870711in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.911168in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.911168in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{1.929881in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.929881in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.896578in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{1.932934in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{1.932934in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.925588in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{1.920552in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{1.944414in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.950678in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{1.972118in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.972118in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{1.958610in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{1.958610in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{1.978889in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.984578in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{1.984578in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{1.969189in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{1.972332in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{1.992960in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{1.992960in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{1.995382in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.007584in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{2.026646in}}%
\pgfpathlineto{\pgfqpoint{1.564908in}{2.026646in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.013453in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.027660in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.028832in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.029384in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.031367in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{2.039782in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.039782in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.041394in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.038216in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.041686in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.041686in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{2.035276in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{2.035276in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.044582in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.044751in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.050294in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{2.050677in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.046080in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.045517in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.040008in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.040526in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.042779in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.066607in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{2.065943in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.042700in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.061875in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.061875in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{2.052975in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{2.052975in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.050057in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{2.068928in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.068928in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.073953in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.073953in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.049426in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.049426in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.064129in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.066686in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.066686in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.080498in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{2.080498in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{2.070010in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{2.070010in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.066697in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.072928in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.072928in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.079361in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.079822in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{2.073987in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.079079in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.079079in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.076826in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{2.080634in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.079496in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.072466in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.081625in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.080386in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.070866in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.075102in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.075102in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.081997in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.081805in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{2.072556in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.068500in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.075496in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.075496in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{2.077907in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.082628in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.082628in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.076871in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.076555in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.074268in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.074268in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{2.079597in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.078561in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{2.084025in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{2.084025in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.079958in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.079958in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.082053in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.081028in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.077603in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{2.087799in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{2.087517in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{2.077840in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.077840in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.089703in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{2.088633in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{2.081005in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{2.087652in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.087652in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.085794in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.085726in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{2.083732in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.083732in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.086999in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.087146in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.083732in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{2.085185in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{2.081625in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.081591in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.078797in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.078989in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{2.083867in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.083867in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.085602in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{2.084261in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{2.083766in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.081535in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{2.081434in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{2.083259in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{2.081805in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{2.077355in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{2.078628in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{2.078628in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.081479in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.081479in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{2.083495in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.084543in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.084543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.939539in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{0.919724in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{1.156951in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{1.372356in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.409094in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.528772in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.592086in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.692502in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.833075in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.877028in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.919668in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.919668in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.905690in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.905690in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.945296in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.970935in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.988763in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.979937in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{2.044641in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{2.044641in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{2.020503in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{2.026140in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{2.062094in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{2.062094in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{2.097828in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{2.097828in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{2.087766in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{2.080805in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{2.094695in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{2.134654in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{2.134654in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{2.148554in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{2.148554in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{2.183163in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{2.130020in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{2.130020in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{2.165235in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{2.165235in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{2.183273in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{2.183273in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{2.200792in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{2.200792in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{2.202624in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{2.188370in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{2.186715in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{2.186715in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{2.206860in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{2.206860in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{2.173940in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{2.229476in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{2.229476in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{2.252015in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{2.241314in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{2.241314in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{2.252203in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{2.252203in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{2.233757in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{2.257961in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{2.268619in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{2.268619in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{2.263334in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{2.270582in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{2.264371in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{2.264371in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{2.260455in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{2.230480in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{2.230480in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{2.244888in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{2.244888in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{2.271112in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.258690in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{2.258690in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.276860in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.273605in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.273605in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.305466in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.305466in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.301396in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{2.319499in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.319499in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.313719in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{2.313719in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.321607in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.321607in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.329263in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.329263in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{2.325413in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.332815in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.332815in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.328292in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.357616in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.357616in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.335960in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.335960in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{2.321121in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.327884in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.327884in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{2.339258in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{2.339258in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.344918in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.344918in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.354648in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.338100in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.338100in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{2.334316in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.371329in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.371329in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.331944in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{2.357064in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.357064in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.346341in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{2.350908in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.354935in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.377849in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.377849in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.386168in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.376834in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.384612in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{2.384612in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.356579in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.356579in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.368262in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.368262in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.387712in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.387712in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.372730in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.372730in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.405220in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.405220in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{2.373194in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.374032in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.384325in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.384325in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.378511in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{2.379769in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{2.388981in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.389334in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{2.383553in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.384987in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.397134in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.396008in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.390393in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.390393in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{2.387271in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{2.387271in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.391717in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{2.391717in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.385814in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.391662in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.391662in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{2.396891in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.396891in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.402308in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{2.402308in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.404172in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{2.404172in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.396328in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.406379in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.406379in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.416164in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.416164in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.399241in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.396703in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{2.400123in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.406257in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.406257in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.395876in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.401425in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.403841in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.403841in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{2.405684in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.405684in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.412733in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{2.412733in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.407416in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.407416in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.400454in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{2.407074in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{2.407074in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.401083in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.401083in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{2.406445in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{2.405617in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{2.412226in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.412226in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.409898in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{2.413561in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{2.413561in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{2.415767in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{2.415767in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.414134in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.414134in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.412226in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.412226in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{2.410328in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{2.410637in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{2.413616in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{2.413616in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.408177in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{2.414918in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.415193in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{2.412634in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.417378in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.417378in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.415458in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.415282in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.411100in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{2.414620in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{2.414620in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{2.416970in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.417301in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.413009in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.419882in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.419882in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.418282in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{2.418282in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{2.415933in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.415933in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.422751in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{2.422751in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{2.414487in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{2.418602in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{2.417190in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{2.416065in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.423964in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{2.423964in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.417852in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.417863in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{2.416286in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{2.419673in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.419673in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{2.426424in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{2.426424in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{2.422872in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{2.421736in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.419684in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{2.420147in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{2.424240in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.424240in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.419055in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{2.426524in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{2.426524in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{2.422861in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{2.422861in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{2.420136in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.421614in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.421614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943416in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{0.557941in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{1.024891in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{1.112091in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.341110in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.393813in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.493846in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.564248in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.564248in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.624646in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.651437in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.696603in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.696603in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.725490in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.725490in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.737195in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.765113in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.779162in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.809276in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.856887in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.856887in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.847762in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.858419in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.892612in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.892612in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.898347in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.898347in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.902346in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.911675in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.917556in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.951073in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.951073in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.939052in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.939052in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.932799in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.952019in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.952019in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.954317in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.968546in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.968546in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.985265in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.985265in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{2.013025in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{2.013025in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{2.001185in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.970473in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.999371in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.999371in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{2.005646in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{2.005646in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{1.983598in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{2.010975in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{2.010975in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{2.015019in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{2.035603in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{2.035603in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{2.057448in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{2.057448in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{2.034837in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{2.038318in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{2.059600in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{2.059600in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{2.051871in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{2.020698in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{2.020698in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{2.014456in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{2.021982in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{2.023401in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{2.029181in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{2.050801in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{2.050801in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.054124in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.061160in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.061160in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.067734in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.067734in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{2.060490in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.060490in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{2.073716in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.076048in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.076048in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.071238in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.071238in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{2.067126in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.070201in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.070201in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.074020in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.085456in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.080138in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.080138in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{2.068049in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.080927in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.080927in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{2.083033in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{2.083033in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.095877in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.095877in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.075282in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.091190in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.091190in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{2.079000in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.075846in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.075846in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.069953in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{2.104755in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.104755in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.086064in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.093162in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.092790in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.094221in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.077581in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{2.077941in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.086267in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.088362in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.088362in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.117711in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.117711in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.096913in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.096913in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.089680in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.089680in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{2.098017in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.098085in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.101454in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.101454in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{2.092981in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{2.109385in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{2.109385in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.097815in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.093500in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.113655in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{2.113655in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{2.104664in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.104664in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.099933in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.099933in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{2.097905in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{2.098491in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.087731in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.103290in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.103290in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{2.105487in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.105487in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.108551in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{2.108551in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.099561in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.107672in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.107672in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.128785in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.128785in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.092305in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.094085in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{2.100811in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{2.102220in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.102220in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.095775in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.108833in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.113508in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.113508in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.104293in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.117192in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{2.117192in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{2.101487in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.109385in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.109385in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.099843in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{2.104315in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{2.104315in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.093500in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.093500in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{2.098457in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{2.098457in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{2.094345in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{2.110421in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.110421in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.104045in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{2.113148in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{2.113689in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.106388in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.106388in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.108292in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{2.102817in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{2.102817in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{2.100226in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{2.100226in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.092080in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{2.103256in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.103256in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{2.099538in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.104242in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.104242in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{2.104338in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.104338in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.099752in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{2.107380in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{2.107380in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{2.109013in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{2.107075in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.107075in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.111954in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.111954in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.109667in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{2.109667in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{2.101769in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.101769in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.114274in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{2.114274in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{2.101701in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{2.104169in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{2.102715in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{2.111965in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{2.111965in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{2.099966in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{2.099966in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.113553in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{2.113553in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.104991in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.104225in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{2.102186in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{2.102186in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{2.104597in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.104597in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{2.117373in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{2.117373in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{2.110129in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{2.110129in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{2.111728in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{2.111728in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.106321in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{2.106039in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{2.113970in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.113970in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.106084in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{2.114545in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{2.114545in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{2.109824in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{2.109824in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{2.103887in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.105385in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.105385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950896in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{0.900407in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{0.949919in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.313058in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.465127in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.443294in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.583150in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{1.547814in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.751900in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.773920in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.810029in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.872295in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.872295in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.916810in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.916810in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.977366in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.999365in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.999365in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.975987in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{2.059502in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{2.059502in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{2.097729in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{2.097398in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{2.105881in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{2.164695in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{2.164695in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{2.139828in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{2.161892in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{2.161892in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{2.168170in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{2.168170in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{2.207919in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{2.201509in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{2.201509in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{2.198321in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{2.217208in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{2.264404in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{2.264404in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{2.240464in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{2.232002in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{2.232002in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{2.237044in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{2.206650in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{2.278515in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{2.278515in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{2.259892in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{2.259892in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{2.288322in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{2.288322in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{2.310983in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{2.282883in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{2.282883in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{2.262242in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{2.283192in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{2.283192in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{2.264846in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{2.264846in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{2.312505in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{2.312505in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{2.345348in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{2.345348in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{2.358212in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{2.358212in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.348956in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.371826in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{2.371826in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.363618in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{2.369531in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.369531in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.357969in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{2.394751in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.394751in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.391816in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{2.391816in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.395104in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{2.387569in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.393206in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.393206in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.382560in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.382560in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.412954in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.412954in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.378765in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{2.378765in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.408817in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{2.408817in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.416870in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.416561in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{2.407316in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{2.427528in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.427528in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.421151in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.421151in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.419242in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.425200in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.425134in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.416396in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.416396in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{2.437126in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{2.426722in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.426722in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.433077in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{2.437015in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.437015in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.435239in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{2.438670in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.448809in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{2.447275in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{2.459940in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.459940in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{2.468402in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.468402in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.453277in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{2.459157in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.459157in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.470807in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.470432in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.475573in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.475573in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.478077in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.473532in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{2.473532in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{2.477073in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{2.489209in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.489209in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{2.479876in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.479876in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{2.487863in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.487863in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{2.479920in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.479920in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{2.485844in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.485844in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.481034in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{2.481034in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{2.485668in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.485668in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.482976in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{2.489198in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.490014in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.496733in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.500583in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.500583in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{2.489176in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.495200in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.495200in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{2.487874in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{2.496523in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.496523in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{2.498266in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.498266in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.505493in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.505493in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.497218in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.498686in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.500087in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.496523in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.496523in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.498818in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.498818in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{2.502326in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.502326in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.500539in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{2.503496in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{2.504511in}}%
\pgfpathlineto{\pgfqpoint{2.562667in}{2.505162in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.499822in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.499822in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{2.507280in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{2.507280in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.502271in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{2.503672in}}%
\pgfpathlineto{\pgfqpoint{2.626809in}{2.503672in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{2.509751in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{2.509729in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.505360in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{2.505360in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{2.509564in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{2.509564in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{2.513976in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{2.513976in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.506276in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.506276in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.504676in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.508196in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{2.514506in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{2.514506in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{2.511715in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{2.511571in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{2.508902in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{2.508902in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.504665in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{2.505614in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{2.514881in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.514881in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{2.511218in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.517319in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{2.517319in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{2.516348in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{2.516348in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{2.514285in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{2.514285in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{2.516812in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{2.516812in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.514175in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.517794in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.517794in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.514528in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{2.515697in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{2.518125in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{2.517661in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{2.513116in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{2.513116in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{2.516613in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.518367in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.518268in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{2.519801in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.515025in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{2.515025in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{2.517264in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{2.516415in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{2.521776in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.520872in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.520143in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.514010in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{2.521158in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{2.519713in}}%
\pgfpathlineto{\pgfqpoint{3.389383in}{2.517496in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.517595in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.517595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955840in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{0.680168in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{0.741445in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{1.238520in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{1.276521in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{1.333336in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{1.525808in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{1.642616in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.654287in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.693415in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.693415in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.730706in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.730706in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.796354in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.833724in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.833724in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.816239in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.868244in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.868244in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.901591in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.901591in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.894494in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.910323in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.918310in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.918310in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.937339in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.942747in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.942747in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.946104in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.946104in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.947997in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.962936in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.962936in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{1.967082in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.992600in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.997681in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.997681in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.992814in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{2.019447in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{2.019447in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.985851in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{2.027367in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{2.027367in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{2.028944in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{2.028623in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{2.036898in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{2.036898in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{2.022365in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{2.045123in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{2.045123in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{2.035727in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{2.035727in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{2.055150in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{2.055150in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{2.063982in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{2.063982in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{2.085692in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{2.085692in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.072533in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{2.084464in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.083563in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.073851in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{2.088520in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{2.095832in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.095832in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.115311in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{2.115311in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.100214in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{2.093635in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.097127in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.097127in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.101127in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.101127in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.090672in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.090672in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.093117in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{2.093117in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.099826in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{2.099826in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.109205in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.109205in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.104428in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{2.087174in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{2.106580in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.106580in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.103741in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.103741in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.092981in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.095280in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{2.095280in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.096879in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.095505in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{2.119694in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.119694in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.106411in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{2.107447in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.107447in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.093725in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{2.103589in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.107492in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.107492in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.100226in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{2.100192in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{2.113182in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.113182in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{2.109053in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.109053in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.101104in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{2.113694in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{2.113362in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.128059in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.128059in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.107295in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{2.107295in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{2.115976in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{2.130656in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.130656in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{2.103876in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.103876in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{2.116573in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{2.116573in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{2.106033in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.106304in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.116781in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.116905in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.104929in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.115711in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{2.121085in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.121085in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{2.118105in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.117480in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.125411in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.125411in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{2.131884in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.131884in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{2.117452in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.117452in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{2.131101in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.131101in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.128509in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.121429in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.121057in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{2.112917in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.112917in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.117863in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.119141in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{2.109796in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{2.111323in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{2.119412in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.119412in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{2.119203in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.120679in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{2.123316in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{2.119051in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{2.125203in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{2.125203in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{2.122059in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.121930in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.112765in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{2.109407in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.111142in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{2.117452in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{2.115998in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{2.113914in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{2.113914in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{2.110579in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{2.110579in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.113345in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{2.113936in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{2.121220in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.121220in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.118454in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{2.118640in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.121474in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{2.121474in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{2.119108in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{2.119108in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{2.117497in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{2.117497in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{2.124234in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{2.124234in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.116494in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.126149in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.126149in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.119254in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{2.119254in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{2.114691in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.112663in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.117671in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{2.117322in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{2.126915in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{2.126915in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{2.120251in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{2.115801in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{2.114719in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{2.119209in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.120347in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{2.126741in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.126741in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{2.124893in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.118178in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{2.118972in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{2.122865in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{2.122578in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{2.128656in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{2.128656in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.126932in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{2.126932in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{2.119992in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.119992in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.118370in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{2.119896in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{2.118894in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{2.117778in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{2.119981in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.119130in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.119130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.442000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302536in}{0.511444in}}%
\pgfpathlineto{\pgfqpoint{3.430778in}{0.511444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458556in}{0.511444in}}{\pgfqpoint{3.458556in}{0.539222in}}%
\pgfpathlineto{\pgfqpoint{3.458556in}{1.748477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458556in}{1.776254in}}{\pgfqpoint{3.430778in}{1.776254in}}%
\pgfpathlineto{\pgfqpoint{2.302536in}{1.776254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274758in}{1.776254in}}{\pgfqpoint{2.274758in}{1.748477in}}%
\pgfpathlineto{\pgfqpoint{2.274758in}{0.539222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274758in}{0.511444in}}{\pgfqpoint{2.302536in}{0.511444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.663787in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.663787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.615176in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont invariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.459930in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.459930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.411319in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont views}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.256072in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.256072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.207461in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.052215in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.052215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.003604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{0.848358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.799747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{0.644501in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{0.644501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.595890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont validation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/auc_training_space_residual_baseline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{2.548000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916364in}{-7.287648in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-7.287648in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{-5.870731in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{-5.031148in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{-4.407718in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{-2.806924in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{-2.033772in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{-1.290053in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{-0.821723in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{-0.415798in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{-0.085831in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{0.033761in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{0.237445in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{0.363255in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{0.414066in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{0.529030in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{0.578935in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{0.579139in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{0.708453in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{0.726564in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{0.808224in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{0.812398in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{0.820845in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{0.865140in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{0.901687in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{0.994883in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.035747in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.028182in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.060794in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.079059in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.131644in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.164293in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.145248in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.146877in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.200672in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.207828in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.282893in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.279708in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.268859in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.245338in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.247717in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.247623in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.270677in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.252519in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.252776in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.280408in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.305287in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.321283in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.338783in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{1.372577in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.372452in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.375095in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.320752in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.382984in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.386301in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{1.384700in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{1.385125in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{1.309992in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{1.273936in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.325030in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{1.399323in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{1.308104in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.346239in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{1.344235in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{1.436764in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{1.476085in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{1.479560in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{1.476096in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{1.400254in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.392368in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.429591in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{1.462378in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.321910in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{1.277279in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{1.366866in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{1.375744in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{0.727372in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.583936in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{0.565617in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{0.881165in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{1.190822in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{1.346948in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{1.411653in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{1.463040in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{1.465268in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{1.481619in}}%
\pgfpathlineto{\pgfqpoint{1.564908in}{1.487467in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{1.510089in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{1.512106in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{1.508942in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{1.503093in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{1.485447in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{1.486674in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{1.485377in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{1.500177in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{1.493174in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{1.492884in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{1.513628in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{1.521671in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{1.520116in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{1.518665in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{1.524230in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{1.493072in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{1.490679in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.488127in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{1.516292in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{1.544359in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{1.544028in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{1.546516in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{1.535088in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{1.539997in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{1.539750in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{1.487012in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{1.507807in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{1.504608in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{1.540518in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{1.543508in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{1.515023in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{1.539247in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{1.535062in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{1.560983in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{1.525557in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{1.555924in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{1.557890in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{1.558231in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{1.535199in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.530204in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{1.533467in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{1.526151in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{1.591528in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{1.587246in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{1.586484in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{1.561954in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{1.577703in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{1.564265in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{1.557477in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{1.555991in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{1.563801in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.566646in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{1.563463in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{1.538090in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{1.530053in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{1.534065in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{1.544377in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{1.554384in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{1.570806in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{1.571691in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{1.563466in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{1.562563in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{1.556122in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{1.607880in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{1.606554in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{1.608760in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{1.576349in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{1.569715in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{1.566134in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{1.563612in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{1.583302in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{1.574683in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{1.580145in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{1.577211in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{1.577353in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{1.577629in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{1.585768in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{1.577739in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{1.608012in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{1.602060in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{1.601652in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{1.582002in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{1.578936in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{1.616132in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{1.618562in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{1.617627in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{1.602591in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{1.599527in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{1.588246in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{1.586210in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{1.586304in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{1.589303in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{1.592355in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{1.585302in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{1.578062in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{1.563154in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{1.596705in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{1.594642in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{1.600237in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{1.599946in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{1.602995in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{1.608232in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{1.602686in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{1.599994in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{1.603842in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{1.612783in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{1.609656in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{1.591086in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{1.599108in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{1.602467in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{1.636010in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{1.645873in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{1.644587in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{1.579410in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{1.580951in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{1.591418in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{1.595791in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{1.595718in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{1.597065in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{1.582971in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{1.607250in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{1.615742in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{1.617207in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{1.616623in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{1.600008in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{1.598634in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{1.619435in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{1.618636in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{1.593651in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{1.606740in}}%
\pgfpathlineto{\pgfqpoint{2.562667in}{1.599913in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{1.605422in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{1.589040in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{1.600996in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{1.597639in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{1.600768in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{1.584335in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{1.589062in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{1.596619in}}%
\pgfpathlineto{\pgfqpoint{2.626809in}{1.594951in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{1.579744in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{1.608978in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{1.606499in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{1.604388in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{1.595278in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{1.614947in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{1.613285in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{1.609553in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{1.610282in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{1.614461in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{1.618142in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{1.604722in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{1.606346in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{1.610367in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{1.615063in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{1.611790in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{1.602100in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{1.594810in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{1.593556in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{1.597843in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{1.607445in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{1.608203in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{1.608035in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{1.581768in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{1.608324in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{1.606363in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{1.604719in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{1.599659in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{1.598868in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{1.591951in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{1.598006in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.601216in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{1.601353in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{1.594599in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{1.601514in}}%
\pgfpathlineto{\pgfqpoint{2.897630in}{1.601732in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{1.602350in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{1.596513in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{1.610995in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{1.611073in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{1.608959in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{1.612854in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{1.613926in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{1.612025in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{1.607510in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{1.606148in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{1.608277in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{1.594825in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{1.616600in}}%
\pgfpathlineto{\pgfqpoint{2.997406in}{1.615865in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{1.614606in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{1.613294in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{1.613704in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{1.600950in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{1.599381in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{1.600837in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{1.621145in}}%
\pgfpathlineto{\pgfqpoint{3.054420in}{1.620714in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{1.617842in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{1.594384in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{1.597844in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{1.599358in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{1.602186in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{1.602036in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{1.599432in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{1.615136in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{1.611891in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{1.604024in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{1.593566in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{1.594947in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{1.619155in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{1.601270in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{1.598394in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{1.600450in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{1.600742in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{1.601433in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{1.597988in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{1.601638in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{1.598725in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{1.599296in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{1.624051in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{1.623374in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{1.614779in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{1.612380in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{1.613370in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{1.612925in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{1.613424in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{1.605222in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{1.605399in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{1.617138in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{1.615696in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{1.603349in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{1.617604in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{1.617150in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{1.616325in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{1.608297in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{1.610308in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{1.611395in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{1.603046in}}%
\pgfpathlineto{\pgfqpoint{3.389383in}{1.604361in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{1.606206in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.606232in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.662771in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.662771in}}%
\pgfpathlineto{\pgfqpoint{3.396510in}{1.662771in}}%
\pgfpathlineto{\pgfqpoint{3.389383in}{1.660878in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{1.659774in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{3.368002in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{3.346622in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{1.664168in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{1.679941in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{1.679941in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{1.679941in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{1.664078in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{1.675457in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{1.675457in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{1.675457in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{1.672257in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{1.672257in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{1.686745in}}%
\pgfpathlineto{\pgfqpoint{3.246846in}{1.686745in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{1.686745in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{1.661194in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{1.661194in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{1.661194in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{1.656372in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{1.656372in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{1.660450in}}%
\pgfpathlineto{\pgfqpoint{3.189831in}{1.660450in}}%
\pgfpathlineto{\pgfqpoint{3.182704in}{1.661982in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{1.661982in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{3.161323in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{1.664912in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{1.675930in}}%
\pgfpathlineto{\pgfqpoint{3.118562in}{1.675930in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{1.675930in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{1.657431in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{1.659639in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{1.660337in}}%
\pgfpathlineto{\pgfqpoint{3.082928in}{1.660337in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{1.660337in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{1.655403in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{1.680549in}}%
\pgfpathlineto{\pgfqpoint{3.054420in}{1.680549in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{1.680549in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{1.655538in}}%
\pgfpathlineto{\pgfqpoint{3.033040in}{1.655538in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{1.655538in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{1.671333in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{1.671333in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{1.675907in}}%
\pgfpathlineto{\pgfqpoint{2.997406in}{1.675907in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{1.675907in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{1.652046in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{1.666151in}}%
\pgfpathlineto{\pgfqpoint{2.968898in}{1.666151in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{1.666151in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.947518in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{1.666759in}}%
\pgfpathlineto{\pgfqpoint{2.926137in}{1.666759in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{1.666759in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{1.651505in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{1.660675in}}%
\pgfpathlineto{\pgfqpoint{2.897630in}{1.660675in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{1.660675in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{1.660484in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.660484in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{1.660484in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{1.651077in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{1.636160in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.797854in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{1.657611in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{1.657634in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{1.657634in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{1.668584in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{1.668584in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{1.668584in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{1.664776in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{1.664776in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{1.679377in}}%
\pgfpathlineto{\pgfqpoint{2.705204in}{1.679377in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{1.679377in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{1.678296in}}%
\pgfpathlineto{\pgfqpoint{2.683824in}{1.678296in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{1.678296in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{1.660090in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{1.672843in}}%
\pgfpathlineto{\pgfqpoint{2.655316in}{1.672843in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{1.672843in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{1.640689in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{1.648914in}}%
\pgfpathlineto{\pgfqpoint{2.626809in}{1.648914in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{1.648914in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{1.638999in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{1.638999in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{1.660630in}}%
\pgfpathlineto{\pgfqpoint{2.591175in}{1.660630in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{1.660630in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{1.651685in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.562667in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{1.654975in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{2.534160in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{1.660585in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{1.660585in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{1.679017in}}%
\pgfpathlineto{\pgfqpoint{2.498526in}{1.679017in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{1.679017in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{1.669666in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{1.643551in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{1.656439in}}%
\pgfpathlineto{\pgfqpoint{2.462891in}{1.656439in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{1.656439in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{1.653623in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{2.420130in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{1.667345in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{1.667345in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{1.672573in}}%
\pgfpathlineto{\pgfqpoint{2.377369in}{1.672573in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{1.672573in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{1.669103in}}%
\pgfpathlineto{\pgfqpoint{2.355989in}{1.669103in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{1.669103in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{1.662974in}}%
\pgfpathlineto{\pgfqpoint{2.334608in}{1.662974in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{1.662974in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{1.658580in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{1.658580in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{1.627463in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{1.639563in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{1.648981in}}%
\pgfpathlineto{\pgfqpoint{2.284720in}{1.648981in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{1.648981in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{1.647809in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{1.647809in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{1.651865in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{1.651865in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{1.661329in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{1.661329in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{1.679310in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{1.679310in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{1.679310in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{1.638999in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{1.643866in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{1.647629in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.177817in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{1.637963in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{1.647291in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{1.654907in}}%
\pgfpathlineto{\pgfqpoint{2.142183in}{1.654907in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{1.654907in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{1.648170in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{1.648170in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{1.648035in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{1.648035in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{1.648035in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{1.631361in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{1.631361in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{1.645827in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{1.645827in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{1.645827in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{1.687421in}}%
\pgfpathlineto{\pgfqpoint{2.049534in}{1.687421in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{1.687421in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{1.628725in}}%
\pgfpathlineto{\pgfqpoint{2.028153in}{1.628725in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{1.628725in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{1.624534in}}%
\pgfpathlineto{\pgfqpoint{2.006773in}{1.624534in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{1.624534in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{1.978265in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{1.607161in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{1.640441in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.942631in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{1.637580in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{1.914123in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{1.624128in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{1.661509in}}%
\pgfpathlineto{\pgfqpoint{1.885616in}{1.661509in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{1.661509in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{1.591907in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{1.603691in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.603691in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{1.634380in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{1.634380in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{1.634380in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{1.602564in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{1.643754in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{1.643754in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{1.643754in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{1.613853in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{1.613853in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{1.588099in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{1.743079in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{1.622911in}}%
\pgfpathlineto{\pgfqpoint{1.721698in}{1.622911in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{1.622911in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{1.600041in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.592402in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{1.592402in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{1.586251in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{1.604097in}}%
\pgfpathlineto{\pgfqpoint{1.657557in}{1.604097in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{1.604097in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{1.599432in}}%
\pgfpathlineto{\pgfqpoint{1.636176in}{1.599432in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{1.599432in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{1.572979in}}%
\pgfpathlineto{\pgfqpoint{1.614796in}{1.572979in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{1.572979in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{1.586288in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{1.574320in}}%
\pgfpathlineto{\pgfqpoint{1.564908in}{1.574320in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{1.574320in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{1.560249in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{1.553602in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{1.553602in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{1.510362in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{1.498803in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{1.498803in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{1.493395in}}%
\pgfpathlineto{\pgfqpoint{1.479385in}{1.493395in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{1.493395in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.523070in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{1.571199in}}%
\pgfpathlineto{\pgfqpoint{1.443751in}{1.571199in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.571199in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{1.521673in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{1.566896in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{1.566896in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{1.566896in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{1.523205in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{1.523205in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.523205in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{1.482039in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{1.473950in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.473950in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{1.419196in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.450741in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.450741in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.392946in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.454369in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.478051in}}%
\pgfpathlineto{\pgfqpoint{1.286960in}{1.478051in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.478051in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.422531in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.422531in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{1.251326in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.360634in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.356038in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.356038in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.317598in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.330103in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.330103in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{1.187184in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.275349in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.256693in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.248694in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.248694in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.237225in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.237225in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.168839in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.070553in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.010324in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{0.982226in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{0.926391in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{0.902980in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{0.902980in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{0.845207in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{0.845207in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{0.756857in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{0.754874in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{0.580496in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{0.580496in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{0.439692in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{0.239627in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{0.134220in}}%
\pgfpathlineto{\pgfqpoint{0.973378in}{-0.070869in}}%
\pgfpathlineto{\pgfqpoint{0.966252in}{-0.323818in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{-0.498218in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{-0.938861in}}%
\pgfpathlineto{\pgfqpoint{0.944871in}{-1.432117in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{-2.704227in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{-3.610344in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{-4.633899in}}%
\pgfpathlineto{\pgfqpoint{0.916364in}{-7.287648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909237in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.909237in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413462in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.413462in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917687in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.917687in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421912in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.421912in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926137in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.926137in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430362in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.430362in,y=0.344778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.160000in,y=0.154809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont generations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{0.442000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=0.389238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{0.863200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=0.810438in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{1.284400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=1.231638in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{1.705600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=1.652838in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{2.126800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=2.074038in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792000in}{2.548000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385533in,y=2.495238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.329977in,y=1.495000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.978081in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{0.509544in}}%
\pgfpathlineto{\pgfqpoint{0.987632in}{0.636172in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.118151in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{1.206056in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.263380in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.263380in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{1.342591in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{1.393869in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.429526in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.411874in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.541283in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.541283in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.493005in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.504280in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.576189in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.647656in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.647656in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.627533in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.613610in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.641389in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.721307in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.721307in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.818325in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.712040in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.782470in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.782470in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.818546in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.818546in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.853584in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.853584in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.857247in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.828740in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.825430in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.825430in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{1.865720in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{1.865720in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{1.799879in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.910952in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{1.910952in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{1.956030in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.934627in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{1.934627in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{1.956405in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{1.956405in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{1.919513in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.967923in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.989237in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{1.989237in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{1.978668in}}%
\pgfpathlineto{\pgfqpoint{1.465132in}{1.993165in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{1.980742in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{1.980742in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{1.972909in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{1.912960in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{1.912960in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{1.941776in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{1.941776in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{1.994224in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{1.969379in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{1.969379in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{2.005719in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{1.999210in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{1.999210in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.062933in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{2.062933in}}%
\pgfpathlineto{\pgfqpoint{1.600542in}{2.054791in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{2.090999in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{2.090999in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{2.079437in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{2.079437in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{2.095213in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{2.095213in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{2.110526in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{2.102826in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{2.117631in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{2.117631in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{2.108584in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{2.167232in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{2.167232in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{2.123919in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{2.123919in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{2.094242in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{2.107768in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{2.107768in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{2.130517in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{2.141836in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{2.141836in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{2.161297in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{2.128200in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{2.128200in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{2.120632in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{2.194658in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{2.194658in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{2.115888in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{2.166129in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{2.166129in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{2.144682in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{2.153817in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{2.153817in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{2.161870in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{2.207698in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{2.207698in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{2.224335in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{2.205668in}}%
\pgfpathlineto{\pgfqpoint{1.971138in}{2.221224in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{2.221224in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{2.165158in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{2.165158in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{2.188524in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{2.188524in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{2.227424in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{2.227424in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.197460in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{2.197460in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.262441in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{2.262441in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{2.198387in}}%
\pgfpathlineto{\pgfqpoint{2.113675in}{2.198387in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{2.200064in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{2.200064in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{2.220650in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.220650in}}%
\pgfpathlineto{\pgfqpoint{2.156437in}{2.209022in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{2.211538in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{2.229962in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{2.230668in}}%
\pgfpathlineto{\pgfqpoint{2.199198in}{2.219106in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{2.221974in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{2.246267in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{2.246267in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{2.244017in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{2.244017in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.232786in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{2.232786in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{2.226541in}}%
\pgfpathlineto{\pgfqpoint{2.270466in}{2.226541in}}%
\pgfpathlineto{\pgfqpoint{2.277593in}{2.235434in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{2.235434in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.230800in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{2.223629in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{2.235323in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{2.235323in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{2.245782in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{2.245782in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{2.256615in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{2.256615in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{2.260344in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{2.260344in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{2.244656in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{2.264757in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{2.264757in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{2.284329in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.284329in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{2.250482in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{2.245407in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{2.252247in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{2.264515in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{2.264515in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{2.243752in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{2.254850in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{2.259682in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{2.259682in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{2.263367in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{2.263367in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{2.277466in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{2.277466in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{2.266831in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{2.266831in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{2.252909in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{2.266147in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{2.266147in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{2.264890in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{2.264890in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{2.263235in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{2.276452in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{2.276452in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.271796in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{2.279121in}}%
\pgfpathlineto{\pgfqpoint{2.690951in}{2.279121in}}%
\pgfpathlineto{\pgfqpoint{2.698078in}{2.283534in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{2.283534in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{2.280269in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{2.280269in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{2.276452in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.276452in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{2.272656in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{2.273274in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{2.279232in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{2.279232in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{2.268354in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{2.281835in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{2.282387in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{2.277268in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{2.286756in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{2.286756in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{2.282916in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{2.282563in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{2.274201in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{2.281240in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{2.281240in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{2.285939in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{2.286601in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{2.278018in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{2.291764in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{2.291764in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{2.288565in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{2.288565in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{2.283865in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{2.283865in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{2.297501in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{2.297501in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{2.280975in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{2.289205in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{2.289205in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{2.286381in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{2.286712in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{2.291654in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{2.291654in}}%
\pgfpathlineto{\pgfqpoint{3.132816in}{2.286381in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{2.284130in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{2.284130in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{2.299928in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{2.299928in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{2.287704in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{2.287727in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{2.284571in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{2.284571in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{2.291345in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{2.291345in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{2.304849in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{2.304849in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{2.297744in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{2.297744in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{2.295471in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{2.295471in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{2.291367in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{2.292294in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{2.300480in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{2.300480in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{2.290109in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{2.305047in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{2.305047in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{2.297722in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{2.297722in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{2.292272in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.295228in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{2.295228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792000in}{0.442000in}}{\pgfqpoint{2.736000in}{2.106000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994347in}{0.428111in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{0.439692in}}%
\pgfpathlineto{\pgfqpoint{1.001886in}{0.580496in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{0.580496in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{1.023266in}{0.754874in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{0.756857in}}%
\pgfpathlineto{\pgfqpoint{1.037520in}{0.845207in}}%
\pgfpathlineto{\pgfqpoint{1.044647in}{0.845207in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{0.902980in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{0.902980in}}%
\pgfpathlineto{\pgfqpoint{1.066028in}{0.926391in}}%
\pgfpathlineto{\pgfqpoint{1.073154in}{0.982226in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.010324in}}%
\pgfpathlineto{\pgfqpoint{1.087408in}{1.070553in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{1.108789in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{1.115916in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{1.123042in}{1.168839in}}%
\pgfpathlineto{\pgfqpoint{1.130169in}{1.237225in}}%
\pgfpathlineto{\pgfqpoint{1.137296in}{1.237225in}}%
\pgfpathlineto{\pgfqpoint{1.144423in}{1.248694in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.248694in}}%
\pgfpathlineto{\pgfqpoint{1.158677in}{1.256693in}}%
\pgfpathlineto{\pgfqpoint{1.165804in}{1.275349in}}%
\pgfpathlineto{\pgfqpoint{1.172930in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.330103in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.330103in}}%
\pgfpathlineto{\pgfqpoint{1.215692in}{1.317598in}}%
\pgfpathlineto{\pgfqpoint{1.222818in}{1.356038in}}%
\pgfpathlineto{\pgfqpoint{1.229945in}{1.356038in}}%
\pgfpathlineto{\pgfqpoint{1.237072in}{1.360634in}}%
\pgfpathlineto{\pgfqpoint{1.244199in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{1.258453in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{1.265580in}{1.422531in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{1.422531in}}%
\pgfpathlineto{\pgfqpoint{1.279833in}{1.478051in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{1.478051in}}%
\pgfpathlineto{\pgfqpoint{1.301214in}{1.454369in}}%
\pgfpathlineto{\pgfqpoint{1.308341in}{1.392946in}}%
\pgfpathlineto{\pgfqpoint{1.315468in}{1.450741in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{1.450741in}}%
\pgfpathlineto{\pgfqpoint{1.329721in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{1.343975in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{1.419196in}}%
\pgfpathlineto{\pgfqpoint{1.358229in}{1.473950in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{1.473950in}}%
\pgfpathlineto{\pgfqpoint{1.372482in}{1.482039in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.523205in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{1.523205in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{1.566896in}}%
\pgfpathlineto{\pgfqpoint{1.415244in}{1.566896in}}%
\pgfpathlineto{\pgfqpoint{1.422370in}{1.521673in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{1.436624in}{1.571199in}}%
\pgfpathlineto{\pgfqpoint{1.450878in}{1.571199in}}%
\pgfpathlineto{\pgfqpoint{1.458005in}{1.555742in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{1.493395in}}%
\pgfpathlineto{\pgfqpoint{1.486512in}{1.493395in}}%
\pgfpathlineto{\pgfqpoint{1.493639in}{1.480912in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.507893in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.515020in}{1.498803in}}%
\pgfpathlineto{\pgfqpoint{1.522146in}{1.498803in}}%
\pgfpathlineto{\pgfqpoint{1.529273in}{1.510362in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{1.553602in}}%
\pgfpathlineto{\pgfqpoint{1.543527in}{1.553602in}}%
\pgfpathlineto{\pgfqpoint{1.550654in}{1.560249in}}%
\pgfpathlineto{\pgfqpoint{1.557781in}{1.574320in}}%
\pgfpathlineto{\pgfqpoint{1.572034in}{1.574320in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{1.593415in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{1.572979in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{1.572979in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{1.599432in}}%
\pgfpathlineto{\pgfqpoint{1.643303in}{1.599432in}}%
\pgfpathlineto{\pgfqpoint{1.650430in}{1.604097in}}%
\pgfpathlineto{\pgfqpoint{1.664684in}{1.604097in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.686064in}{1.586251in}}%
\pgfpathlineto{\pgfqpoint{1.693191in}{1.592402in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.592402in}}%
\pgfpathlineto{\pgfqpoint{1.707445in}{1.600041in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{1.622911in}}%
\pgfpathlineto{\pgfqpoint{1.728825in}{1.622911in}}%
\pgfpathlineto{\pgfqpoint{1.735952in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{1.750206in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{1.757333in}{1.588099in}}%
\pgfpathlineto{\pgfqpoint{1.764459in}{1.613853in}}%
\pgfpathlineto{\pgfqpoint{1.771586in}{1.613853in}}%
\pgfpathlineto{\pgfqpoint{1.778713in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{1.618067in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{1.643754in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{1.643754in}}%
\pgfpathlineto{\pgfqpoint{1.821474in}{1.602564in}}%
\pgfpathlineto{\pgfqpoint{1.828601in}{1.634380in}}%
\pgfpathlineto{\pgfqpoint{1.842855in}{1.634380in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.603691in}}%
\pgfpathlineto{\pgfqpoint{1.864235in}{1.603691in}}%
\pgfpathlineto{\pgfqpoint{1.871362in}{1.591907in}}%
\pgfpathlineto{\pgfqpoint{1.878489in}{1.661509in}}%
\pgfpathlineto{\pgfqpoint{1.892743in}{1.661509in}}%
\pgfpathlineto{\pgfqpoint{1.899870in}{1.624128in}}%
\pgfpathlineto{\pgfqpoint{1.906997in}{1.638323in}}%
\pgfpathlineto{\pgfqpoint{1.928377in}{1.637580in}}%
\pgfpathlineto{\pgfqpoint{1.935504in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{1.640441in}}%
\pgfpathlineto{\pgfqpoint{1.964011in}{1.607161in}}%
\pgfpathlineto{\pgfqpoint{1.985392in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{1.992519in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{1.624534in}}%
\pgfpathlineto{\pgfqpoint{2.013899in}{1.624534in}}%
\pgfpathlineto{\pgfqpoint{2.021026in}{1.628725in}}%
\pgfpathlineto{\pgfqpoint{2.035280in}{1.628725in}}%
\pgfpathlineto{\pgfqpoint{2.042407in}{1.687421in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{1.687421in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{1.645827in}}%
\pgfpathlineto{\pgfqpoint{2.078041in}{1.645827in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{1.631361in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{1.631361in}}%
\pgfpathlineto{\pgfqpoint{2.099422in}{1.648035in}}%
\pgfpathlineto{\pgfqpoint{2.127929in}{1.648170in}}%
\pgfpathlineto{\pgfqpoint{2.135056in}{1.654907in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{1.654907in}}%
\pgfpathlineto{\pgfqpoint{2.163563in}{1.637963in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.184944in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.192071in}{1.647629in}}%
\pgfpathlineto{\pgfqpoint{2.206325in}{1.638999in}}%
\pgfpathlineto{\pgfqpoint{2.213451in}{1.679310in}}%
\pgfpathlineto{\pgfqpoint{2.227705in}{1.679310in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{1.661329in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{1.661329in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{1.651865in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{1.651865in}}%
\pgfpathlineto{\pgfqpoint{2.263339in}{1.647809in}}%
\pgfpathlineto{\pgfqpoint{2.291847in}{1.648981in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{1.639563in}}%
\pgfpathlineto{\pgfqpoint{2.306101in}{1.627463in}}%
\pgfpathlineto{\pgfqpoint{2.313227in}{1.658580in}}%
\pgfpathlineto{\pgfqpoint{2.320354in}{1.658580in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{1.662974in}}%
\pgfpathlineto{\pgfqpoint{2.341735in}{1.662974in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{1.669103in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{1.669103in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{1.672573in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{1.672573in}}%
\pgfpathlineto{\pgfqpoint{2.391623in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.398750in}{1.667345in}}%
\pgfpathlineto{\pgfqpoint{2.405877in}{1.667345in}}%
\pgfpathlineto{\pgfqpoint{2.413003in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{2.434384in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{1.640171in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{1.653623in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{1.656439in}}%
\pgfpathlineto{\pgfqpoint{2.470018in}{1.656439in}}%
\pgfpathlineto{\pgfqpoint{2.477145in}{1.643551in}}%
\pgfpathlineto{\pgfqpoint{2.484272in}{1.669666in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{1.679017in}}%
\pgfpathlineto{\pgfqpoint{2.505653in}{1.679017in}}%
\pgfpathlineto{\pgfqpoint{2.512779in}{1.660585in}}%
\pgfpathlineto{\pgfqpoint{2.519906in}{1.660585in}}%
\pgfpathlineto{\pgfqpoint{2.527033in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{2.541287in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{2.548414in}{1.654975in}}%
\pgfpathlineto{\pgfqpoint{2.555541in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.569794in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.576921in}{1.651685in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{1.660630in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{1.660630in}}%
\pgfpathlineto{\pgfqpoint{2.605428in}{1.638999in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{1.638999in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{1.648914in}}%
\pgfpathlineto{\pgfqpoint{2.633936in}{1.648914in}}%
\pgfpathlineto{\pgfqpoint{2.641063in}{1.640689in}}%
\pgfpathlineto{\pgfqpoint{2.648190in}{1.672843in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{1.672843in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{1.660090in}}%
\pgfpathlineto{\pgfqpoint{2.676697in}{1.678296in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{1.679377in}}%
\pgfpathlineto{\pgfqpoint{2.719458in}{1.664776in}}%
\pgfpathlineto{\pgfqpoint{2.726585in}{1.664776in}}%
\pgfpathlineto{\pgfqpoint{2.733712in}{1.668584in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{1.668584in}}%
\pgfpathlineto{\pgfqpoint{2.755092in}{1.657634in}}%
\pgfpathlineto{\pgfqpoint{2.762219in}{1.657634in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{2.776473in}{1.652451in}}%
\pgfpathlineto{\pgfqpoint{2.783600in}{1.657611in}}%
\pgfpathlineto{\pgfqpoint{2.790727in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.804980in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.812107in}{1.636160in}}%
\pgfpathlineto{\pgfqpoint{2.819234in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.833488in}{1.665204in}}%
\pgfpathlineto{\pgfqpoint{2.840615in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{2.847742in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{2.854868in}{1.651077in}}%
\pgfpathlineto{\pgfqpoint{2.861995in}{1.660484in}}%
\pgfpathlineto{\pgfqpoint{2.876249in}{1.660484in}}%
\pgfpathlineto{\pgfqpoint{2.883376in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.890503in}{1.660675in}}%
\pgfpathlineto{\pgfqpoint{2.904756in}{1.660675in}}%
\pgfpathlineto{\pgfqpoint{2.911883in}{1.651505in}}%
\pgfpathlineto{\pgfqpoint{2.919010in}{1.666759in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{1.666759in}}%
\pgfpathlineto{\pgfqpoint{2.940391in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{1.666151in}}%
\pgfpathlineto{\pgfqpoint{2.976025in}{1.666151in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{1.652046in}}%
\pgfpathlineto{\pgfqpoint{2.990279in}{1.675907in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{1.675907in}}%
\pgfpathlineto{\pgfqpoint{3.011659in}{1.671333in}}%
\pgfpathlineto{\pgfqpoint{3.018786in}{1.671333in}}%
\pgfpathlineto{\pgfqpoint{3.025913in}{1.655538in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{1.655538in}}%
\pgfpathlineto{\pgfqpoint{3.047294in}{1.680549in}}%
\pgfpathlineto{\pgfqpoint{3.061547in}{1.680549in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{1.655403in}}%
\pgfpathlineto{\pgfqpoint{3.075801in}{1.660337in}}%
\pgfpathlineto{\pgfqpoint{3.097182in}{1.659639in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{1.657431in}}%
\pgfpathlineto{\pgfqpoint{3.111435in}{1.675930in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{1.675930in}}%
\pgfpathlineto{\pgfqpoint{3.139943in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{3.147070in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{3.154196in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{3.175577in}{1.661982in}}%
\pgfpathlineto{\pgfqpoint{3.196958in}{1.660450in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{1.656372in}}%
\pgfpathlineto{\pgfqpoint{3.211211in}{1.656372in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{1.661194in}}%
\pgfpathlineto{\pgfqpoint{3.232592in}{1.661194in}}%
\pgfpathlineto{\pgfqpoint{3.239719in}{1.686745in}}%
\pgfpathlineto{\pgfqpoint{3.253972in}{1.686745in}}%
\pgfpathlineto{\pgfqpoint{3.261099in}{1.672257in}}%
\pgfpathlineto{\pgfqpoint{3.268226in}{1.672257in}}%
\pgfpathlineto{\pgfqpoint{3.275353in}{1.675457in}}%
\pgfpathlineto{\pgfqpoint{3.289607in}{1.675457in}}%
\pgfpathlineto{\pgfqpoint{3.296734in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{3.303860in}{1.664078in}}%
\pgfpathlineto{\pgfqpoint{3.310987in}{1.679941in}}%
\pgfpathlineto{\pgfqpoint{3.325241in}{1.679941in}}%
\pgfpathlineto{\pgfqpoint{3.332368in}{1.664168in}}%
\pgfpathlineto{\pgfqpoint{3.339495in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{3.360875in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{3.375129in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{3.382256in}{1.659774in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.662771in}}%
\pgfpathlineto{\pgfqpoint{3.403636in}{1.662771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{0.442000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.442000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302536in}{0.511444in}}%
\pgfpathlineto{\pgfqpoint{3.430778in}{0.511444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458556in}{0.511444in}}{\pgfqpoint{3.458556in}{0.539222in}}%
\pgfpathlineto{\pgfqpoint{3.458556in}{1.136905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458556in}{1.164683in}}{\pgfqpoint{3.430778in}{1.164683in}}%
\pgfpathlineto{\pgfqpoint{2.302536in}{1.164683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274758in}{1.164683in}}{\pgfqpoint{2.274758in}{1.136905in}}%
\pgfpathlineto{\pgfqpoint{2.274758in}{0.539222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274758in}{0.511444in}}{\pgfqpoint{2.302536in}{0.511444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.052215in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.052215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.003604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{0.848358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.799747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{0.644501in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{0.644501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.595890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont validation}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/explain_roc_curve.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360000in}{0.364000in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{0.364000in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.574000in}}%
\pgfpathlineto{\pgfqpoint{0.360000in}{2.574000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505636in}{0.364000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.505636in,y=0.266778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962000in}{0.364000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418364in}{0.364000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.418364in,y=0.266778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.962000in,y=0.187200in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont False Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360000in}{0.464455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.174412in,y=0.411693in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360000in}{1.469000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360000in}{2.473545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.174412in,y=2.420784in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.199800in,y=1.469000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont True Positive Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360000in}{0.364000in}}{\pgfqpoint{3.204000in}{2.210000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505636in}{0.464455in}}%
\pgfpathlineto{\pgfqpoint{0.651273in}{1.268091in}}%
\pgfpathlineto{\pgfqpoint{1.379455in}{1.870818in}}%
\pgfpathlineto{\pgfqpoint{2.253273in}{2.272636in}}%
\pgfpathlineto{\pgfqpoint{3.418364in}{2.473545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360000in}{0.364000in}}{\pgfqpoint{3.204000in}{2.210000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505636in}{0.464455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651273in}{1.268091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379455in}{1.870818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253273in}{2.272636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418364in}{2.473545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360000in}{0.364000in}}{\pgfqpoint{3.204000in}{2.210000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505636in}{0.464455in}}%
\pgfpathlineto{\pgfqpoint{3.418364in}{2.473545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360000in}{0.364000in}}{\pgfqpoint{3.204000in}{2.210000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.505636in}{0.464455in}}%
\pgfpathlineto{\pgfqpoint{0.505636in}{2.473545in}}%
\pgfpathlineto{\pgfqpoint{3.418364in}{2.473545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360000in}{0.364000in}}{\pgfqpoint{3.204000in}{2.210000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505636in}{0.464455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505636in}{2.473545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418364in}{2.473545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360000in}{0.364000in}}%
\pgfpathlineto{\pgfqpoint{0.360000in}{2.574000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564000in}{0.364000in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.574000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360000in}{0.364000in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{0.364000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360000in}{2.574000in}}%
\pgfpathlineto{\pgfqpoint{3.564000in}{2.574000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.563891in,y=2.312818in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Ideal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.107636in,y=1.368545in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.253273in,y=2.071727in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont th=0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.379455in,y=1.730182in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont th=0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.709527in,y=1.167636in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont th=0.95}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/ground_baseline_committee.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-170.016589in}{0.488091in}}%
\pgfpathlineto{\pgfqpoint{-170.016589in}{0.488091in}}%
\pgfpathlineto{\pgfqpoint{-170.016589in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.169788in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{1.169788in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{1.421413in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.421413in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.440306in}}%
\pgfpathlineto{\pgfqpoint{1.023827in}{1.440306in}}%
\pgfpathlineto{\pgfqpoint{1.023827in}{1.446080in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.446080in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.450872in}}%
\pgfpathlineto{\pgfqpoint{1.125612in}{1.450872in}}%
\pgfpathlineto{\pgfqpoint{1.125612in}{1.457943in}}%
\pgfpathlineto{\pgfqpoint{1.164310in}{1.457943in}}%
\pgfpathlineto{\pgfqpoint{1.164310in}{1.469020in}}%
\pgfpathlineto{\pgfqpoint{1.197831in}{1.469020in}}%
\pgfpathlineto{\pgfqpoint{1.197831in}{1.470002in}}%
\pgfpathlineto{\pgfqpoint{1.227398in}{1.470002in}}%
\pgfpathlineto{\pgfqpoint{1.227398in}{1.470709in}}%
\pgfpathlineto{\pgfqpoint{1.253848in}{1.470709in}}%
\pgfpathlineto{\pgfqpoint{1.253848in}{1.503704in}}%
\pgfpathlineto{\pgfqpoint{1.277774in}{1.503704in}}%
\pgfpathlineto{\pgfqpoint{1.277774in}{1.505746in}}%
\pgfpathlineto{\pgfqpoint{1.299617in}{1.505746in}}%
\pgfpathlineto{\pgfqpoint{1.299617in}{1.515291in}}%
\pgfpathlineto{\pgfqpoint{1.319710in}{1.515291in}}%
\pgfpathlineto{\pgfqpoint{1.319710in}{1.534106in}}%
\pgfpathlineto{\pgfqpoint{1.338314in}{1.534106in}}%
\pgfpathlineto{\pgfqpoint{1.338314in}{1.546793in}}%
\pgfpathlineto{\pgfqpoint{1.355634in}{1.546793in}}%
\pgfpathlineto{\pgfqpoint{1.355634in}{1.557713in}}%
\pgfpathlineto{\pgfqpoint{1.371835in}{1.557713in}}%
\pgfpathlineto{\pgfqpoint{1.371835in}{1.565294in}}%
\pgfpathlineto{\pgfqpoint{1.387054in}{1.565294in}}%
\pgfpathlineto{\pgfqpoint{1.387054in}{1.566590in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.566590in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.574289in}}%
\pgfpathlineto{\pgfqpoint{1.414975in}{1.574289in}}%
\pgfpathlineto{\pgfqpoint{1.414975in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.427852in}{1.596482in}}%
\pgfpathlineto{\pgfqpoint{1.427852in}{1.598446in}}%
\pgfpathlineto{\pgfqpoint{1.440100in}{1.598446in}}%
\pgfpathlineto{\pgfqpoint{1.440100in}{1.598956in}}%
\pgfpathlineto{\pgfqpoint{1.451778in}{1.598956in}}%
\pgfpathlineto{\pgfqpoint{1.451778in}{1.619735in}}%
\pgfpathlineto{\pgfqpoint{1.462937in}{1.619735in}}%
\pgfpathlineto{\pgfqpoint{1.462937in}{1.625156in}}%
\pgfpathlineto{\pgfqpoint{1.473621in}{1.625156in}}%
\pgfpathlineto{\pgfqpoint{1.473621in}{1.629280in}}%
\pgfpathlineto{\pgfqpoint{1.483869in}{1.629280in}}%
\pgfpathlineto{\pgfqpoint{1.483869in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.493714in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.493714in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.503189in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.503189in}{1.636154in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.636154in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.636154in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{1.636154in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{1.652612in}}%
\pgfpathlineto{\pgfqpoint{1.529638in}{1.652612in}}%
\pgfpathlineto{\pgfqpoint{1.529638in}{1.653869in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{1.653869in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{1.658897in}}%
\pgfpathlineto{\pgfqpoint{1.545839in}{1.658897in}}%
\pgfpathlineto{\pgfqpoint{1.545839in}{1.660783in}}%
\pgfpathlineto{\pgfqpoint{1.553564in}{1.660783in}}%
\pgfpathlineto{\pgfqpoint{1.553564in}{1.666360in}}%
\pgfpathlineto{\pgfqpoint{1.561058in}{1.666360in}}%
\pgfpathlineto{\pgfqpoint{1.561058in}{1.667971in}}%
\pgfpathlineto{\pgfqpoint{1.568335in}{1.667971in}}%
\pgfpathlineto{\pgfqpoint{1.568335in}{1.670642in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.670642in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.671859in}}%
\pgfpathlineto{\pgfqpoint{1.582285in}{1.671859in}}%
\pgfpathlineto{\pgfqpoint{1.582285in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{1.588980in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{1.588980in}{1.682661in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{1.682661in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{1.685804in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.685804in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.686314in}}%
\pgfpathlineto{\pgfqpoint{1.608055in}{1.686314in}}%
\pgfpathlineto{\pgfqpoint{1.608055in}{1.687453in}}%
\pgfpathlineto{\pgfqpoint{1.614104in}{1.687453in}}%
\pgfpathlineto{\pgfqpoint{1.614104in}{1.688121in}}%
\pgfpathlineto{\pgfqpoint{1.620011in}{1.688121in}}%
\pgfpathlineto{\pgfqpoint{1.620011in}{1.690792in}}%
\pgfpathlineto{\pgfqpoint{1.625782in}{1.690792in}}%
\pgfpathlineto{\pgfqpoint{1.625782in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{1.631424in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{1.631424in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{1.636941in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{1.636941in}{1.695623in}}%
\pgfpathlineto{\pgfqpoint{1.642340in}{1.695623in}}%
\pgfpathlineto{\pgfqpoint{1.642340in}{1.696252in}}%
\pgfpathlineto{\pgfqpoint{1.647625in}{1.696252in}}%
\pgfpathlineto{\pgfqpoint{1.647625in}{1.704344in}}%
\pgfpathlineto{\pgfqpoint{1.652801in}{1.704344in}}%
\pgfpathlineto{\pgfqpoint{1.652801in}{1.705954in}}%
\pgfpathlineto{\pgfqpoint{1.657873in}{1.705954in}}%
\pgfpathlineto{\pgfqpoint{1.657873in}{1.707918in}}%
\pgfpathlineto{\pgfqpoint{1.662844in}{1.707918in}}%
\pgfpathlineto{\pgfqpoint{1.662844in}{1.708429in}}%
\pgfpathlineto{\pgfqpoint{1.667719in}{1.708429in}}%
\pgfpathlineto{\pgfqpoint{1.667719in}{1.708468in}}%
\pgfpathlineto{\pgfqpoint{1.672500in}{1.708468in}}%
\pgfpathlineto{\pgfqpoint{1.672500in}{1.708507in}}%
\pgfpathlineto{\pgfqpoint{1.677193in}{1.708507in}}%
\pgfpathlineto{\pgfqpoint{1.677193in}{1.711060in}}%
\pgfpathlineto{\pgfqpoint{1.681799in}{1.711060in}}%
\pgfpathlineto{\pgfqpoint{1.681799in}{1.711178in}}%
\pgfpathlineto{\pgfqpoint{1.686322in}{1.711178in}}%
\pgfpathlineto{\pgfqpoint{1.686322in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{1.690765in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{1.690765in}{1.712003in}}%
\pgfpathlineto{\pgfqpoint{1.695131in}{1.712003in}}%
\pgfpathlineto{\pgfqpoint{1.695131in}{1.712474in}}%
\pgfpathlineto{\pgfqpoint{1.699423in}{1.712474in}}%
\pgfpathlineto{\pgfqpoint{1.699423in}{1.713496in}}%
\pgfpathlineto{\pgfqpoint{1.703642in}{1.713496in}}%
\pgfpathlineto{\pgfqpoint{1.703642in}{1.714360in}}%
\pgfpathlineto{\pgfqpoint{1.707791in}{1.714360in}}%
\pgfpathlineto{\pgfqpoint{1.707791in}{1.716874in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.716874in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.717541in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.717541in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.718838in}}%
\pgfpathlineto{\pgfqpoint{1.719843in}{1.718838in}}%
\pgfpathlineto{\pgfqpoint{1.719843in}{1.721548in}}%
\pgfpathlineto{\pgfqpoint{1.723735in}{1.721548in}}%
\pgfpathlineto{\pgfqpoint{1.723735in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{1.727568in}{1.722726in}}%
\pgfpathlineto{\pgfqpoint{1.727568in}{1.724258in}}%
\pgfpathlineto{\pgfqpoint{1.731343in}{1.724258in}}%
\pgfpathlineto{\pgfqpoint{1.731343in}{1.725555in}}%
\pgfpathlineto{\pgfqpoint{1.735062in}{1.725555in}}%
\pgfpathlineto{\pgfqpoint{1.735062in}{1.730268in}}%
\pgfpathlineto{\pgfqpoint{1.738727in}{1.730268in}}%
\pgfpathlineto{\pgfqpoint{1.738727in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{1.742339in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{1.742339in}{1.732350in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.732350in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.733725in}}%
\pgfpathlineto{\pgfqpoint{1.749411in}{1.733725in}}%
\pgfpathlineto{\pgfqpoint{1.749411in}{1.734471in}}%
\pgfpathlineto{\pgfqpoint{1.752874in}{1.734471in}}%
\pgfpathlineto{\pgfqpoint{1.752874in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.756289in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{1.756289in}{1.739617in}}%
\pgfpathlineto{\pgfqpoint{1.759659in}{1.739617in}}%
\pgfpathlineto{\pgfqpoint{1.759659in}{1.739695in}}%
\pgfpathlineto{\pgfqpoint{1.762984in}{1.739695in}}%
\pgfpathlineto{\pgfqpoint{1.762984in}{1.739892in}}%
\pgfpathlineto{\pgfqpoint{1.766265in}{1.739892in}}%
\pgfpathlineto{\pgfqpoint{1.766265in}{1.740245in}}%
\pgfpathlineto{\pgfqpoint{1.769504in}{1.740245in}}%
\pgfpathlineto{\pgfqpoint{1.769504in}{1.741934in}}%
\pgfpathlineto{\pgfqpoint{1.772702in}{1.741934in}}%
\pgfpathlineto{\pgfqpoint{1.772702in}{1.742759in}}%
\pgfpathlineto{\pgfqpoint{1.775860in}{1.742759in}}%
\pgfpathlineto{\pgfqpoint{1.775860in}{1.743348in}}%
\pgfpathlineto{\pgfqpoint{1.778979in}{1.743348in}}%
\pgfpathlineto{\pgfqpoint{1.778979in}{1.743898in}}%
\pgfpathlineto{\pgfqpoint{1.782059in}{1.743898in}}%
\pgfpathlineto{\pgfqpoint{1.782059in}{1.744212in}}%
\pgfpathlineto{\pgfqpoint{1.785102in}{1.744212in}}%
\pgfpathlineto{\pgfqpoint{1.785102in}{1.744212in}}%
\pgfpathlineto{\pgfqpoint{1.788108in}{1.744212in}}%
\pgfpathlineto{\pgfqpoint{1.788108in}{1.744841in}}%
\pgfpathlineto{\pgfqpoint{1.791079in}{1.744841in}}%
\pgfpathlineto{\pgfqpoint{1.791079in}{1.744841in}}%
\pgfpathlineto{\pgfqpoint{1.794015in}{1.744841in}}%
\pgfpathlineto{\pgfqpoint{1.794015in}{1.744919in}}%
\pgfpathlineto{\pgfqpoint{1.796917in}{1.744919in}}%
\pgfpathlineto{\pgfqpoint{1.796917in}{1.745037in}}%
\pgfpathlineto{\pgfqpoint{1.799786in}{1.745037in}}%
\pgfpathlineto{\pgfqpoint{1.799786in}{1.745469in}}%
\pgfpathlineto{\pgfqpoint{1.802623in}{1.745469in}}%
\pgfpathlineto{\pgfqpoint{1.802623in}{1.746608in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.746608in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.747001in}}%
\pgfpathlineto{\pgfqpoint{1.808202in}{1.747001in}}%
\pgfpathlineto{\pgfqpoint{1.808202in}{1.748415in}}%
\pgfpathlineto{\pgfqpoint{1.810945in}{1.748415in}}%
\pgfpathlineto{\pgfqpoint{1.810945in}{1.748415in}}%
\pgfpathlineto{\pgfqpoint{1.813659in}{1.748415in}}%
\pgfpathlineto{\pgfqpoint{1.813659in}{1.748651in}}%
\pgfpathlineto{\pgfqpoint{1.816344in}{1.748651in}}%
\pgfpathlineto{\pgfqpoint{1.816344in}{1.749162in}}%
\pgfpathlineto{\pgfqpoint{1.819001in}{1.749162in}}%
\pgfpathlineto{\pgfqpoint{1.819001in}{1.751086in}}%
\pgfpathlineto{\pgfqpoint{1.821629in}{1.751086in}}%
\pgfpathlineto{\pgfqpoint{1.821629in}{1.752972in}}%
\pgfpathlineto{\pgfqpoint{1.824231in}{1.752972in}}%
\pgfpathlineto{\pgfqpoint{1.824231in}{1.754268in}}%
\pgfpathlineto{\pgfqpoint{1.826805in}{1.754268in}}%
\pgfpathlineto{\pgfqpoint{1.826805in}{1.754504in}}%
\pgfpathlineto{\pgfqpoint{1.829354in}{1.754504in}}%
\pgfpathlineto{\pgfqpoint{1.829354in}{1.754700in}}%
\pgfpathlineto{\pgfqpoint{1.831877in}{1.754700in}}%
\pgfpathlineto{\pgfqpoint{1.831877in}{1.755525in}}%
\pgfpathlineto{\pgfqpoint{1.834375in}{1.755525in}}%
\pgfpathlineto{\pgfqpoint{1.834375in}{1.755839in}}%
\pgfpathlineto{\pgfqpoint{1.836848in}{1.755839in}}%
\pgfpathlineto{\pgfqpoint{1.836848in}{1.756585in}}%
\pgfpathlineto{\pgfqpoint{1.839297in}{1.756585in}}%
\pgfpathlineto{\pgfqpoint{1.839297in}{1.757057in}}%
\pgfpathlineto{\pgfqpoint{1.841723in}{1.757057in}}%
\pgfpathlineto{\pgfqpoint{1.841723in}{1.757292in}}%
\pgfpathlineto{\pgfqpoint{1.844125in}{1.757292in}}%
\pgfpathlineto{\pgfqpoint{1.844125in}{1.758549in}}%
\pgfpathlineto{\pgfqpoint{1.846505in}{1.758549in}}%
\pgfpathlineto{\pgfqpoint{1.846505in}{1.759414in}}%
\pgfpathlineto{\pgfqpoint{1.848862in}{1.759414in}}%
\pgfpathlineto{\pgfqpoint{1.848862in}{1.759453in}}%
\pgfpathlineto{\pgfqpoint{1.851197in}{1.759453in}}%
\pgfpathlineto{\pgfqpoint{1.851197in}{1.759649in}}%
\pgfpathlineto{\pgfqpoint{1.853511in}{1.759649in}}%
\pgfpathlineto{\pgfqpoint{1.853511in}{1.762556in}}%
\pgfpathlineto{\pgfqpoint{1.855803in}{1.762556in}}%
\pgfpathlineto{\pgfqpoint{1.855803in}{1.764520in}}%
\pgfpathlineto{\pgfqpoint{1.858075in}{1.764520in}}%
\pgfpathlineto{\pgfqpoint{1.858075in}{1.764795in}}%
\pgfpathlineto{\pgfqpoint{1.860326in}{1.764795in}}%
\pgfpathlineto{\pgfqpoint{1.860326in}{1.766720in}}%
\pgfpathlineto{\pgfqpoint{1.862558in}{1.766720in}}%
\pgfpathlineto{\pgfqpoint{1.862558in}{1.770490in}}%
\pgfpathlineto{\pgfqpoint{1.864770in}{1.770490in}}%
\pgfpathlineto{\pgfqpoint{1.864770in}{1.770922in}}%
\pgfpathlineto{\pgfqpoint{1.866962in}{1.770922in}}%
\pgfpathlineto{\pgfqpoint{1.866962in}{1.771001in}}%
\pgfpathlineto{\pgfqpoint{1.869136in}{1.771001in}}%
\pgfpathlineto{\pgfqpoint{1.869136in}{1.771551in}}%
\pgfpathlineto{\pgfqpoint{1.871290in}{1.771551in}}%
\pgfpathlineto{\pgfqpoint{1.871290in}{1.771551in}}%
\pgfpathlineto{\pgfqpoint{1.873427in}{1.771551in}}%
\pgfpathlineto{\pgfqpoint{1.873427in}{1.774929in}}%
\pgfpathlineto{\pgfqpoint{1.875545in}{1.774929in}}%
\pgfpathlineto{\pgfqpoint{1.875545in}{1.775479in}}%
\pgfpathlineto{\pgfqpoint{1.877646in}{1.775479in}}%
\pgfpathlineto{\pgfqpoint{1.877646in}{1.777796in}}%
\pgfpathlineto{\pgfqpoint{1.879729in}{1.777796in}}%
\pgfpathlineto{\pgfqpoint{1.879729in}{1.778071in}}%
\pgfpathlineto{\pgfqpoint{1.881796in}{1.778071in}}%
\pgfpathlineto{\pgfqpoint{1.881796in}{1.778582in}}%
\pgfpathlineto{\pgfqpoint{1.883845in}{1.778582in}}%
\pgfpathlineto{\pgfqpoint{1.883845in}{1.779603in}}%
\pgfpathlineto{\pgfqpoint{1.885877in}{1.779603in}}%
\pgfpathlineto{\pgfqpoint{1.885877in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{1.887894in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{1.887894in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{1.889894in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{1.889894in}{1.781489in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{1.781489in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{1.781606in}}%
\pgfpathlineto{\pgfqpoint{1.893848in}{1.781606in}}%
\pgfpathlineto{\pgfqpoint{1.893848in}{1.782156in}}%
\pgfpathlineto{\pgfqpoint{1.895801in}{1.782156in}}%
\pgfpathlineto{\pgfqpoint{1.895801in}{1.782353in}}%
\pgfpathlineto{\pgfqpoint{1.897740in}{1.782353in}}%
\pgfpathlineto{\pgfqpoint{1.897740in}{1.782431in}}%
\pgfpathlineto{\pgfqpoint{1.899663in}{1.782431in}}%
\pgfpathlineto{\pgfqpoint{1.899663in}{1.783728in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{1.783728in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{1.783924in}}%
\pgfpathlineto{\pgfqpoint{1.903467in}{1.783924in}}%
\pgfpathlineto{\pgfqpoint{1.903467in}{1.784985in}}%
\pgfpathlineto{\pgfqpoint{1.905347in}{1.784985in}}%
\pgfpathlineto{\pgfqpoint{1.905347in}{1.785220in}}%
\pgfpathlineto{\pgfqpoint{1.907214in}{1.785220in}}%
\pgfpathlineto{\pgfqpoint{1.907214in}{1.785966in}}%
\pgfpathlineto{\pgfqpoint{1.909066in}{1.785966in}}%
\pgfpathlineto{\pgfqpoint{1.909066in}{1.787459in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{1.787459in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{1.788716in}}%
\pgfpathlineto{\pgfqpoint{1.912731in}{1.788716in}}%
\pgfpathlineto{\pgfqpoint{1.912731in}{1.789305in}}%
\pgfpathlineto{\pgfqpoint{1.914544in}{1.789305in}}%
\pgfpathlineto{\pgfqpoint{1.914544in}{1.789384in}}%
\pgfpathlineto{\pgfqpoint{1.916343in}{1.789384in}}%
\pgfpathlineto{\pgfqpoint{1.916343in}{1.790837in}}%
\pgfpathlineto{\pgfqpoint{1.918130in}{1.790837in}}%
\pgfpathlineto{\pgfqpoint{1.918130in}{1.790876in}}%
\pgfpathlineto{\pgfqpoint{1.919904in}{1.790876in}}%
\pgfpathlineto{\pgfqpoint{1.919904in}{1.791937in}}%
\pgfpathlineto{\pgfqpoint{1.921666in}{1.791937in}}%
\pgfpathlineto{\pgfqpoint{1.921666in}{1.792291in}}%
\pgfpathlineto{\pgfqpoint{1.923415in}{1.792291in}}%
\pgfpathlineto{\pgfqpoint{1.923415in}{1.793115in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{1.793115in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{1.793390in}}%
\pgfpathlineto{\pgfqpoint{1.926878in}{1.793390in}}%
\pgfpathlineto{\pgfqpoint{1.926878in}{1.793783in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{1.793783in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{1.796493in}}%
\pgfpathlineto{\pgfqpoint{1.930293in}{1.796493in}}%
\pgfpathlineto{\pgfqpoint{1.930293in}{1.797122in}}%
\pgfpathlineto{\pgfqpoint{1.931984in}{1.797122in}}%
\pgfpathlineto{\pgfqpoint{1.931984in}{1.797122in}}%
\pgfpathlineto{\pgfqpoint{1.933663in}{1.797122in}}%
\pgfpathlineto{\pgfqpoint{1.933663in}{1.797200in}}%
\pgfpathlineto{\pgfqpoint{1.935331in}{1.797200in}}%
\pgfpathlineto{\pgfqpoint{1.935331in}{1.797672in}}%
\pgfpathlineto{\pgfqpoint{1.936988in}{1.797672in}}%
\pgfpathlineto{\pgfqpoint{1.936988in}{1.798850in}}%
\pgfpathlineto{\pgfqpoint{1.938634in}{1.798850in}}%
\pgfpathlineto{\pgfqpoint{1.938634in}{1.801246in}}%
\pgfpathlineto{\pgfqpoint{1.940269in}{1.801246in}}%
\pgfpathlineto{\pgfqpoint{1.940269in}{1.801286in}}%
\pgfpathlineto{\pgfqpoint{1.941894in}{1.801286in}}%
\pgfpathlineto{\pgfqpoint{1.941894in}{1.803132in}}%
\pgfpathlineto{\pgfqpoint{1.943509in}{1.803132in}}%
\pgfpathlineto{\pgfqpoint{1.943509in}{1.803839in}}%
\pgfpathlineto{\pgfqpoint{1.945113in}{1.803839in}}%
\pgfpathlineto{\pgfqpoint{1.945113in}{1.803839in}}%
\pgfpathlineto{\pgfqpoint{1.946707in}{1.803839in}}%
\pgfpathlineto{\pgfqpoint{1.946707in}{1.805096in}}%
\pgfpathlineto{\pgfqpoint{1.948290in}{1.805096in}}%
\pgfpathlineto{\pgfqpoint{1.948290in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.949864in}{1.805606in}}%
\pgfpathlineto{\pgfqpoint{1.949864in}{1.805724in}}%
\pgfpathlineto{\pgfqpoint{1.951428in}{1.805724in}}%
\pgfpathlineto{\pgfqpoint{1.951428in}{1.806038in}}%
\pgfpathlineto{\pgfqpoint{1.952983in}{1.806038in}}%
\pgfpathlineto{\pgfqpoint{1.952983in}{1.806470in}}%
\pgfpathlineto{\pgfqpoint{1.954528in}{1.806470in}}%
\pgfpathlineto{\pgfqpoint{1.954528in}{1.806628in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{1.806628in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{1.808120in}}%
\pgfpathlineto{\pgfqpoint{1.957589in}{1.808120in}}%
\pgfpathlineto{\pgfqpoint{1.957589in}{1.808120in}}%
\pgfpathlineto{\pgfqpoint{1.959106in}{1.808120in}}%
\pgfpathlineto{\pgfqpoint{1.959106in}{1.808120in}}%
\pgfpathlineto{\pgfqpoint{1.960614in}{1.808120in}}%
\pgfpathlineto{\pgfqpoint{1.960614in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{1.962112in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{1.962112in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{1.808474in}}%
\pgfpathlineto{\pgfqpoint{1.965083in}{1.808474in}}%
\pgfpathlineto{\pgfqpoint{1.965083in}{1.808670in}}%
\pgfpathlineto{\pgfqpoint{1.966556in}{1.808670in}}%
\pgfpathlineto{\pgfqpoint{1.966556in}{1.809063in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{1.809063in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{1.809377in}}%
\pgfpathlineto{\pgfqpoint{1.969475in}{1.809377in}}%
\pgfpathlineto{\pgfqpoint{1.969475in}{1.809848in}}%
\pgfpathlineto{\pgfqpoint{1.970922in}{1.809848in}}%
\pgfpathlineto{\pgfqpoint{1.970922in}{1.810398in}}%
\pgfpathlineto{\pgfqpoint{1.972360in}{1.810398in}}%
\pgfpathlineto{\pgfqpoint{1.972360in}{1.812323in}}%
\pgfpathlineto{\pgfqpoint{1.973791in}{1.812323in}}%
\pgfpathlineto{\pgfqpoint{1.973791in}{1.812362in}}%
\pgfpathlineto{\pgfqpoint{1.975213in}{1.812362in}}%
\pgfpathlineto{\pgfqpoint{1.975213in}{1.812519in}}%
\pgfpathlineto{\pgfqpoint{1.976627in}{1.812519in}}%
\pgfpathlineto{\pgfqpoint{1.976627in}{1.813187in}}%
\pgfpathlineto{\pgfqpoint{1.978033in}{1.813187in}}%
\pgfpathlineto{\pgfqpoint{1.978033in}{1.813187in}}%
\pgfpathlineto{\pgfqpoint{1.979432in}{1.813187in}}%
\pgfpathlineto{\pgfqpoint{1.979432in}{1.813305in}}%
\pgfpathlineto{\pgfqpoint{1.980823in}{1.813305in}}%
\pgfpathlineto{\pgfqpoint{1.980823in}{1.813423in}}%
\pgfpathlineto{\pgfqpoint{1.982206in}{1.813423in}}%
\pgfpathlineto{\pgfqpoint{1.982206in}{1.813580in}}%
\pgfpathlineto{\pgfqpoint{1.983581in}{1.813580in}}%
\pgfpathlineto{\pgfqpoint{1.983581in}{1.814051in}}%
\pgfpathlineto{\pgfqpoint{1.984949in}{1.814051in}}%
\pgfpathlineto{\pgfqpoint{1.984949in}{1.814523in}}%
\pgfpathlineto{\pgfqpoint{1.986310in}{1.814523in}}%
\pgfpathlineto{\pgfqpoint{1.986310in}{1.815230in}}%
\pgfpathlineto{\pgfqpoint{1.987663in}{1.815230in}}%
\pgfpathlineto{\pgfqpoint{1.987663in}{1.815780in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{1.815780in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{1.816133in}}%
\pgfpathlineto{\pgfqpoint{1.990348in}{1.816133in}}%
\pgfpathlineto{\pgfqpoint{1.990348in}{1.816958in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{1.816958in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{1.817390in}}%
\pgfpathlineto{\pgfqpoint{1.993005in}{1.817390in}}%
\pgfpathlineto{\pgfqpoint{1.993005in}{1.820100in}}%
\pgfpathlineto{\pgfqpoint{1.994323in}{1.820100in}}%
\pgfpathlineto{\pgfqpoint{1.994323in}{1.820493in}}%
\pgfpathlineto{\pgfqpoint{1.995633in}{1.820493in}}%
\pgfpathlineto{\pgfqpoint{1.995633in}{1.821436in}}%
\pgfpathlineto{\pgfqpoint{1.996938in}{1.821436in}}%
\pgfpathlineto{\pgfqpoint{1.996938in}{1.821632in}}%
\pgfpathlineto{\pgfqpoint{1.998235in}{1.821632in}}%
\pgfpathlineto{\pgfqpoint{1.998235in}{1.821829in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{1.821829in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{1.822497in}}%
\pgfpathlineto{\pgfqpoint{2.000810in}{1.822497in}}%
\pgfpathlineto{\pgfqpoint{2.000810in}{1.822811in}}%
\pgfpathlineto{\pgfqpoint{2.002087in}{1.822811in}}%
\pgfpathlineto{\pgfqpoint{2.002087in}{1.823164in}}%
\pgfpathlineto{\pgfqpoint{2.003358in}{1.823164in}}%
\pgfpathlineto{\pgfqpoint{2.003358in}{1.824146in}}%
\pgfpathlineto{\pgfqpoint{2.004623in}{1.824146in}}%
\pgfpathlineto{\pgfqpoint{2.004623in}{1.824657in}}%
\pgfpathlineto{\pgfqpoint{2.005881in}{1.824657in}}%
\pgfpathlineto{\pgfqpoint{2.005881in}{1.824657in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.824696in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.826150in}}%
\pgfpathlineto{\pgfqpoint{2.008379in}{1.826150in}}%
\pgfpathlineto{\pgfqpoint{2.008379in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{2.009619in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{2.009619in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{2.010852in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{2.010852in}{1.826739in}}%
\pgfpathlineto{\pgfqpoint{2.012080in}{1.826739in}}%
\pgfpathlineto{\pgfqpoint{2.012080in}{1.826896in}}%
\pgfpathlineto{\pgfqpoint{2.013301in}{1.826896in}}%
\pgfpathlineto{\pgfqpoint{2.013301in}{1.827839in}}%
\pgfpathlineto{\pgfqpoint{2.014517in}{1.827839in}}%
\pgfpathlineto{\pgfqpoint{2.014517in}{1.828349in}}%
\pgfpathlineto{\pgfqpoint{2.015727in}{1.828349in}}%
\pgfpathlineto{\pgfqpoint{2.015727in}{1.829135in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{1.829135in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{2.018129in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{2.018129in}{1.829881in}}%
\pgfpathlineto{\pgfqpoint{2.019322in}{1.829881in}}%
\pgfpathlineto{\pgfqpoint{2.019322in}{1.831020in}}%
\pgfpathlineto{\pgfqpoint{2.020509in}{1.831020in}}%
\pgfpathlineto{\pgfqpoint{2.020509in}{1.831217in}}%
\pgfpathlineto{\pgfqpoint{2.021690in}{1.831217in}}%
\pgfpathlineto{\pgfqpoint{2.021690in}{1.832159in}}%
\pgfpathlineto{\pgfqpoint{2.022866in}{1.832159in}}%
\pgfpathlineto{\pgfqpoint{2.022866in}{1.833220in}}%
\pgfpathlineto{\pgfqpoint{2.024036in}{1.833220in}}%
\pgfpathlineto{\pgfqpoint{2.024036in}{1.835773in}}%
\pgfpathlineto{\pgfqpoint{2.025201in}{1.835773in}}%
\pgfpathlineto{\pgfqpoint{2.025201in}{1.837776in}}%
\pgfpathlineto{\pgfqpoint{2.026361in}{1.837776in}}%
\pgfpathlineto{\pgfqpoint{2.026361in}{1.839230in}}%
\pgfpathlineto{\pgfqpoint{2.027515in}{1.839230in}}%
\pgfpathlineto{\pgfqpoint{2.027515in}{1.839387in}}%
\pgfpathlineto{\pgfqpoint{2.028664in}{1.839387in}}%
\pgfpathlineto{\pgfqpoint{2.028664in}{1.839387in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{1.839387in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{1.839465in}}%
\pgfpathlineto{\pgfqpoint{2.030946in}{1.839465in}}%
\pgfpathlineto{\pgfqpoint{2.030946in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{2.032079in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{2.032079in}{1.839897in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{1.839897in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{1.840526in}}%
\pgfpathlineto{\pgfqpoint{2.034331in}{1.840526in}}%
\pgfpathlineto{\pgfqpoint{2.034331in}{1.841429in}}%
\pgfpathlineto{\pgfqpoint{2.035449in}{1.841429in}}%
\pgfpathlineto{\pgfqpoint{2.035449in}{1.841547in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{1.841547in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{2.037670in}{1.841704in}}%
\pgfpathlineto{\pgfqpoint{2.037670in}{1.842097in}}%
\pgfpathlineto{\pgfqpoint{2.038774in}{1.842097in}}%
\pgfpathlineto{\pgfqpoint{2.038774in}{1.843079in}}%
\pgfpathlineto{\pgfqpoint{2.039872in}{1.843079in}}%
\pgfpathlineto{\pgfqpoint{2.039872in}{1.843747in}}%
\pgfpathlineto{\pgfqpoint{2.040966in}{1.843747in}}%
\pgfpathlineto{\pgfqpoint{2.040966in}{1.845004in}}%
\pgfpathlineto{\pgfqpoint{2.042055in}{1.845004in}}%
\pgfpathlineto{\pgfqpoint{2.042055in}{1.845396in}}%
\pgfpathlineto{\pgfqpoint{2.043140in}{1.845396in}}%
\pgfpathlineto{\pgfqpoint{2.043140in}{1.845554in}}%
\pgfpathlineto{\pgfqpoint{2.044220in}{1.845554in}}%
\pgfpathlineto{\pgfqpoint{2.044220in}{1.845554in}}%
\pgfpathlineto{\pgfqpoint{2.045295in}{1.845554in}}%
\pgfpathlineto{\pgfqpoint{2.045295in}{1.846182in}}%
\pgfpathlineto{\pgfqpoint{2.046365in}{1.846182in}}%
\pgfpathlineto{\pgfqpoint{2.046365in}{1.846418in}}%
\pgfpathlineto{\pgfqpoint{2.047431in}{1.846418in}}%
\pgfpathlineto{\pgfqpoint{2.047431in}{1.846418in}}%
\pgfpathlineto{\pgfqpoint{2.048493in}{1.846418in}}%
\pgfpathlineto{\pgfqpoint{2.048493in}{1.846889in}}%
\pgfpathlineto{\pgfqpoint{2.049550in}{1.846889in}}%
\pgfpathlineto{\pgfqpoint{2.049550in}{1.847557in}}%
\pgfpathlineto{\pgfqpoint{2.050602in}{1.847557in}}%
\pgfpathlineto{\pgfqpoint{2.050602in}{1.847596in}}%
\pgfpathlineto{\pgfqpoint{2.051650in}{1.847596in}}%
\pgfpathlineto{\pgfqpoint{2.051650in}{1.847675in}}%
\pgfpathlineto{\pgfqpoint{2.052694in}{1.847675in}}%
\pgfpathlineto{\pgfqpoint{2.052694in}{1.847675in}}%
\pgfpathlineto{\pgfqpoint{2.053734in}{1.847675in}}%
\pgfpathlineto{\pgfqpoint{2.053734in}{1.847675in}}%
\pgfpathlineto{\pgfqpoint{2.054769in}{1.847675in}}%
\pgfpathlineto{\pgfqpoint{2.054769in}{1.848342in}}%
\pgfpathlineto{\pgfqpoint{2.055800in}{1.848342in}}%
\pgfpathlineto{\pgfqpoint{2.055800in}{1.848382in}}%
\pgfpathlineto{\pgfqpoint{2.056826in}{1.848382in}}%
\pgfpathlineto{\pgfqpoint{2.056826in}{1.848617in}}%
\pgfpathlineto{\pgfqpoint{2.057849in}{1.848617in}}%
\pgfpathlineto{\pgfqpoint{2.057849in}{1.848853in}}%
\pgfpathlineto{\pgfqpoint{2.058867in}{1.848853in}}%
\pgfpathlineto{\pgfqpoint{2.058867in}{1.849049in}}%
\pgfpathlineto{\pgfqpoint{2.059882in}{1.849049in}}%
\pgfpathlineto{\pgfqpoint{2.059882in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{2.060892in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{2.060892in}{1.849521in}}%
\pgfpathlineto{\pgfqpoint{2.061898in}{1.849521in}}%
\pgfpathlineto{\pgfqpoint{2.061898in}{1.851013in}}%
\pgfpathlineto{\pgfqpoint{2.062900in}{1.851013in}}%
\pgfpathlineto{\pgfqpoint{2.062900in}{1.851210in}}%
\pgfpathlineto{\pgfqpoint{2.063898in}{1.851210in}}%
\pgfpathlineto{\pgfqpoint{2.063898in}{1.851288in}}%
\pgfpathlineto{\pgfqpoint{2.064893in}{1.851288in}}%
\pgfpathlineto{\pgfqpoint{2.064893in}{1.851956in}}%
\pgfpathlineto{\pgfqpoint{2.065883in}{1.851956in}}%
\pgfpathlineto{\pgfqpoint{2.065883in}{1.852977in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{1.852977in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{1.853095in}}%
\pgfpathlineto{\pgfqpoint{2.067852in}{1.853095in}}%
\pgfpathlineto{\pgfqpoint{2.067852in}{1.854195in}}%
\pgfpathlineto{\pgfqpoint{2.068830in}{1.854195in}}%
\pgfpathlineto{\pgfqpoint{2.068830in}{1.854706in}}%
\pgfpathlineto{\pgfqpoint{2.069805in}{1.854706in}}%
\pgfpathlineto{\pgfqpoint{2.069805in}{1.855491in}}%
\pgfpathlineto{\pgfqpoint{2.070776in}{1.855491in}}%
\pgfpathlineto{\pgfqpoint{2.070776in}{1.855491in}}%
\pgfpathlineto{\pgfqpoint{2.071744in}{1.855491in}}%
\pgfpathlineto{\pgfqpoint{2.071744in}{1.855688in}}%
\pgfpathlineto{\pgfqpoint{2.072707in}{1.855688in}}%
\pgfpathlineto{\pgfqpoint{2.072707in}{1.855845in}}%
\pgfpathlineto{\pgfqpoint{2.073667in}{1.855845in}}%
\pgfpathlineto{\pgfqpoint{2.073667in}{1.856002in}}%
\pgfpathlineto{\pgfqpoint{2.074624in}{1.856002in}}%
\pgfpathlineto{\pgfqpoint{2.074624in}{1.856120in}}%
\pgfpathlineto{\pgfqpoint{2.075576in}{1.856120in}}%
\pgfpathlineto{\pgfqpoint{2.075576in}{1.856198in}}%
\pgfpathlineto{\pgfqpoint{2.076526in}{1.856198in}}%
\pgfpathlineto{\pgfqpoint{2.076526in}{1.857377in}}%
\pgfpathlineto{\pgfqpoint{2.077471in}{1.857377in}}%
\pgfpathlineto{\pgfqpoint{2.077471in}{1.857455in}}%
\pgfpathlineto{\pgfqpoint{2.078413in}{1.857455in}}%
\pgfpathlineto{\pgfqpoint{2.078413in}{1.857770in}}%
\pgfpathlineto{\pgfqpoint{2.079351in}{1.857770in}}%
\pgfpathlineto{\pgfqpoint{2.079351in}{1.858319in}}%
\pgfpathlineto{\pgfqpoint{2.080286in}{1.858319in}}%
\pgfpathlineto{\pgfqpoint{2.080286in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{2.081218in}{1.858477in}}%
\pgfpathlineto{\pgfqpoint{2.081218in}{1.859498in}}%
\pgfpathlineto{\pgfqpoint{2.082146in}{1.859498in}}%
\pgfpathlineto{\pgfqpoint{2.082146in}{1.859891in}}%
\pgfpathlineto{\pgfqpoint{2.083071in}{1.859891in}}%
\pgfpathlineto{\pgfqpoint{2.083071in}{1.860912in}}%
\pgfpathlineto{\pgfqpoint{2.083992in}{1.860912in}}%
\pgfpathlineto{\pgfqpoint{2.083992in}{1.860951in}}%
\pgfpathlineto{\pgfqpoint{2.084910in}{1.860951in}}%
\pgfpathlineto{\pgfqpoint{2.084910in}{1.861069in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{1.861069in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{1.861187in}}%
\pgfpathlineto{\pgfqpoint{2.086735in}{1.861187in}}%
\pgfpathlineto{\pgfqpoint{2.086735in}{1.861305in}}%
\pgfpathlineto{\pgfqpoint{2.087643in}{1.861305in}}%
\pgfpathlineto{\pgfqpoint{2.087643in}{1.861540in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{1.861540in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{1.862522in}}%
\pgfpathlineto{\pgfqpoint{2.089449in}{1.862522in}}%
\pgfpathlineto{\pgfqpoint{2.089449in}{1.862562in}}%
\pgfpathlineto{\pgfqpoint{2.090347in}{1.862562in}}%
\pgfpathlineto{\pgfqpoint{2.090347in}{1.865115in}}%
\pgfpathlineto{\pgfqpoint{2.091242in}{1.865115in}}%
\pgfpathlineto{\pgfqpoint{2.091242in}{1.865429in}}%
\pgfpathlineto{\pgfqpoint{2.092134in}{1.865429in}}%
\pgfpathlineto{\pgfqpoint{2.092134in}{1.865900in}}%
\pgfpathlineto{\pgfqpoint{2.093023in}{1.865900in}}%
\pgfpathlineto{\pgfqpoint{2.093023in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{2.093908in}{1.866097in}}%
\pgfpathlineto{\pgfqpoint{2.093908in}{1.867157in}}%
\pgfpathlineto{\pgfqpoint{2.094791in}{1.867157in}}%
\pgfpathlineto{\pgfqpoint{2.094791in}{1.867314in}}%
\pgfpathlineto{\pgfqpoint{2.095670in}{1.867314in}}%
\pgfpathlineto{\pgfqpoint{2.095670in}{1.867668in}}%
\pgfpathlineto{\pgfqpoint{2.096546in}{1.867668in}}%
\pgfpathlineto{\pgfqpoint{2.096546in}{1.867668in}}%
\pgfpathlineto{\pgfqpoint{2.097419in}{1.867668in}}%
\pgfpathlineto{\pgfqpoint{2.097419in}{1.868414in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.868414in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.869004in}}%
\pgfpathlineto{\pgfqpoint{2.099157in}{1.869004in}}%
\pgfpathlineto{\pgfqpoint{2.099157in}{1.869711in}}%
\pgfpathlineto{\pgfqpoint{2.100021in}{1.869711in}}%
\pgfpathlineto{\pgfqpoint{2.100021in}{1.869789in}}%
\pgfpathlineto{\pgfqpoint{2.100882in}{1.869789in}}%
\pgfpathlineto{\pgfqpoint{2.100882in}{1.869828in}}%
\pgfpathlineto{\pgfqpoint{2.101740in}{1.869828in}}%
\pgfpathlineto{\pgfqpoint{2.101740in}{1.871282in}}%
\pgfpathlineto{\pgfqpoint{2.102596in}{1.871282in}}%
\pgfpathlineto{\pgfqpoint{2.102596in}{1.871439in}}%
\pgfpathlineto{\pgfqpoint{2.103448in}{1.871439in}}%
\pgfpathlineto{\pgfqpoint{2.103448in}{1.871596in}}%
\pgfpathlineto{\pgfqpoint{2.104297in}{1.871596in}}%
\pgfpathlineto{\pgfqpoint{2.104297in}{1.871714in}}%
\pgfpathlineto{\pgfqpoint{2.105144in}{1.871714in}}%
\pgfpathlineto{\pgfqpoint{2.105144in}{1.871792in}}%
\pgfpathlineto{\pgfqpoint{2.105988in}{1.871792in}}%
\pgfpathlineto{\pgfqpoint{2.105988in}{1.871910in}}%
\pgfpathlineto{\pgfqpoint{2.106829in}{1.871910in}}%
\pgfpathlineto{\pgfqpoint{2.106829in}{1.872185in}}%
\pgfpathlineto{\pgfqpoint{2.107667in}{1.872185in}}%
\pgfpathlineto{\pgfqpoint{2.107667in}{1.872460in}}%
\pgfpathlineto{\pgfqpoint{2.108502in}{1.872460in}}%
\pgfpathlineto{\pgfqpoint{2.108502in}{1.872617in}}%
\pgfpathlineto{\pgfqpoint{2.109335in}{1.872617in}}%
\pgfpathlineto{\pgfqpoint{2.109335in}{1.872814in}}%
\pgfpathlineto{\pgfqpoint{2.110165in}{1.872814in}}%
\pgfpathlineto{\pgfqpoint{2.110165in}{1.873128in}}%
\pgfpathlineto{\pgfqpoint{2.110992in}{1.873128in}}%
\pgfpathlineto{\pgfqpoint{2.110992in}{1.873206in}}%
\pgfpathlineto{\pgfqpoint{2.111817in}{1.873206in}}%
\pgfpathlineto{\pgfqpoint{2.111817in}{1.873246in}}%
\pgfpathlineto{\pgfqpoint{2.112638in}{1.873246in}}%
\pgfpathlineto{\pgfqpoint{2.112638in}{1.873599in}}%
\pgfpathlineto{\pgfqpoint{2.113457in}{1.873599in}}%
\pgfpathlineto{\pgfqpoint{2.113457in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{2.114274in}{1.875249in}}%
\pgfpathlineto{\pgfqpoint{2.114274in}{1.875445in}}%
\pgfpathlineto{\pgfqpoint{2.115087in}{1.875445in}}%
\pgfpathlineto{\pgfqpoint{2.115087in}{1.875445in}}%
\pgfpathlineto{\pgfqpoint{2.115898in}{1.875445in}}%
\pgfpathlineto{\pgfqpoint{2.115898in}{1.875563in}}%
\pgfpathlineto{\pgfqpoint{2.116707in}{1.875563in}}%
\pgfpathlineto{\pgfqpoint{2.116707in}{1.876742in}}%
\pgfpathlineto{\pgfqpoint{2.117513in}{1.876742in}}%
\pgfpathlineto{\pgfqpoint{2.117513in}{1.877056in}}%
\pgfpathlineto{\pgfqpoint{2.118316in}{1.877056in}}%
\pgfpathlineto{\pgfqpoint{2.118316in}{1.878863in}}%
\pgfpathlineto{\pgfqpoint{2.119117in}{1.878863in}}%
\pgfpathlineto{\pgfqpoint{2.119117in}{1.879020in}}%
\pgfpathlineto{\pgfqpoint{2.119915in}{1.879020in}}%
\pgfpathlineto{\pgfqpoint{2.119915in}{1.879727in}}%
\pgfpathlineto{\pgfqpoint{2.120711in}{1.879727in}}%
\pgfpathlineto{\pgfqpoint{2.120711in}{1.880630in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{1.880630in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{1.880787in}}%
\pgfpathlineto{\pgfqpoint{2.122295in}{1.880787in}}%
\pgfpathlineto{\pgfqpoint{2.122295in}{1.881377in}}%
\pgfpathlineto{\pgfqpoint{2.123083in}{1.881377in}}%
\pgfpathlineto{\pgfqpoint{2.123083in}{1.882005in}}%
\pgfpathlineto{\pgfqpoint{2.123869in}{1.882005in}}%
\pgfpathlineto{\pgfqpoint{2.123869in}{1.882241in}}%
\pgfpathlineto{\pgfqpoint{2.124652in}{1.882241in}}%
\pgfpathlineto{\pgfqpoint{2.124652in}{1.882712in}}%
\pgfpathlineto{\pgfqpoint{2.125433in}{1.882712in}}%
\pgfpathlineto{\pgfqpoint{2.125433in}{1.882948in}}%
\pgfpathlineto{\pgfqpoint{2.126211in}{1.882948in}}%
\pgfpathlineto{\pgfqpoint{2.126211in}{1.883537in}}%
\pgfpathlineto{\pgfqpoint{2.126987in}{1.883537in}}%
\pgfpathlineto{\pgfqpoint{2.126987in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{2.127761in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{2.127761in}{1.883890in}}%
\pgfpathlineto{\pgfqpoint{2.128532in}{1.883890in}}%
\pgfpathlineto{\pgfqpoint{2.128532in}{1.884362in}}%
\pgfpathlineto{\pgfqpoint{2.129301in}{1.884362in}}%
\pgfpathlineto{\pgfqpoint{2.129301in}{1.884715in}}%
\pgfpathlineto{\pgfqpoint{2.130067in}{1.884715in}}%
\pgfpathlineto{\pgfqpoint{2.130067in}{1.884794in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{1.884794in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{2.131593in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{2.131593in}{1.885226in}}%
\pgfpathlineto{\pgfqpoint{2.132353in}{1.885226in}}%
\pgfpathlineto{\pgfqpoint{2.132353in}{1.885265in}}%
\pgfpathlineto{\pgfqpoint{2.133110in}{1.885265in}}%
\pgfpathlineto{\pgfqpoint{2.133110in}{1.885344in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{1.885344in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{1.886954in}}%
\pgfpathlineto{\pgfqpoint{2.134618in}{1.886954in}}%
\pgfpathlineto{\pgfqpoint{2.134618in}{1.887229in}}%
\pgfpathlineto{\pgfqpoint{2.135368in}{1.887229in}}%
\pgfpathlineto{\pgfqpoint{2.135368in}{1.887818in}}%
\pgfpathlineto{\pgfqpoint{2.136117in}{1.887818in}}%
\pgfpathlineto{\pgfqpoint{2.136117in}{1.888054in}}%
\pgfpathlineto{\pgfqpoint{2.136863in}{1.888054in}}%
\pgfpathlineto{\pgfqpoint{2.136863in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{2.137606in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{2.137606in}{1.889468in}}%
\pgfpathlineto{\pgfqpoint{2.138348in}{1.889468in}}%
\pgfpathlineto{\pgfqpoint{2.138348in}{1.890214in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{1.890214in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{1.890332in}}%
\pgfpathlineto{\pgfqpoint{2.139825in}{1.890332in}}%
\pgfpathlineto{\pgfqpoint{2.139825in}{1.890332in}}%
\pgfpathlineto{\pgfqpoint{2.140560in}{1.890332in}}%
\pgfpathlineto{\pgfqpoint{2.140560in}{1.890411in}}%
\pgfpathlineto{\pgfqpoint{2.141293in}{1.890411in}}%
\pgfpathlineto{\pgfqpoint{2.141293in}{1.890450in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{1.890450in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{1.891354in}}%
\pgfpathlineto{\pgfqpoint{2.142752in}{1.891354in}}%
\pgfpathlineto{\pgfqpoint{2.142752in}{1.891864in}}%
\pgfpathlineto{\pgfqpoint{2.143479in}{1.891864in}}%
\pgfpathlineto{\pgfqpoint{2.143479in}{1.891982in}}%
\pgfpathlineto{\pgfqpoint{2.144203in}{1.891982in}}%
\pgfpathlineto{\pgfqpoint{2.144203in}{1.892218in}}%
\pgfpathlineto{\pgfqpoint{2.144926in}{1.892218in}}%
\pgfpathlineto{\pgfqpoint{2.144926in}{1.892375in}}%
\pgfpathlineto{\pgfqpoint{2.145646in}{1.892375in}}%
\pgfpathlineto{\pgfqpoint{2.145646in}{1.892453in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{1.892453in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{1.892964in}}%
\pgfpathlineto{\pgfqpoint{2.147081in}{1.892964in}}%
\pgfpathlineto{\pgfqpoint{2.147081in}{1.892964in}}%
\pgfpathlineto{\pgfqpoint{2.147795in}{1.892964in}}%
\pgfpathlineto{\pgfqpoint{2.147795in}{1.893082in}}%
\pgfpathlineto{\pgfqpoint{2.148507in}{1.893082in}}%
\pgfpathlineto{\pgfqpoint{2.148507in}{1.893082in}}%
\pgfpathlineto{\pgfqpoint{2.149217in}{1.893082in}}%
\pgfpathlineto{\pgfqpoint{2.149217in}{1.893160in}}%
\pgfpathlineto{\pgfqpoint{2.149925in}{1.893160in}}%
\pgfpathlineto{\pgfqpoint{2.149925in}{1.893514in}}%
\pgfpathlineto{\pgfqpoint{2.150631in}{1.893514in}}%
\pgfpathlineto{\pgfqpoint{2.150631in}{1.894417in}}%
\pgfpathlineto{\pgfqpoint{2.151335in}{1.894417in}}%
\pgfpathlineto{\pgfqpoint{2.151335in}{1.895164in}}%
\pgfpathlineto{\pgfqpoint{2.152038in}{1.895164in}}%
\pgfpathlineto{\pgfqpoint{2.152038in}{1.895478in}}%
\pgfpathlineto{\pgfqpoint{2.152738in}{1.895478in}}%
\pgfpathlineto{\pgfqpoint{2.152738in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{2.153436in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{2.153436in}{1.895714in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.895714in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.895871in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{1.895871in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{1.896185in}}%
\pgfpathlineto{\pgfqpoint{2.155519in}{1.896185in}}%
\pgfpathlineto{\pgfqpoint{2.155519in}{1.897049in}}%
\pgfpathlineto{\pgfqpoint{2.156210in}{1.897049in}}%
\pgfpathlineto{\pgfqpoint{2.156210in}{1.897049in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{1.897049in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{1.899406in}}%
\pgfpathlineto{\pgfqpoint{2.157586in}{1.899406in}}%
\pgfpathlineto{\pgfqpoint{2.157586in}{1.899681in}}%
\pgfpathlineto{\pgfqpoint{2.158271in}{1.899681in}}%
\pgfpathlineto{\pgfqpoint{2.158271in}{1.899838in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{1.899838in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{1.899838in}}%
\pgfpathlineto{\pgfqpoint{2.159635in}{1.899838in}}%
\pgfpathlineto{\pgfqpoint{2.159635in}{1.899877in}}%
\pgfpathlineto{\pgfqpoint{2.160314in}{1.899877in}}%
\pgfpathlineto{\pgfqpoint{2.160314in}{1.900506in}}%
\pgfpathlineto{\pgfqpoint{2.160992in}{1.900506in}}%
\pgfpathlineto{\pgfqpoint{2.160992in}{1.901095in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.901095in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.901291in}}%
\pgfpathlineto{\pgfqpoint{2.162342in}{1.901291in}}%
\pgfpathlineto{\pgfqpoint{2.162342in}{1.901448in}}%
\pgfpathlineto{\pgfqpoint{2.163014in}{1.901448in}}%
\pgfpathlineto{\pgfqpoint{2.163014in}{1.901527in}}%
\pgfpathlineto{\pgfqpoint{2.163684in}{1.901527in}}%
\pgfpathlineto{\pgfqpoint{2.163684in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{2.164352in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{2.164352in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{2.165019in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{2.165019in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{2.165684in}{1.901645in}}%
\pgfpathlineto{\pgfqpoint{2.165684in}{1.901959in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{1.901959in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{1.901959in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.901959in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.902116in}}%
\pgfpathlineto{\pgfqpoint{2.167669in}{1.902116in}}%
\pgfpathlineto{\pgfqpoint{2.167669in}{1.903098in}}%
\pgfpathlineto{\pgfqpoint{2.168327in}{1.903098in}}%
\pgfpathlineto{\pgfqpoint{2.168327in}{1.903255in}}%
\pgfpathlineto{\pgfqpoint{2.168983in}{1.903255in}}%
\pgfpathlineto{\pgfqpoint{2.168983in}{1.903255in}}%
\pgfpathlineto{\pgfqpoint{2.169638in}{1.903255in}}%
\pgfpathlineto{\pgfqpoint{2.169638in}{1.903295in}}%
\pgfpathlineto{\pgfqpoint{2.170291in}{1.903295in}}%
\pgfpathlineto{\pgfqpoint{2.170291in}{1.903412in}}%
\pgfpathlineto{\pgfqpoint{2.170942in}{1.903412in}}%
\pgfpathlineto{\pgfqpoint{2.170942in}{1.903491in}}%
\pgfpathlineto{\pgfqpoint{2.171591in}{1.903491in}}%
\pgfpathlineto{\pgfqpoint{2.171591in}{1.904984in}}%
\pgfpathlineto{\pgfqpoint{2.172239in}{1.904984in}}%
\pgfpathlineto{\pgfqpoint{2.172239in}{1.905219in}}%
\pgfpathlineto{\pgfqpoint{2.172885in}{1.905219in}}%
\pgfpathlineto{\pgfqpoint{2.172885in}{1.905298in}}%
\pgfpathlineto{\pgfqpoint{2.173530in}{1.905298in}}%
\pgfpathlineto{\pgfqpoint{2.173530in}{1.905691in}}%
\pgfpathlineto{\pgfqpoint{2.174173in}{1.905691in}}%
\pgfpathlineto{\pgfqpoint{2.174173in}{1.906044in}}%
\pgfpathlineto{\pgfqpoint{2.174814in}{1.906044in}}%
\pgfpathlineto{\pgfqpoint{2.174814in}{1.906830in}}%
\pgfpathlineto{\pgfqpoint{2.175453in}{1.906830in}}%
\pgfpathlineto{\pgfqpoint{2.175453in}{1.907144in}}%
\pgfpathlineto{\pgfqpoint{2.176091in}{1.907144in}}%
\pgfpathlineto{\pgfqpoint{2.176091in}{1.907615in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{1.907615in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{1.907655in}}%
\pgfpathlineto{\pgfqpoint{2.177362in}{1.907655in}}%
\pgfpathlineto{\pgfqpoint{2.177362in}{1.907772in}}%
\pgfpathlineto{\pgfqpoint{2.177996in}{1.907772in}}%
\pgfpathlineto{\pgfqpoint{2.177996in}{1.907851in}}%
\pgfpathlineto{\pgfqpoint{2.178627in}{1.907851in}}%
\pgfpathlineto{\pgfqpoint{2.178627in}{1.908558in}}%
\pgfpathlineto{\pgfqpoint{2.179257in}{1.908558in}}%
\pgfpathlineto{\pgfqpoint{2.179257in}{1.909069in}}%
\pgfpathlineto{\pgfqpoint{2.179885in}{1.909069in}}%
\pgfpathlineto{\pgfqpoint{2.179885in}{1.909069in}}%
\pgfpathlineto{\pgfqpoint{2.180512in}{1.909069in}}%
\pgfpathlineto{\pgfqpoint{2.180512in}{1.909344in}}%
\pgfpathlineto{\pgfqpoint{2.181137in}{1.909344in}}%
\pgfpathlineto{\pgfqpoint{2.181137in}{1.909461in}}%
\pgfpathlineto{\pgfqpoint{2.181761in}{1.909461in}}%
\pgfpathlineto{\pgfqpoint{2.181761in}{1.910011in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{1.910011in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{1.910051in}}%
\pgfpathlineto{\pgfqpoint{2.183004in}{1.910051in}}%
\pgfpathlineto{\pgfqpoint{2.183004in}{1.910090in}}%
\pgfpathlineto{\pgfqpoint{2.183623in}{1.910090in}}%
\pgfpathlineto{\pgfqpoint{2.183623in}{1.910601in}}%
\pgfpathlineto{\pgfqpoint{2.184240in}{1.910601in}}%
\pgfpathlineto{\pgfqpoint{2.184240in}{1.910797in}}%
\pgfpathlineto{\pgfqpoint{2.184857in}{1.910797in}}%
\pgfpathlineto{\pgfqpoint{2.184857in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{2.185471in}{1.910836in}}%
\pgfpathlineto{\pgfqpoint{2.185471in}{1.912486in}}%
\pgfpathlineto{\pgfqpoint{2.186084in}{1.912486in}}%
\pgfpathlineto{\pgfqpoint{2.186084in}{1.912643in}}%
\pgfpathlineto{\pgfqpoint{2.186696in}{1.912643in}}%
\pgfpathlineto{\pgfqpoint{2.186696in}{1.912643in}}%
\pgfpathlineto{\pgfqpoint{2.187306in}{1.912643in}}%
\pgfpathlineto{\pgfqpoint{2.187306in}{1.913311in}}%
\pgfpathlineto{\pgfqpoint{2.187914in}{1.913311in}}%
\pgfpathlineto{\pgfqpoint{2.187914in}{1.914293in}}%
\pgfpathlineto{\pgfqpoint{2.188521in}{1.914293in}}%
\pgfpathlineto{\pgfqpoint{2.188521in}{1.914646in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{1.914646in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{1.915196in}}%
\pgfpathlineto{\pgfqpoint{2.189731in}{1.915196in}}%
\pgfpathlineto{\pgfqpoint{2.189731in}{1.915550in}}%
\pgfpathlineto{\pgfqpoint{2.190334in}{1.915550in}}%
\pgfpathlineto{\pgfqpoint{2.190334in}{1.915746in}}%
\pgfpathlineto{\pgfqpoint{2.190935in}{1.915746in}}%
\pgfpathlineto{\pgfqpoint{2.190935in}{1.915746in}}%
\pgfpathlineto{\pgfqpoint{2.191535in}{1.915746in}}%
\pgfpathlineto{\pgfqpoint{2.191535in}{1.916100in}}%
\pgfpathlineto{\pgfqpoint{2.192133in}{1.916100in}}%
\pgfpathlineto{\pgfqpoint{2.192133in}{1.916257in}}%
\pgfpathlineto{\pgfqpoint{2.192730in}{1.916257in}}%
\pgfpathlineto{\pgfqpoint{2.192730in}{1.916610in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{1.916610in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{1.916650in}}%
\pgfpathlineto{\pgfqpoint{2.193920in}{1.916650in}}%
\pgfpathlineto{\pgfqpoint{2.193920in}{1.916925in}}%
\pgfpathlineto{\pgfqpoint{2.194513in}{1.916925in}}%
\pgfpathlineto{\pgfqpoint{2.194513in}{1.916925in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.916925in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{1.917278in}}%
\pgfpathlineto{\pgfqpoint{2.195694in}{1.917278in}}%
\pgfpathlineto{\pgfqpoint{2.195694in}{1.917475in}}%
\pgfpathlineto{\pgfqpoint{2.196283in}{1.917475in}}%
\pgfpathlineto{\pgfqpoint{2.196283in}{1.918182in}}%
\pgfpathlineto{\pgfqpoint{2.196870in}{1.918182in}}%
\pgfpathlineto{\pgfqpoint{2.196870in}{1.918182in}}%
\pgfpathlineto{\pgfqpoint{2.197456in}{1.918182in}}%
\pgfpathlineto{\pgfqpoint{2.197456in}{1.918496in}}%
\pgfpathlineto{\pgfqpoint{2.198040in}{1.918496in}}%
\pgfpathlineto{\pgfqpoint{2.198040in}{1.918967in}}%
\pgfpathlineto{\pgfqpoint{2.198624in}{1.918967in}}%
\pgfpathlineto{\pgfqpoint{2.198624in}{1.918967in}}%
\pgfpathlineto{\pgfqpoint{2.199205in}{1.918967in}}%
\pgfpathlineto{\pgfqpoint{2.199205in}{1.919281in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.919281in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{1.919478in}}%
\pgfpathlineto{\pgfqpoint{2.200365in}{1.919478in}}%
\pgfpathlineto{\pgfqpoint{2.200365in}{1.919556in}}%
\pgfpathlineto{\pgfqpoint{2.200943in}{1.919556in}}%
\pgfpathlineto{\pgfqpoint{2.200943in}{1.919831in}}%
\pgfpathlineto{\pgfqpoint{2.201519in}{1.919831in}}%
\pgfpathlineto{\pgfqpoint{2.201519in}{1.920813in}}%
\pgfpathlineto{\pgfqpoint{2.202094in}{1.920813in}}%
\pgfpathlineto{\pgfqpoint{2.202094in}{1.920813in}}%
\pgfpathlineto{\pgfqpoint{2.202668in}{1.920813in}}%
\pgfpathlineto{\pgfqpoint{2.202668in}{1.920853in}}%
\pgfpathlineto{\pgfqpoint{2.203240in}{1.920853in}}%
\pgfpathlineto{\pgfqpoint{2.203240in}{1.921128in}}%
\pgfpathlineto{\pgfqpoint{2.203812in}{1.921128in}}%
\pgfpathlineto{\pgfqpoint{2.203812in}{1.921167in}}%
\pgfpathlineto{\pgfqpoint{2.204381in}{1.921167in}}%
\pgfpathlineto{\pgfqpoint{2.204381in}{1.921442in}}%
\pgfpathlineto{\pgfqpoint{2.204950in}{1.921442in}}%
\pgfpathlineto{\pgfqpoint{2.204950in}{1.921481in}}%
\pgfpathlineto{\pgfqpoint{2.205517in}{1.921481in}}%
\pgfpathlineto{\pgfqpoint{2.205517in}{1.922031in}}%
\pgfpathlineto{\pgfqpoint{2.206083in}{1.922031in}}%
\pgfpathlineto{\pgfqpoint{2.206083in}{1.922581in}}%
\pgfpathlineto{\pgfqpoint{2.206648in}{1.922581in}}%
\pgfpathlineto{\pgfqpoint{2.206648in}{1.922699in}}%
\pgfpathlineto{\pgfqpoint{2.207212in}{1.922699in}}%
\pgfpathlineto{\pgfqpoint{2.207212in}{1.922699in}}%
\pgfpathlineto{\pgfqpoint{2.207774in}{1.922699in}}%
\pgfpathlineto{\pgfqpoint{2.207774in}{1.922777in}}%
\pgfpathlineto{\pgfqpoint{2.208335in}{1.922777in}}%
\pgfpathlineto{\pgfqpoint{2.208335in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{2.208895in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{2.208895in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{2.209453in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{2.209453in}{1.923209in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{1.923209in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{1.924152in}}%
\pgfpathlineto{\pgfqpoint{2.210566in}{1.924152in}}%
\pgfpathlineto{\pgfqpoint{2.210566in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{2.211121in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{2.211121in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.924506in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.924663in}}%
\pgfpathlineto{\pgfqpoint{2.212227in}{1.924663in}}%
\pgfpathlineto{\pgfqpoint{2.212227in}{1.924663in}}%
\pgfpathlineto{\pgfqpoint{2.212778in}{1.924663in}}%
\pgfpathlineto{\pgfqpoint{2.212778in}{1.925055in}}%
\pgfpathlineto{\pgfqpoint{2.213328in}{1.925055in}}%
\pgfpathlineto{\pgfqpoint{2.213328in}{1.925527in}}%
\pgfpathlineto{\pgfqpoint{2.213877in}{1.925527in}}%
\pgfpathlineto{\pgfqpoint{2.213877in}{1.925645in}}%
\pgfpathlineto{\pgfqpoint{2.214424in}{1.925645in}}%
\pgfpathlineto{\pgfqpoint{2.214424in}{1.925841in}}%
\pgfpathlineto{\pgfqpoint{2.214970in}{1.925841in}}%
\pgfpathlineto{\pgfqpoint{2.214970in}{1.926077in}}%
\pgfpathlineto{\pgfqpoint{2.215516in}{1.926077in}}%
\pgfpathlineto{\pgfqpoint{2.215516in}{1.926116in}}%
\pgfpathlineto{\pgfqpoint{2.216060in}{1.926116in}}%
\pgfpathlineto{\pgfqpoint{2.216060in}{1.926470in}}%
\pgfpathlineto{\pgfqpoint{2.216602in}{1.926470in}}%
\pgfpathlineto{\pgfqpoint{2.216602in}{1.926666in}}%
\pgfpathlineto{\pgfqpoint{2.217144in}{1.926666in}}%
\pgfpathlineto{\pgfqpoint{2.217144in}{1.926784in}}%
\pgfpathlineto{\pgfqpoint{2.217684in}{1.926784in}}%
\pgfpathlineto{\pgfqpoint{2.217684in}{1.926823in}}%
\pgfpathlineto{\pgfqpoint{2.218224in}{1.926823in}}%
\pgfpathlineto{\pgfqpoint{2.218224in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{2.218762in}{1.927216in}}%
\pgfpathlineto{\pgfqpoint{2.218762in}{1.927569in}}%
\pgfpathlineto{\pgfqpoint{2.219299in}{1.927569in}}%
\pgfpathlineto{\pgfqpoint{2.219299in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{2.219835in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{2.219835in}{1.927687in}}%
\pgfpathlineto{\pgfqpoint{2.220369in}{1.927687in}}%
\pgfpathlineto{\pgfqpoint{2.220369in}{1.927962in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.927962in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{1.928237in}}%
\pgfpathlineto{\pgfqpoint{2.221435in}{1.928237in}}%
\pgfpathlineto{\pgfqpoint{2.221435in}{1.928512in}}%
\pgfpathlineto{\pgfqpoint{2.221967in}{1.928512in}}%
\pgfpathlineto{\pgfqpoint{2.221967in}{1.928512in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{1.928512in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{1.928787in}}%
\pgfpathlineto{\pgfqpoint{2.223026in}{1.928787in}}%
\pgfpathlineto{\pgfqpoint{2.223026in}{1.928983in}}%
\pgfpathlineto{\pgfqpoint{2.223554in}{1.928983in}}%
\pgfpathlineto{\pgfqpoint{2.223554in}{1.929023in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{1.929023in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{1.929494in}}%
\pgfpathlineto{\pgfqpoint{2.224606in}{1.929494in}}%
\pgfpathlineto{\pgfqpoint{2.224606in}{1.929887in}}%
\pgfpathlineto{\pgfqpoint{2.225131in}{1.929887in}}%
\pgfpathlineto{\pgfqpoint{2.225131in}{1.930201in}}%
\pgfpathlineto{\pgfqpoint{2.225654in}{1.930201in}}%
\pgfpathlineto{\pgfqpoint{2.225654in}{1.930751in}}%
\pgfpathlineto{\pgfqpoint{2.226177in}{1.930751in}}%
\pgfpathlineto{\pgfqpoint{2.226177in}{1.930908in}}%
\pgfpathlineto{\pgfqpoint{2.226698in}{1.930908in}}%
\pgfpathlineto{\pgfqpoint{2.226698in}{1.931615in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{1.931615in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{1.931890in}}%
\pgfpathlineto{\pgfqpoint{2.227738in}{1.931890in}}%
\pgfpathlineto{\pgfqpoint{2.227738in}{1.932047in}}%
\pgfpathlineto{\pgfqpoint{2.228256in}{1.932047in}}%
\pgfpathlineto{\pgfqpoint{2.228256in}{1.932204in}}%
\pgfpathlineto{\pgfqpoint{2.228773in}{1.932204in}}%
\pgfpathlineto{\pgfqpoint{2.228773in}{1.932244in}}%
\pgfpathlineto{\pgfqpoint{2.229289in}{1.932244in}}%
\pgfpathlineto{\pgfqpoint{2.229289in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{2.229804in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{2.229804in}{1.932440in}}%
\pgfpathlineto{\pgfqpoint{2.230318in}{1.932440in}}%
\pgfpathlineto{\pgfqpoint{2.230318in}{1.932754in}}%
\pgfpathlineto{\pgfqpoint{2.230831in}{1.932754in}}%
\pgfpathlineto{\pgfqpoint{2.230831in}{1.933854in}}%
\pgfpathlineto{\pgfqpoint{2.231342in}{1.933854in}}%
\pgfpathlineto{\pgfqpoint{2.231342in}{1.933854in}}%
\pgfpathlineto{\pgfqpoint{2.231853in}{1.933854in}}%
\pgfpathlineto{\pgfqpoint{2.231853in}{1.933972in}}%
\pgfpathlineto{\pgfqpoint{2.232363in}{1.933972in}}%
\pgfpathlineto{\pgfqpoint{2.232363in}{1.934247in}}%
\pgfpathlineto{\pgfqpoint{2.232872in}{1.934247in}}%
\pgfpathlineto{\pgfqpoint{2.232872in}{1.934325in}}%
\pgfpathlineto{\pgfqpoint{2.233379in}{1.934325in}}%
\pgfpathlineto{\pgfqpoint{2.233379in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{2.233886in}{1.934640in}}%
\pgfpathlineto{\pgfqpoint{2.233886in}{1.934797in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{1.934797in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{1.935465in}}%
\pgfpathlineto{\pgfqpoint{2.234896in}{1.935465in}}%
\pgfpathlineto{\pgfqpoint{2.234896in}{1.935779in}}%
\pgfpathlineto{\pgfqpoint{2.235400in}{1.935779in}}%
\pgfpathlineto{\pgfqpoint{2.235400in}{1.935779in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{1.935779in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{1.936132in}}%
\pgfpathlineto{\pgfqpoint{2.236404in}{1.936132in}}%
\pgfpathlineto{\pgfqpoint{2.248628in}{1.946502in}}%
\pgfpathlineto{\pgfqpoint{2.260284in}{1.952198in}}%
\pgfpathlineto{\pgfqpoint{2.271424in}{1.958247in}}%
\pgfpathlineto{\pgfqpoint{2.282089in}{1.966142in}}%
\pgfpathlineto{\pgfqpoint{2.292320in}{1.971995in}}%
\pgfpathlineto{\pgfqpoint{2.302151in}{1.976787in}}%
\pgfpathlineto{\pgfqpoint{2.311611in}{1.982404in}}%
\pgfpathlineto{\pgfqpoint{2.320727in}{1.986449in}}%
\pgfpathlineto{\pgfqpoint{2.329524in}{1.991713in}}%
\pgfpathlineto{\pgfqpoint{2.338023in}{1.996741in}}%
\pgfpathlineto{\pgfqpoint{2.346243in}{2.000669in}}%
\pgfpathlineto{\pgfqpoint{2.354203in}{2.004793in}}%
\pgfpathlineto{\pgfqpoint{2.361918in}{2.010214in}}%
\pgfpathlineto{\pgfqpoint{2.369404in}{2.014102in}}%
\pgfpathlineto{\pgfqpoint{2.376672in}{2.018698in}}%
\pgfpathlineto{\pgfqpoint{2.383736in}{2.022704in}}%
\pgfpathlineto{\pgfqpoint{2.390607in}{2.027850in}}%
\pgfpathlineto{\pgfqpoint{2.397294in}{2.030953in}}%
\pgfpathlineto{\pgfqpoint{2.403808in}{2.033742in}}%
\pgfpathlineto{\pgfqpoint{2.410157in}{2.037866in}}%
\pgfpathlineto{\pgfqpoint{2.416350in}{2.040655in}}%
\pgfpathlineto{\pgfqpoint{2.422393in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{2.428295in}{2.047411in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{2.049650in}}%
\pgfpathlineto{\pgfqpoint{2.439697in}{2.052793in}}%
\pgfpathlineto{\pgfqpoint{2.445210in}{2.055503in}}%
\pgfpathlineto{\pgfqpoint{2.450604in}{2.058999in}}%
\pgfpathlineto{\pgfqpoint{2.455885in}{2.062377in}}%
\pgfpathlineto{\pgfqpoint{2.461056in}{2.064969in}}%
\pgfpathlineto{\pgfqpoint{2.466124in}{2.067915in}}%
\pgfpathlineto{\pgfqpoint{2.471091in}{2.072315in}}%
\pgfpathlineto{\pgfqpoint{2.475962in}{2.076557in}}%
\pgfpathlineto{\pgfqpoint{2.480740in}{2.079267in}}%
\pgfpathlineto{\pgfqpoint{2.485429in}{2.081349in}}%
\pgfpathlineto{\pgfqpoint{2.490032in}{2.085630in}}%
\pgfpathlineto{\pgfqpoint{2.494552in}{2.089323in}}%
\pgfpathlineto{\pgfqpoint{2.498992in}{2.091797in}}%
\pgfpathlineto{\pgfqpoint{2.503355in}{2.095450in}}%
\pgfpathlineto{\pgfqpoint{2.507643in}{2.097768in}}%
\pgfpathlineto{\pgfqpoint{2.511860in}{2.100046in}}%
\pgfpathlineto{\pgfqpoint{2.516006in}{2.102717in}}%
\pgfpathlineto{\pgfqpoint{2.520086in}{2.105663in}}%
\pgfpathlineto{\pgfqpoint{2.524100in}{2.109787in}}%
\pgfpathlineto{\pgfqpoint{2.528051in}{2.112105in}}%
\pgfpathlineto{\pgfqpoint{2.531940in}{2.114265in}}%
\pgfpathlineto{\pgfqpoint{2.535771in}{2.117290in}}%
\pgfpathlineto{\pgfqpoint{2.539543in}{2.120432in}}%
\pgfpathlineto{\pgfqpoint{2.543260in}{2.123574in}}%
\pgfpathlineto{\pgfqpoint{2.546923in}{2.127385in}}%
\pgfpathlineto{\pgfqpoint{2.550533in}{2.129309in}}%
\pgfpathlineto{\pgfqpoint{2.554092in}{2.131666in}}%
\pgfpathlineto{\pgfqpoint{2.557601in}{2.133630in}}%
\pgfpathlineto{\pgfqpoint{2.561062in}{2.135162in}}%
\pgfpathlineto{\pgfqpoint{2.564475in}{2.136419in}}%
\pgfpathlineto{\pgfqpoint{2.567843in}{2.137676in}}%
\pgfpathlineto{\pgfqpoint{2.571166in}{2.139443in}}%
\pgfpathlineto{\pgfqpoint{2.574446in}{2.140857in}}%
\pgfpathlineto{\pgfqpoint{2.577684in}{2.143057in}}%
\pgfpathlineto{\pgfqpoint{2.580880in}{2.144157in}}%
\pgfpathlineto{\pgfqpoint{2.584036in}{2.146082in}}%
\pgfpathlineto{\pgfqpoint{2.587153in}{2.148006in}}%
\pgfpathlineto{\pgfqpoint{2.590232in}{2.149342in}}%
\pgfpathlineto{\pgfqpoint{2.593273in}{2.150795in}}%
\pgfpathlineto{\pgfqpoint{2.596398in}{2.152523in}}%
\pgfpathlineto{\pgfqpoint{2.599366in}{2.154802in}}%
\pgfpathlineto{\pgfqpoint{2.602299in}{2.156059in}}%
\pgfpathlineto{\pgfqpoint{2.605198in}{2.157983in}}%
\pgfpathlineto{\pgfqpoint{2.608065in}{2.159005in}}%
\pgfpathlineto{\pgfqpoint{2.610899in}{2.160419in}}%
\pgfpathlineto{\pgfqpoint{2.613701in}{2.161754in}}%
\pgfpathlineto{\pgfqpoint{2.616473in}{2.163090in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{2.164975in}}%
\pgfpathlineto{\pgfqpoint{2.622141in}{2.166036in}}%
\pgfpathlineto{\pgfqpoint{2.624821in}{2.167175in}}%
\pgfpathlineto{\pgfqpoint{2.627473in}{2.169532in}}%
\pgfpathlineto{\pgfqpoint{2.630098in}{2.170514in}}%
\pgfpathlineto{\pgfqpoint{2.632798in}{2.171260in}}%
\pgfpathlineto{\pgfqpoint{2.635368in}{2.172085in}}%
\pgfpathlineto{\pgfqpoint{2.637911in}{2.173302in}}%
\pgfpathlineto{\pgfqpoint{2.640429in}{2.174716in}}%
\pgfpathlineto{\pgfqpoint{2.643021in}{2.176327in}}%
\pgfpathlineto{\pgfqpoint{2.645489in}{2.177427in}}%
\pgfpathlineto{\pgfqpoint{2.647932in}{2.179116in}}%
\pgfpathlineto{\pgfqpoint{2.650352in}{2.179901in}}%
\pgfpathlineto{\pgfqpoint{2.652749in}{2.180923in}}%
\pgfpathlineto{\pgfqpoint{2.655123in}{2.182651in}}%
\pgfpathlineto{\pgfqpoint{2.657475in}{2.183358in}}%
\pgfpathlineto{\pgfqpoint{2.659897in}{2.184144in}}%
\pgfpathlineto{\pgfqpoint{2.662205in}{2.185518in}}%
\pgfpathlineto{\pgfqpoint{2.664492in}{2.187639in}}%
\pgfpathlineto{\pgfqpoint{2.666848in}{2.189171in}}%
\pgfpathlineto{\pgfqpoint{2.669093in}{2.190821in}}%
\pgfpathlineto{\pgfqpoint{2.671318in}{2.192196in}}%
\pgfpathlineto{\pgfqpoint{2.673612in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{2.675884in}{2.194592in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{2.196202in}}%
\pgfpathlineto{\pgfqpoint{2.680198in}{2.198009in}}%
\pgfpathlineto{\pgfqpoint{2.682327in}{2.198716in}}%
\pgfpathlineto{\pgfqpoint{2.684522in}{2.200405in}}%
\pgfpathlineto{\pgfqpoint{2.686615in}{2.202369in}}%
\pgfpathlineto{\pgfqpoint{2.688691in}{2.203037in}}%
\pgfpathlineto{\pgfqpoint{2.690750in}{2.203587in}}%
\pgfpathlineto{\pgfqpoint{2.692792in}{2.205040in}}%
\pgfpathlineto{\pgfqpoint{2.694817in}{2.207122in}}%
\pgfpathlineto{\pgfqpoint{2.696826in}{2.208536in}}%
\pgfpathlineto{\pgfqpoint{2.698820in}{2.210225in}}%
\pgfpathlineto{\pgfqpoint{2.700876in}{2.212032in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{2.213407in}}%
\pgfpathlineto{\pgfqpoint{2.704861in}{2.214507in}}%
\pgfpathlineto{\pgfqpoint{2.706946in}{2.216313in}}%
\pgfpathlineto{\pgfqpoint{2.708861in}{2.218042in}}%
\pgfpathlineto{\pgfqpoint{2.710761in}{2.219417in}}%
\pgfpathlineto{\pgfqpoint{2.712722in}{2.220870in}}%
\pgfpathlineto{\pgfqpoint{2.714594in}{2.222284in}}%
\pgfpathlineto{\pgfqpoint{2.716451in}{2.223816in}}%
\pgfpathlineto{\pgfqpoint{2.718295in}{2.224994in}}%
\pgfpathlineto{\pgfqpoint{2.720126in}{2.227547in}}%
\pgfpathlineto{\pgfqpoint{2.721943in}{2.228687in}}%
\pgfpathlineto{\pgfqpoint{2.723747in}{2.229943in}}%
\pgfpathlineto{\pgfqpoint{2.725610in}{2.231122in}}%
\pgfpathlineto{\pgfqpoint{2.727388in}{2.232811in}}%
\pgfpathlineto{\pgfqpoint{2.729154in}{2.234500in}}%
\pgfpathlineto{\pgfqpoint{2.730907in}{2.236621in}}%
\pgfpathlineto{\pgfqpoint{2.732718in}{2.237878in}}%
\pgfpathlineto{\pgfqpoint{2.734446in}{2.239135in}}%
\pgfpathlineto{\pgfqpoint{2.736232in}{2.240785in}}%
\pgfpathlineto{\pgfqpoint{2.738004in}{2.242081in}}%
\pgfpathlineto{\pgfqpoint{2.739697in}{2.242749in}}%
\pgfpathlineto{\pgfqpoint{2.741378in}{2.244359in}}%
\pgfpathlineto{\pgfqpoint{2.743115in}{2.245380in}}%
\pgfpathlineto{\pgfqpoint{2.744840in}{2.246048in}}%
\pgfpathlineto{\pgfqpoint{2.746488in}{2.246559in}}%
\pgfpathlineto{\pgfqpoint{2.748255in}{2.248012in}}%
\pgfpathlineto{\pgfqpoint{2.749945in}{2.249033in}}%
\pgfpathlineto{\pgfqpoint{2.751623in}{2.250212in}}%
\pgfpathlineto{\pgfqpoint{2.753227in}{2.251390in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{2.252804in}}%
\pgfpathlineto{\pgfqpoint{2.756530in}{2.254140in}}%
\pgfpathlineto{\pgfqpoint{2.758166in}{2.255240in}}%
\pgfpathlineto{\pgfqpoint{2.759728in}{2.256693in}}%
\pgfpathlineto{\pgfqpoint{2.761281in}{2.257478in}}%
\pgfpathlineto{\pgfqpoint{2.762824in}{2.258618in}}%
\pgfpathlineto{\pgfqpoint{2.764419in}{2.259835in}}%
\pgfpathlineto{\pgfqpoint{2.765944in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{2.767459in}{2.261996in}}%
\pgfpathlineto{\pgfqpoint{2.768965in}{2.262742in}}%
\pgfpathlineto{\pgfqpoint{2.770461in}{2.263528in}}%
\pgfpathlineto{\pgfqpoint{2.771950in}{2.264588in}}%
\pgfpathlineto{\pgfqpoint{2.773429in}{2.265766in}}%
\pgfpathlineto{\pgfqpoint{2.774899in}{2.267495in}}%
\pgfpathlineto{\pgfqpoint{2.776478in}{2.268909in}}%
\pgfpathlineto{\pgfqpoint{2.777931in}{2.270087in}}%
\pgfpathlineto{\pgfqpoint{2.779433in}{2.271894in}}%
\pgfpathlineto{\pgfqpoint{2.780926in}{2.273897in}}%
\pgfpathlineto{\pgfqpoint{2.782354in}{2.274997in}}%
\pgfpathlineto{\pgfqpoint{2.783830in}{2.276136in}}%
\pgfpathlineto{\pgfqpoint{2.785241in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{2.786644in}{2.278847in}}%
\pgfpathlineto{\pgfqpoint{2.788095in}{2.280143in}}%
\pgfpathlineto{\pgfqpoint{2.789483in}{2.281753in}}%
\pgfpathlineto{\pgfqpoint{2.790918in}{2.283207in}}%
\pgfpathlineto{\pgfqpoint{2.792399in}{2.283953in}}%
\pgfpathlineto{\pgfqpoint{2.793817in}{2.285367in}}%
\pgfpathlineto{\pgfqpoint{2.795173in}{2.286270in}}%
\pgfpathlineto{\pgfqpoint{2.796522in}{2.286977in}}%
\pgfpathlineto{\pgfqpoint{2.797971in}{2.288666in}}%
\pgfpathlineto{\pgfqpoint{2.799465in}{2.290198in}}%
\pgfpathlineto{\pgfqpoint{2.800844in}{2.291259in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{2.292398in}}%
\pgfpathlineto{\pgfqpoint{2.803579in}{2.293341in}}%
\pgfpathlineto{\pgfqpoint{2.805040in}{2.294323in}}%
\pgfpathlineto{\pgfqpoint{2.806337in}{2.295855in}}%
\pgfpathlineto{\pgfqpoint{2.807730in}{2.296797in}}%
\pgfpathlineto{\pgfqpoint{2.809116in}{2.297622in}}%
\pgfpathlineto{\pgfqpoint{2.810392in}{2.298329in}}%
\pgfpathlineto{\pgfqpoint{2.811713in}{2.299508in}}%
\pgfpathlineto{\pgfqpoint{2.813026in}{2.300529in}}%
\pgfpathlineto{\pgfqpoint{2.814383in}{2.302022in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{2.303553in}}%
\pgfpathlineto{\pgfqpoint{2.817075in}{2.304614in}}%
\pgfpathlineto{\pgfqpoint{2.818311in}{2.305517in}}%
\pgfpathlineto{\pgfqpoint{2.819640in}{2.307246in}}%
\pgfpathlineto{\pgfqpoint{2.820864in}{2.308895in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{2.309563in}}%
\pgfpathlineto{\pgfqpoint{2.823439in}{2.310663in}}%
\pgfpathlineto{\pgfqpoint{2.824645in}{2.311645in}}%
\pgfpathlineto{\pgfqpoint{2.825988in}{2.312352in}}%
\pgfpathlineto{\pgfqpoint{2.827372in}{2.313020in}}%
\pgfpathlineto{\pgfqpoint{2.828701in}{2.313805in}}%
\pgfpathlineto{\pgfqpoint{2.829929in}{2.314630in}}%
\pgfpathlineto{\pgfqpoint{2.831104in}{2.315298in}}%
\pgfpathlineto{\pgfqpoint{2.832273in}{2.316319in}}%
\pgfpathlineto{\pgfqpoint{2.833530in}{2.316791in}}%
\pgfpathlineto{\pgfqpoint{2.834827in}{2.317262in}}%
\pgfpathlineto{\pgfqpoint{2.836117in}{2.318283in}}%
\pgfpathlineto{\pgfqpoint{2.837264in}{2.319265in}}%
\pgfpathlineto{\pgfqpoint{2.838405in}{2.320012in}}%
\pgfpathlineto{\pgfqpoint{2.839586in}{2.320601in}}%
\pgfpathlineto{\pgfqpoint{2.840807in}{2.321151in}}%
\pgfpathlineto{\pgfqpoint{2.841932in}{2.322054in}}%
\pgfpathlineto{\pgfqpoint{2.843097in}{2.322918in}}%
\pgfpathlineto{\pgfqpoint{2.844346in}{2.323861in}}%
\pgfpathlineto{\pgfqpoint{2.845455in}{2.324804in}}%
\pgfpathlineto{\pgfqpoint{2.846692in}{2.326061in}}%
\pgfpathlineto{\pgfqpoint{2.848011in}{2.326807in}}%
\pgfpathlineto{\pgfqpoint{2.849148in}{2.327435in}}%
\pgfpathlineto{\pgfqpoint{2.850280in}{2.328339in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{2.328889in}}%
\pgfpathlineto{\pgfqpoint{2.852658in}{2.329674in}}%
\pgfpathlineto{\pgfqpoint{2.853859in}{2.330146in}}%
\pgfpathlineto{\pgfqpoint{2.855098in}{2.330735in}}%
\pgfpathlineto{\pgfqpoint{2.856289in}{2.331717in}}%
\pgfpathlineto{\pgfqpoint{2.857558in}{2.332424in}}%
\pgfpathlineto{\pgfqpoint{2.858779in}{2.332895in}}%
\pgfpathlineto{\pgfqpoint{2.859868in}{2.333995in}}%
\pgfpathlineto{\pgfqpoint{2.860911in}{2.334781in}}%
\pgfpathlineto{\pgfqpoint{2.861950in}{2.335723in}}%
\pgfpathlineto{\pgfqpoint{2.863150in}{2.336784in}}%
\pgfpathlineto{\pgfqpoint{2.864302in}{2.337844in}}%
\pgfpathlineto{\pgfqpoint{2.865327in}{2.338277in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{2.339416in}}%
\pgfpathlineto{\pgfqpoint{2.867648in}{2.340437in}}%
\pgfpathlineto{\pgfqpoint{2.868781in}{2.341380in}}%
\pgfpathlineto{\pgfqpoint{2.869868in}{2.341655in}}%
\pgfpathlineto{\pgfqpoint{2.871031in}{2.342715in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{2.343579in}}%
\pgfpathlineto{\pgfqpoint{2.873260in}{2.344286in}}%
\pgfpathlineto{\pgfqpoint{2.874368in}{2.345033in}}%
\pgfpathlineto{\pgfqpoint{2.875470in}{2.345504in}}%
\pgfpathlineto{\pgfqpoint{2.876685in}{2.346211in}}%
\pgfpathlineto{\pgfqpoint{2.877817in}{2.346722in}}%
\pgfpathlineto{\pgfqpoint{2.879021in}{2.347468in}}%
\pgfpathlineto{\pgfqpoint{2.880103in}{2.347782in}}%
\pgfpathlineto{\pgfqpoint{2.881258in}{2.349000in}}%
\pgfpathlineto{\pgfqpoint{2.882292in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{2.883360in}{2.350218in}}%
\pgfpathlineto{\pgfqpoint{2.884500in}{2.350964in}}%
\pgfpathlineto{\pgfqpoint{2.885597in}{2.351317in}}%
\pgfpathlineto{\pgfqpoint{2.886727in}{2.351789in}}%
\pgfpathlineto{\pgfqpoint{2.887814in}{2.352260in}}%
\pgfpathlineto{\pgfqpoint{2.888822in}{2.352810in}}%
\pgfpathlineto{\pgfqpoint{2.889974in}{2.353556in}}%
\pgfpathlineto{\pgfqpoint{2.891084in}{2.354263in}}%
\pgfpathlineto{\pgfqpoint{2.892116in}{2.354695in}}%
\pgfpathlineto{\pgfqpoint{2.893107in}{2.355049in}}%
\pgfpathlineto{\pgfqpoint{2.894276in}{2.355481in}}%
\pgfpathlineto{\pgfqpoint{2.895331in}{2.356070in}}%
\pgfpathlineto{\pgfqpoint{2.896273in}{2.356581in}}%
\pgfpathlineto{\pgfqpoint{2.897392in}{2.357131in}}%
\pgfpathlineto{\pgfqpoint{2.898398in}{2.357798in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{2.358309in}}%
\pgfpathlineto{\pgfqpoint{2.900576in}{2.358859in}}%
\pgfpathlineto{\pgfqpoint{2.901640in}{2.359409in}}%
\pgfpathlineto{\pgfqpoint{2.902876in}{2.360195in}}%
\pgfpathlineto{\pgfqpoint{2.903826in}{2.360666in}}%
\pgfpathlineto{\pgfqpoint{2.905051in}{2.361255in}}%
\pgfpathlineto{\pgfqpoint{2.906097in}{2.362041in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{2.362316in}}%
\pgfpathlineto{\pgfqpoint{2.908106in}{2.362787in}}%
\pgfpathlineto{\pgfqpoint{2.909173in}{2.363298in}}%
\pgfpathlineto{\pgfqpoint{2.910236in}{2.364044in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{2.364633in}}%
\pgfpathlineto{\pgfqpoint{2.912212in}{2.365183in}}%
\pgfpathlineto{\pgfqpoint{2.913296in}{2.365497in}}%
\pgfpathlineto{\pgfqpoint{2.914476in}{2.366401in}}%
\pgfpathlineto{\pgfqpoint{2.915517in}{2.366715in}}%
\pgfpathlineto{\pgfqpoint{2.916553in}{2.367108in}}%
\pgfpathlineto{\pgfqpoint{2.917585in}{2.367186in}}%
\pgfpathlineto{\pgfqpoint{2.918547in}{2.367658in}}%
\pgfpathlineto{\pgfqpoint{2.919538in}{2.368168in}}%
\pgfpathlineto{\pgfqpoint{2.920525in}{2.368679in}}%
\pgfpathlineto{\pgfqpoint{2.921671in}{2.369307in}}%
\pgfpathlineto{\pgfqpoint{2.922650in}{2.369857in}}%
\pgfpathlineto{\pgfqpoint{2.923657in}{2.370289in}}%
\pgfpathlineto{\pgfqpoint{2.924661in}{2.370682in}}%
\pgfpathlineto{\pgfqpoint{2.925821in}{2.371154in}}%
\pgfpathlineto{\pgfqpoint{2.926751in}{2.371743in}}%
\pgfpathlineto{\pgfqpoint{2.927806in}{2.372175in}}%
\pgfpathlineto{\pgfqpoint{2.928793in}{2.372803in}}%
\pgfpathlineto{\pgfqpoint{2.929713in}{2.373275in}}%
\pgfpathlineto{\pgfqpoint{2.930913in}{2.373628in}}%
\pgfpathlineto{\pgfqpoint{2.932044in}{2.373903in}}%
\pgfpathlineto{\pgfqpoint{2.932921in}{2.374060in}}%
\pgfpathlineto{\pgfqpoint{2.934137in}{2.374924in}}%
\pgfpathlineto{\pgfqpoint{2.935099in}{2.375121in}}%
\pgfpathlineto{\pgfqpoint{2.936120in}{2.375789in}}%
\pgfpathlineto{\pgfqpoint{2.937136in}{2.376221in}}%
\pgfpathlineto{\pgfqpoint{2.938332in}{2.376574in}}%
\pgfpathlineto{\pgfqpoint{2.939492in}{2.376849in}}%
\pgfpathlineto{\pgfqpoint{2.940464in}{2.377478in}}%
\pgfpathlineto{\pgfqpoint{2.941463in}{2.377831in}}%
\pgfpathlineto{\pgfqpoint{2.942367in}{2.378420in}}%
\pgfpathlineto{\pgfqpoint{2.943359in}{2.378774in}}%
\pgfpathlineto{\pgfqpoint{2.944376in}{2.379245in}}%
\pgfpathlineto{\pgfqpoint{2.945360in}{2.379559in}}%
\pgfpathlineto{\pgfqpoint{2.946428in}{2.379834in}}%
\pgfpathlineto{\pgfqpoint{2.947492in}{2.380188in}}%
\pgfpathlineto{\pgfqpoint{2.948640in}{2.380738in}}%
\pgfpathlineto{\pgfqpoint{2.949811in}{2.380934in}}%
\pgfpathlineto{\pgfqpoint{2.950774in}{2.381406in}}%
\pgfpathlineto{\pgfqpoint{2.951674in}{2.381680in}}%
\pgfpathlineto{\pgfqpoint{2.952716in}{2.381995in}}%
\pgfpathlineto{\pgfqpoint{2.953668in}{2.382584in}}%
\pgfpathlineto{\pgfqpoint{2.954730in}{2.383134in}}%
\pgfpathlineto{\pgfqpoint{2.955645in}{2.383409in}}%
\pgfpathlineto{\pgfqpoint{2.956643in}{2.383841in}}%
\pgfpathlineto{\pgfqpoint{2.957494in}{2.384351in}}%
\pgfpathlineto{\pgfqpoint{2.958625in}{2.384744in}}%
\pgfpathlineto{\pgfqpoint{2.959807in}{2.385137in}}%
\pgfpathlineto{\pgfqpoint{2.960732in}{2.385491in}}%
\pgfpathlineto{\pgfqpoint{2.961877in}{2.385962in}}%
\pgfpathlineto{\pgfqpoint{2.962933in}{2.386158in}}%
\pgfpathlineto{\pgfqpoint{2.964123in}{2.386512in}}%
\pgfpathlineto{\pgfqpoint{2.965169in}{2.386905in}}%
\pgfpathlineto{\pgfqpoint{2.966239in}{2.387415in}}%
\pgfpathlineto{\pgfqpoint{2.967304in}{2.387887in}}%
\pgfpathlineto{\pgfqpoint{2.968310in}{2.388201in}}%
\pgfpathlineto{\pgfqpoint{2.969313in}{2.388594in}}%
\pgfpathlineto{\pgfqpoint{2.970392in}{2.388986in}}%
\pgfpathlineto{\pgfqpoint{2.971895in}{2.389222in}}%
\pgfpathlineto{\pgfqpoint{2.972830in}{2.389615in}}%
\pgfpathlineto{\pgfqpoint{2.973947in}{2.389929in}}%
\pgfpathlineto{\pgfqpoint{2.975165in}{2.390361in}}%
\pgfpathlineto{\pgfqpoint{2.976167in}{2.390793in}}%
\pgfpathlineto{\pgfqpoint{2.977112in}{2.390990in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{2.391304in}}%
\pgfpathlineto{\pgfqpoint{2.979278in}{2.391579in}}%
\pgfpathlineto{\pgfqpoint{2.980574in}{2.391893in}}%
\pgfpathlineto{\pgfqpoint{2.981580in}{2.391972in}}%
\pgfpathlineto{\pgfqpoint{2.982582in}{2.392207in}}%
\pgfpathlineto{\pgfqpoint{2.983759in}{2.392639in}}%
\pgfpathlineto{\pgfqpoint{2.985032in}{2.392914in}}%
\pgfpathlineto{\pgfqpoint{2.986097in}{2.393072in}}%
\pgfpathlineto{\pgfqpoint{2.987156in}{2.393464in}}%
\pgfpathlineto{\pgfqpoint{2.988061in}{2.393779in}}%
\pgfpathlineto{\pgfqpoint{2.989263in}{2.394014in}}%
\pgfpathlineto{\pgfqpoint{2.990558in}{2.394328in}}%
\pgfpathlineto{\pgfqpoint{2.991649in}{2.394603in}}%
\pgfpathlineto{\pgfqpoint{2.992932in}{2.395114in}}%
\pgfpathlineto{\pgfqpoint{2.994086in}{2.395310in}}%
\pgfpathlineto{\pgfqpoint{2.995210in}{2.395585in}}%
\pgfpathlineto{\pgfqpoint{2.996402in}{2.395703in}}%
\pgfpathlineto{\pgfqpoint{2.997540in}{2.396018in}}%
\pgfpathlineto{\pgfqpoint{2.998697in}{2.396410in}}%
\pgfpathlineto{\pgfqpoint{2.999729in}{2.396685in}}%
\pgfpathlineto{\pgfqpoint{3.000757in}{2.397117in}}%
\pgfpathlineto{\pgfqpoint{3.002042in}{2.397392in}}%
\pgfpathlineto{\pgfqpoint{3.003155in}{2.397824in}}%
\pgfpathlineto{\pgfqpoint{3.003933in}{2.398021in}}%
\pgfpathlineto{\pgfqpoint{3.005061in}{2.398296in}}%
\pgfpathlineto{\pgfqpoint{3.006138in}{2.398492in}}%
\pgfpathlineto{\pgfqpoint{3.007046in}{2.398689in}}%
\pgfpathlineto{\pgfqpoint{3.008438in}{2.399042in}}%
\pgfpathlineto{\pgfqpoint{3.009431in}{2.399199in}}%
\pgfpathlineto{\pgfqpoint{3.010397in}{2.399513in}}%
\pgfpathlineto{\pgfqpoint{3.011565in}{2.399710in}}%
\pgfpathlineto{\pgfqpoint{3.012637in}{2.400063in}}%
\pgfpathlineto{\pgfqpoint{3.013454in}{2.400417in}}%
\pgfpathlineto{\pgfqpoint{3.014699in}{2.400613in}}%
\pgfpathlineto{\pgfqpoint{3.015555in}{2.401045in}}%
\pgfpathlineto{\pgfqpoint{3.016654in}{2.401320in}}%
\pgfpathlineto{\pgfqpoint{3.017860in}{2.401517in}}%
\pgfpathlineto{\pgfqpoint{3.019127in}{2.402067in}}%
\pgfpathlineto{\pgfqpoint{3.020189in}{2.402499in}}%
\pgfpathlineto{\pgfqpoint{3.021708in}{2.402852in}}%
\pgfpathlineto{\pgfqpoint{3.022868in}{2.402891in}}%
\pgfpathlineto{\pgfqpoint{3.024153in}{2.403088in}}%
\pgfpathlineto{\pgfqpoint{3.025324in}{2.403363in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{2.403559in}}%
\pgfpathlineto{\pgfqpoint{3.027607in}{2.403952in}}%
\pgfpathlineto{\pgfqpoint{3.028889in}{2.404306in}}%
\pgfpathlineto{\pgfqpoint{3.029953in}{2.404541in}}%
\pgfpathlineto{\pgfqpoint{3.031055in}{2.404777in}}%
\pgfpathlineto{\pgfqpoint{3.031941in}{2.404973in}}%
\pgfpathlineto{\pgfqpoint{3.032972in}{2.405445in}}%
\pgfpathlineto{\pgfqpoint{3.033914in}{2.405877in}}%
\pgfpathlineto{\pgfqpoint{3.034978in}{2.406112in}}%
\pgfpathlineto{\pgfqpoint{3.036244in}{2.406466in}}%
\pgfpathlineto{\pgfqpoint{3.037360in}{2.406741in}}%
\pgfpathlineto{\pgfqpoint{3.038430in}{2.407016in}}%
\pgfpathlineto{\pgfqpoint{3.039516in}{2.407409in}}%
\pgfpathlineto{\pgfqpoint{3.040515in}{2.407644in}}%
\pgfpathlineto{\pgfqpoint{3.041328in}{2.407880in}}%
\pgfpathlineto{\pgfqpoint{3.042583in}{2.407959in}}%
\pgfpathlineto{\pgfqpoint{3.043772in}{2.408076in}}%
\pgfpathlineto{\pgfqpoint{3.045295in}{2.408273in}}%
\pgfpathlineto{\pgfqpoint{3.046510in}{2.408548in}}%
\pgfpathlineto{\pgfqpoint{3.047383in}{2.408823in}}%
\pgfpathlineto{\pgfqpoint{3.048253in}{2.409019in}}%
\pgfpathlineto{\pgfqpoint{3.049317in}{2.409294in}}%
\pgfpathlineto{\pgfqpoint{3.050611in}{2.409530in}}%
\pgfpathlineto{\pgfqpoint{3.051763in}{2.409726in}}%
\pgfpathlineto{\pgfqpoint{3.052792in}{2.410080in}}%
\pgfpathlineto{\pgfqpoint{3.053818in}{2.410237in}}%
\pgfpathlineto{\pgfqpoint{3.054839in}{2.410355in}}%
\pgfpathlineto{\pgfqpoint{3.055607in}{2.410551in}}%
\pgfpathlineto{\pgfqpoint{3.056659in}{2.411062in}}%
\pgfpathlineto{\pgfqpoint{3.058030in}{2.411494in}}%
\pgfpathlineto{\pgfqpoint{3.058940in}{2.411729in}}%
\pgfpathlineto{\pgfqpoint{3.060167in}{2.411847in}}%
\pgfpathlineto{\pgfqpoint{3.061369in}{2.412201in}}%
\pgfpathlineto{\pgfqpoint{3.062360in}{2.412319in}}%
\pgfpathlineto{\pgfqpoint{3.063403in}{2.412554in}}%
\pgfpathlineto{\pgfqpoint{3.064312in}{2.412672in}}%
\pgfpathlineto{\pgfqpoint{3.065752in}{2.412986in}}%
\pgfpathlineto{\pgfqpoint{3.067038in}{2.413458in}}%
\pgfpathlineto{\pgfqpoint{3.068371in}{2.413693in}}%
\pgfpathlineto{\pgfqpoint{3.069498in}{2.414125in}}%
\pgfpathlineto{\pgfqpoint{3.070837in}{2.414361in}}%
\pgfpathlineto{\pgfqpoint{3.071917in}{2.414557in}}%
\pgfpathlineto{\pgfqpoint{3.072939in}{2.414950in}}%
\pgfpathlineto{\pgfqpoint{3.074100in}{2.415265in}}%
\pgfpathlineto{\pgfqpoint{3.075343in}{2.415500in}}%
\pgfpathlineto{\pgfqpoint{3.076475in}{2.415618in}}%
\pgfpathlineto{\pgfqpoint{3.077654in}{2.415814in}}%
\pgfpathlineto{\pgfqpoint{3.078915in}{2.416129in}}%
\pgfpathlineto{\pgfqpoint{3.080083in}{2.416482in}}%
\pgfpathlineto{\pgfqpoint{3.081332in}{2.416718in}}%
\pgfpathlineto{\pgfqpoint{3.082679in}{2.417032in}}%
\pgfpathlineto{\pgfqpoint{3.083726in}{2.417307in}}%
\pgfpathlineto{\pgfqpoint{3.084718in}{2.417425in}}%
\pgfpathlineto{\pgfqpoint{3.085622in}{2.417700in}}%
\pgfpathlineto{\pgfqpoint{3.086505in}{2.417896in}}%
\pgfpathlineto{\pgfqpoint{3.087435in}{2.418250in}}%
\pgfpathlineto{\pgfqpoint{3.088682in}{2.418682in}}%
\pgfpathlineto{\pgfqpoint{3.089889in}{2.418957in}}%
\pgfpathlineto{\pgfqpoint{3.091090in}{2.419192in}}%
\pgfpathlineto{\pgfqpoint{3.092137in}{2.419310in}}%
\pgfpathlineto{\pgfqpoint{3.093129in}{2.419546in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{2.419664in}}%
\pgfpathlineto{\pgfqpoint{3.095348in}{2.419742in}}%
\pgfpathlineto{\pgfqpoint{3.096589in}{2.420135in}}%
\pgfpathlineto{\pgfqpoint{3.097888in}{2.420567in}}%
\pgfpathlineto{\pgfqpoint{3.098955in}{2.420842in}}%
\pgfpathlineto{\pgfqpoint{3.100242in}{2.420999in}}%
\pgfpathlineto{\pgfqpoint{3.101539in}{2.421314in}}%
\pgfpathlineto{\pgfqpoint{3.103194in}{2.421589in}}%
\pgfpathlineto{\pgfqpoint{3.104381in}{2.421824in}}%
\pgfpathlineto{\pgfqpoint{3.105593in}{2.422021in}}%
\pgfpathlineto{\pgfqpoint{3.107144in}{2.422217in}}%
\pgfpathlineto{\pgfqpoint{3.108172in}{2.422413in}}%
\pgfpathlineto{\pgfqpoint{3.109475in}{2.422531in}}%
\pgfpathlineto{\pgfqpoint{3.110617in}{2.422767in}}%
\pgfpathlineto{\pgfqpoint{3.111907in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{3.113069in}{2.423160in}}%
\pgfpathlineto{\pgfqpoint{3.114665in}{2.423513in}}%
\pgfpathlineto{\pgfqpoint{3.115890in}{2.423710in}}%
\pgfpathlineto{\pgfqpoint{3.117348in}{2.423945in}}%
\pgfpathlineto{\pgfqpoint{3.118649in}{2.424142in}}%
\pgfpathlineto{\pgfqpoint{3.120195in}{2.424456in}}%
\pgfpathlineto{\pgfqpoint{3.121216in}{2.424692in}}%
\pgfpathlineto{\pgfqpoint{3.121968in}{2.425006in}}%
\pgfpathlineto{\pgfqpoint{3.123142in}{2.425281in}}%
\pgfpathlineto{\pgfqpoint{3.124705in}{2.425438in}}%
\pgfpathlineto{\pgfqpoint{3.126186in}{2.425988in}}%
\pgfpathlineto{\pgfqpoint{3.127758in}{2.426145in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{2.426184in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{2.426381in}}%
\pgfpathlineto{\pgfqpoint{3.131753in}{2.426577in}}%
\pgfpathlineto{\pgfqpoint{3.133278in}{2.426931in}}%
\pgfpathlineto{\pgfqpoint{3.135030in}{2.427205in}}%
\pgfpathlineto{\pgfqpoint{3.136298in}{2.427441in}}%
\pgfpathlineto{\pgfqpoint{3.137768in}{2.427677in}}%
\pgfpathlineto{\pgfqpoint{3.139421in}{2.427873in}}%
\pgfpathlineto{\pgfqpoint{3.140394in}{2.428148in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{2.428423in}}%
\pgfpathlineto{\pgfqpoint{3.143695in}{2.428698in}}%
\pgfpathlineto{\pgfqpoint{3.145672in}{2.429052in}}%
\pgfpathlineto{\pgfqpoint{3.147460in}{2.429287in}}%
\pgfpathlineto{\pgfqpoint{3.149050in}{2.429484in}}%
\pgfpathlineto{\pgfqpoint{3.151011in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.152853in}{2.430073in}}%
\pgfpathlineto{\pgfqpoint{3.154203in}{2.430309in}}%
\pgfpathlineto{\pgfqpoint{3.156201in}{2.430466in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{2.430741in}}%
\pgfpathlineto{\pgfqpoint{3.159784in}{2.430898in}}%
\pgfpathlineto{\pgfqpoint{3.161588in}{2.430937in}}%
\pgfpathlineto{\pgfqpoint{3.163292in}{2.431055in}}%
\pgfpathlineto{\pgfqpoint{3.164885in}{2.431251in}}%
\pgfpathlineto{\pgfqpoint{3.166874in}{2.431448in}}%
\pgfpathlineto{\pgfqpoint{3.170163in}{2.431762in}}%
\pgfpathlineto{\pgfqpoint{3.172039in}{2.431998in}}%
\pgfpathlineto{\pgfqpoint{3.174080in}{2.432155in}}%
\pgfpathlineto{\pgfqpoint{3.175238in}{2.432469in}}%
\pgfpathlineto{\pgfqpoint{3.177371in}{2.432626in}}%
\pgfpathlineto{\pgfqpoint{3.178796in}{2.432783in}}%
\pgfpathlineto{\pgfqpoint{3.180562in}{2.433097in}}%
\pgfpathlineto{\pgfqpoint{3.182142in}{2.433333in}}%
\pgfpathlineto{\pgfqpoint{3.184183in}{2.433608in}}%
\pgfpathlineto{\pgfqpoint{3.186413in}{2.433765in}}%
\pgfpathlineto{\pgfqpoint{3.188917in}{2.434001in}}%
\pgfpathlineto{\pgfqpoint{3.190781in}{2.434119in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{2.434237in}}%
\pgfpathlineto{\pgfqpoint{3.195185in}{2.434433in}}%
\pgfpathlineto{\pgfqpoint{3.197418in}{2.434669in}}%
\pgfpathlineto{\pgfqpoint{3.199750in}{2.435061in}}%
\pgfpathlineto{\pgfqpoint{3.202082in}{2.435179in}}%
\pgfpathlineto{\pgfqpoint{3.204011in}{2.435219in}}%
\pgfpathlineto{\pgfqpoint{3.206325in}{2.435454in}}%
\pgfpathlineto{\pgfqpoint{3.208576in}{2.435493in}}%
\pgfpathlineto{\pgfqpoint{3.210424in}{2.435493in}}%
\pgfpathlineto{\pgfqpoint{3.212742in}{2.435651in}}%
\pgfpathlineto{\pgfqpoint{3.214926in}{2.435808in}}%
\pgfpathlineto{\pgfqpoint{3.217434in}{2.436043in}}%
\pgfpathlineto{\pgfqpoint{3.219967in}{2.436043in}}%
\pgfpathlineto{\pgfqpoint{3.222711in}{2.436240in}}%
\pgfpathlineto{\pgfqpoint{3.225630in}{2.436397in}}%
\pgfpathlineto{\pgfqpoint{3.228266in}{2.436633in}}%
\pgfpathlineto{\pgfqpoint{3.231673in}{2.436790in}}%
\pgfpathlineto{\pgfqpoint{3.234095in}{2.436947in}}%
\pgfpathlineto{\pgfqpoint{3.236793in}{2.437104in}}%
\pgfpathlineto{\pgfqpoint{3.239756in}{2.437340in}}%
\pgfpathlineto{\pgfqpoint{3.243230in}{2.437575in}}%
\pgfpathlineto{\pgfqpoint{3.245625in}{2.437811in}}%
\pgfpathlineto{\pgfqpoint{3.248833in}{2.437929in}}%
\pgfpathlineto{\pgfqpoint{3.251966in}{2.438322in}}%
\pgfpathlineto{\pgfqpoint{3.256820in}{2.438636in}}%
\pgfpathlineto{\pgfqpoint{3.261380in}{2.438793in}}%
\pgfpathlineto{\pgfqpoint{3.266099in}{2.439068in}}%
\pgfpathlineto{\pgfqpoint{3.268943in}{2.439382in}}%
\pgfpathlineto{\pgfqpoint{3.272095in}{2.439657in}}%
\pgfpathlineto{\pgfqpoint{3.276642in}{2.439971in}}%
\pgfpathlineto{\pgfqpoint{3.279354in}{2.440286in}}%
\pgfpathlineto{\pgfqpoint{3.283278in}{2.440403in}}%
\pgfpathlineto{\pgfqpoint{3.288123in}{2.440718in}}%
\pgfpathlineto{\pgfqpoint{3.293011in}{2.441071in}}%
\pgfpathlineto{\pgfqpoint{3.297564in}{2.441268in}}%
\pgfpathlineto{\pgfqpoint{3.302409in}{2.441464in}}%
\pgfpathlineto{\pgfqpoint{3.305998in}{2.441817in}}%
\pgfpathlineto{\pgfqpoint{3.310553in}{2.442053in}}%
\pgfpathlineto{\pgfqpoint{3.314767in}{2.442367in}}%
\pgfpathlineto{\pgfqpoint{3.319589in}{2.442642in}}%
\pgfpathlineto{\pgfqpoint{3.324924in}{2.442839in}}%
\pgfpathlineto{\pgfqpoint{3.329221in}{2.443349in}}%
\pgfpathlineto{\pgfqpoint{3.334837in}{2.443742in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{2.443978in}}%
\pgfpathlineto{\pgfqpoint{3.343492in}{2.444371in}}%
\pgfpathlineto{\pgfqpoint{3.348168in}{2.444646in}}%
\pgfpathlineto{\pgfqpoint{3.351947in}{2.445156in}}%
\pgfpathlineto{\pgfqpoint{3.354694in}{2.445667in}}%
\pgfpathlineto{\pgfqpoint{3.359596in}{2.446020in}}%
\pgfpathlineto{\pgfqpoint{3.364550in}{2.446374in}}%
\pgfpathlineto{\pgfqpoint{3.368870in}{2.446767in}}%
\pgfpathlineto{\pgfqpoint{3.372200in}{2.447199in}}%
\pgfpathlineto{\pgfqpoint{3.375952in}{2.447513in}}%
\pgfpathlineto{\pgfqpoint{3.381839in}{2.447827in}}%
\pgfpathlineto{\pgfqpoint{3.387810in}{2.448456in}}%
\pgfpathlineto{\pgfqpoint{3.391222in}{2.449123in}}%
\pgfpathlineto{\pgfqpoint{3.392056in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{3.392056in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392056in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.391222in}{2.449870in}}%
\pgfpathlineto{\pgfqpoint{3.387810in}{2.449831in}}%
\pgfpathlineto{\pgfqpoint{3.381839in}{2.449791in}}%
\pgfpathlineto{\pgfqpoint{3.375952in}{2.449752in}}%
\pgfpathlineto{\pgfqpoint{3.372200in}{2.449673in}}%
\pgfpathlineto{\pgfqpoint{3.368870in}{2.449673in}}%
\pgfpathlineto{\pgfqpoint{3.364550in}{2.449595in}}%
\pgfpathlineto{\pgfqpoint{3.359596in}{2.449477in}}%
\pgfpathlineto{\pgfqpoint{3.354694in}{2.449398in}}%
\pgfpathlineto{\pgfqpoint{3.351947in}{2.449202in}}%
\pgfpathlineto{\pgfqpoint{3.348168in}{2.449045in}}%
\pgfpathlineto{\pgfqpoint{3.343492in}{2.448849in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{2.448691in}}%
\pgfpathlineto{\pgfqpoint{3.334837in}{2.448652in}}%
\pgfpathlineto{\pgfqpoint{3.329221in}{2.448534in}}%
\pgfpathlineto{\pgfqpoint{3.324924in}{2.448495in}}%
\pgfpathlineto{\pgfqpoint{3.319589in}{2.448456in}}%
\pgfpathlineto{\pgfqpoint{3.314767in}{2.448338in}}%
\pgfpathlineto{\pgfqpoint{3.310553in}{2.448063in}}%
\pgfpathlineto{\pgfqpoint{3.305998in}{2.448024in}}%
\pgfpathlineto{\pgfqpoint{3.302409in}{2.447945in}}%
\pgfpathlineto{\pgfqpoint{3.297564in}{2.447827in}}%
\pgfpathlineto{\pgfqpoint{3.293011in}{2.447592in}}%
\pgfpathlineto{\pgfqpoint{3.288123in}{2.447395in}}%
\pgfpathlineto{\pgfqpoint{3.283278in}{2.447238in}}%
\pgfpathlineto{\pgfqpoint{3.279354in}{2.446806in}}%
\pgfpathlineto{\pgfqpoint{3.276642in}{2.446688in}}%
\pgfpathlineto{\pgfqpoint{3.272095in}{2.446610in}}%
\pgfpathlineto{\pgfqpoint{3.268943in}{2.446452in}}%
\pgfpathlineto{\pgfqpoint{3.266099in}{2.446178in}}%
\pgfpathlineto{\pgfqpoint{3.261380in}{2.446099in}}%
\pgfpathlineto{\pgfqpoint{3.256820in}{2.445903in}}%
\pgfpathlineto{\pgfqpoint{3.251966in}{2.445706in}}%
\pgfpathlineto{\pgfqpoint{3.248833in}{2.445470in}}%
\pgfpathlineto{\pgfqpoint{3.245625in}{2.445235in}}%
\pgfpathlineto{\pgfqpoint{3.243230in}{2.444960in}}%
\pgfpathlineto{\pgfqpoint{3.239756in}{2.444763in}}%
\pgfpathlineto{\pgfqpoint{3.236793in}{2.444528in}}%
\pgfpathlineto{\pgfqpoint{3.234095in}{2.444371in}}%
\pgfpathlineto{\pgfqpoint{3.231673in}{2.444056in}}%
\pgfpathlineto{\pgfqpoint{3.228266in}{2.443742in}}%
\pgfpathlineto{\pgfqpoint{3.225630in}{2.443428in}}%
\pgfpathlineto{\pgfqpoint{3.222711in}{2.443271in}}%
\pgfpathlineto{\pgfqpoint{3.219967in}{2.442996in}}%
\pgfpathlineto{\pgfqpoint{3.217434in}{2.442682in}}%
\pgfpathlineto{\pgfqpoint{3.214926in}{2.442525in}}%
\pgfpathlineto{\pgfqpoint{3.212742in}{2.442367in}}%
\pgfpathlineto{\pgfqpoint{3.210424in}{2.442053in}}%
\pgfpathlineto{\pgfqpoint{3.208576in}{2.441700in}}%
\pgfpathlineto{\pgfqpoint{3.206325in}{2.441346in}}%
\pgfpathlineto{\pgfqpoint{3.204011in}{2.441189in}}%
\pgfpathlineto{\pgfqpoint{3.202082in}{2.440875in}}%
\pgfpathlineto{\pgfqpoint{3.199750in}{2.440639in}}%
\pgfpathlineto{\pgfqpoint{3.197418in}{2.440561in}}%
\pgfpathlineto{\pgfqpoint{3.195185in}{2.440207in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{2.439932in}}%
\pgfpathlineto{\pgfqpoint{3.190781in}{2.439736in}}%
\pgfpathlineto{\pgfqpoint{3.188917in}{2.439461in}}%
\pgfpathlineto{\pgfqpoint{3.186413in}{2.439304in}}%
\pgfpathlineto{\pgfqpoint{3.184183in}{2.438989in}}%
\pgfpathlineto{\pgfqpoint{3.182142in}{2.438793in}}%
\pgfpathlineto{\pgfqpoint{3.180562in}{2.438754in}}%
\pgfpathlineto{\pgfqpoint{3.178796in}{2.438439in}}%
\pgfpathlineto{\pgfqpoint{3.177371in}{2.438007in}}%
\pgfpathlineto{\pgfqpoint{3.175238in}{2.437811in}}%
\pgfpathlineto{\pgfqpoint{3.174080in}{2.437654in}}%
\pgfpathlineto{\pgfqpoint{3.172039in}{2.437379in}}%
\pgfpathlineto{\pgfqpoint{3.170163in}{2.437143in}}%
\pgfpathlineto{\pgfqpoint{3.166874in}{2.436986in}}%
\pgfpathlineto{\pgfqpoint{3.164885in}{2.436868in}}%
\pgfpathlineto{\pgfqpoint{3.163292in}{2.436633in}}%
\pgfpathlineto{\pgfqpoint{3.161588in}{2.436436in}}%
\pgfpathlineto{\pgfqpoint{3.159784in}{2.436161in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{2.435926in}}%
\pgfpathlineto{\pgfqpoint{3.156201in}{2.435847in}}%
\pgfpathlineto{\pgfqpoint{3.154203in}{2.435572in}}%
\pgfpathlineto{\pgfqpoint{3.152853in}{2.435415in}}%
\pgfpathlineto{\pgfqpoint{3.151011in}{2.435219in}}%
\pgfpathlineto{\pgfqpoint{3.149050in}{2.435101in}}%
\pgfpathlineto{\pgfqpoint{3.147460in}{2.434865in}}%
\pgfpathlineto{\pgfqpoint{3.145672in}{2.434786in}}%
\pgfpathlineto{\pgfqpoint{3.143695in}{2.434629in}}%
\pgfpathlineto{\pgfqpoint{3.141989in}{2.434394in}}%
\pgfpathlineto{\pgfqpoint{3.140394in}{2.434315in}}%
\pgfpathlineto{\pgfqpoint{3.139421in}{2.434079in}}%
\pgfpathlineto{\pgfqpoint{3.137768in}{2.433883in}}%
\pgfpathlineto{\pgfqpoint{3.136298in}{2.433608in}}%
\pgfpathlineto{\pgfqpoint{3.135030in}{2.433215in}}%
\pgfpathlineto{\pgfqpoint{3.133278in}{2.432783in}}%
\pgfpathlineto{\pgfqpoint{3.131753in}{2.432665in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{2.432430in}}%
\pgfpathlineto{\pgfqpoint{3.129049in}{2.432155in}}%
\pgfpathlineto{\pgfqpoint{3.127758in}{2.431801in}}%
\pgfpathlineto{\pgfqpoint{3.126186in}{2.431566in}}%
\pgfpathlineto{\pgfqpoint{3.124705in}{2.431408in}}%
\pgfpathlineto{\pgfqpoint{3.123142in}{2.431016in}}%
\pgfpathlineto{\pgfqpoint{3.121968in}{2.430819in}}%
\pgfpathlineto{\pgfqpoint{3.121216in}{2.430701in}}%
\pgfpathlineto{\pgfqpoint{3.120195in}{2.430387in}}%
\pgfpathlineto{\pgfqpoint{3.118649in}{2.430151in}}%
\pgfpathlineto{\pgfqpoint{3.117348in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.115890in}{2.429680in}}%
\pgfpathlineto{\pgfqpoint{3.114665in}{2.429562in}}%
\pgfpathlineto{\pgfqpoint{3.113069in}{2.429366in}}%
\pgfpathlineto{\pgfqpoint{3.111907in}{2.429012in}}%
\pgfpathlineto{\pgfqpoint{3.110617in}{2.428620in}}%
\pgfpathlineto{\pgfqpoint{3.109475in}{2.428227in}}%
\pgfpathlineto{\pgfqpoint{3.108172in}{2.427991in}}%
\pgfpathlineto{\pgfqpoint{3.107144in}{2.427873in}}%
\pgfpathlineto{\pgfqpoint{3.105593in}{2.427677in}}%
\pgfpathlineto{\pgfqpoint{3.104381in}{2.427441in}}%
\pgfpathlineto{\pgfqpoint{3.103194in}{2.427205in}}%
\pgfpathlineto{\pgfqpoint{3.101539in}{2.426891in}}%
\pgfpathlineto{\pgfqpoint{3.100242in}{2.426538in}}%
\pgfpathlineto{\pgfqpoint{3.098955in}{2.426184in}}%
\pgfpathlineto{\pgfqpoint{3.097888in}{2.425870in}}%
\pgfpathlineto{\pgfqpoint{3.096589in}{2.425752in}}%
\pgfpathlineto{\pgfqpoint{3.095348in}{2.425516in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{2.425202in}}%
\pgfpathlineto{\pgfqpoint{3.093129in}{2.424967in}}%
\pgfpathlineto{\pgfqpoint{3.092137in}{2.424692in}}%
\pgfpathlineto{\pgfqpoint{3.091090in}{2.424456in}}%
\pgfpathlineto{\pgfqpoint{3.089889in}{2.424063in}}%
\pgfpathlineto{\pgfqpoint{3.088682in}{2.423945in}}%
\pgfpathlineto{\pgfqpoint{3.087435in}{2.423827in}}%
\pgfpathlineto{\pgfqpoint{3.086505in}{2.423592in}}%
\pgfpathlineto{\pgfqpoint{3.085622in}{2.423238in}}%
\pgfpathlineto{\pgfqpoint{3.084718in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{3.083726in}{2.422806in}}%
\pgfpathlineto{\pgfqpoint{3.082679in}{2.422571in}}%
\pgfpathlineto{\pgfqpoint{3.081332in}{2.422335in}}%
\pgfpathlineto{\pgfqpoint{3.080083in}{2.422099in}}%
\pgfpathlineto{\pgfqpoint{3.078915in}{2.421824in}}%
\pgfpathlineto{\pgfqpoint{3.077654in}{2.421589in}}%
\pgfpathlineto{\pgfqpoint{3.076475in}{2.421274in}}%
\pgfpathlineto{\pgfqpoint{3.075343in}{2.420999in}}%
\pgfpathlineto{\pgfqpoint{3.074100in}{2.420803in}}%
\pgfpathlineto{\pgfqpoint{3.072939in}{2.420646in}}%
\pgfpathlineto{\pgfqpoint{3.071917in}{2.420528in}}%
\pgfpathlineto{\pgfqpoint{3.070837in}{2.420292in}}%
\pgfpathlineto{\pgfqpoint{3.069498in}{2.420174in}}%
\pgfpathlineto{\pgfqpoint{3.068371in}{2.419978in}}%
\pgfpathlineto{\pgfqpoint{3.067038in}{2.419860in}}%
\pgfpathlineto{\pgfqpoint{3.065752in}{2.419585in}}%
\pgfpathlineto{\pgfqpoint{3.064312in}{2.419389in}}%
\pgfpathlineto{\pgfqpoint{3.063403in}{2.419114in}}%
\pgfpathlineto{\pgfqpoint{3.062360in}{2.418878in}}%
\pgfpathlineto{\pgfqpoint{3.061369in}{2.418407in}}%
\pgfpathlineto{\pgfqpoint{3.060167in}{2.418171in}}%
\pgfpathlineto{\pgfqpoint{3.058940in}{2.418014in}}%
\pgfpathlineto{\pgfqpoint{3.058030in}{2.417857in}}%
\pgfpathlineto{\pgfqpoint{3.056659in}{2.417661in}}%
\pgfpathlineto{\pgfqpoint{3.055607in}{2.417386in}}%
\pgfpathlineto{\pgfqpoint{3.054839in}{2.417071in}}%
\pgfpathlineto{\pgfqpoint{3.053818in}{2.416482in}}%
\pgfpathlineto{\pgfqpoint{3.052792in}{2.416089in}}%
\pgfpathlineto{\pgfqpoint{3.051763in}{2.415775in}}%
\pgfpathlineto{\pgfqpoint{3.050611in}{2.415422in}}%
\pgfpathlineto{\pgfqpoint{3.049317in}{2.415186in}}%
\pgfpathlineto{\pgfqpoint{3.048253in}{2.415029in}}%
\pgfpathlineto{\pgfqpoint{3.047383in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{3.046510in}{2.414597in}}%
\pgfpathlineto{\pgfqpoint{3.045295in}{2.414165in}}%
\pgfpathlineto{\pgfqpoint{3.043772in}{2.413968in}}%
\pgfpathlineto{\pgfqpoint{3.042583in}{2.413615in}}%
\pgfpathlineto{\pgfqpoint{3.041328in}{2.413379in}}%
\pgfpathlineto{\pgfqpoint{3.040515in}{2.413065in}}%
\pgfpathlineto{\pgfqpoint{3.039516in}{2.412790in}}%
\pgfpathlineto{\pgfqpoint{3.038430in}{2.412279in}}%
\pgfpathlineto{\pgfqpoint{3.037360in}{2.411926in}}%
\pgfpathlineto{\pgfqpoint{3.036244in}{2.411729in}}%
\pgfpathlineto{\pgfqpoint{3.034978in}{2.411651in}}%
\pgfpathlineto{\pgfqpoint{3.033914in}{2.411376in}}%
\pgfpathlineto{\pgfqpoint{3.032972in}{2.410983in}}%
\pgfpathlineto{\pgfqpoint{3.031941in}{2.410865in}}%
\pgfpathlineto{\pgfqpoint{3.031055in}{2.410669in}}%
\pgfpathlineto{\pgfqpoint{3.029953in}{2.410355in}}%
\pgfpathlineto{\pgfqpoint{3.028889in}{2.409883in}}%
\pgfpathlineto{\pgfqpoint{3.027607in}{2.409608in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{2.409098in}}%
\pgfpathlineto{\pgfqpoint{3.025324in}{2.408823in}}%
\pgfpathlineto{\pgfqpoint{3.024153in}{2.408548in}}%
\pgfpathlineto{\pgfqpoint{3.022868in}{2.408273in}}%
\pgfpathlineto{\pgfqpoint{3.021708in}{2.407762in}}%
\pgfpathlineto{\pgfqpoint{3.020189in}{2.407291in}}%
\pgfpathlineto{\pgfqpoint{3.019127in}{2.407094in}}%
\pgfpathlineto{\pgfqpoint{3.017860in}{2.406937in}}%
\pgfpathlineto{\pgfqpoint{3.016654in}{2.406623in}}%
\pgfpathlineto{\pgfqpoint{3.015555in}{2.406309in}}%
\pgfpathlineto{\pgfqpoint{3.014699in}{2.406034in}}%
\pgfpathlineto{\pgfqpoint{3.013454in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{3.012637in}{2.405562in}}%
\pgfpathlineto{\pgfqpoint{3.011565in}{2.405209in}}%
\pgfpathlineto{\pgfqpoint{3.010397in}{2.404738in}}%
\pgfpathlineto{\pgfqpoint{3.009431in}{2.404541in}}%
\pgfpathlineto{\pgfqpoint{3.008438in}{2.404345in}}%
\pgfpathlineto{\pgfqpoint{3.007046in}{2.404070in}}%
\pgfpathlineto{\pgfqpoint{3.006138in}{2.403520in}}%
\pgfpathlineto{\pgfqpoint{3.005061in}{2.403206in}}%
\pgfpathlineto{\pgfqpoint{3.003933in}{2.402813in}}%
\pgfpathlineto{\pgfqpoint{3.003155in}{2.402342in}}%
\pgfpathlineto{\pgfqpoint{3.002042in}{2.402106in}}%
\pgfpathlineto{\pgfqpoint{3.000757in}{2.401713in}}%
\pgfpathlineto{\pgfqpoint{2.999729in}{2.401517in}}%
\pgfpathlineto{\pgfqpoint{2.998697in}{2.401281in}}%
\pgfpathlineto{\pgfqpoint{2.997540in}{2.400967in}}%
\pgfpathlineto{\pgfqpoint{2.996402in}{2.400378in}}%
\pgfpathlineto{\pgfqpoint{2.995210in}{2.400103in}}%
\pgfpathlineto{\pgfqpoint{2.994086in}{2.399906in}}%
\pgfpathlineto{\pgfqpoint{2.992932in}{2.399513in}}%
\pgfpathlineto{\pgfqpoint{2.991649in}{2.399356in}}%
\pgfpathlineto{\pgfqpoint{2.990558in}{2.399081in}}%
\pgfpathlineto{\pgfqpoint{2.989263in}{2.398531in}}%
\pgfpathlineto{\pgfqpoint{2.988061in}{2.398256in}}%
\pgfpathlineto{\pgfqpoint{2.987156in}{2.397903in}}%
\pgfpathlineto{\pgfqpoint{2.986097in}{2.397589in}}%
\pgfpathlineto{\pgfqpoint{2.985032in}{2.397157in}}%
\pgfpathlineto{\pgfqpoint{2.983759in}{2.396764in}}%
\pgfpathlineto{\pgfqpoint{2.982582in}{2.396567in}}%
\pgfpathlineto{\pgfqpoint{2.981580in}{2.396214in}}%
\pgfpathlineto{\pgfqpoint{2.980574in}{2.395900in}}%
\pgfpathlineto{\pgfqpoint{2.979278in}{2.395468in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{2.395153in}}%
\pgfpathlineto{\pgfqpoint{2.977112in}{2.394918in}}%
\pgfpathlineto{\pgfqpoint{2.976167in}{2.394761in}}%
\pgfpathlineto{\pgfqpoint{2.975165in}{2.394289in}}%
\pgfpathlineto{\pgfqpoint{2.973947in}{2.393975in}}%
\pgfpathlineto{\pgfqpoint{2.972830in}{2.393739in}}%
\pgfpathlineto{\pgfqpoint{2.971895in}{2.393582in}}%
\pgfpathlineto{\pgfqpoint{2.970392in}{2.393307in}}%
\pgfpathlineto{\pgfqpoint{2.969313in}{2.392993in}}%
\pgfpathlineto{\pgfqpoint{2.968310in}{2.392757in}}%
\pgfpathlineto{\pgfqpoint{2.967304in}{2.392679in}}%
\pgfpathlineto{\pgfqpoint{2.966239in}{2.392365in}}%
\pgfpathlineto{\pgfqpoint{2.965169in}{2.392011in}}%
\pgfpathlineto{\pgfqpoint{2.964123in}{2.391854in}}%
\pgfpathlineto{\pgfqpoint{2.962933in}{2.391540in}}%
\pgfpathlineto{\pgfqpoint{2.961877in}{2.391461in}}%
\pgfpathlineto{\pgfqpoint{2.960732in}{2.391147in}}%
\pgfpathlineto{\pgfqpoint{2.959807in}{2.390990in}}%
\pgfpathlineto{\pgfqpoint{2.958625in}{2.390793in}}%
\pgfpathlineto{\pgfqpoint{2.957494in}{2.390558in}}%
\pgfpathlineto{\pgfqpoint{2.956643in}{2.390165in}}%
\pgfpathlineto{\pgfqpoint{2.955645in}{2.389851in}}%
\pgfpathlineto{\pgfqpoint{2.954730in}{2.389576in}}%
\pgfpathlineto{\pgfqpoint{2.953668in}{2.389301in}}%
\pgfpathlineto{\pgfqpoint{2.952716in}{2.388986in}}%
\pgfpathlineto{\pgfqpoint{2.951674in}{2.388712in}}%
\pgfpathlineto{\pgfqpoint{2.950774in}{2.388358in}}%
\pgfpathlineto{\pgfqpoint{2.949811in}{2.388004in}}%
\pgfpathlineto{\pgfqpoint{2.948640in}{2.387926in}}%
\pgfpathlineto{\pgfqpoint{2.947492in}{2.387494in}}%
\pgfpathlineto{\pgfqpoint{2.946428in}{2.387180in}}%
\pgfpathlineto{\pgfqpoint{2.945360in}{2.387140in}}%
\pgfpathlineto{\pgfqpoint{2.944376in}{2.386826in}}%
\pgfpathlineto{\pgfqpoint{2.943359in}{2.386708in}}%
\pgfpathlineto{\pgfqpoint{2.942367in}{2.386276in}}%
\pgfpathlineto{\pgfqpoint{2.941463in}{2.386001in}}%
\pgfpathlineto{\pgfqpoint{2.940464in}{2.385687in}}%
\pgfpathlineto{\pgfqpoint{2.939492in}{2.385373in}}%
\pgfpathlineto{\pgfqpoint{2.938332in}{2.385019in}}%
\pgfpathlineto{\pgfqpoint{2.937136in}{2.384509in}}%
\pgfpathlineto{\pgfqpoint{2.936120in}{2.384037in}}%
\pgfpathlineto{\pgfqpoint{2.935099in}{2.383762in}}%
\pgfpathlineto{\pgfqpoint{2.934137in}{2.383252in}}%
\pgfpathlineto{\pgfqpoint{2.932921in}{2.382859in}}%
\pgfpathlineto{\pgfqpoint{2.932044in}{2.382741in}}%
\pgfpathlineto{\pgfqpoint{2.930913in}{2.382348in}}%
\pgfpathlineto{\pgfqpoint{2.929713in}{2.381680in}}%
\pgfpathlineto{\pgfqpoint{2.928793in}{2.381209in}}%
\pgfpathlineto{\pgfqpoint{2.927806in}{2.380541in}}%
\pgfpathlineto{\pgfqpoint{2.926751in}{2.380109in}}%
\pgfpathlineto{\pgfqpoint{2.925821in}{2.379716in}}%
\pgfpathlineto{\pgfqpoint{2.924661in}{2.379402in}}%
\pgfpathlineto{\pgfqpoint{2.923657in}{2.379284in}}%
\pgfpathlineto{\pgfqpoint{2.922650in}{2.379049in}}%
\pgfpathlineto{\pgfqpoint{2.921671in}{2.378774in}}%
\pgfpathlineto{\pgfqpoint{2.920525in}{2.378460in}}%
\pgfpathlineto{\pgfqpoint{2.919538in}{2.377870in}}%
\pgfpathlineto{\pgfqpoint{2.918547in}{2.377517in}}%
\pgfpathlineto{\pgfqpoint{2.917585in}{2.377124in}}%
\pgfpathlineto{\pgfqpoint{2.916553in}{2.376731in}}%
\pgfpathlineto{\pgfqpoint{2.915517in}{2.376535in}}%
\pgfpathlineto{\pgfqpoint{2.914476in}{2.376024in}}%
\pgfpathlineto{\pgfqpoint{2.913296in}{2.375789in}}%
\pgfpathlineto{\pgfqpoint{2.912212in}{2.375239in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{2.374649in}}%
\pgfpathlineto{\pgfqpoint{2.910236in}{2.374453in}}%
\pgfpathlineto{\pgfqpoint{2.909173in}{2.374060in}}%
\pgfpathlineto{\pgfqpoint{2.908106in}{2.373510in}}%
\pgfpathlineto{\pgfqpoint{2.906999in}{2.373000in}}%
\pgfpathlineto{\pgfqpoint{2.906097in}{2.372489in}}%
\pgfpathlineto{\pgfqpoint{2.905051in}{2.372175in}}%
\pgfpathlineto{\pgfqpoint{2.903826in}{2.371821in}}%
\pgfpathlineto{\pgfqpoint{2.902876in}{2.371468in}}%
\pgfpathlineto{\pgfqpoint{2.901640in}{2.370957in}}%
\pgfpathlineto{\pgfqpoint{2.900576in}{2.370604in}}%
\pgfpathlineto{\pgfqpoint{2.899471in}{2.370211in}}%
\pgfpathlineto{\pgfqpoint{2.898398in}{2.369739in}}%
\pgfpathlineto{\pgfqpoint{2.897392in}{2.369543in}}%
\pgfpathlineto{\pgfqpoint{2.896273in}{2.368915in}}%
\pgfpathlineto{\pgfqpoint{2.895331in}{2.368600in}}%
\pgfpathlineto{\pgfqpoint{2.894276in}{2.368208in}}%
\pgfpathlineto{\pgfqpoint{2.893107in}{2.367501in}}%
\pgfpathlineto{\pgfqpoint{2.892116in}{2.367068in}}%
\pgfpathlineto{\pgfqpoint{2.891084in}{2.366754in}}%
\pgfpathlineto{\pgfqpoint{2.889974in}{2.366086in}}%
\pgfpathlineto{\pgfqpoint{2.888822in}{2.365340in}}%
\pgfpathlineto{\pgfqpoint{2.887814in}{2.364908in}}%
\pgfpathlineto{\pgfqpoint{2.886727in}{2.363887in}}%
\pgfpathlineto{\pgfqpoint{2.885597in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{2.884500in}{2.362748in}}%
\pgfpathlineto{\pgfqpoint{2.883360in}{2.362394in}}%
\pgfpathlineto{\pgfqpoint{2.882292in}{2.361962in}}%
\pgfpathlineto{\pgfqpoint{2.881258in}{2.361530in}}%
\pgfpathlineto{\pgfqpoint{2.880103in}{2.361177in}}%
\pgfpathlineto{\pgfqpoint{2.879021in}{2.360705in}}%
\pgfpathlineto{\pgfqpoint{2.877817in}{2.360352in}}%
\pgfpathlineto{\pgfqpoint{2.876685in}{2.359841in}}%
\pgfpathlineto{\pgfqpoint{2.875470in}{2.359173in}}%
\pgfpathlineto{\pgfqpoint{2.874368in}{2.358702in}}%
\pgfpathlineto{\pgfqpoint{2.873260in}{2.358270in}}%
\pgfpathlineto{\pgfqpoint{2.872148in}{2.357759in}}%
\pgfpathlineto{\pgfqpoint{2.871031in}{2.357288in}}%
\pgfpathlineto{\pgfqpoint{2.869868in}{2.356856in}}%
\pgfpathlineto{\pgfqpoint{2.868781in}{2.356581in}}%
\pgfpathlineto{\pgfqpoint{2.867648in}{2.355952in}}%
\pgfpathlineto{\pgfqpoint{2.866511in}{2.355127in}}%
\pgfpathlineto{\pgfqpoint{2.865327in}{2.354695in}}%
\pgfpathlineto{\pgfqpoint{2.864302in}{2.354028in}}%
\pgfpathlineto{\pgfqpoint{2.863150in}{2.353596in}}%
\pgfpathlineto{\pgfqpoint{2.861950in}{2.353085in}}%
\pgfpathlineto{\pgfqpoint{2.860911in}{2.352456in}}%
\pgfpathlineto{\pgfqpoint{2.859868in}{2.352142in}}%
\pgfpathlineto{\pgfqpoint{2.858779in}{2.351671in}}%
\pgfpathlineto{\pgfqpoint{2.857558in}{2.350925in}}%
\pgfpathlineto{\pgfqpoint{2.856289in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{2.855098in}{2.349275in}}%
\pgfpathlineto{\pgfqpoint{2.853859in}{2.348686in}}%
\pgfpathlineto{\pgfqpoint{2.852658in}{2.348411in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{2.347743in}}%
\pgfpathlineto{\pgfqpoint{2.850280in}{2.347311in}}%
\pgfpathlineto{\pgfqpoint{2.849148in}{2.346839in}}%
\pgfpathlineto{\pgfqpoint{2.848011in}{2.345897in}}%
\pgfpathlineto{\pgfqpoint{2.846692in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{2.845455in}{2.344836in}}%
\pgfpathlineto{\pgfqpoint{2.844346in}{2.344365in}}%
\pgfpathlineto{\pgfqpoint{2.843097in}{2.343972in}}%
\pgfpathlineto{\pgfqpoint{2.841932in}{2.343501in}}%
\pgfpathlineto{\pgfqpoint{2.840807in}{2.343069in}}%
\pgfpathlineto{\pgfqpoint{2.839586in}{2.342244in}}%
\pgfpathlineto{\pgfqpoint{2.838405in}{2.341497in}}%
\pgfpathlineto{\pgfqpoint{2.837264in}{2.340790in}}%
\pgfpathlineto{\pgfqpoint{2.836117in}{2.340083in}}%
\pgfpathlineto{\pgfqpoint{2.834827in}{2.339651in}}%
\pgfpathlineto{\pgfqpoint{2.833530in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{2.832273in}{2.338355in}}%
\pgfpathlineto{\pgfqpoint{2.831104in}{2.337491in}}%
\pgfpathlineto{\pgfqpoint{2.829929in}{2.337020in}}%
\pgfpathlineto{\pgfqpoint{2.828701in}{2.336313in}}%
\pgfpathlineto{\pgfqpoint{2.827372in}{2.335723in}}%
\pgfpathlineto{\pgfqpoint{2.825988in}{2.334820in}}%
\pgfpathlineto{\pgfqpoint{2.824645in}{2.334152in}}%
\pgfpathlineto{\pgfqpoint{2.823439in}{2.333799in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{2.333170in}}%
\pgfpathlineto{\pgfqpoint{2.820864in}{2.332738in}}%
\pgfpathlineto{\pgfqpoint{2.819640in}{2.332070in}}%
\pgfpathlineto{\pgfqpoint{2.818311in}{2.331442in}}%
\pgfpathlineto{\pgfqpoint{2.817075in}{2.330303in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{2.329399in}}%
\pgfpathlineto{\pgfqpoint{2.814383in}{2.328928in}}%
\pgfpathlineto{\pgfqpoint{2.813026in}{2.328300in}}%
\pgfpathlineto{\pgfqpoint{2.811713in}{2.327750in}}%
\pgfpathlineto{\pgfqpoint{2.810392in}{2.326846in}}%
\pgfpathlineto{\pgfqpoint{2.809116in}{2.326100in}}%
\pgfpathlineto{\pgfqpoint{2.807730in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.806337in}{2.323900in}}%
\pgfpathlineto{\pgfqpoint{2.805040in}{2.323232in}}%
\pgfpathlineto{\pgfqpoint{2.803579in}{2.322447in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{2.321583in}}%
\pgfpathlineto{\pgfqpoint{2.800844in}{2.320915in}}%
\pgfpathlineto{\pgfqpoint{2.799465in}{2.320287in}}%
\pgfpathlineto{\pgfqpoint{2.797971in}{2.319422in}}%
\pgfpathlineto{\pgfqpoint{2.796522in}{2.319030in}}%
\pgfpathlineto{\pgfqpoint{2.795173in}{2.318126in}}%
\pgfpathlineto{\pgfqpoint{2.793817in}{2.316712in}}%
\pgfpathlineto{\pgfqpoint{2.792399in}{2.316319in}}%
\pgfpathlineto{\pgfqpoint{2.790918in}{2.315534in}}%
\pgfpathlineto{\pgfqpoint{2.789483in}{2.315102in}}%
\pgfpathlineto{\pgfqpoint{2.788095in}{2.314002in}}%
\pgfpathlineto{\pgfqpoint{2.786644in}{2.312823in}}%
\pgfpathlineto{\pgfqpoint{2.785241in}{2.312431in}}%
\pgfpathlineto{\pgfqpoint{2.783830in}{2.311409in}}%
\pgfpathlineto{\pgfqpoint{2.782354in}{2.310702in}}%
\pgfpathlineto{\pgfqpoint{2.780926in}{2.309524in}}%
\pgfpathlineto{\pgfqpoint{2.779433in}{2.308542in}}%
\pgfpathlineto{\pgfqpoint{2.777931in}{2.307796in}}%
\pgfpathlineto{\pgfqpoint{2.776478in}{2.306853in}}%
\pgfpathlineto{\pgfqpoint{2.774899in}{2.306146in}}%
\pgfpathlineto{\pgfqpoint{2.773429in}{2.305203in}}%
\pgfpathlineto{\pgfqpoint{2.771950in}{2.304143in}}%
\pgfpathlineto{\pgfqpoint{2.770461in}{2.303200in}}%
\pgfpathlineto{\pgfqpoint{2.768965in}{2.302414in}}%
\pgfpathlineto{\pgfqpoint{2.767459in}{2.300961in}}%
\pgfpathlineto{\pgfqpoint{2.765944in}{2.300097in}}%
\pgfpathlineto{\pgfqpoint{2.764419in}{2.299036in}}%
\pgfpathlineto{\pgfqpoint{2.762824in}{2.298015in}}%
\pgfpathlineto{\pgfqpoint{2.761281in}{2.297347in}}%
\pgfpathlineto{\pgfqpoint{2.759728in}{2.295658in}}%
\pgfpathlineto{\pgfqpoint{2.758166in}{2.294323in}}%
\pgfpathlineto{\pgfqpoint{2.756530in}{2.293026in}}%
\pgfpathlineto{\pgfqpoint{2.754821in}{2.291573in}}%
\pgfpathlineto{\pgfqpoint{2.753227in}{2.290198in}}%
\pgfpathlineto{\pgfqpoint{2.751623in}{2.289256in}}%
\pgfpathlineto{\pgfqpoint{2.749945in}{2.288195in}}%
\pgfpathlineto{\pgfqpoint{2.748255in}{2.287135in}}%
\pgfpathlineto{\pgfqpoint{2.746488in}{2.285956in}}%
\pgfpathlineto{\pgfqpoint{2.744840in}{2.285013in}}%
\pgfpathlineto{\pgfqpoint{2.743115in}{2.284149in}}%
\pgfpathlineto{\pgfqpoint{2.741378in}{2.282892in}}%
\pgfpathlineto{\pgfqpoint{2.739697in}{2.281439in}}%
\pgfpathlineto{\pgfqpoint{2.738004in}{2.280496in}}%
\pgfpathlineto{\pgfqpoint{2.736232in}{2.279632in}}%
\pgfpathlineto{\pgfqpoint{2.734446in}{2.278572in}}%
\pgfpathlineto{\pgfqpoint{2.732718in}{2.277275in}}%
\pgfpathlineto{\pgfqpoint{2.730907in}{2.275429in}}%
\pgfpathlineto{\pgfqpoint{2.729154in}{2.273819in}}%
\pgfpathlineto{\pgfqpoint{2.727388in}{2.272523in}}%
\pgfpathlineto{\pgfqpoint{2.725610in}{2.270912in}}%
\pgfpathlineto{\pgfqpoint{2.723747in}{2.269773in}}%
\pgfpathlineto{\pgfqpoint{2.721943in}{2.268791in}}%
\pgfpathlineto{\pgfqpoint{2.720126in}{2.267220in}}%
\pgfpathlineto{\pgfqpoint{2.718295in}{2.266081in}}%
\pgfpathlineto{\pgfqpoint{2.716451in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{2.714594in}{2.263017in}}%
\pgfpathlineto{\pgfqpoint{2.712722in}{2.261564in}}%
\pgfpathlineto{\pgfqpoint{2.710761in}{2.260110in}}%
\pgfpathlineto{\pgfqpoint{2.708861in}{2.259167in}}%
\pgfpathlineto{\pgfqpoint{2.706946in}{2.258107in}}%
\pgfpathlineto{\pgfqpoint{2.704861in}{2.257125in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{2.255947in}}%
\pgfpathlineto{\pgfqpoint{2.700876in}{2.254218in}}%
\pgfpathlineto{\pgfqpoint{2.698820in}{2.253354in}}%
\pgfpathlineto{\pgfqpoint{2.696826in}{2.252019in}}%
\pgfpathlineto{\pgfqpoint{2.694817in}{2.250487in}}%
\pgfpathlineto{\pgfqpoint{2.692792in}{2.248994in}}%
\pgfpathlineto{\pgfqpoint{2.690750in}{2.247816in}}%
\pgfpathlineto{\pgfqpoint{2.688691in}{2.247030in}}%
\pgfpathlineto{\pgfqpoint{2.686615in}{2.245498in}}%
\pgfpathlineto{\pgfqpoint{2.684522in}{2.244320in}}%
\pgfpathlineto{\pgfqpoint{2.682327in}{2.243416in}}%
\pgfpathlineto{\pgfqpoint{2.680198in}{2.241688in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{2.240588in}}%
\pgfpathlineto{\pgfqpoint{2.675884in}{2.239017in}}%
\pgfpathlineto{\pgfqpoint{2.673612in}{2.237917in}}%
\pgfpathlineto{\pgfqpoint{2.671318in}{2.236346in}}%
\pgfpathlineto{\pgfqpoint{2.669093in}{2.233989in}}%
\pgfpathlineto{\pgfqpoint{2.666848in}{2.232025in}}%
\pgfpathlineto{\pgfqpoint{2.664492in}{2.230572in}}%
\pgfpathlineto{\pgfqpoint{2.662205in}{2.228844in}}%
\pgfpathlineto{\pgfqpoint{2.659897in}{2.226880in}}%
\pgfpathlineto{\pgfqpoint{2.657475in}{2.225898in}}%
\pgfpathlineto{\pgfqpoint{2.655123in}{2.223777in}}%
\pgfpathlineto{\pgfqpoint{2.652749in}{2.222323in}}%
\pgfpathlineto{\pgfqpoint{2.650352in}{2.220948in}}%
\pgfpathlineto{\pgfqpoint{2.647932in}{2.218356in}}%
\pgfpathlineto{\pgfqpoint{2.645489in}{2.216235in}}%
\pgfpathlineto{\pgfqpoint{2.643021in}{2.214389in}}%
\pgfpathlineto{\pgfqpoint{2.640429in}{2.212621in}}%
\pgfpathlineto{\pgfqpoint{2.637911in}{2.210932in}}%
\pgfpathlineto{\pgfqpoint{2.635368in}{2.209322in}}%
\pgfpathlineto{\pgfqpoint{2.632798in}{2.207161in}}%
\pgfpathlineto{\pgfqpoint{2.630098in}{2.204922in}}%
\pgfpathlineto{\pgfqpoint{2.627473in}{2.203037in}}%
\pgfpathlineto{\pgfqpoint{2.624821in}{2.201348in}}%
\pgfpathlineto{\pgfqpoint{2.622141in}{2.199463in}}%
\pgfpathlineto{\pgfqpoint{2.619432in}{2.197774in}}%
\pgfpathlineto{\pgfqpoint{2.616473in}{2.195849in}}%
\pgfpathlineto{\pgfqpoint{2.613701in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{2.610899in}{2.191410in}}%
\pgfpathlineto{\pgfqpoint{2.608065in}{2.189446in}}%
\pgfpathlineto{\pgfqpoint{2.605198in}{2.188307in}}%
\pgfpathlineto{\pgfqpoint{2.602299in}{2.186815in}}%
\pgfpathlineto{\pgfqpoint{2.599366in}{2.185126in}}%
\pgfpathlineto{\pgfqpoint{2.596398in}{2.183162in}}%
\pgfpathlineto{\pgfqpoint{2.593273in}{2.181826in}}%
\pgfpathlineto{\pgfqpoint{2.590232in}{2.179666in}}%
\pgfpathlineto{\pgfqpoint{2.587153in}{2.177584in}}%
\pgfpathlineto{\pgfqpoint{2.584036in}{2.176091in}}%
\pgfpathlineto{\pgfqpoint{2.580880in}{2.172988in}}%
\pgfpathlineto{\pgfqpoint{2.577684in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.574446in}{2.169374in}}%
\pgfpathlineto{\pgfqpoint{2.571166in}{2.166939in}}%
\pgfpathlineto{\pgfqpoint{2.567843in}{2.164897in}}%
\pgfpathlineto{\pgfqpoint{2.564475in}{2.161990in}}%
\pgfpathlineto{\pgfqpoint{2.561062in}{2.158415in}}%
\pgfpathlineto{\pgfqpoint{2.557601in}{2.155823in}}%
\pgfpathlineto{\pgfqpoint{2.554092in}{2.153780in}}%
\pgfpathlineto{\pgfqpoint{2.550533in}{2.150363in}}%
\pgfpathlineto{\pgfqpoint{2.546923in}{2.148281in}}%
\pgfpathlineto{\pgfqpoint{2.543260in}{2.146867in}}%
\pgfpathlineto{\pgfqpoint{2.539543in}{2.144235in}}%
\pgfpathlineto{\pgfqpoint{2.535771in}{2.142232in}}%
\pgfpathlineto{\pgfqpoint{2.531940in}{2.139129in}}%
\pgfpathlineto{\pgfqpoint{2.528051in}{2.135947in}}%
\pgfpathlineto{\pgfqpoint{2.524100in}{2.132412in}}%
\pgfpathlineto{\pgfqpoint{2.520086in}{2.130291in}}%
\pgfpathlineto{\pgfqpoint{2.516006in}{2.127738in}}%
\pgfpathlineto{\pgfqpoint{2.511860in}{2.125342in}}%
\pgfpathlineto{\pgfqpoint{2.507643in}{2.123417in}}%
\pgfpathlineto{\pgfqpoint{2.503355in}{2.120668in}}%
\pgfpathlineto{\pgfqpoint{2.498992in}{2.118390in}}%
\pgfpathlineto{\pgfqpoint{2.494552in}{2.116072in}}%
\pgfpathlineto{\pgfqpoint{2.490032in}{2.113755in}}%
\pgfpathlineto{\pgfqpoint{2.485429in}{2.111319in}}%
\pgfpathlineto{\pgfqpoint{2.480740in}{2.108884in}}%
\pgfpathlineto{\pgfqpoint{2.475962in}{2.107077in}}%
\pgfpathlineto{\pgfqpoint{2.471091in}{2.104720in}}%
\pgfpathlineto{\pgfqpoint{2.466124in}{2.103149in}}%
\pgfpathlineto{\pgfqpoint{2.461056in}{2.101460in}}%
\pgfpathlineto{\pgfqpoint{2.455885in}{2.099850in}}%
\pgfpathlineto{\pgfqpoint{2.450604in}{2.097296in}}%
\pgfpathlineto{\pgfqpoint{2.445210in}{2.095411in}}%
\pgfpathlineto{\pgfqpoint{2.439697in}{2.093840in}}%
\pgfpathlineto{\pgfqpoint{2.434061in}{2.091247in}}%
\pgfpathlineto{\pgfqpoint{2.428295in}{2.089990in}}%
\pgfpathlineto{\pgfqpoint{2.422393in}{2.087869in}}%
\pgfpathlineto{\pgfqpoint{2.416350in}{2.086612in}}%
\pgfpathlineto{\pgfqpoint{2.410157in}{2.083666in}}%
\pgfpathlineto{\pgfqpoint{2.403808in}{2.081349in}}%
\pgfpathlineto{\pgfqpoint{2.397294in}{2.078560in}}%
\pgfpathlineto{\pgfqpoint{2.390607in}{2.076007in}}%
\pgfpathlineto{\pgfqpoint{2.383736in}{2.072707in}}%
\pgfpathlineto{\pgfqpoint{2.376672in}{2.070547in}}%
\pgfpathlineto{\pgfqpoint{2.369404in}{2.067915in}}%
\pgfpathlineto{\pgfqpoint{2.361918in}{2.064930in}}%
\pgfpathlineto{\pgfqpoint{2.354203in}{2.061945in}}%
\pgfpathlineto{\pgfqpoint{2.346243in}{2.059706in}}%
\pgfpathlineto{\pgfqpoint{2.338023in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{2.329524in}{2.054285in}}%
\pgfpathlineto{\pgfqpoint{2.320727in}{2.052321in}}%
\pgfpathlineto{\pgfqpoint{2.311611in}{2.048983in}}%
\pgfpathlineto{\pgfqpoint{2.302151in}{2.045644in}}%
\pgfpathlineto{\pgfqpoint{2.292320in}{2.040498in}}%
\pgfpathlineto{\pgfqpoint{2.282089in}{2.036806in}}%
\pgfpathlineto{\pgfqpoint{2.271424in}{2.032328in}}%
\pgfpathlineto{\pgfqpoint{2.260284in}{2.027536in}}%
\pgfpathlineto{\pgfqpoint{2.248628in}{2.024511in}}%
\pgfpathlineto{\pgfqpoint{2.236404in}{2.018855in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{2.018855in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{2.018737in}}%
\pgfpathlineto{\pgfqpoint{2.235400in}{2.018737in}}%
\pgfpathlineto{\pgfqpoint{2.235400in}{2.018698in}}%
\pgfpathlineto{\pgfqpoint{2.234896in}{2.018698in}}%
\pgfpathlineto{\pgfqpoint{2.234896in}{2.018698in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{2.018698in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{2.018227in}}%
\pgfpathlineto{\pgfqpoint{2.233886in}{2.018227in}}%
\pgfpathlineto{\pgfqpoint{2.233886in}{2.018187in}}%
\pgfpathlineto{\pgfqpoint{2.233379in}{2.018187in}}%
\pgfpathlineto{\pgfqpoint{2.233379in}{2.018148in}}%
\pgfpathlineto{\pgfqpoint{2.232872in}{2.018148in}}%
\pgfpathlineto{\pgfqpoint{2.232872in}{2.018069in}}%
\pgfpathlineto{\pgfqpoint{2.232363in}{2.018069in}}%
\pgfpathlineto{\pgfqpoint{2.232363in}{2.017480in}}%
\pgfpathlineto{\pgfqpoint{2.231853in}{2.017480in}}%
\pgfpathlineto{\pgfqpoint{2.231853in}{2.017402in}}%
\pgfpathlineto{\pgfqpoint{2.231342in}{2.017402in}}%
\pgfpathlineto{\pgfqpoint{2.231342in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{2.230831in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{2.230831in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{2.230318in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{2.230318in}{2.017048in}}%
\pgfpathlineto{\pgfqpoint{2.229804in}{2.017048in}}%
\pgfpathlineto{\pgfqpoint{2.229804in}{2.016970in}}%
\pgfpathlineto{\pgfqpoint{2.229289in}{2.016970in}}%
\pgfpathlineto{\pgfqpoint{2.229289in}{2.016891in}}%
\pgfpathlineto{\pgfqpoint{2.228773in}{2.016891in}}%
\pgfpathlineto{\pgfqpoint{2.228773in}{2.016852in}}%
\pgfpathlineto{\pgfqpoint{2.228256in}{2.016852in}}%
\pgfpathlineto{\pgfqpoint{2.228256in}{2.016616in}}%
\pgfpathlineto{\pgfqpoint{2.227738in}{2.016616in}}%
\pgfpathlineto{\pgfqpoint{2.227738in}{2.016498in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{2.016498in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{2.016066in}}%
\pgfpathlineto{\pgfqpoint{2.226698in}{2.016066in}}%
\pgfpathlineto{\pgfqpoint{2.226698in}{2.015791in}}%
\pgfpathlineto{\pgfqpoint{2.226177in}{2.015791in}}%
\pgfpathlineto{\pgfqpoint{2.226177in}{2.015359in}}%
\pgfpathlineto{\pgfqpoint{2.225654in}{2.015359in}}%
\pgfpathlineto{\pgfqpoint{2.225654in}{2.015124in}}%
\pgfpathlineto{\pgfqpoint{2.225131in}{2.015124in}}%
\pgfpathlineto{\pgfqpoint{2.225131in}{2.015124in}}%
\pgfpathlineto{\pgfqpoint{2.224606in}{2.015124in}}%
\pgfpathlineto{\pgfqpoint{2.224606in}{2.015084in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{2.015084in}}%
\pgfpathlineto{\pgfqpoint{2.224081in}{2.015045in}}%
\pgfpathlineto{\pgfqpoint{2.223554in}{2.015045in}}%
\pgfpathlineto{\pgfqpoint{2.223554in}{2.014927in}}%
\pgfpathlineto{\pgfqpoint{2.223026in}{2.014927in}}%
\pgfpathlineto{\pgfqpoint{2.223026in}{2.014888in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{2.014888in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{2.014574in}}%
\pgfpathlineto{\pgfqpoint{2.221967in}{2.014574in}}%
\pgfpathlineto{\pgfqpoint{2.221967in}{2.014495in}}%
\pgfpathlineto{\pgfqpoint{2.221435in}{2.014495in}}%
\pgfpathlineto{\pgfqpoint{2.221435in}{2.014142in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{2.014142in}}%
\pgfpathlineto{\pgfqpoint{2.220903in}{2.014142in}}%
\pgfpathlineto{\pgfqpoint{2.220369in}{2.014142in}}%
\pgfpathlineto{\pgfqpoint{2.220369in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.219835in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.219835in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.219299in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{2.219299in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{2.218762in}{2.013788in}}%
\pgfpathlineto{\pgfqpoint{2.218762in}{2.013199in}}%
\pgfpathlineto{\pgfqpoint{2.218224in}{2.013199in}}%
\pgfpathlineto{\pgfqpoint{2.218224in}{2.013199in}}%
\pgfpathlineto{\pgfqpoint{2.217684in}{2.013199in}}%
\pgfpathlineto{\pgfqpoint{2.217684in}{2.012610in}}%
\pgfpathlineto{\pgfqpoint{2.217144in}{2.012610in}}%
\pgfpathlineto{\pgfqpoint{2.217144in}{2.012453in}}%
\pgfpathlineto{\pgfqpoint{2.216602in}{2.012453in}}%
\pgfpathlineto{\pgfqpoint{2.216602in}{2.012256in}}%
\pgfpathlineto{\pgfqpoint{2.216060in}{2.012256in}}%
\pgfpathlineto{\pgfqpoint{2.216060in}{2.011981in}}%
\pgfpathlineto{\pgfqpoint{2.215516in}{2.011981in}}%
\pgfpathlineto{\pgfqpoint{2.215516in}{2.011903in}}%
\pgfpathlineto{\pgfqpoint{2.214970in}{2.011903in}}%
\pgfpathlineto{\pgfqpoint{2.214970in}{2.011863in}}%
\pgfpathlineto{\pgfqpoint{2.214424in}{2.011863in}}%
\pgfpathlineto{\pgfqpoint{2.214424in}{2.011824in}}%
\pgfpathlineto{\pgfqpoint{2.213877in}{2.011824in}}%
\pgfpathlineto{\pgfqpoint{2.213877in}{2.011745in}}%
\pgfpathlineto{\pgfqpoint{2.213328in}{2.011745in}}%
\pgfpathlineto{\pgfqpoint{2.213328in}{2.011431in}}%
\pgfpathlineto{\pgfqpoint{2.212778in}{2.011431in}}%
\pgfpathlineto{\pgfqpoint{2.212778in}{2.011117in}}%
\pgfpathlineto{\pgfqpoint{2.212227in}{2.011117in}}%
\pgfpathlineto{\pgfqpoint{2.212227in}{2.010921in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{2.010921in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{2.211121in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{2.211121in}{2.010253in}}%
\pgfpathlineto{\pgfqpoint{2.210566in}{2.010253in}}%
\pgfpathlineto{\pgfqpoint{2.210566in}{2.010253in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{2.010253in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{2.010214in}}%
\pgfpathlineto{\pgfqpoint{2.209453in}{2.010214in}}%
\pgfpathlineto{\pgfqpoint{2.209453in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{2.208895in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{2.208895in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{2.208335in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{2.208335in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{2.207774in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{2.207774in}{2.009978in}}%
\pgfpathlineto{\pgfqpoint{2.207212in}{2.009978in}}%
\pgfpathlineto{\pgfqpoint{2.207212in}{2.009821in}}%
\pgfpathlineto{\pgfqpoint{2.206648in}{2.009821in}}%
\pgfpathlineto{\pgfqpoint{2.206648in}{2.009585in}}%
\pgfpathlineto{\pgfqpoint{2.206083in}{2.009585in}}%
\pgfpathlineto{\pgfqpoint{2.206083in}{2.009349in}}%
\pgfpathlineto{\pgfqpoint{2.205517in}{2.009349in}}%
\pgfpathlineto{\pgfqpoint{2.205517in}{2.009192in}}%
\pgfpathlineto{\pgfqpoint{2.204950in}{2.009192in}}%
\pgfpathlineto{\pgfqpoint{2.204950in}{2.009153in}}%
\pgfpathlineto{\pgfqpoint{2.204381in}{2.009153in}}%
\pgfpathlineto{\pgfqpoint{2.204381in}{2.008800in}}%
\pgfpathlineto{\pgfqpoint{2.203812in}{2.008800in}}%
\pgfpathlineto{\pgfqpoint{2.203812in}{2.008525in}}%
\pgfpathlineto{\pgfqpoint{2.203240in}{2.008525in}}%
\pgfpathlineto{\pgfqpoint{2.203240in}{2.008446in}}%
\pgfpathlineto{\pgfqpoint{2.202668in}{2.008446in}}%
\pgfpathlineto{\pgfqpoint{2.202668in}{2.007975in}}%
\pgfpathlineto{\pgfqpoint{2.202094in}{2.007975in}}%
\pgfpathlineto{\pgfqpoint{2.202094in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{2.201519in}{2.007778in}}%
\pgfpathlineto{\pgfqpoint{2.201519in}{2.007582in}}%
\pgfpathlineto{\pgfqpoint{2.200943in}{2.007582in}}%
\pgfpathlineto{\pgfqpoint{2.200943in}{2.007464in}}%
\pgfpathlineto{\pgfqpoint{2.200365in}{2.007464in}}%
\pgfpathlineto{\pgfqpoint{2.200365in}{2.007464in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{2.007464in}}%
\pgfpathlineto{\pgfqpoint{2.199786in}{2.007385in}}%
\pgfpathlineto{\pgfqpoint{2.199205in}{2.007385in}}%
\pgfpathlineto{\pgfqpoint{2.199205in}{2.007228in}}%
\pgfpathlineto{\pgfqpoint{2.198624in}{2.007228in}}%
\pgfpathlineto{\pgfqpoint{2.198624in}{2.007228in}}%
\pgfpathlineto{\pgfqpoint{2.198040in}{2.007228in}}%
\pgfpathlineto{\pgfqpoint{2.198040in}{2.007228in}}%
\pgfpathlineto{\pgfqpoint{2.197456in}{2.007228in}}%
\pgfpathlineto{\pgfqpoint{2.197456in}{2.007228in}}%
\pgfpathlineto{\pgfqpoint{2.196870in}{2.007228in}}%
\pgfpathlineto{\pgfqpoint{2.196870in}{2.007071in}}%
\pgfpathlineto{\pgfqpoint{2.196283in}{2.007071in}}%
\pgfpathlineto{\pgfqpoint{2.196283in}{2.006914in}}%
\pgfpathlineto{\pgfqpoint{2.195694in}{2.006914in}}%
\pgfpathlineto{\pgfqpoint{2.195694in}{2.006796in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{2.006796in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{2.006168in}}%
\pgfpathlineto{\pgfqpoint{2.194513in}{2.006168in}}%
\pgfpathlineto{\pgfqpoint{2.194513in}{2.006089in}}%
\pgfpathlineto{\pgfqpoint{2.193920in}{2.006089in}}%
\pgfpathlineto{\pgfqpoint{2.193920in}{2.005657in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{2.005657in}}%
\pgfpathlineto{\pgfqpoint{2.193326in}{2.005579in}}%
\pgfpathlineto{\pgfqpoint{2.192730in}{2.005579in}}%
\pgfpathlineto{\pgfqpoint{2.192730in}{2.005500in}}%
\pgfpathlineto{\pgfqpoint{2.192133in}{2.005500in}}%
\pgfpathlineto{\pgfqpoint{2.192133in}{2.005147in}}%
\pgfpathlineto{\pgfqpoint{2.191535in}{2.005147in}}%
\pgfpathlineto{\pgfqpoint{2.191535in}{2.004989in}}%
\pgfpathlineto{\pgfqpoint{2.190935in}{2.004989in}}%
\pgfpathlineto{\pgfqpoint{2.190935in}{2.004675in}}%
\pgfpathlineto{\pgfqpoint{2.190334in}{2.004675in}}%
\pgfpathlineto{\pgfqpoint{2.190334in}{2.004597in}}%
\pgfpathlineto{\pgfqpoint{2.189731in}{2.004597in}}%
\pgfpathlineto{\pgfqpoint{2.189731in}{2.004597in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{2.004597in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{2.004400in}}%
\pgfpathlineto{\pgfqpoint{2.188521in}{2.004400in}}%
\pgfpathlineto{\pgfqpoint{2.188521in}{2.004282in}}%
\pgfpathlineto{\pgfqpoint{2.187914in}{2.004282in}}%
\pgfpathlineto{\pgfqpoint{2.187914in}{2.004204in}}%
\pgfpathlineto{\pgfqpoint{2.187306in}{2.004204in}}%
\pgfpathlineto{\pgfqpoint{2.187306in}{2.003929in}}%
\pgfpathlineto{\pgfqpoint{2.186696in}{2.003929in}}%
\pgfpathlineto{\pgfqpoint{2.186696in}{2.003890in}}%
\pgfpathlineto{\pgfqpoint{2.186084in}{2.003890in}}%
\pgfpathlineto{\pgfqpoint{2.186084in}{2.003890in}}%
\pgfpathlineto{\pgfqpoint{2.185471in}{2.003890in}}%
\pgfpathlineto{\pgfqpoint{2.185471in}{2.003457in}}%
\pgfpathlineto{\pgfqpoint{2.184857in}{2.003457in}}%
\pgfpathlineto{\pgfqpoint{2.184857in}{2.003340in}}%
\pgfpathlineto{\pgfqpoint{2.184240in}{2.003340in}}%
\pgfpathlineto{\pgfqpoint{2.184240in}{2.003222in}}%
\pgfpathlineto{\pgfqpoint{2.183623in}{2.003222in}}%
\pgfpathlineto{\pgfqpoint{2.183623in}{2.002986in}}%
\pgfpathlineto{\pgfqpoint{2.183004in}{2.002986in}}%
\pgfpathlineto{\pgfqpoint{2.183004in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{2.182383in}{2.002908in}}%
\pgfpathlineto{\pgfqpoint{2.181761in}{2.002908in}}%
\pgfpathlineto{\pgfqpoint{2.181761in}{2.002318in}}%
\pgfpathlineto{\pgfqpoint{2.181137in}{2.002318in}}%
\pgfpathlineto{\pgfqpoint{2.181137in}{2.002161in}}%
\pgfpathlineto{\pgfqpoint{2.180512in}{2.002161in}}%
\pgfpathlineto{\pgfqpoint{2.180512in}{2.002122in}}%
\pgfpathlineto{\pgfqpoint{2.179885in}{2.002122in}}%
\pgfpathlineto{\pgfqpoint{2.179885in}{2.001926in}}%
\pgfpathlineto{\pgfqpoint{2.179257in}{2.001926in}}%
\pgfpathlineto{\pgfqpoint{2.179257in}{2.001808in}}%
\pgfpathlineto{\pgfqpoint{2.178627in}{2.001808in}}%
\pgfpathlineto{\pgfqpoint{2.178627in}{2.001768in}}%
\pgfpathlineto{\pgfqpoint{2.177996in}{2.001768in}}%
\pgfpathlineto{\pgfqpoint{2.177996in}{2.001729in}}%
\pgfpathlineto{\pgfqpoint{2.177362in}{2.001729in}}%
\pgfpathlineto{\pgfqpoint{2.177362in}{2.001651in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{2.001651in}}%
\pgfpathlineto{\pgfqpoint{2.176728in}{2.001140in}}%
\pgfpathlineto{\pgfqpoint{2.176091in}{2.001140in}}%
\pgfpathlineto{\pgfqpoint{2.176091in}{2.001101in}}%
\pgfpathlineto{\pgfqpoint{2.175453in}{2.001101in}}%
\pgfpathlineto{\pgfqpoint{2.175453in}{2.000354in}}%
\pgfpathlineto{\pgfqpoint{2.174814in}{2.000354in}}%
\pgfpathlineto{\pgfqpoint{2.174814in}{2.000354in}}%
\pgfpathlineto{\pgfqpoint{2.174173in}{2.000354in}}%
\pgfpathlineto{\pgfqpoint{2.174173in}{2.000354in}}%
\pgfpathlineto{\pgfqpoint{2.173530in}{2.000354in}}%
\pgfpathlineto{\pgfqpoint{2.173530in}{2.000158in}}%
\pgfpathlineto{\pgfqpoint{2.172885in}{2.000158in}}%
\pgfpathlineto{\pgfqpoint{2.172885in}{2.000079in}}%
\pgfpathlineto{\pgfqpoint{2.172239in}{2.000079in}}%
\pgfpathlineto{\pgfqpoint{2.172239in}{1.999687in}}%
\pgfpathlineto{\pgfqpoint{2.171591in}{1.999687in}}%
\pgfpathlineto{\pgfqpoint{2.171591in}{1.999255in}}%
\pgfpathlineto{\pgfqpoint{2.170942in}{1.999255in}}%
\pgfpathlineto{\pgfqpoint{2.170942in}{1.998822in}}%
\pgfpathlineto{\pgfqpoint{2.170291in}{1.998822in}}%
\pgfpathlineto{\pgfqpoint{2.170291in}{1.998783in}}%
\pgfpathlineto{\pgfqpoint{2.169638in}{1.998783in}}%
\pgfpathlineto{\pgfqpoint{2.169638in}{1.998665in}}%
\pgfpathlineto{\pgfqpoint{2.168983in}{1.998665in}}%
\pgfpathlineto{\pgfqpoint{2.168983in}{1.998665in}}%
\pgfpathlineto{\pgfqpoint{2.168327in}{1.998665in}}%
\pgfpathlineto{\pgfqpoint{2.168327in}{1.998115in}}%
\pgfpathlineto{\pgfqpoint{2.167669in}{1.998115in}}%
\pgfpathlineto{\pgfqpoint{2.167669in}{1.998037in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.998037in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.997723in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{1.997723in}}%
\pgfpathlineto{\pgfqpoint{2.166347in}{1.997566in}}%
\pgfpathlineto{\pgfqpoint{2.165684in}{1.997566in}}%
\pgfpathlineto{\pgfqpoint{2.165684in}{1.997173in}}%
\pgfpathlineto{\pgfqpoint{2.165019in}{1.997173in}}%
\pgfpathlineto{\pgfqpoint{2.165019in}{1.997094in}}%
\pgfpathlineto{\pgfqpoint{2.164352in}{1.997094in}}%
\pgfpathlineto{\pgfqpoint{2.164352in}{1.996780in}}%
\pgfpathlineto{\pgfqpoint{2.163684in}{1.996780in}}%
\pgfpathlineto{\pgfqpoint{2.163684in}{1.996780in}}%
\pgfpathlineto{\pgfqpoint{2.163014in}{1.996780in}}%
\pgfpathlineto{\pgfqpoint{2.163014in}{1.996466in}}%
\pgfpathlineto{\pgfqpoint{2.162342in}{1.996466in}}%
\pgfpathlineto{\pgfqpoint{2.162342in}{1.996466in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.996466in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{2.160992in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{2.160992in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{2.160314in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{2.160314in}{1.996269in}}%
\pgfpathlineto{\pgfqpoint{2.159635in}{1.996269in}}%
\pgfpathlineto{\pgfqpoint{2.159635in}{1.995602in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{1.995602in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.158271in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{2.158271in}{1.994698in}}%
\pgfpathlineto{\pgfqpoint{2.157586in}{1.994698in}}%
\pgfpathlineto{\pgfqpoint{2.157586in}{1.994462in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{1.994462in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{1.994462in}}%
\pgfpathlineto{\pgfqpoint{2.156210in}{1.994462in}}%
\pgfpathlineto{\pgfqpoint{2.156210in}{1.994148in}}%
\pgfpathlineto{\pgfqpoint{2.155519in}{1.994148in}}%
\pgfpathlineto{\pgfqpoint{2.155519in}{1.993716in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{1.993716in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{1.993559in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.993559in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{1.993559in}}%
\pgfpathlineto{\pgfqpoint{2.153436in}{1.993559in}}%
\pgfpathlineto{\pgfqpoint{2.153436in}{1.993323in}}%
\pgfpathlineto{\pgfqpoint{2.152738in}{1.993323in}}%
\pgfpathlineto{\pgfqpoint{2.152738in}{1.992970in}}%
\pgfpathlineto{\pgfqpoint{2.152038in}{1.992970in}}%
\pgfpathlineto{\pgfqpoint{2.152038in}{1.992970in}}%
\pgfpathlineto{\pgfqpoint{2.151335in}{1.992970in}}%
\pgfpathlineto{\pgfqpoint{2.151335in}{1.992773in}}%
\pgfpathlineto{\pgfqpoint{2.150631in}{1.992773in}}%
\pgfpathlineto{\pgfqpoint{2.150631in}{1.992734in}}%
\pgfpathlineto{\pgfqpoint{2.149925in}{1.992734in}}%
\pgfpathlineto{\pgfqpoint{2.149925in}{1.992734in}}%
\pgfpathlineto{\pgfqpoint{2.149217in}{1.992734in}}%
\pgfpathlineto{\pgfqpoint{2.149217in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{2.148507in}{1.992381in}}%
\pgfpathlineto{\pgfqpoint{2.148507in}{1.992027in}}%
\pgfpathlineto{\pgfqpoint{2.147795in}{1.992027in}}%
\pgfpathlineto{\pgfqpoint{2.147795in}{1.991988in}}%
\pgfpathlineto{\pgfqpoint{2.147081in}{1.991988in}}%
\pgfpathlineto{\pgfqpoint{2.147081in}{1.991674in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{1.991674in}}%
\pgfpathlineto{\pgfqpoint{2.146364in}{1.991516in}}%
\pgfpathlineto{\pgfqpoint{2.145646in}{1.991516in}}%
\pgfpathlineto{\pgfqpoint{2.145646in}{1.990927in}}%
\pgfpathlineto{\pgfqpoint{2.144926in}{1.990927in}}%
\pgfpathlineto{\pgfqpoint{2.144926in}{1.990809in}}%
\pgfpathlineto{\pgfqpoint{2.144203in}{1.990809in}}%
\pgfpathlineto{\pgfqpoint{2.144203in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{2.143479in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{2.143479in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{2.142752in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{2.142752in}{1.990260in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{1.990260in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{1.989945in}}%
\pgfpathlineto{\pgfqpoint{2.141293in}{1.989945in}}%
\pgfpathlineto{\pgfqpoint{2.141293in}{1.989474in}}%
\pgfpathlineto{\pgfqpoint{2.140560in}{1.989474in}}%
\pgfpathlineto{\pgfqpoint{2.140560in}{1.988963in}}%
\pgfpathlineto{\pgfqpoint{2.139825in}{1.988963in}}%
\pgfpathlineto{\pgfqpoint{2.139825in}{1.988885in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{1.988885in}}%
\pgfpathlineto{\pgfqpoint{2.139087in}{1.987785in}}%
\pgfpathlineto{\pgfqpoint{2.138348in}{1.987785in}}%
\pgfpathlineto{\pgfqpoint{2.138348in}{1.987510in}}%
\pgfpathlineto{\pgfqpoint{2.137606in}{1.987510in}}%
\pgfpathlineto{\pgfqpoint{2.137606in}{1.987078in}}%
\pgfpathlineto{\pgfqpoint{2.136863in}{1.987078in}}%
\pgfpathlineto{\pgfqpoint{2.136863in}{1.986882in}}%
\pgfpathlineto{\pgfqpoint{2.136117in}{1.986882in}}%
\pgfpathlineto{\pgfqpoint{2.136117in}{1.986803in}}%
\pgfpathlineto{\pgfqpoint{2.135368in}{1.986803in}}%
\pgfpathlineto{\pgfqpoint{2.135368in}{1.985742in}}%
\pgfpathlineto{\pgfqpoint{2.134618in}{1.985742in}}%
\pgfpathlineto{\pgfqpoint{2.134618in}{1.984878in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{1.984878in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{1.984210in}}%
\pgfpathlineto{\pgfqpoint{2.133110in}{1.984210in}}%
\pgfpathlineto{\pgfqpoint{2.133110in}{1.983700in}}%
\pgfpathlineto{\pgfqpoint{2.132353in}{1.983700in}}%
\pgfpathlineto{\pgfqpoint{2.132353in}{1.983543in}}%
\pgfpathlineto{\pgfqpoint{2.131593in}{1.983543in}}%
\pgfpathlineto{\pgfqpoint{2.131593in}{1.983386in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{1.983386in}}%
\pgfpathlineto{\pgfqpoint{2.130831in}{1.982993in}}%
\pgfpathlineto{\pgfqpoint{2.130067in}{1.982993in}}%
\pgfpathlineto{\pgfqpoint{2.130067in}{1.982914in}}%
\pgfpathlineto{\pgfqpoint{2.129301in}{1.982914in}}%
\pgfpathlineto{\pgfqpoint{2.129301in}{1.982482in}}%
\pgfpathlineto{\pgfqpoint{2.128532in}{1.982482in}}%
\pgfpathlineto{\pgfqpoint{2.128532in}{1.982050in}}%
\pgfpathlineto{\pgfqpoint{2.127761in}{1.982050in}}%
\pgfpathlineto{\pgfqpoint{2.127761in}{1.981147in}}%
\pgfpathlineto{\pgfqpoint{2.126987in}{1.981147in}}%
\pgfpathlineto{\pgfqpoint{2.126987in}{1.980283in}}%
\pgfpathlineto{\pgfqpoint{2.126211in}{1.980283in}}%
\pgfpathlineto{\pgfqpoint{2.126211in}{1.979890in}}%
\pgfpathlineto{\pgfqpoint{2.125433in}{1.979890in}}%
\pgfpathlineto{\pgfqpoint{2.125433in}{1.979261in}}%
\pgfpathlineto{\pgfqpoint{2.124652in}{1.979261in}}%
\pgfpathlineto{\pgfqpoint{2.124652in}{1.979261in}}%
\pgfpathlineto{\pgfqpoint{2.123869in}{1.979261in}}%
\pgfpathlineto{\pgfqpoint{2.123869in}{1.978594in}}%
\pgfpathlineto{\pgfqpoint{2.123083in}{1.978594in}}%
\pgfpathlineto{\pgfqpoint{2.123083in}{1.978515in}}%
\pgfpathlineto{\pgfqpoint{2.122295in}{1.978515in}}%
\pgfpathlineto{\pgfqpoint{2.122295in}{1.978515in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{1.978515in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{1.977376in}}%
\pgfpathlineto{\pgfqpoint{2.120711in}{1.977376in}}%
\pgfpathlineto{\pgfqpoint{2.120711in}{1.977376in}}%
\pgfpathlineto{\pgfqpoint{2.119915in}{1.977376in}}%
\pgfpathlineto{\pgfqpoint{2.119915in}{1.977140in}}%
\pgfpathlineto{\pgfqpoint{2.119117in}{1.977140in}}%
\pgfpathlineto{\pgfqpoint{2.119117in}{1.976983in}}%
\pgfpathlineto{\pgfqpoint{2.118316in}{1.976983in}}%
\pgfpathlineto{\pgfqpoint{2.118316in}{1.976944in}}%
\pgfpathlineto{\pgfqpoint{2.117513in}{1.976944in}}%
\pgfpathlineto{\pgfqpoint{2.117513in}{1.976472in}}%
\pgfpathlineto{\pgfqpoint{2.116707in}{1.976472in}}%
\pgfpathlineto{\pgfqpoint{2.116707in}{1.975962in}}%
\pgfpathlineto{\pgfqpoint{2.115898in}{1.975962in}}%
\pgfpathlineto{\pgfqpoint{2.115898in}{1.975765in}}%
\pgfpathlineto{\pgfqpoint{2.115087in}{1.975765in}}%
\pgfpathlineto{\pgfqpoint{2.115087in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{2.114274in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{2.114274in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{2.113457in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{2.113457in}{1.974980in}}%
\pgfpathlineto{\pgfqpoint{2.112638in}{1.974980in}}%
\pgfpathlineto{\pgfqpoint{2.112638in}{1.974823in}}%
\pgfpathlineto{\pgfqpoint{2.111817in}{1.974823in}}%
\pgfpathlineto{\pgfqpoint{2.111817in}{1.974508in}}%
\pgfpathlineto{\pgfqpoint{2.110992in}{1.974508in}}%
\pgfpathlineto{\pgfqpoint{2.110992in}{1.974430in}}%
\pgfpathlineto{\pgfqpoint{2.110165in}{1.974430in}}%
\pgfpathlineto{\pgfqpoint{2.110165in}{1.974430in}}%
\pgfpathlineto{\pgfqpoint{2.109335in}{1.974430in}}%
\pgfpathlineto{\pgfqpoint{2.109335in}{1.974155in}}%
\pgfpathlineto{\pgfqpoint{2.108502in}{1.974155in}}%
\pgfpathlineto{\pgfqpoint{2.108502in}{1.974155in}}%
\pgfpathlineto{\pgfqpoint{2.107667in}{1.974155in}}%
\pgfpathlineto{\pgfqpoint{2.107667in}{1.974116in}}%
\pgfpathlineto{\pgfqpoint{2.106829in}{1.974116in}}%
\pgfpathlineto{\pgfqpoint{2.106829in}{1.974116in}}%
\pgfpathlineto{\pgfqpoint{2.105988in}{1.974116in}}%
\pgfpathlineto{\pgfqpoint{2.105988in}{1.973644in}}%
\pgfpathlineto{\pgfqpoint{2.105144in}{1.973644in}}%
\pgfpathlineto{\pgfqpoint{2.105144in}{1.973134in}}%
\pgfpathlineto{\pgfqpoint{2.104297in}{1.973134in}}%
\pgfpathlineto{\pgfqpoint{2.104297in}{1.972898in}}%
\pgfpathlineto{\pgfqpoint{2.103448in}{1.972898in}}%
\pgfpathlineto{\pgfqpoint{2.103448in}{1.972898in}}%
\pgfpathlineto{\pgfqpoint{2.102596in}{1.972898in}}%
\pgfpathlineto{\pgfqpoint{2.102596in}{1.972152in}}%
\pgfpathlineto{\pgfqpoint{2.101740in}{1.972152in}}%
\pgfpathlineto{\pgfqpoint{2.101740in}{1.971680in}}%
\pgfpathlineto{\pgfqpoint{2.100882in}{1.971680in}}%
\pgfpathlineto{\pgfqpoint{2.100882in}{1.971523in}}%
\pgfpathlineto{\pgfqpoint{2.100021in}{1.971523in}}%
\pgfpathlineto{\pgfqpoint{2.100021in}{1.970541in}}%
\pgfpathlineto{\pgfqpoint{2.099157in}{1.970541in}}%
\pgfpathlineto{\pgfqpoint{2.099157in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.970306in}}%
\pgfpathlineto{\pgfqpoint{2.097419in}{1.970306in}}%
\pgfpathlineto{\pgfqpoint{2.097419in}{1.970109in}}%
\pgfpathlineto{\pgfqpoint{2.096546in}{1.970109in}}%
\pgfpathlineto{\pgfqpoint{2.096546in}{1.969795in}}%
\pgfpathlineto{\pgfqpoint{2.095670in}{1.969795in}}%
\pgfpathlineto{\pgfqpoint{2.095670in}{1.969009in}}%
\pgfpathlineto{\pgfqpoint{2.094791in}{1.969009in}}%
\pgfpathlineto{\pgfqpoint{2.094791in}{1.968617in}}%
\pgfpathlineto{\pgfqpoint{2.093908in}{1.968617in}}%
\pgfpathlineto{\pgfqpoint{2.093908in}{1.968577in}}%
\pgfpathlineto{\pgfqpoint{2.093023in}{1.968577in}}%
\pgfpathlineto{\pgfqpoint{2.093023in}{1.968263in}}%
\pgfpathlineto{\pgfqpoint{2.092134in}{1.968263in}}%
\pgfpathlineto{\pgfqpoint{2.092134in}{1.968224in}}%
\pgfpathlineto{\pgfqpoint{2.091242in}{1.968224in}}%
\pgfpathlineto{\pgfqpoint{2.091242in}{1.968067in}}%
\pgfpathlineto{\pgfqpoint{2.090347in}{1.968067in}}%
\pgfpathlineto{\pgfqpoint{2.090347in}{1.967556in}}%
\pgfpathlineto{\pgfqpoint{2.089449in}{1.967556in}}%
\pgfpathlineto{\pgfqpoint{2.089449in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{1.965945in}}%
\pgfpathlineto{\pgfqpoint{2.087643in}{1.965945in}}%
\pgfpathlineto{\pgfqpoint{2.087643in}{1.965199in}}%
\pgfpathlineto{\pgfqpoint{2.086735in}{1.965199in}}%
\pgfpathlineto{\pgfqpoint{2.086735in}{1.964335in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{1.964335in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{1.964099in}}%
\pgfpathlineto{\pgfqpoint{2.084910in}{1.964099in}}%
\pgfpathlineto{\pgfqpoint{2.084910in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{2.083992in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{2.083992in}{1.963824in}}%
\pgfpathlineto{\pgfqpoint{2.083071in}{1.963824in}}%
\pgfpathlineto{\pgfqpoint{2.083071in}{1.963353in}}%
\pgfpathlineto{\pgfqpoint{2.082146in}{1.963353in}}%
\pgfpathlineto{\pgfqpoint{2.082146in}{1.962921in}}%
\pgfpathlineto{\pgfqpoint{2.081218in}{1.962921in}}%
\pgfpathlineto{\pgfqpoint{2.081218in}{1.962607in}}%
\pgfpathlineto{\pgfqpoint{2.080286in}{1.962607in}}%
\pgfpathlineto{\pgfqpoint{2.080286in}{1.961311in}}%
\pgfpathlineto{\pgfqpoint{2.079351in}{1.961311in}}%
\pgfpathlineto{\pgfqpoint{2.079351in}{1.961114in}}%
\pgfpathlineto{\pgfqpoint{2.078413in}{1.961114in}}%
\pgfpathlineto{\pgfqpoint{2.078413in}{1.960289in}}%
\pgfpathlineto{\pgfqpoint{2.077471in}{1.960289in}}%
\pgfpathlineto{\pgfqpoint{2.077471in}{1.960289in}}%
\pgfpathlineto{\pgfqpoint{2.076526in}{1.960289in}}%
\pgfpathlineto{\pgfqpoint{2.076526in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{2.075576in}{1.959818in}}%
\pgfpathlineto{\pgfqpoint{2.075576in}{1.959582in}}%
\pgfpathlineto{\pgfqpoint{2.074624in}{1.959582in}}%
\pgfpathlineto{\pgfqpoint{2.074624in}{1.959504in}}%
\pgfpathlineto{\pgfqpoint{2.073667in}{1.959504in}}%
\pgfpathlineto{\pgfqpoint{2.073667in}{1.959347in}}%
\pgfpathlineto{\pgfqpoint{2.072707in}{1.959347in}}%
\pgfpathlineto{\pgfqpoint{2.072707in}{1.959111in}}%
\pgfpathlineto{\pgfqpoint{2.071744in}{1.959111in}}%
\pgfpathlineto{\pgfqpoint{2.071744in}{1.959072in}}%
\pgfpathlineto{\pgfqpoint{2.070776in}{1.959072in}}%
\pgfpathlineto{\pgfqpoint{2.070776in}{1.959032in}}%
\pgfpathlineto{\pgfqpoint{2.069805in}{1.959032in}}%
\pgfpathlineto{\pgfqpoint{2.069805in}{1.959032in}}%
\pgfpathlineto{\pgfqpoint{2.068830in}{1.959032in}}%
\pgfpathlineto{\pgfqpoint{2.068830in}{1.958993in}}%
\pgfpathlineto{\pgfqpoint{2.067852in}{1.958993in}}%
\pgfpathlineto{\pgfqpoint{2.067852in}{1.958443in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{1.958443in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{2.065883in}{1.957893in}}%
\pgfpathlineto{\pgfqpoint{2.065883in}{1.957697in}}%
\pgfpathlineto{\pgfqpoint{2.064893in}{1.957697in}}%
\pgfpathlineto{\pgfqpoint{2.064893in}{1.955615in}}%
\pgfpathlineto{\pgfqpoint{2.063898in}{1.955615in}}%
\pgfpathlineto{\pgfqpoint{2.063898in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.062900in}{1.955301in}}%
\pgfpathlineto{\pgfqpoint{2.062900in}{1.955026in}}%
\pgfpathlineto{\pgfqpoint{2.061898in}{1.955026in}}%
\pgfpathlineto{\pgfqpoint{2.061898in}{1.955026in}}%
\pgfpathlineto{\pgfqpoint{2.060892in}{1.955026in}}%
\pgfpathlineto{\pgfqpoint{2.060892in}{1.953690in}}%
\pgfpathlineto{\pgfqpoint{2.059882in}{1.953690in}}%
\pgfpathlineto{\pgfqpoint{2.059882in}{1.953219in}}%
\pgfpathlineto{\pgfqpoint{2.058867in}{1.953219in}}%
\pgfpathlineto{\pgfqpoint{2.058867in}{1.952748in}}%
\pgfpathlineto{\pgfqpoint{2.057849in}{1.952748in}}%
\pgfpathlineto{\pgfqpoint{2.057849in}{1.952355in}}%
\pgfpathlineto{\pgfqpoint{2.056826in}{1.952355in}}%
\pgfpathlineto{\pgfqpoint{2.056826in}{1.950823in}}%
\pgfpathlineto{\pgfqpoint{2.055800in}{1.950823in}}%
\pgfpathlineto{\pgfqpoint{2.055800in}{1.950666in}}%
\pgfpathlineto{\pgfqpoint{2.054769in}{1.950666in}}%
\pgfpathlineto{\pgfqpoint{2.054769in}{1.950548in}}%
\pgfpathlineto{\pgfqpoint{2.053734in}{1.950548in}}%
\pgfpathlineto{\pgfqpoint{2.053734in}{1.949527in}}%
\pgfpathlineto{\pgfqpoint{2.052694in}{1.949527in}}%
\pgfpathlineto{\pgfqpoint{2.052694in}{1.947759in}}%
\pgfpathlineto{\pgfqpoint{2.051650in}{1.947759in}}%
\pgfpathlineto{\pgfqpoint{2.051650in}{1.947523in}}%
\pgfpathlineto{\pgfqpoint{2.050602in}{1.947523in}}%
\pgfpathlineto{\pgfqpoint{2.050602in}{1.947523in}}%
\pgfpathlineto{\pgfqpoint{2.049550in}{1.947523in}}%
\pgfpathlineto{\pgfqpoint{2.049550in}{1.947052in}}%
\pgfpathlineto{\pgfqpoint{2.048493in}{1.947052in}}%
\pgfpathlineto{\pgfqpoint{2.048493in}{1.946620in}}%
\pgfpathlineto{\pgfqpoint{2.047431in}{1.946620in}}%
\pgfpathlineto{\pgfqpoint{2.047431in}{1.945520in}}%
\pgfpathlineto{\pgfqpoint{2.046365in}{1.945520in}}%
\pgfpathlineto{\pgfqpoint{2.046365in}{1.945402in}}%
\pgfpathlineto{\pgfqpoint{2.045295in}{1.945402in}}%
\pgfpathlineto{\pgfqpoint{2.045295in}{1.944970in}}%
\pgfpathlineto{\pgfqpoint{2.044220in}{1.944970in}}%
\pgfpathlineto{\pgfqpoint{2.044220in}{1.944931in}}%
\pgfpathlineto{\pgfqpoint{2.043140in}{1.944931in}}%
\pgfpathlineto{\pgfqpoint{2.043140in}{1.944656in}}%
\pgfpathlineto{\pgfqpoint{2.042055in}{1.944656in}}%
\pgfpathlineto{\pgfqpoint{2.042055in}{1.944263in}}%
\pgfpathlineto{\pgfqpoint{2.040966in}{1.944263in}}%
\pgfpathlineto{\pgfqpoint{2.040966in}{1.943949in}}%
\pgfpathlineto{\pgfqpoint{2.039872in}{1.943949in}}%
\pgfpathlineto{\pgfqpoint{2.039872in}{1.943870in}}%
\pgfpathlineto{\pgfqpoint{2.038774in}{1.943870in}}%
\pgfpathlineto{\pgfqpoint{2.038774in}{1.943006in}}%
\pgfpathlineto{\pgfqpoint{2.037670in}{1.943006in}}%
\pgfpathlineto{\pgfqpoint{2.037670in}{1.942456in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{1.942456in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{1.942024in}}%
\pgfpathlineto{\pgfqpoint{2.035449in}{1.942024in}}%
\pgfpathlineto{\pgfqpoint{2.035449in}{1.941003in}}%
\pgfpathlineto{\pgfqpoint{2.034331in}{1.941003in}}%
\pgfpathlineto{\pgfqpoint{2.034331in}{1.940924in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{1.940924in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{1.940257in}}%
\pgfpathlineto{\pgfqpoint{2.032079in}{1.940257in}}%
\pgfpathlineto{\pgfqpoint{2.032079in}{1.939550in}}%
\pgfpathlineto{\pgfqpoint{2.030946in}{1.939550in}}%
\pgfpathlineto{\pgfqpoint{2.030946in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{1.938764in}}%
\pgfpathlineto{\pgfqpoint{2.029807in}{1.938725in}}%
\pgfpathlineto{\pgfqpoint{2.028664in}{1.938725in}}%
\pgfpathlineto{\pgfqpoint{2.028664in}{1.937429in}}%
\pgfpathlineto{\pgfqpoint{2.027515in}{1.937429in}}%
\pgfpathlineto{\pgfqpoint{2.027515in}{1.936525in}}%
\pgfpathlineto{\pgfqpoint{2.026361in}{1.936525in}}%
\pgfpathlineto{\pgfqpoint{2.026361in}{1.935740in}}%
\pgfpathlineto{\pgfqpoint{2.025201in}{1.935740in}}%
\pgfpathlineto{\pgfqpoint{2.025201in}{1.934875in}}%
\pgfpathlineto{\pgfqpoint{2.024036in}{1.934875in}}%
\pgfpathlineto{\pgfqpoint{2.024036in}{1.934129in}}%
\pgfpathlineto{\pgfqpoint{2.022866in}{1.934129in}}%
\pgfpathlineto{\pgfqpoint{2.022866in}{1.933893in}}%
\pgfpathlineto{\pgfqpoint{2.021690in}{1.933893in}}%
\pgfpathlineto{\pgfqpoint{2.021690in}{1.933697in}}%
\pgfpathlineto{\pgfqpoint{2.020509in}{1.933697in}}%
\pgfpathlineto{\pgfqpoint{2.020509in}{1.933658in}}%
\pgfpathlineto{\pgfqpoint{2.019322in}{1.933658in}}%
\pgfpathlineto{\pgfqpoint{2.019322in}{1.933540in}}%
\pgfpathlineto{\pgfqpoint{2.018129in}{1.933540in}}%
\pgfpathlineto{\pgfqpoint{2.018129in}{1.933422in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{1.933422in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{1.933068in}}%
\pgfpathlineto{\pgfqpoint{2.015727in}{1.933068in}}%
\pgfpathlineto{\pgfqpoint{2.015727in}{1.932361in}}%
\pgfpathlineto{\pgfqpoint{2.014517in}{1.932361in}}%
\pgfpathlineto{\pgfqpoint{2.014517in}{1.932283in}}%
\pgfpathlineto{\pgfqpoint{2.013301in}{1.932283in}}%
\pgfpathlineto{\pgfqpoint{2.013301in}{1.932283in}}%
\pgfpathlineto{\pgfqpoint{2.012080in}{1.932283in}}%
\pgfpathlineto{\pgfqpoint{2.012080in}{1.932244in}}%
\pgfpathlineto{\pgfqpoint{2.010852in}{1.932244in}}%
\pgfpathlineto{\pgfqpoint{2.010852in}{1.932047in}}%
\pgfpathlineto{\pgfqpoint{2.009619in}{1.932047in}}%
\pgfpathlineto{\pgfqpoint{2.009619in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{2.008379in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{2.008379in}{1.931379in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.931379in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.931262in}}%
\pgfpathlineto{\pgfqpoint{2.005881in}{1.931262in}}%
\pgfpathlineto{\pgfqpoint{2.005881in}{1.931026in}}%
\pgfpathlineto{\pgfqpoint{2.004623in}{1.931026in}}%
\pgfpathlineto{\pgfqpoint{2.004623in}{1.930044in}}%
\pgfpathlineto{\pgfqpoint{2.003358in}{1.930044in}}%
\pgfpathlineto{\pgfqpoint{2.003358in}{1.929415in}}%
\pgfpathlineto{\pgfqpoint{2.002087in}{1.929415in}}%
\pgfpathlineto{\pgfqpoint{2.002087in}{1.929062in}}%
\pgfpathlineto{\pgfqpoint{2.000810in}{1.929062in}}%
\pgfpathlineto{\pgfqpoint{2.000810in}{1.929062in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{1.929062in}}%
\pgfpathlineto{\pgfqpoint{1.999526in}{1.928944in}}%
\pgfpathlineto{\pgfqpoint{1.998235in}{1.928944in}}%
\pgfpathlineto{\pgfqpoint{1.998235in}{1.928944in}}%
\pgfpathlineto{\pgfqpoint{1.996938in}{1.928944in}}%
\pgfpathlineto{\pgfqpoint{1.996938in}{1.928944in}}%
\pgfpathlineto{\pgfqpoint{1.995633in}{1.928944in}}%
\pgfpathlineto{\pgfqpoint{1.995633in}{1.928198in}}%
\pgfpathlineto{\pgfqpoint{1.994323in}{1.928198in}}%
\pgfpathlineto{\pgfqpoint{1.994323in}{1.927609in}}%
\pgfpathlineto{\pgfqpoint{1.993005in}{1.927609in}}%
\pgfpathlineto{\pgfqpoint{1.993005in}{1.926234in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{1.926234in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{1.925723in}}%
\pgfpathlineto{\pgfqpoint{1.990348in}{1.925723in}}%
\pgfpathlineto{\pgfqpoint{1.990348in}{1.925409in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{1.925409in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{1.925095in}}%
\pgfpathlineto{\pgfqpoint{1.987663in}{1.925095in}}%
\pgfpathlineto{\pgfqpoint{1.987663in}{1.924191in}}%
\pgfpathlineto{\pgfqpoint{1.986310in}{1.924191in}}%
\pgfpathlineto{\pgfqpoint{1.986310in}{1.923838in}}%
\pgfpathlineto{\pgfqpoint{1.984949in}{1.923838in}}%
\pgfpathlineto{\pgfqpoint{1.984949in}{1.923681in}}%
\pgfpathlineto{\pgfqpoint{1.983581in}{1.923681in}}%
\pgfpathlineto{\pgfqpoint{1.983581in}{1.923681in}}%
\pgfpathlineto{\pgfqpoint{1.982206in}{1.923681in}}%
\pgfpathlineto{\pgfqpoint{1.982206in}{1.922738in}}%
\pgfpathlineto{\pgfqpoint{1.980823in}{1.922738in}}%
\pgfpathlineto{\pgfqpoint{1.980823in}{1.920028in}}%
\pgfpathlineto{\pgfqpoint{1.979432in}{1.920028in}}%
\pgfpathlineto{\pgfqpoint{1.979432in}{1.919321in}}%
\pgfpathlineto{\pgfqpoint{1.978033in}{1.919321in}}%
\pgfpathlineto{\pgfqpoint{1.978033in}{1.919124in}}%
\pgfpathlineto{\pgfqpoint{1.976627in}{1.919124in}}%
\pgfpathlineto{\pgfqpoint{1.976627in}{1.918810in}}%
\pgfpathlineto{\pgfqpoint{1.975213in}{1.918810in}}%
\pgfpathlineto{\pgfqpoint{1.975213in}{1.918810in}}%
\pgfpathlineto{\pgfqpoint{1.973791in}{1.918810in}}%
\pgfpathlineto{\pgfqpoint{1.973791in}{1.918653in}}%
\pgfpathlineto{\pgfqpoint{1.972360in}{1.918653in}}%
\pgfpathlineto{\pgfqpoint{1.972360in}{1.917828in}}%
\pgfpathlineto{\pgfqpoint{1.970922in}{1.917828in}}%
\pgfpathlineto{\pgfqpoint{1.970922in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{1.969475in}{1.916885in}}%
\pgfpathlineto{\pgfqpoint{1.969475in}{1.916610in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{1.916610in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{1.916414in}}%
\pgfpathlineto{\pgfqpoint{1.966556in}{1.916414in}}%
\pgfpathlineto{\pgfqpoint{1.966556in}{1.916375in}}%
\pgfpathlineto{\pgfqpoint{1.965083in}{1.916375in}}%
\pgfpathlineto{\pgfqpoint{1.965083in}{1.916060in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{1.916060in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{1.915589in}}%
\pgfpathlineto{\pgfqpoint{1.962112in}{1.915589in}}%
\pgfpathlineto{\pgfqpoint{1.962112in}{1.915393in}}%
\pgfpathlineto{\pgfqpoint{1.960614in}{1.915393in}}%
\pgfpathlineto{\pgfqpoint{1.960614in}{1.914175in}}%
\pgfpathlineto{\pgfqpoint{1.959106in}{1.914175in}}%
\pgfpathlineto{\pgfqpoint{1.959106in}{1.912525in}}%
\pgfpathlineto{\pgfqpoint{1.957589in}{1.912525in}}%
\pgfpathlineto{\pgfqpoint{1.957589in}{1.910561in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{1.910561in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{1.954528in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{1.954528in}{1.909894in}}%
\pgfpathlineto{\pgfqpoint{1.952983in}{1.909894in}}%
\pgfpathlineto{\pgfqpoint{1.952983in}{1.909383in}}%
\pgfpathlineto{\pgfqpoint{1.951428in}{1.909383in}}%
\pgfpathlineto{\pgfqpoint{1.951428in}{1.908794in}}%
\pgfpathlineto{\pgfqpoint{1.949864in}{1.908794in}}%
\pgfpathlineto{\pgfqpoint{1.949864in}{1.908715in}}%
\pgfpathlineto{\pgfqpoint{1.948290in}{1.908715in}}%
\pgfpathlineto{\pgfqpoint{1.948290in}{1.908205in}}%
\pgfpathlineto{\pgfqpoint{1.946707in}{1.908205in}}%
\pgfpathlineto{\pgfqpoint{1.946707in}{1.907812in}}%
\pgfpathlineto{\pgfqpoint{1.945113in}{1.907812in}}%
\pgfpathlineto{\pgfqpoint{1.945113in}{1.907183in}}%
\pgfpathlineto{\pgfqpoint{1.943509in}{1.907183in}}%
\pgfpathlineto{\pgfqpoint{1.943509in}{1.907183in}}%
\pgfpathlineto{\pgfqpoint{1.941894in}{1.907183in}}%
\pgfpathlineto{\pgfqpoint{1.941894in}{1.907183in}}%
\pgfpathlineto{\pgfqpoint{1.940269in}{1.907183in}}%
\pgfpathlineto{\pgfqpoint{1.940269in}{1.906633in}}%
\pgfpathlineto{\pgfqpoint{1.938634in}{1.906633in}}%
\pgfpathlineto{\pgfqpoint{1.938634in}{1.906005in}}%
\pgfpathlineto{\pgfqpoint{1.936988in}{1.906005in}}%
\pgfpathlineto{\pgfqpoint{1.936988in}{1.905259in}}%
\pgfpathlineto{\pgfqpoint{1.935331in}{1.905259in}}%
\pgfpathlineto{\pgfqpoint{1.935331in}{1.905062in}}%
\pgfpathlineto{\pgfqpoint{1.933663in}{1.905062in}}%
\pgfpathlineto{\pgfqpoint{1.933663in}{1.904826in}}%
\pgfpathlineto{\pgfqpoint{1.931984in}{1.904826in}}%
\pgfpathlineto{\pgfqpoint{1.931984in}{1.903687in}}%
\pgfpathlineto{\pgfqpoint{1.930293in}{1.903687in}}%
\pgfpathlineto{\pgfqpoint{1.930293in}{1.903687in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{1.903687in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{1.902863in}}%
\pgfpathlineto{\pgfqpoint{1.926878in}{1.902863in}}%
\pgfpathlineto{\pgfqpoint{1.926878in}{1.902705in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{1.902705in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{1.901802in}}%
\pgfpathlineto{\pgfqpoint{1.923415in}{1.901802in}}%
\pgfpathlineto{\pgfqpoint{1.923415in}{1.901291in}}%
\pgfpathlineto{\pgfqpoint{1.921666in}{1.901291in}}%
\pgfpathlineto{\pgfqpoint{1.921666in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{1.919904in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{1.919904in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{1.918130in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{1.918130in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{1.916343in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{1.916343in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{1.914544in}{1.899052in}}%
\pgfpathlineto{\pgfqpoint{1.914544in}{1.898974in}}%
\pgfpathlineto{\pgfqpoint{1.912731in}{1.898974in}}%
\pgfpathlineto{\pgfqpoint{1.912731in}{1.898502in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{1.898502in}}%
\pgfpathlineto{\pgfqpoint{1.910905in}{1.897756in}}%
\pgfpathlineto{\pgfqpoint{1.909066in}{1.897756in}}%
\pgfpathlineto{\pgfqpoint{1.909066in}{1.897520in}}%
\pgfpathlineto{\pgfqpoint{1.907214in}{1.897520in}}%
\pgfpathlineto{\pgfqpoint{1.907214in}{1.897088in}}%
\pgfpathlineto{\pgfqpoint{1.905347in}{1.897088in}}%
\pgfpathlineto{\pgfqpoint{1.905347in}{1.897049in}}%
\pgfpathlineto{\pgfqpoint{1.903467in}{1.897049in}}%
\pgfpathlineto{\pgfqpoint{1.903467in}{1.896342in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{1.896342in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{1.895635in}}%
\pgfpathlineto{\pgfqpoint{1.899663in}{1.895635in}}%
\pgfpathlineto{\pgfqpoint{1.899663in}{1.895635in}}%
\pgfpathlineto{\pgfqpoint{1.897740in}{1.895635in}}%
\pgfpathlineto{\pgfqpoint{1.897740in}{1.895282in}}%
\pgfpathlineto{\pgfqpoint{1.895801in}{1.895282in}}%
\pgfpathlineto{\pgfqpoint{1.895801in}{1.895085in}}%
\pgfpathlineto{\pgfqpoint{1.893848in}{1.895085in}}%
\pgfpathlineto{\pgfqpoint{1.893848in}{1.893946in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{1.893946in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{1.893003in}}%
\pgfpathlineto{\pgfqpoint{1.889894in}{1.893003in}}%
\pgfpathlineto{\pgfqpoint{1.889894in}{1.892296in}}%
\pgfpathlineto{\pgfqpoint{1.887894in}{1.892296in}}%
\pgfpathlineto{\pgfqpoint{1.887894in}{1.891982in}}%
\pgfpathlineto{\pgfqpoint{1.885877in}{1.891982in}}%
\pgfpathlineto{\pgfqpoint{1.885877in}{1.891432in}}%
\pgfpathlineto{\pgfqpoint{1.883845in}{1.891432in}}%
\pgfpathlineto{\pgfqpoint{1.883845in}{1.891354in}}%
\pgfpathlineto{\pgfqpoint{1.881796in}{1.891354in}}%
\pgfpathlineto{\pgfqpoint{1.881796in}{1.890843in}}%
\pgfpathlineto{\pgfqpoint{1.879729in}{1.890843in}}%
\pgfpathlineto{\pgfqpoint{1.879729in}{1.890529in}}%
\pgfpathlineto{\pgfqpoint{1.877646in}{1.890529in}}%
\pgfpathlineto{\pgfqpoint{1.877646in}{1.888290in}}%
\pgfpathlineto{\pgfqpoint{1.875545in}{1.888290in}}%
\pgfpathlineto{\pgfqpoint{1.875545in}{1.887740in}}%
\pgfpathlineto{\pgfqpoint{1.873427in}{1.887740in}}%
\pgfpathlineto{\pgfqpoint{1.873427in}{1.885776in}}%
\pgfpathlineto{\pgfqpoint{1.871290in}{1.885776in}}%
\pgfpathlineto{\pgfqpoint{1.871290in}{1.885383in}}%
\pgfpathlineto{\pgfqpoint{1.869136in}{1.885383in}}%
\pgfpathlineto{\pgfqpoint{1.869136in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{1.866962in}{1.884283in}}%
\pgfpathlineto{\pgfqpoint{1.866962in}{1.882398in}}%
\pgfpathlineto{\pgfqpoint{1.864770in}{1.882398in}}%
\pgfpathlineto{\pgfqpoint{1.864770in}{1.882280in}}%
\pgfpathlineto{\pgfqpoint{1.862558in}{1.882280in}}%
\pgfpathlineto{\pgfqpoint{1.862558in}{1.881377in}}%
\pgfpathlineto{\pgfqpoint{1.860326in}{1.881377in}}%
\pgfpathlineto{\pgfqpoint{1.860326in}{1.880591in}}%
\pgfpathlineto{\pgfqpoint{1.858075in}{1.880591in}}%
\pgfpathlineto{\pgfqpoint{1.858075in}{1.879334in}}%
\pgfpathlineto{\pgfqpoint{1.855803in}{1.879334in}}%
\pgfpathlineto{\pgfqpoint{1.855803in}{1.875445in}}%
\pgfpathlineto{\pgfqpoint{1.853511in}{1.875445in}}%
\pgfpathlineto{\pgfqpoint{1.853511in}{1.874267in}}%
\pgfpathlineto{\pgfqpoint{1.851197in}{1.874267in}}%
\pgfpathlineto{\pgfqpoint{1.851197in}{1.874071in}}%
\pgfpathlineto{\pgfqpoint{1.848862in}{1.874071in}}%
\pgfpathlineto{\pgfqpoint{1.848862in}{1.874031in}}%
\pgfpathlineto{\pgfqpoint{1.846505in}{1.874031in}}%
\pgfpathlineto{\pgfqpoint{1.846505in}{1.873403in}}%
\pgfpathlineto{\pgfqpoint{1.844125in}{1.873403in}}%
\pgfpathlineto{\pgfqpoint{1.844125in}{1.872971in}}%
\pgfpathlineto{\pgfqpoint{1.841723in}{1.872971in}}%
\pgfpathlineto{\pgfqpoint{1.841723in}{1.871007in}}%
\pgfpathlineto{\pgfqpoint{1.839297in}{1.871007in}}%
\pgfpathlineto{\pgfqpoint{1.839297in}{1.870496in}}%
\pgfpathlineto{\pgfqpoint{1.836848in}{1.870496in}}%
\pgfpathlineto{\pgfqpoint{1.836848in}{1.870182in}}%
\pgfpathlineto{\pgfqpoint{1.834375in}{1.870182in}}%
\pgfpathlineto{\pgfqpoint{1.834375in}{1.870103in}}%
\pgfpathlineto{\pgfqpoint{1.831877in}{1.870103in}}%
\pgfpathlineto{\pgfqpoint{1.831877in}{1.869750in}}%
\pgfpathlineto{\pgfqpoint{1.829354in}{1.869750in}}%
\pgfpathlineto{\pgfqpoint{1.829354in}{1.868061in}}%
\pgfpathlineto{\pgfqpoint{1.826805in}{1.868061in}}%
\pgfpathlineto{\pgfqpoint{1.826805in}{1.867707in}}%
\pgfpathlineto{\pgfqpoint{1.824231in}{1.867707in}}%
\pgfpathlineto{\pgfqpoint{1.824231in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.821629in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{1.821629in}{1.866293in}}%
\pgfpathlineto{\pgfqpoint{1.819001in}{1.866293in}}%
\pgfpathlineto{\pgfqpoint{1.819001in}{1.865940in}}%
\pgfpathlineto{\pgfqpoint{1.816344in}{1.865940in}}%
\pgfpathlineto{\pgfqpoint{1.816344in}{1.863583in}}%
\pgfpathlineto{\pgfqpoint{1.813659in}{1.863583in}}%
\pgfpathlineto{\pgfqpoint{1.813659in}{1.862876in}}%
\pgfpathlineto{\pgfqpoint{1.810945in}{1.862876in}}%
\pgfpathlineto{\pgfqpoint{1.810945in}{1.861776in}}%
\pgfpathlineto{\pgfqpoint{1.808202in}{1.861776in}}%
\pgfpathlineto{\pgfqpoint{1.808202in}{1.861148in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.861148in}}%
\pgfpathlineto{\pgfqpoint{1.805428in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{1.802623in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{1.802623in}{1.860676in}}%
\pgfpathlineto{\pgfqpoint{1.799786in}{1.860676in}}%
\pgfpathlineto{\pgfqpoint{1.799786in}{1.858948in}}%
\pgfpathlineto{\pgfqpoint{1.796917in}{1.858948in}}%
\pgfpathlineto{\pgfqpoint{1.796917in}{1.857966in}}%
\pgfpathlineto{\pgfqpoint{1.794015in}{1.857966in}}%
\pgfpathlineto{\pgfqpoint{1.794015in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{1.791079in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{1.791079in}{1.857455in}}%
\pgfpathlineto{\pgfqpoint{1.788108in}{1.857455in}}%
\pgfpathlineto{\pgfqpoint{1.788108in}{1.855727in}}%
\pgfpathlineto{\pgfqpoint{1.785102in}{1.855727in}}%
\pgfpathlineto{\pgfqpoint{1.785102in}{1.855334in}}%
\pgfpathlineto{\pgfqpoint{1.782059in}{1.855334in}}%
\pgfpathlineto{\pgfqpoint{1.782059in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{1.778979in}{1.855059in}}%
\pgfpathlineto{\pgfqpoint{1.778979in}{1.853881in}}%
\pgfpathlineto{\pgfqpoint{1.775860in}{1.853881in}}%
\pgfpathlineto{\pgfqpoint{1.775860in}{1.853449in}}%
\pgfpathlineto{\pgfqpoint{1.772702in}{1.853449in}}%
\pgfpathlineto{\pgfqpoint{1.772702in}{1.852663in}}%
\pgfpathlineto{\pgfqpoint{1.769504in}{1.852663in}}%
\pgfpathlineto{\pgfqpoint{1.769504in}{1.847282in}}%
\pgfpathlineto{\pgfqpoint{1.766265in}{1.847282in}}%
\pgfpathlineto{\pgfqpoint{1.766265in}{1.846732in}}%
\pgfpathlineto{\pgfqpoint{1.762984in}{1.846732in}}%
\pgfpathlineto{\pgfqpoint{1.762984in}{1.846536in}}%
\pgfpathlineto{\pgfqpoint{1.759659in}{1.846536in}}%
\pgfpathlineto{\pgfqpoint{1.759659in}{1.846025in}}%
\pgfpathlineto{\pgfqpoint{1.756289in}{1.846025in}}%
\pgfpathlineto{\pgfqpoint{1.756289in}{1.844964in}}%
\pgfpathlineto{\pgfqpoint{1.752874in}{1.844964in}}%
\pgfpathlineto{\pgfqpoint{1.752874in}{1.843079in}}%
\pgfpathlineto{\pgfqpoint{1.749411in}{1.843079in}}%
\pgfpathlineto{\pgfqpoint{1.749411in}{1.841272in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.841272in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.838483in}}%
\pgfpathlineto{\pgfqpoint{1.742339in}{1.838483in}}%
\pgfpathlineto{\pgfqpoint{1.742339in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{1.738727in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{1.738727in}{1.829213in}}%
\pgfpathlineto{\pgfqpoint{1.735062in}{1.829213in}}%
\pgfpathlineto{\pgfqpoint{1.735062in}{1.828231in}}%
\pgfpathlineto{\pgfqpoint{1.731343in}{1.828231in}}%
\pgfpathlineto{\pgfqpoint{1.731343in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{1.727568in}{1.825600in}}%
\pgfpathlineto{\pgfqpoint{1.727568in}{1.825246in}}%
\pgfpathlineto{\pgfqpoint{1.723735in}{1.825246in}}%
\pgfpathlineto{\pgfqpoint{1.723735in}{1.824735in}}%
\pgfpathlineto{\pgfqpoint{1.719843in}{1.824735in}}%
\pgfpathlineto{\pgfqpoint{1.719843in}{1.822929in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.822929in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.822693in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.822693in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.822457in}}%
\pgfpathlineto{\pgfqpoint{1.707791in}{1.822457in}}%
\pgfpathlineto{\pgfqpoint{1.707791in}{1.818647in}}%
\pgfpathlineto{\pgfqpoint{1.703642in}{1.818647in}}%
\pgfpathlineto{\pgfqpoint{1.703642in}{1.817547in}}%
\pgfpathlineto{\pgfqpoint{1.699423in}{1.817547in}}%
\pgfpathlineto{\pgfqpoint{1.699423in}{1.815073in}}%
\pgfpathlineto{\pgfqpoint{1.695131in}{1.815073in}}%
\pgfpathlineto{\pgfqpoint{1.695131in}{1.815033in}}%
\pgfpathlineto{\pgfqpoint{1.690765in}{1.815033in}}%
\pgfpathlineto{\pgfqpoint{1.690765in}{1.814483in}}%
\pgfpathlineto{\pgfqpoint{1.686322in}{1.814483in}}%
\pgfpathlineto{\pgfqpoint{1.686322in}{1.812873in}}%
\pgfpathlineto{\pgfqpoint{1.681799in}{1.812873in}}%
\pgfpathlineto{\pgfqpoint{1.681799in}{1.811616in}}%
\pgfpathlineto{\pgfqpoint{1.677193in}{1.811616in}}%
\pgfpathlineto{\pgfqpoint{1.677193in}{1.807256in}}%
\pgfpathlineto{\pgfqpoint{1.672500in}{1.807256in}}%
\pgfpathlineto{\pgfqpoint{1.672500in}{1.806667in}}%
\pgfpathlineto{\pgfqpoint{1.667719in}{1.806667in}}%
\pgfpathlineto{\pgfqpoint{1.667719in}{1.806431in}}%
\pgfpathlineto{\pgfqpoint{1.662844in}{1.806431in}}%
\pgfpathlineto{\pgfqpoint{1.662844in}{1.805646in}}%
\pgfpathlineto{\pgfqpoint{1.657873in}{1.805646in}}%
\pgfpathlineto{\pgfqpoint{1.657873in}{1.805410in}}%
\pgfpathlineto{\pgfqpoint{1.652801in}{1.805410in}}%
\pgfpathlineto{\pgfqpoint{1.652801in}{1.802817in}}%
\pgfpathlineto{\pgfqpoint{1.647625in}{1.802817in}}%
\pgfpathlineto{\pgfqpoint{1.647625in}{1.801443in}}%
\pgfpathlineto{\pgfqpoint{1.642340in}{1.801443in}}%
\pgfpathlineto{\pgfqpoint{1.642340in}{1.799911in}}%
\pgfpathlineto{\pgfqpoint{1.636941in}{1.799911in}}%
\pgfpathlineto{\pgfqpoint{1.636941in}{1.798143in}}%
\pgfpathlineto{\pgfqpoint{1.631424in}{1.798143in}}%
\pgfpathlineto{\pgfqpoint{1.631424in}{1.796808in}}%
\pgfpathlineto{\pgfqpoint{1.625782in}{1.796808in}}%
\pgfpathlineto{\pgfqpoint{1.625782in}{1.796651in}}%
\pgfpathlineto{\pgfqpoint{1.620011in}{1.796651in}}%
\pgfpathlineto{\pgfqpoint{1.620011in}{1.794058in}}%
\pgfpathlineto{\pgfqpoint{1.614104in}{1.794058in}}%
\pgfpathlineto{\pgfqpoint{1.614104in}{1.792330in}}%
\pgfpathlineto{\pgfqpoint{1.608055in}{1.792330in}}%
\pgfpathlineto{\pgfqpoint{1.608055in}{1.789109in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.789109in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.788245in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{1.788245in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{1.786006in}}%
\pgfpathlineto{\pgfqpoint{1.588980in}{1.786006in}}%
\pgfpathlineto{\pgfqpoint{1.588980in}{1.785220in}}%
\pgfpathlineto{\pgfqpoint{1.582285in}{1.785220in}}%
\pgfpathlineto{\pgfqpoint{1.582285in}{1.783570in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.783570in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.781842in}}%
\pgfpathlineto{\pgfqpoint{1.568335in}{1.781842in}}%
\pgfpathlineto{\pgfqpoint{1.568335in}{1.767898in}}%
\pgfpathlineto{\pgfqpoint{1.561058in}{1.767898in}}%
\pgfpathlineto{\pgfqpoint{1.561058in}{1.764284in}}%
\pgfpathlineto{\pgfqpoint{1.553564in}{1.764284in}}%
\pgfpathlineto{\pgfqpoint{1.553564in}{1.764206in}}%
\pgfpathlineto{\pgfqpoint{1.545839in}{1.764206in}}%
\pgfpathlineto{\pgfqpoint{1.545839in}{1.763616in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{1.763616in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{1.760238in}}%
\pgfpathlineto{\pgfqpoint{1.529638in}{1.760238in}}%
\pgfpathlineto{\pgfqpoint{1.529638in}{1.755603in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{1.755603in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{1.751636in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.751636in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.748533in}}%
\pgfpathlineto{\pgfqpoint{1.503189in}{1.748533in}}%
\pgfpathlineto{\pgfqpoint{1.503189in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.493714in}{1.746765in}}%
\pgfpathlineto{\pgfqpoint{1.493714in}{1.742838in}}%
\pgfpathlineto{\pgfqpoint{1.483869in}{1.742838in}}%
\pgfpathlineto{\pgfqpoint{1.483869in}{1.733568in}}%
\pgfpathlineto{\pgfqpoint{1.473621in}{1.733568in}}%
\pgfpathlineto{\pgfqpoint{1.473621in}{1.731525in}}%
\pgfpathlineto{\pgfqpoint{1.462937in}{1.731525in}}%
\pgfpathlineto{\pgfqpoint{1.462937in}{1.731211in}}%
\pgfpathlineto{\pgfqpoint{1.451778in}{1.731211in}}%
\pgfpathlineto{\pgfqpoint{1.451778in}{1.730347in}}%
\pgfpathlineto{\pgfqpoint{1.440100in}{1.730347in}}%
\pgfpathlineto{\pgfqpoint{1.440100in}{1.724180in}}%
\pgfpathlineto{\pgfqpoint{1.427852in}{1.724180in}}%
\pgfpathlineto{\pgfqpoint{1.427852in}{1.715028in}}%
\pgfpathlineto{\pgfqpoint{1.414975in}{1.715028in}}%
\pgfpathlineto{\pgfqpoint{1.414975in}{1.713456in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.713456in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.695427in}}%
\pgfpathlineto{\pgfqpoint{1.387054in}{1.695427in}}%
\pgfpathlineto{\pgfqpoint{1.387054in}{1.693267in}}%
\pgfpathlineto{\pgfqpoint{1.371835in}{1.693267in}}%
\pgfpathlineto{\pgfqpoint{1.371835in}{1.685646in}}%
\pgfpathlineto{\pgfqpoint{1.355634in}{1.685646in}}%
\pgfpathlineto{\pgfqpoint{1.355634in}{1.683800in}}%
\pgfpathlineto{\pgfqpoint{1.338314in}{1.683800in}}%
\pgfpathlineto{\pgfqpoint{1.338314in}{1.678773in}}%
\pgfpathlineto{\pgfqpoint{1.319710in}{1.678773in}}%
\pgfpathlineto{\pgfqpoint{1.319710in}{1.677280in}}%
\pgfpathlineto{\pgfqpoint{1.299617in}{1.677280in}}%
\pgfpathlineto{\pgfqpoint{1.299617in}{1.675002in}}%
\pgfpathlineto{\pgfqpoint{1.277774in}{1.675002in}}%
\pgfpathlineto{\pgfqpoint{1.277774in}{1.673823in}}%
\pgfpathlineto{\pgfqpoint{1.253848in}{1.673823in}}%
\pgfpathlineto{\pgfqpoint{1.253848in}{1.669817in}}%
\pgfpathlineto{\pgfqpoint{1.227398in}{1.669817in}}%
\pgfpathlineto{\pgfqpoint{1.227398in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{1.197831in}{1.669542in}}%
\pgfpathlineto{\pgfqpoint{1.197831in}{1.663336in}}%
\pgfpathlineto{\pgfqpoint{1.164310in}{1.663336in}}%
\pgfpathlineto{\pgfqpoint{1.164310in}{1.656305in}}%
\pgfpathlineto{\pgfqpoint{1.125612in}{1.656305in}}%
\pgfpathlineto{\pgfqpoint{1.125612in}{1.649274in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.649274in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{1.647781in}}%
\pgfpathlineto{\pgfqpoint{1.023827in}{1.647781in}}%
\pgfpathlineto{\pgfqpoint{1.023827in}{1.647388in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.647388in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.638432in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{1.638432in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{1.618164in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.618164in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.527585in}}%
\pgfpathlineto{\pgfqpoint{-170.016589in}{1.527585in}}%
\pgfpathlineto{\pgfqpoint{-170.016589in}{0.488091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080114in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.080114in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658144in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.658144in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236173in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.236173in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814203in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.814203in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392232in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.392232in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676089in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777875in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850093in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906110in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951879in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990576in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024098in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053665in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254119in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355904in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428123in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484140in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529909in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568606in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602127in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631695in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832148in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933934in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006152in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062169in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107938in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146635in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180156in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209724in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410177in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511963in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584182in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640198in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685967in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724665in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758186in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787753in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988207in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089993in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162211in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218228in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263997in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302694in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336215in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365783in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.034000in,y=0.102809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Contamination (FPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.488052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=0.435290in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.880423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=0.827662in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.272795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=1.220033in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.665166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=1.612405in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.057538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=2.004776in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.449909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=2.397148in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166343in,y=1.469000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Recall (TPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.470002in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.470002in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.573032in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{1.573032in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{1.575782in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.575782in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.582970in}}%
\pgfpathlineto{\pgfqpoint{1.023827in}{1.582970in}}%
\pgfpathlineto{\pgfqpoint{1.023827in}{1.586426in}}%
\pgfpathlineto{\pgfqpoint{1.125612in}{1.587880in}}%
\pgfpathlineto{\pgfqpoint{1.125612in}{1.604613in}}%
\pgfpathlineto{\pgfqpoint{1.197831in}{1.605045in}}%
\pgfpathlineto{\pgfqpoint{1.197831in}{1.608423in}}%
\pgfpathlineto{\pgfqpoint{1.227398in}{1.608423in}}%
\pgfpathlineto{\pgfqpoint{1.227398in}{1.616475in}}%
\pgfpathlineto{\pgfqpoint{1.277774in}{1.617339in}}%
\pgfpathlineto{\pgfqpoint{1.277774in}{1.626256in}}%
\pgfpathlineto{\pgfqpoint{1.299617in}{1.626256in}}%
\pgfpathlineto{\pgfqpoint{1.299617in}{1.650648in}}%
\pgfpathlineto{\pgfqpoint{1.338314in}{1.651552in}}%
\pgfpathlineto{\pgfqpoint{1.338314in}{1.655951in}}%
\pgfpathlineto{\pgfqpoint{1.371835in}{1.655951in}}%
\pgfpathlineto{\pgfqpoint{1.371835in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{1.387054in}{1.663061in}}%
\pgfpathlineto{\pgfqpoint{1.387054in}{1.675120in}}%
\pgfpathlineto{\pgfqpoint{1.414975in}{1.675316in}}%
\pgfpathlineto{\pgfqpoint{1.414975in}{1.677751in}}%
\pgfpathlineto{\pgfqpoint{1.427852in}{1.677751in}}%
\pgfpathlineto{\pgfqpoint{1.427852in}{1.687650in}}%
\pgfpathlineto{\pgfqpoint{1.440100in}{1.687650in}}%
\pgfpathlineto{\pgfqpoint{1.440100in}{1.694327in}}%
\pgfpathlineto{\pgfqpoint{1.451778in}{1.694327in}}%
\pgfpathlineto{\pgfqpoint{1.451778in}{1.696331in}}%
\pgfpathlineto{\pgfqpoint{1.473621in}{1.697823in}}%
\pgfpathlineto{\pgfqpoint{1.473621in}{1.703283in}}%
\pgfpathlineto{\pgfqpoint{1.483869in}{1.703283in}}%
\pgfpathlineto{\pgfqpoint{1.483869in}{1.706818in}}%
\pgfpathlineto{\pgfqpoint{1.493714in}{1.706818in}}%
\pgfpathlineto{\pgfqpoint{1.493714in}{1.708625in}}%
\pgfpathlineto{\pgfqpoint{1.503189in}{1.708625in}}%
\pgfpathlineto{\pgfqpoint{1.503189in}{1.710235in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.710235in}}%
\pgfpathlineto{\pgfqpoint{1.512318in}{1.714517in}}%
\pgfpathlineto{\pgfqpoint{1.529638in}{1.714988in}}%
\pgfpathlineto{\pgfqpoint{1.529638in}{1.718091in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{1.718091in}}%
\pgfpathlineto{\pgfqpoint{1.537869in}{1.721627in}}%
\pgfpathlineto{\pgfqpoint{1.545839in}{1.721627in}}%
\pgfpathlineto{\pgfqpoint{1.545839in}{1.724415in}}%
\pgfpathlineto{\pgfqpoint{1.553564in}{1.724415in}}%
\pgfpathlineto{\pgfqpoint{1.553564in}{1.731289in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.732546in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.733332in}}%
\pgfpathlineto{\pgfqpoint{1.582285in}{1.733332in}}%
\pgfpathlineto{\pgfqpoint{1.582285in}{1.736906in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{1.737967in}}%
\pgfpathlineto{\pgfqpoint{1.595500in}{1.740913in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.740913in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.743270in}}%
\pgfpathlineto{\pgfqpoint{1.608055in}{1.743270in}}%
\pgfpathlineto{\pgfqpoint{1.608055in}{1.745941in}}%
\pgfpathlineto{\pgfqpoint{1.620011in}{1.747080in}}%
\pgfpathlineto{\pgfqpoint{1.620011in}{1.748729in}}%
\pgfpathlineto{\pgfqpoint{1.625782in}{1.748729in}}%
\pgfpathlineto{\pgfqpoint{1.625782in}{1.758039in}}%
\pgfpathlineto{\pgfqpoint{1.636941in}{1.758667in}}%
\pgfpathlineto{\pgfqpoint{1.636941in}{1.760160in}}%
\pgfpathlineto{\pgfqpoint{1.642340in}{1.760160in}}%
\pgfpathlineto{\pgfqpoint{1.642340in}{1.763106in}}%
\pgfpathlineto{\pgfqpoint{1.647625in}{1.763106in}}%
\pgfpathlineto{\pgfqpoint{1.647625in}{1.764756in}}%
\pgfpathlineto{\pgfqpoint{1.652801in}{1.764756in}}%
\pgfpathlineto{\pgfqpoint{1.652801in}{1.769626in}}%
\pgfpathlineto{\pgfqpoint{1.657873in}{1.769626in}}%
\pgfpathlineto{\pgfqpoint{1.657873in}{1.771983in}}%
\pgfpathlineto{\pgfqpoint{1.662844in}{1.771983in}}%
\pgfpathlineto{\pgfqpoint{1.662844in}{1.778543in}}%
\pgfpathlineto{\pgfqpoint{1.667719in}{1.778543in}}%
\pgfpathlineto{\pgfqpoint{1.667719in}{1.796415in}}%
\pgfpathlineto{\pgfqpoint{1.677193in}{1.796768in}}%
\pgfpathlineto{\pgfqpoint{1.677193in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{1.690765in}{1.801011in}}%
\pgfpathlineto{\pgfqpoint{1.690765in}{1.805017in}}%
\pgfpathlineto{\pgfqpoint{1.703642in}{1.805960in}}%
\pgfpathlineto{\pgfqpoint{1.703642in}{1.809259in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.809731in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.811105in}}%
\pgfpathlineto{\pgfqpoint{1.719843in}{1.812480in}}%
\pgfpathlineto{\pgfqpoint{1.719843in}{1.813776in}}%
\pgfpathlineto{\pgfqpoint{1.731343in}{1.814012in}}%
\pgfpathlineto{\pgfqpoint{1.731343in}{1.815937in}}%
\pgfpathlineto{\pgfqpoint{1.738727in}{1.817076in}}%
\pgfpathlineto{\pgfqpoint{1.738727in}{1.822418in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.823282in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{1.824932in}}%
\pgfpathlineto{\pgfqpoint{1.759659in}{1.826150in}}%
\pgfpathlineto{\pgfqpoint{1.759659in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{1.762984in}{1.827721in}}%
\pgfpathlineto{\pgfqpoint{1.762984in}{1.829567in}}%
\pgfpathlineto{\pgfqpoint{1.769504in}{1.830942in}}%
\pgfpathlineto{\pgfqpoint{1.769504in}{1.832002in}}%
\pgfpathlineto{\pgfqpoint{1.778979in}{1.832984in}}%
\pgfpathlineto{\pgfqpoint{1.778979in}{1.833730in}}%
\pgfpathlineto{\pgfqpoint{1.782059in}{1.833730in}}%
\pgfpathlineto{\pgfqpoint{1.782059in}{1.835812in}}%
\pgfpathlineto{\pgfqpoint{1.785102in}{1.835812in}}%
\pgfpathlineto{\pgfqpoint{1.785102in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{1.794015in}{1.840487in}}%
\pgfpathlineto{\pgfqpoint{1.794015in}{1.841154in}}%
\pgfpathlineto{\pgfqpoint{1.808202in}{1.842333in}}%
\pgfpathlineto{\pgfqpoint{1.808202in}{1.843236in}}%
\pgfpathlineto{\pgfqpoint{1.813659in}{1.844415in}}%
\pgfpathlineto{\pgfqpoint{1.813659in}{1.845829in}}%
\pgfpathlineto{\pgfqpoint{1.824231in}{1.846536in}}%
\pgfpathlineto{\pgfqpoint{1.824231in}{1.849049in}}%
\pgfpathlineto{\pgfqpoint{1.831877in}{1.850149in}}%
\pgfpathlineto{\pgfqpoint{1.831877in}{1.851013in}}%
\pgfpathlineto{\pgfqpoint{1.834375in}{1.851013in}}%
\pgfpathlineto{\pgfqpoint{1.834375in}{1.852585in}}%
\pgfpathlineto{\pgfqpoint{1.841723in}{1.853527in}}%
\pgfpathlineto{\pgfqpoint{1.841723in}{1.854706in}}%
\pgfpathlineto{\pgfqpoint{1.846505in}{1.856081in}}%
\pgfpathlineto{\pgfqpoint{1.846505in}{1.857180in}}%
\pgfpathlineto{\pgfqpoint{1.853511in}{1.858359in}}%
\pgfpathlineto{\pgfqpoint{1.853511in}{1.859773in}}%
\pgfpathlineto{\pgfqpoint{1.864770in}{1.861265in}}%
\pgfpathlineto{\pgfqpoint{1.864770in}{1.862287in}}%
\pgfpathlineto{\pgfqpoint{1.873427in}{1.863347in}}%
\pgfpathlineto{\pgfqpoint{1.873427in}{1.863858in}}%
\pgfpathlineto{\pgfqpoint{1.877646in}{1.864643in}}%
\pgfpathlineto{\pgfqpoint{1.877646in}{1.865508in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{1.866961in}}%
\pgfpathlineto{\pgfqpoint{1.891879in}{1.869514in}}%
\pgfpathlineto{\pgfqpoint{1.893848in}{1.869514in}}%
\pgfpathlineto{\pgfqpoint{1.893848in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{1.909066in}{1.874031in}}%
\pgfpathlineto{\pgfqpoint{1.909066in}{1.874738in}}%
\pgfpathlineto{\pgfqpoint{1.914544in}{1.875799in}}%
\pgfpathlineto{\pgfqpoint{1.914544in}{1.876427in}}%
\pgfpathlineto{\pgfqpoint{1.919904in}{1.877881in}}%
\pgfpathlineto{\pgfqpoint{1.919904in}{1.878195in}}%
\pgfpathlineto{\pgfqpoint{1.936988in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{1.936988in}{1.879963in}}%
\pgfpathlineto{\pgfqpoint{1.943509in}{1.881455in}}%
\pgfpathlineto{\pgfqpoint{1.943509in}{1.881652in}}%
\pgfpathlineto{\pgfqpoint{1.954528in}{1.883066in}}%
\pgfpathlineto{\pgfqpoint{1.956063in}{1.885501in}}%
\pgfpathlineto{\pgfqpoint{1.962112in}{1.886994in}}%
\pgfpathlineto{\pgfqpoint{1.963602in}{1.887622in}}%
\pgfpathlineto{\pgfqpoint{1.969475in}{1.889115in}}%
\pgfpathlineto{\pgfqpoint{1.970922in}{1.889782in}}%
\pgfpathlineto{\pgfqpoint{1.975213in}{1.890804in}}%
\pgfpathlineto{\pgfqpoint{1.976627in}{1.891746in}}%
\pgfpathlineto{\pgfqpoint{1.978033in}{1.891746in}}%
\pgfpathlineto{\pgfqpoint{1.979432in}{1.895478in}}%
\pgfpathlineto{\pgfqpoint{1.982206in}{1.895596in}}%
\pgfpathlineto{\pgfqpoint{1.983581in}{1.898385in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{1.899642in}}%
\pgfpathlineto{\pgfqpoint{1.990348in}{1.900466in}}%
\pgfpathlineto{\pgfqpoint{1.996938in}{1.901959in}}%
\pgfpathlineto{\pgfqpoint{1.998235in}{1.903844in}}%
\pgfpathlineto{\pgfqpoint{2.004623in}{1.905376in}}%
\pgfpathlineto{\pgfqpoint{2.005881in}{1.906005in}}%
\pgfpathlineto{\pgfqpoint{2.008379in}{1.906201in}}%
\pgfpathlineto{\pgfqpoint{2.009619in}{1.908519in}}%
\pgfpathlineto{\pgfqpoint{2.014517in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{2.015727in}{1.910561in}}%
\pgfpathlineto{\pgfqpoint{2.016931in}{1.910561in}}%
\pgfpathlineto{\pgfqpoint{2.018129in}{1.912172in}}%
\pgfpathlineto{\pgfqpoint{2.021690in}{1.913350in}}%
\pgfpathlineto{\pgfqpoint{2.022866in}{1.915078in}}%
\pgfpathlineto{\pgfqpoint{2.030946in}{1.916610in}}%
\pgfpathlineto{\pgfqpoint{2.032079in}{1.918142in}}%
\pgfpathlineto{\pgfqpoint{2.035449in}{1.918889in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{1.919949in}}%
\pgfpathlineto{\pgfqpoint{2.039872in}{1.921049in}}%
\pgfpathlineto{\pgfqpoint{2.039872in}{1.921952in}}%
\pgfpathlineto{\pgfqpoint{2.043140in}{1.922306in}}%
\pgfpathlineto{\pgfqpoint{2.044220in}{1.923759in}}%
\pgfpathlineto{\pgfqpoint{2.048493in}{1.924977in}}%
\pgfpathlineto{\pgfqpoint{2.049550in}{1.927098in}}%
\pgfpathlineto{\pgfqpoint{2.053734in}{1.928159in}}%
\pgfpathlineto{\pgfqpoint{2.053734in}{1.929023in}}%
\pgfpathlineto{\pgfqpoint{2.060892in}{1.930437in}}%
\pgfpathlineto{\pgfqpoint{2.061898in}{1.931105in}}%
\pgfpathlineto{\pgfqpoint{2.066869in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{2.067852in}{1.933579in}}%
\pgfpathlineto{\pgfqpoint{2.072707in}{1.935111in}}%
\pgfpathlineto{\pgfqpoint{2.073667in}{1.935504in}}%
\pgfpathlineto{\pgfqpoint{2.079351in}{1.936957in}}%
\pgfpathlineto{\pgfqpoint{2.080286in}{1.938489in}}%
\pgfpathlineto{\pgfqpoint{2.086735in}{1.939707in}}%
\pgfpathlineto{\pgfqpoint{2.087643in}{1.941082in}}%
\pgfpathlineto{\pgfqpoint{2.093908in}{1.942378in}}%
\pgfpathlineto{\pgfqpoint{2.094791in}{1.943124in}}%
\pgfpathlineto{\pgfqpoint{2.098289in}{1.943910in}}%
\pgfpathlineto{\pgfqpoint{2.099157in}{1.945991in}}%
\pgfpathlineto{\pgfqpoint{2.105988in}{1.947131in}}%
\pgfpathlineto{\pgfqpoint{2.105988in}{1.947759in}}%
\pgfpathlineto{\pgfqpoint{2.111817in}{1.948741in}}%
\pgfpathlineto{\pgfqpoint{2.111817in}{1.949802in}}%
\pgfpathlineto{\pgfqpoint{2.118316in}{1.950862in}}%
\pgfpathlineto{\pgfqpoint{2.119117in}{1.952590in}}%
\pgfpathlineto{\pgfqpoint{2.124652in}{1.954122in}}%
\pgfpathlineto{\pgfqpoint{2.125433in}{1.954594in}}%
\pgfpathlineto{\pgfqpoint{2.128532in}{1.956047in}}%
\pgfpathlineto{\pgfqpoint{2.130067in}{1.956793in}}%
\pgfpathlineto{\pgfqpoint{2.135368in}{1.958168in}}%
\pgfpathlineto{\pgfqpoint{2.136863in}{1.959072in}}%
\pgfpathlineto{\pgfqpoint{2.141293in}{1.960525in}}%
\pgfpathlineto{\pgfqpoint{2.142752in}{1.961193in}}%
\pgfpathlineto{\pgfqpoint{2.147795in}{1.962646in}}%
\pgfpathlineto{\pgfqpoint{2.149217in}{1.963549in}}%
\pgfpathlineto{\pgfqpoint{2.153436in}{1.964571in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{1.965592in}}%
\pgfpathlineto{\pgfqpoint{2.160992in}{1.967045in}}%
\pgfpathlineto{\pgfqpoint{2.162342in}{1.967792in}}%
\pgfpathlineto{\pgfqpoint{2.167669in}{1.968891in}}%
\pgfpathlineto{\pgfqpoint{2.168983in}{1.970659in}}%
\pgfpathlineto{\pgfqpoint{2.172885in}{1.971916in}}%
\pgfpathlineto{\pgfqpoint{2.172885in}{1.972309in}}%
\pgfpathlineto{\pgfqpoint{2.179885in}{1.973644in}}%
\pgfpathlineto{\pgfqpoint{2.181137in}{1.974508in}}%
\pgfpathlineto{\pgfqpoint{2.191535in}{1.975962in}}%
\pgfpathlineto{\pgfqpoint{2.192730in}{1.976551in}}%
\pgfpathlineto{\pgfqpoint{2.195694in}{1.978083in}}%
\pgfpathlineto{\pgfqpoint{2.196870in}{1.978319in}}%
\pgfpathlineto{\pgfqpoint{2.199205in}{1.979222in}}%
\pgfpathlineto{\pgfqpoint{2.200365in}{1.980793in}}%
\pgfpathlineto{\pgfqpoint{2.203240in}{1.981736in}}%
\pgfpathlineto{\pgfqpoint{2.204381in}{1.982600in}}%
\pgfpathlineto{\pgfqpoint{2.208895in}{1.983975in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{1.984878in}}%
\pgfpathlineto{\pgfqpoint{2.217144in}{1.986253in}}%
\pgfpathlineto{\pgfqpoint{2.218224in}{1.987078in}}%
\pgfpathlineto{\pgfqpoint{2.222497in}{1.988413in}}%
\pgfpathlineto{\pgfqpoint{2.223554in}{1.989395in}}%
\pgfpathlineto{\pgfqpoint{2.229289in}{1.990849in}}%
\pgfpathlineto{\pgfqpoint{2.230831in}{1.991791in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{1.993127in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{1.994070in}}%
\pgfpathlineto{\pgfqpoint{2.239392in}{1.994541in}}%
\pgfpathlineto{\pgfqpoint{2.265693in}{2.005696in}}%
\pgfpathlineto{\pgfqpoint{2.273161in}{2.010135in}}%
\pgfpathlineto{\pgfqpoint{2.282923in}{2.015556in}}%
\pgfpathlineto{\pgfqpoint{2.295904in}{2.021919in}}%
\pgfpathlineto{\pgfqpoint{2.331933in}{2.036570in}}%
\pgfpathlineto{\pgfqpoint{2.343968in}{2.042501in}}%
\pgfpathlineto{\pgfqpoint{2.352316in}{2.046115in}}%
\pgfpathlineto{\pgfqpoint{2.357008in}{2.048865in}}%
\pgfpathlineto{\pgfqpoint{2.364939in}{2.052518in}}%
\pgfpathlineto{\pgfqpoint{2.376672in}{2.059431in}}%
\pgfpathlineto{\pgfqpoint{2.384570in}{2.063162in}}%
\pgfpathlineto{\pgfqpoint{2.389520in}{2.065873in}}%
\pgfpathlineto{\pgfqpoint{2.400181in}{2.070193in}}%
\pgfpathlineto{\pgfqpoint{2.403293in}{2.072354in}}%
\pgfpathlineto{\pgfqpoint{2.411907in}{2.076085in}}%
\pgfpathlineto{\pgfqpoint{2.417327in}{2.078324in}}%
\pgfpathlineto{\pgfqpoint{2.434971in}{2.085709in}}%
\pgfpathlineto{\pgfqpoint{2.439474in}{2.088301in}}%
\pgfpathlineto{\pgfqpoint{2.447381in}{2.093565in}}%
\pgfpathlineto{\pgfqpoint{2.474414in}{2.108530in}}%
\pgfpathlineto{\pgfqpoint{2.491850in}{2.117172in}}%
\pgfpathlineto{\pgfqpoint{2.518136in}{2.132373in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{2.134376in}}%
\pgfpathlineto{\pgfqpoint{2.527737in}{2.137519in}}%
\pgfpathlineto{\pgfqpoint{2.532711in}{2.140779in}}%
\pgfpathlineto{\pgfqpoint{2.559821in}{2.156098in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{2.159122in}}%
\pgfpathlineto{\pgfqpoint{2.572877in}{2.163522in}}%
\pgfpathlineto{\pgfqpoint{2.584287in}{2.169257in}}%
\pgfpathlineto{\pgfqpoint{2.594960in}{2.175620in}}%
\pgfpathlineto{\pgfqpoint{2.615700in}{2.187718in}}%
\pgfpathlineto{\pgfqpoint{2.621710in}{2.191607in}}%
\pgfpathlineto{\pgfqpoint{2.643219in}{2.203626in}}%
\pgfpathlineto{\pgfqpoint{2.647543in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{2.654744in}{2.210107in}}%
\pgfpathlineto{\pgfqpoint{2.664310in}{2.215881in}}%
\pgfpathlineto{\pgfqpoint{2.671052in}{2.220006in}}%
\pgfpathlineto{\pgfqpoint{2.674313in}{2.222755in}}%
\pgfpathlineto{\pgfqpoint{2.751688in}{2.269459in}}%
\pgfpathlineto{\pgfqpoint{2.756278in}{2.272601in}}%
\pgfpathlineto{\pgfqpoint{2.758917in}{2.274683in}}%
\pgfpathlineto{\pgfqpoint{2.764542in}{2.278532in}}%
\pgfpathlineto{\pgfqpoint{2.777757in}{2.286742in}}%
\pgfpathlineto{\pgfqpoint{2.835933in}{2.328260in}}%
\pgfpathlineto{\pgfqpoint{2.844479in}{2.334506in}}%
\pgfpathlineto{\pgfqpoint{2.865164in}{2.347272in}}%
\pgfpathlineto{\pgfqpoint{2.872228in}{2.350414in}}%
\pgfpathlineto{\pgfqpoint{2.877349in}{2.352456in}}%
\pgfpathlineto{\pgfqpoint{2.884614in}{2.356031in}}%
\pgfpathlineto{\pgfqpoint{2.892557in}{2.360430in}}%
\pgfpathlineto{\pgfqpoint{2.898541in}{2.363101in}}%
\pgfpathlineto{\pgfqpoint{2.900576in}{2.364358in}}%
\pgfpathlineto{\pgfqpoint{2.905505in}{2.367461in}}%
\pgfpathlineto{\pgfqpoint{2.908382in}{2.369072in}}%
\pgfpathlineto{\pgfqpoint{2.918083in}{2.373942in}}%
\pgfpathlineto{\pgfqpoint{2.931353in}{2.379284in}}%
\pgfpathlineto{\pgfqpoint{2.938271in}{2.381916in}}%
\pgfpathlineto{\pgfqpoint{2.979148in}{2.396135in}}%
\pgfpathlineto{\pgfqpoint{2.989587in}{2.399513in}}%
\pgfpathlineto{\pgfqpoint{2.999945in}{2.402616in}}%
\pgfpathlineto{\pgfqpoint{3.012364in}{2.405798in}}%
\pgfpathlineto{\pgfqpoint{3.021598in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{3.034540in}{2.411376in}}%
\pgfpathlineto{\pgfqpoint{3.100932in}{2.427127in}}%
\pgfpathlineto{\pgfqpoint{3.137117in}{2.433294in}}%
\pgfpathlineto{\pgfqpoint{3.144826in}{2.434394in}}%
\pgfpathlineto{\pgfqpoint{3.247408in}{2.444253in}}%
\pgfpathlineto{\pgfqpoint{3.346663in}{2.447709in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449791in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/roc_ground.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080107in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.080107in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658126in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.658126in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236144in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.236144in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814163in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.814163in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392182in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.392182in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676089in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777873in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850090in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906106in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951874in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990571in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024091in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053658in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254108in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355892in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428109in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484125in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529893in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568589in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602110in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631677in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832127in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933911in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006128in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062143in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107912in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146608in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180129in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209696in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410145in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511929in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584146in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640162in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685930in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724627in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758147in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787714in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988164in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089948in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162165in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218181in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263949in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302646in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336166in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365733in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.034000in,y=0.102809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Contamination (FPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.488052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=0.435290in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.880423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=0.827662in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.272795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=1.220033in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.665166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=1.612405in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.057538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=2.004776in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.449909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=2.397148in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166343in,y=1.469000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Recall (TPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.806730in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{1.806730in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{1.905308in}}%
\pgfpathlineto{\pgfqpoint{1.686534in}{1.905308in}}%
\pgfpathlineto{\pgfqpoint{1.686534in}{2.113775in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{2.113775in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{2.121855in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{2.121855in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{2.142864in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{2.142864in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{2.157408in}}%
\pgfpathlineto{\pgfqpoint{1.962319in}{2.157408in}}%
\pgfpathlineto{\pgfqpoint{1.962319in}{2.184881in}}%
\pgfpathlineto{\pgfqpoint{2.001016in}{2.184881in}}%
\pgfpathlineto{\pgfqpoint{2.001016in}{2.192961in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{2.192961in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{2.199425in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{2.199425in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{2.201041in}}%
\pgfpathlineto{\pgfqpoint{2.090552in}{2.201041in}}%
\pgfpathlineto{\pgfqpoint{2.090552in}{2.212353in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{2.212353in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{2.217201in}}%
\pgfpathlineto{\pgfqpoint{2.136320in}{2.217201in}}%
\pgfpathlineto{\pgfqpoint{2.136320in}{2.223665in}}%
\pgfpathlineto{\pgfqpoint{2.156414in}{2.223665in}}%
\pgfpathlineto{\pgfqpoint{2.156414in}{2.246290in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{2.246290in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{2.247906in}}%
\pgfpathlineto{\pgfqpoint{2.264553in}{2.247906in}}%
\pgfpathlineto{\pgfqpoint{2.264553in}{2.259218in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{2.259218in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{2.260834in}}%
\pgfpathlineto{\pgfqpoint{2.288479in}{2.260834in}}%
\pgfpathlineto{\pgfqpoint{2.288479in}{2.262450in}}%
\pgfpathlineto{\pgfqpoint{2.310321in}{2.262450in}}%
\pgfpathlineto{\pgfqpoint{2.310321in}{2.265682in}}%
\pgfpathlineto{\pgfqpoint{2.320569in}{2.265682in}}%
\pgfpathlineto{\pgfqpoint{2.320569in}{2.273762in}}%
\pgfpathlineto{\pgfqpoint{2.330415in}{2.273762in}}%
\pgfpathlineto{\pgfqpoint{2.330415in}{2.278610in}}%
\pgfpathlineto{\pgfqpoint{2.366337in}{2.278610in}}%
\pgfpathlineto{\pgfqpoint{2.366337in}{2.280226in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{2.280226in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{2.281842in}}%
\pgfpathlineto{\pgfqpoint{2.397757in}{2.281842in}}%
\pgfpathlineto{\pgfqpoint{2.397757in}{2.283458in}}%
\pgfpathlineto{\pgfqpoint{2.405034in}{2.283458in}}%
\pgfpathlineto{\pgfqpoint{2.405034in}{2.285074in}}%
\pgfpathlineto{\pgfqpoint{2.412105in}{2.285074in}}%
\pgfpathlineto{\pgfqpoint{2.412105in}{2.289922in}}%
\pgfpathlineto{\pgfqpoint{2.418983in}{2.289922in}}%
\pgfpathlineto{\pgfqpoint{2.418983in}{2.291538in}}%
\pgfpathlineto{\pgfqpoint{2.425678in}{2.291538in}}%
\pgfpathlineto{\pgfqpoint{2.425678in}{2.294770in}}%
\pgfpathlineto{\pgfqpoint{2.438554in}{2.294770in}}%
\pgfpathlineto{\pgfqpoint{2.438554in}{2.299619in}}%
\pgfpathlineto{\pgfqpoint{2.444753in}{2.299619in}}%
\pgfpathlineto{\pgfqpoint{2.444753in}{2.301235in}}%
\pgfpathlineto{\pgfqpoint{2.450802in}{2.301235in}}%
\pgfpathlineto{\pgfqpoint{2.450802in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{2.456709in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{2.456709in}{2.307699in}}%
\pgfpathlineto{\pgfqpoint{2.468121in}{2.307699in}}%
\pgfpathlineto{\pgfqpoint{2.468121in}{2.309315in}}%
\pgfpathlineto{\pgfqpoint{2.479037in}{2.309315in}}%
\pgfpathlineto{\pgfqpoint{2.479037in}{2.315779in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{2.315779in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{2.518496in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{2.518496in}{2.322243in}}%
\pgfpathlineto{\pgfqpoint{2.540338in}{2.322243in}}%
\pgfpathlineto{\pgfqpoint{2.540338in}{2.323859in}}%
\pgfpathlineto{\pgfqpoint{2.544488in}{2.323859in}}%
\pgfpathlineto{\pgfqpoint{2.544488in}{2.327091in}}%
\pgfpathlineto{\pgfqpoint{2.548569in}{2.327091in}}%
\pgfpathlineto{\pgfqpoint{2.548569in}{2.328707in}}%
\pgfpathlineto{\pgfqpoint{2.556539in}{2.328707in}}%
\pgfpathlineto{\pgfqpoint{2.556539in}{2.330323in}}%
\pgfpathlineto{\pgfqpoint{2.564264in}{2.330323in}}%
\pgfpathlineto{\pgfqpoint{2.564264in}{2.335171in}}%
\pgfpathlineto{\pgfqpoint{2.579035in}{2.335171in}}%
\pgfpathlineto{\pgfqpoint{2.579035in}{2.336787in}}%
\pgfpathlineto{\pgfqpoint{2.586106in}{2.336787in}}%
\pgfpathlineto{\pgfqpoint{2.586106in}{2.338403in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{2.338403in}}%
\pgfpathlineto{\pgfqpoint{2.589569in}{2.340019in}}%
\pgfpathlineto{\pgfqpoint{2.599679in}{2.340019in}}%
\pgfpathlineto{\pgfqpoint{2.599679in}{2.341635in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.341635in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.343251in}}%
\pgfpathlineto{\pgfqpoint{2.618754in}{2.343251in}}%
\pgfpathlineto{\pgfqpoint{2.618754in}{2.344867in}}%
\pgfpathlineto{\pgfqpoint{2.624803in}{2.344867in}}%
\pgfpathlineto{\pgfqpoint{2.624803in}{2.346483in}}%
\pgfpathlineto{\pgfqpoint{2.630710in}{2.346483in}}%
\pgfpathlineto{\pgfqpoint{2.630710in}{2.349715in}}%
\pgfpathlineto{\pgfqpoint{2.633612in}{2.349715in}}%
\pgfpathlineto{\pgfqpoint{2.633612in}{2.354563in}}%
\pgfpathlineto{\pgfqpoint{2.636481in}{2.354563in}}%
\pgfpathlineto{\pgfqpoint{2.636481in}{2.357796in}}%
\pgfpathlineto{\pgfqpoint{2.650353in}{2.357796in}}%
\pgfpathlineto{\pgfqpoint{2.650353in}{2.359412in}}%
\pgfpathlineto{\pgfqpoint{2.653038in}{2.359412in}}%
\pgfpathlineto{\pgfqpoint{2.653038in}{2.362644in}}%
\pgfpathlineto{\pgfqpoint{2.655695in}{2.362644in}}%
\pgfpathlineto{\pgfqpoint{2.655695in}{2.364260in}}%
\pgfpathlineto{\pgfqpoint{2.663499in}{2.364260in}}%
\pgfpathlineto{\pgfqpoint{2.663499in}{2.365876in}}%
\pgfpathlineto{\pgfqpoint{2.668571in}{2.365876in}}%
\pgfpathlineto{\pgfqpoint{2.668571in}{2.367492in}}%
\pgfpathlineto{\pgfqpoint{2.673542in}{2.367492in}}%
\pgfpathlineto{\pgfqpoint{2.673542in}{2.370724in}}%
\pgfpathlineto{\pgfqpoint{2.683198in}{2.370724in}}%
\pgfpathlineto{\pgfqpoint{2.683198in}{2.372340in}}%
\pgfpathlineto{\pgfqpoint{2.685555in}{2.372340in}}%
\pgfpathlineto{\pgfqpoint{2.685555in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{2.710120in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{2.710120in}{2.375572in}}%
\pgfpathlineto{\pgfqpoint{2.712238in}{2.375572in}}%
\pgfpathlineto{\pgfqpoint{2.712238in}{2.377188in}}%
\pgfpathlineto{\pgfqpoint{2.716422in}{2.377188in}}%
\pgfpathlineto{\pgfqpoint{2.716422in}{2.378804in}}%
\pgfpathlineto{\pgfqpoint{2.726587in}{2.378804in}}%
\pgfpathlineto{\pgfqpoint{2.726587in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{2.730540in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{2.730540in}{2.382036in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{2.382036in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{2.385268in}}%
\pgfpathlineto{\pgfqpoint{2.761845in}{2.385268in}}%
\pgfpathlineto{\pgfqpoint{2.761845in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{2.390116in}}%
\pgfpathlineto{\pgfqpoint{2.775326in}{2.390116in}}%
\pgfpathlineto{\pgfqpoint{2.775326in}{2.391732in}}%
\pgfpathlineto{\pgfqpoint{2.776961in}{2.391732in}}%
\pgfpathlineto{\pgfqpoint{2.776961in}{2.393348in}}%
\pgfpathlineto{\pgfqpoint{2.797305in}{2.393348in}}%
\pgfpathlineto{\pgfqpoint{2.798804in}{2.396580in}}%
\pgfpathlineto{\pgfqpoint{2.804711in}{2.396580in}}%
\pgfpathlineto{\pgfqpoint{2.804711in}{2.398196in}}%
\pgfpathlineto{\pgfqpoint{2.816123in}{2.398196in}}%
\pgfpathlineto{\pgfqpoint{2.816123in}{2.399812in}}%
\pgfpathlineto{\pgfqpoint{2.824354in}{2.399812in}}%
\pgfpathlineto{\pgfqpoint{2.824354in}{2.401428in}}%
\pgfpathlineto{\pgfqpoint{2.829696in}{2.401428in}}%
\pgfpathlineto{\pgfqpoint{2.831013in}{2.406276in}}%
\pgfpathlineto{\pgfqpoint{2.836216in}{2.406276in}}%
\pgfpathlineto{\pgfqpoint{2.836216in}{2.407892in}}%
\pgfpathlineto{\pgfqpoint{2.842572in}{2.407892in}}%
\pgfpathlineto{\pgfqpoint{2.842572in}{2.409508in}}%
\pgfpathlineto{\pgfqpoint{2.847543in}{2.409508in}}%
\pgfpathlineto{\pgfqpoint{2.847543in}{2.412740in}}%
\pgfpathlineto{\pgfqpoint{2.851208in}{2.412740in}}%
\pgfpathlineto{\pgfqpoint{2.851208in}{2.414356in}}%
\pgfpathlineto{\pgfqpoint{2.853621in}{2.414356in}}%
\pgfpathlineto{\pgfqpoint{2.853621in}{2.415973in}}%
\pgfpathlineto{\pgfqpoint{2.858380in}{2.415973in}}%
\pgfpathlineto{\pgfqpoint{2.858380in}{2.417589in}}%
\pgfpathlineto{\pgfqpoint{2.865354in}{2.417589in}}%
\pgfpathlineto{\pgfqpoint{2.865354in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{2.872139in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{2.872139in}{2.420821in}}%
\pgfpathlineto{\pgfqpoint{2.877656in}{2.420821in}}%
\pgfpathlineto{\pgfqpoint{2.877656in}{2.425669in}}%
\pgfpathlineto{\pgfqpoint{2.883055in}{2.425669in}}%
\pgfpathlineto{\pgfqpoint{2.883055in}{2.427285in}}%
\pgfpathlineto{\pgfqpoint{2.893516in}{2.427285in}}%
\pgfpathlineto{\pgfqpoint{2.893516in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{2.913215in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{2.913215in}{2.430517in}}%
\pgfpathlineto{\pgfqpoint{2.955005in}{2.430517in}}%
\pgfpathlineto{\pgfqpoint{2.955005in}{2.433749in}}%
\pgfpathlineto{\pgfqpoint{2.971306in}{2.433749in}}%
\pgfpathlineto{\pgfqpoint{2.972057in}{2.436981in}}%
\pgfpathlineto{\pgfqpoint{3.027622in}{2.436981in}}%
\pgfpathlineto{\pgfqpoint{3.027622in}{2.438597in}}%
\pgfpathlineto{\pgfqpoint{3.031791in}{2.438597in}}%
\pgfpathlineto{\pgfqpoint{3.031791in}{2.440213in}}%
\pgfpathlineto{\pgfqpoint{3.057590in}{2.440213in}}%
\pgfpathlineto{\pgfqpoint{3.057590in}{2.441829in}}%
\pgfpathlineto{\pgfqpoint{3.070066in}{2.441829in}}%
\pgfpathlineto{\pgfqpoint{3.070066in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{3.086267in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{3.086267in}{2.446677in}}%
\pgfpathlineto{\pgfqpoint{3.095600in}{2.446677in}}%
\pgfpathlineto{\pgfqpoint{3.095600in}{2.448293in}}%
\pgfpathlineto{\pgfqpoint{3.142283in}{2.448293in}}%
\pgfpathlineto{\pgfqpoint{3.142283in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{2.447315in}}%
\pgfpathlineto{\pgfqpoint{1.075308in}{2.447315in}}%
\pgfpathlineto{\pgfqpoint{1.075308in}{2.449044in}}%
\pgfpathlineto{\pgfqpoint{1.351093in}{2.449044in}}%
\pgfpathlineto{\pgfqpoint{1.351093in}{2.449333in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{2.449333in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{2.449621in}}%
\pgfpathlineto{\pgfqpoint{1.597311in}{2.449621in}}%
\pgfpathlineto{\pgfqpoint{1.597311in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.459346in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.461362in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.759241in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.759853in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.806080in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.806588in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.831688in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.832146in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.913812in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.914143in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.917102in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.917429in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.918569in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{2.918893in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.057676in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.057863in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.075163in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.075337in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.081355in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.081525in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.096759in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.096919in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.145479in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.145611in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.183620in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.183733in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.206821in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.206924in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.238764in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.238855in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.123242in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.123242in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.209107in}}%
\pgfpathlineto{\pgfqpoint{0.849819in}{1.209107in}}%
\pgfpathlineto{\pgfqpoint{0.849819in}{1.232360in}}%
\pgfpathlineto{\pgfqpoint{0.951603in}{1.232360in}}%
\pgfpathlineto{\pgfqpoint{0.951603in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{1.079836in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{1.079836in}{1.313826in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.313826in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.362729in}}%
\pgfpathlineto{\pgfqpoint{1.164301in}{1.362729in}}%
\pgfpathlineto{\pgfqpoint{1.164301in}{1.427265in}}%
\pgfpathlineto{\pgfqpoint{1.197821in}{1.427265in}}%
\pgfpathlineto{\pgfqpoint{1.197821in}{1.462735in}}%
\pgfpathlineto{\pgfqpoint{1.253837in}{1.463088in}}%
\pgfpathlineto{\pgfqpoint{1.253837in}{1.474205in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.474205in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.501818in}}%
\pgfpathlineto{\pgfqpoint{1.299605in}{1.501818in}}%
\pgfpathlineto{\pgfqpoint{1.299605in}{1.512070in}}%
\pgfpathlineto{\pgfqpoint{1.319698in}{1.512070in}}%
\pgfpathlineto{\pgfqpoint{1.319698in}{1.548011in}}%
\pgfpathlineto{\pgfqpoint{1.338302in}{1.548011in}}%
\pgfpathlineto{\pgfqpoint{1.338302in}{1.564351in}}%
\pgfpathlineto{\pgfqpoint{1.371822in}{1.565097in}}%
\pgfpathlineto{\pgfqpoint{1.371822in}{1.567140in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{1.567140in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{1.586858in}}%
\pgfpathlineto{\pgfqpoint{1.401389in}{1.586858in}}%
\pgfpathlineto{\pgfqpoint{1.401389in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.414962in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.414962in}{1.648606in}}%
\pgfpathlineto{\pgfqpoint{1.427838in}{1.648606in}}%
\pgfpathlineto{\pgfqpoint{1.427838in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{1.677869in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.677869in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.679755in}}%
\pgfpathlineto{\pgfqpoint{1.462922in}{1.679755in}}%
\pgfpathlineto{\pgfqpoint{1.462922in}{1.701358in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{1.701358in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{1.719820in}}%
\pgfpathlineto{\pgfqpoint{1.483854in}{1.719820in}}%
\pgfpathlineto{\pgfqpoint{1.483854in}{1.729679in}}%
\pgfpathlineto{\pgfqpoint{1.493699in}{1.729679in}}%
\pgfpathlineto{\pgfqpoint{1.493699in}{1.748651in}}%
\pgfpathlineto{\pgfqpoint{1.503173in}{1.748651in}}%
\pgfpathlineto{\pgfqpoint{1.503173in}{1.750968in}}%
\pgfpathlineto{\pgfqpoint{1.512303in}{1.750968in}}%
\pgfpathlineto{\pgfqpoint{1.512303in}{1.752736in}}%
\pgfpathlineto{\pgfqpoint{1.521112in}{1.752736in}}%
\pgfpathlineto{\pgfqpoint{1.521112in}{1.756114in}}%
\pgfpathlineto{\pgfqpoint{1.529622in}{1.756114in}}%
\pgfpathlineto{\pgfqpoint{1.529622in}{1.761456in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{1.761456in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{1.766994in}}%
\pgfpathlineto{\pgfqpoint{1.545823in}{1.766994in}}%
\pgfpathlineto{\pgfqpoint{1.545823in}{1.769823in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{1.769823in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{1.774418in}}%
\pgfpathlineto{\pgfqpoint{1.561042in}{1.774418in}}%
\pgfpathlineto{\pgfqpoint{1.561042in}{1.777364in}}%
\pgfpathlineto{\pgfqpoint{1.568318in}{1.777364in}}%
\pgfpathlineto{\pgfqpoint{1.568318in}{1.778386in}}%
\pgfpathlineto{\pgfqpoint{1.568318in}{1.781685in}}%
\pgfpathlineto{\pgfqpoint{1.582268in}{1.782746in}}%
\pgfpathlineto{\pgfqpoint{1.582268in}{1.789423in}}%
\pgfpathlineto{\pgfqpoint{1.588963in}{1.789423in}}%
\pgfpathlineto{\pgfqpoint{1.588963in}{1.791466in}}%
\pgfpathlineto{\pgfqpoint{1.595483in}{1.791466in}}%
\pgfpathlineto{\pgfqpoint{1.595483in}{1.795158in}}%
\pgfpathlineto{\pgfqpoint{1.601839in}{1.795158in}}%
\pgfpathlineto{\pgfqpoint{1.601839in}{1.798340in}}%
\pgfpathlineto{\pgfqpoint{1.608037in}{1.798340in}}%
\pgfpathlineto{\pgfqpoint{1.608037in}{1.801364in}}%
\pgfpathlineto{\pgfqpoint{1.614087in}{1.801364in}}%
\pgfpathlineto{\pgfqpoint{1.614087in}{1.806195in}}%
\pgfpathlineto{\pgfqpoint{1.625765in}{1.806392in}}%
\pgfpathlineto{\pgfqpoint{1.625765in}{1.809377in}}%
\pgfpathlineto{\pgfqpoint{1.631406in}{1.809377in}}%
\pgfpathlineto{\pgfqpoint{1.631406in}{1.812284in}}%
\pgfpathlineto{\pgfqpoint{1.636923in}{1.812284in}}%
\pgfpathlineto{\pgfqpoint{1.636923in}{1.815937in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{1.815937in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{1.823989in}}%
\pgfpathlineto{\pgfqpoint{1.657855in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{1.657855in}{1.827446in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{1.828428in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{1.829803in}}%
\pgfpathlineto{\pgfqpoint{1.672482in}{1.829803in}}%
\pgfpathlineto{\pgfqpoint{1.672482in}{1.832238in}}%
\pgfpathlineto{\pgfqpoint{1.677174in}{1.832238in}}%
\pgfpathlineto{\pgfqpoint{1.677174in}{1.833652in}}%
\pgfpathlineto{\pgfqpoint{1.677174in}{1.833888in}}%
\pgfpathlineto{\pgfqpoint{1.681780in}{1.833888in}}%
\pgfpathlineto{\pgfqpoint{1.681780in}{1.842804in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{1.844336in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{1.844572in}}%
\pgfpathlineto{\pgfqpoint{1.707772in}{1.844572in}}%
\pgfpathlineto{\pgfqpoint{1.707772in}{1.846771in}}%
\pgfpathlineto{\pgfqpoint{1.715871in}{1.847518in}}%
\pgfpathlineto{\pgfqpoint{1.715871in}{1.848617in}}%
\pgfpathlineto{\pgfqpoint{1.719824in}{1.848617in}}%
\pgfpathlineto{\pgfqpoint{1.719824in}{1.850542in}}%
\pgfpathlineto{\pgfqpoint{1.723716in}{1.850542in}}%
\pgfpathlineto{\pgfqpoint{1.723716in}{1.853527in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{1.853763in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{1.856041in}}%
\pgfpathlineto{\pgfqpoint{1.735043in}{1.856041in}}%
\pgfpathlineto{\pgfqpoint{1.735043in}{1.859223in}}%
\pgfpathlineto{\pgfqpoint{1.742319in}{1.859498in}}%
\pgfpathlineto{\pgfqpoint{1.742319in}{1.860833in}}%
\pgfpathlineto{\pgfqpoint{1.756269in}{1.861462in}}%
\pgfpathlineto{\pgfqpoint{1.756269in}{1.865036in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.865979in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.870103in}}%
\pgfpathlineto{\pgfqpoint{1.772682in}{1.870300in}}%
\pgfpathlineto{\pgfqpoint{1.772682in}{1.876231in}}%
\pgfpathlineto{\pgfqpoint{1.778958in}{1.877606in}}%
\pgfpathlineto{\pgfqpoint{1.778958in}{1.878195in}}%
\pgfpathlineto{\pgfqpoint{1.785081in}{1.878234in}}%
\pgfpathlineto{\pgfqpoint{1.785081in}{1.880434in}}%
\pgfpathlineto{\pgfqpoint{1.793995in}{1.881769in}}%
\pgfpathlineto{\pgfqpoint{1.793995in}{1.884401in}}%
\pgfpathlineto{\pgfqpoint{1.799766in}{1.885422in}}%
\pgfpathlineto{\pgfqpoint{1.799766in}{1.887426in}}%
\pgfpathlineto{\pgfqpoint{1.802602in}{1.887426in}}%
\pgfpathlineto{\pgfqpoint{1.802602in}{1.891314in}}%
\pgfpathlineto{\pgfqpoint{1.813638in}{1.892650in}}%
\pgfpathlineto{\pgfqpoint{1.813638in}{1.893318in}}%
\pgfpathlineto{\pgfqpoint{1.816323in}{1.893318in}}%
\pgfpathlineto{\pgfqpoint{1.816323in}{1.895635in}}%
\pgfpathlineto{\pgfqpoint{1.824209in}{1.895910in}}%
\pgfpathlineto{\pgfqpoint{1.824209in}{1.897520in}}%
\pgfpathlineto{\pgfqpoint{1.831856in}{1.898463in}}%
\pgfpathlineto{\pgfqpoint{1.831856in}{1.902038in}}%
\pgfpathlineto{\pgfqpoint{1.846483in}{1.903412in}}%
\pgfpathlineto{\pgfqpoint{1.846483in}{1.905259in}}%
\pgfpathlineto{\pgfqpoint{1.851175in}{1.906319in}}%
\pgfpathlineto{\pgfqpoint{1.851175in}{1.908362in}}%
\pgfpathlineto{\pgfqpoint{1.855781in}{1.908951in}}%
\pgfpathlineto{\pgfqpoint{1.855781in}{1.910483in}}%
\pgfpathlineto{\pgfqpoint{1.858053in}{1.910483in}}%
\pgfpathlineto{\pgfqpoint{1.858053in}{1.912250in}}%
\pgfpathlineto{\pgfqpoint{1.862536in}{1.913743in}}%
\pgfpathlineto{\pgfqpoint{1.862536in}{1.914332in}}%
\pgfpathlineto{\pgfqpoint{1.869114in}{1.915393in}}%
\pgfpathlineto{\pgfqpoint{1.869114in}{1.920028in}}%
\pgfpathlineto{\pgfqpoint{1.873405in}{1.920774in}}%
\pgfpathlineto{\pgfqpoint{1.873405in}{1.921599in}}%
\pgfpathlineto{\pgfqpoint{1.875523in}{1.921599in}}%
\pgfpathlineto{\pgfqpoint{1.875523in}{1.925684in}}%
\pgfpathlineto{\pgfqpoint{1.879707in}{1.925880in}}%
\pgfpathlineto{\pgfqpoint{1.879707in}{1.928119in}}%
\pgfpathlineto{\pgfqpoint{1.883822in}{1.928944in}}%
\pgfpathlineto{\pgfqpoint{1.883822in}{1.930594in}}%
\pgfpathlineto{\pgfqpoint{1.889872in}{1.931812in}}%
\pgfpathlineto{\pgfqpoint{1.889872in}{1.932322in}}%
\pgfpathlineto{\pgfqpoint{1.893825in}{1.933697in}}%
\pgfpathlineto{\pgfqpoint{1.893825in}{1.935936in}}%
\pgfpathlineto{\pgfqpoint{1.899641in}{1.936211in}}%
\pgfpathlineto{\pgfqpoint{1.899641in}{1.937586in}}%
\pgfpathlineto{\pgfqpoint{1.905325in}{1.937782in}}%
\pgfpathlineto{\pgfqpoint{1.905325in}{1.939235in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.940571in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.943635in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.944931in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.945442in}}%
\pgfpathlineto{\pgfqpoint{1.918107in}{1.945442in}}%
\pgfpathlineto{\pgfqpoint{1.918107in}{1.947877in}}%
\pgfpathlineto{\pgfqpoint{1.921643in}{1.948937in}}%
\pgfpathlineto{\pgfqpoint{1.921643in}{1.951608in}}%
\pgfpathlineto{\pgfqpoint{1.930270in}{1.952669in}}%
\pgfpathlineto{\pgfqpoint{1.930270in}{1.953180in}}%
\pgfpathlineto{\pgfqpoint{1.933640in}{1.953730in}}%
\pgfpathlineto{\pgfqpoint{1.933640in}{1.954829in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{1.956086in}}%
\pgfpathlineto{\pgfqpoint{1.936965in}{1.957225in}}%
\pgfpathlineto{\pgfqpoint{1.943485in}{1.958443in}}%
\pgfpathlineto{\pgfqpoint{1.943485in}{1.958914in}}%
\pgfpathlineto{\pgfqpoint{1.946683in}{1.959621in}}%
\pgfpathlineto{\pgfqpoint{1.946683in}{1.960564in}}%
\pgfpathlineto{\pgfqpoint{1.954504in}{1.961978in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.962646in}}%
\pgfpathlineto{\pgfqpoint{1.967995in}{1.964139in}}%
\pgfpathlineto{\pgfqpoint{1.969451in}{1.964806in}}%
\pgfpathlineto{\pgfqpoint{1.979408in}{1.966024in}}%
\pgfpathlineto{\pgfqpoint{1.980799in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{1.982182in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{1.983557in}{1.970934in}}%
\pgfpathlineto{\pgfqpoint{1.987639in}{1.971916in}}%
\pgfpathlineto{\pgfqpoint{1.988985in}{1.974037in}}%
\pgfpathlineto{\pgfqpoint{1.992980in}{1.975098in}}%
\pgfpathlineto{\pgfqpoint{1.994298in}{1.976630in}}%
\pgfpathlineto{\pgfqpoint{2.000785in}{1.978044in}}%
\pgfpathlineto{\pgfqpoint{2.002063in}{1.980793in}}%
\pgfpathlineto{\pgfqpoint{2.008354in}{1.982247in}}%
\pgfpathlineto{\pgfqpoint{2.009594in}{1.983582in}}%
\pgfpathlineto{\pgfqpoint{2.014492in}{1.984485in}}%
\pgfpathlineto{\pgfqpoint{2.015702in}{1.986332in}}%
\pgfpathlineto{\pgfqpoint{2.021665in}{1.987353in}}%
\pgfpathlineto{\pgfqpoint{2.022841in}{1.989395in}}%
\pgfpathlineto{\pgfqpoint{2.027490in}{1.990574in}}%
\pgfpathlineto{\pgfqpoint{2.028639in}{1.991477in}}%
\pgfpathlineto{\pgfqpoint{2.032054in}{1.992813in}}%
\pgfpathlineto{\pgfqpoint{2.033182in}{1.994345in}}%
\pgfpathlineto{\pgfqpoint{2.039847in}{1.995641in}}%
\pgfpathlineto{\pgfqpoint{2.040941in}{1.997408in}}%
\pgfpathlineto{\pgfqpoint{2.044194in}{1.997801in}}%
\pgfpathlineto{\pgfqpoint{2.045269in}{2.000001in}}%
\pgfpathlineto{\pgfqpoint{2.048467in}{2.001533in}}%
\pgfpathlineto{\pgfqpoint{2.049524in}{2.002397in}}%
\pgfpathlineto{\pgfqpoint{2.052669in}{2.003300in}}%
\pgfpathlineto{\pgfqpoint{2.053708in}{2.004165in}}%
\pgfpathlineto{\pgfqpoint{2.057823in}{2.005107in}}%
\pgfpathlineto{\pgfqpoint{2.058842in}{2.006128in}}%
\pgfpathlineto{\pgfqpoint{2.061872in}{2.006914in}}%
\pgfpathlineto{\pgfqpoint{2.062875in}{2.008289in}}%
\pgfpathlineto{\pgfqpoint{2.067826in}{2.009781in}}%
\pgfpathlineto{\pgfqpoint{2.068805in}{2.010999in}}%
\pgfpathlineto{\pgfqpoint{2.076500in}{2.012335in}}%
\pgfpathlineto{\pgfqpoint{2.077445in}{2.013670in}}%
\pgfpathlineto{\pgfqpoint{2.083966in}{2.015006in}}%
\pgfpathlineto{\pgfqpoint{2.084884in}{2.015870in}}%
\pgfpathlineto{\pgfqpoint{2.088522in}{2.016930in}}%
\pgfpathlineto{\pgfqpoint{2.089423in}{2.018187in}}%
\pgfpathlineto{\pgfqpoint{2.095644in}{2.019523in}}%
\pgfpathlineto{\pgfqpoint{2.096520in}{2.019837in}}%
\pgfpathlineto{\pgfqpoint{2.101714in}{2.021212in}}%
\pgfpathlineto{\pgfqpoint{2.102569in}{2.021762in}}%
\pgfpathlineto{\pgfqpoint{2.105962in}{2.023176in}}%
\pgfpathlineto{\pgfqpoint{2.106802in}{2.023490in}}%
\pgfpathlineto{\pgfqpoint{2.112612in}{2.025022in}}%
\pgfpathlineto{\pgfqpoint{2.112612in}{2.025258in}}%
\pgfpathlineto{\pgfqpoint{2.117486in}{2.026711in}}%
\pgfpathlineto{\pgfqpoint{2.118290in}{2.028596in}}%
\pgfpathlineto{\pgfqpoint{2.124625in}{2.029696in}}%
\pgfpathlineto{\pgfqpoint{2.125406in}{2.031621in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{2.033114in}}%
\pgfpathlineto{\pgfqpoint{2.131566in}{2.034017in}}%
\pgfpathlineto{\pgfqpoint{2.135341in}{2.034449in}}%
\pgfpathlineto{\pgfqpoint{2.136836in}{2.036806in}}%
\pgfpathlineto{\pgfqpoint{2.139798in}{2.038338in}}%
\pgfpathlineto{\pgfqpoint{2.141266in}{2.040498in}}%
\pgfpathlineto{\pgfqpoint{2.144176in}{2.041794in}}%
\pgfpathlineto{\pgfqpoint{2.145619in}{2.042462in}}%
\pgfpathlineto{\pgfqpoint{2.150604in}{2.043640in}}%
\pgfpathlineto{\pgfqpoint{2.152010in}{2.044740in}}%
\pgfpathlineto{\pgfqpoint{2.156871in}{2.046272in}}%
\pgfpathlineto{\pgfqpoint{2.158243in}{2.046940in}}%
\pgfpathlineto{\pgfqpoint{2.161640in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{2.048865in}}%
\pgfpathlineto{\pgfqpoint{2.169610in}{2.050397in}}%
\pgfpathlineto{\pgfqpoint{2.170914in}{2.051025in}}%
\pgfpathlineto{\pgfqpoint{2.173502in}{2.052164in}}%
\pgfpathlineto{\pgfqpoint{2.174786in}{2.053735in}}%
\pgfpathlineto{\pgfqpoint{2.180484in}{2.055149in}}%
\pgfpathlineto{\pgfqpoint{2.181733in}{2.056171in}}%
\pgfpathlineto{\pgfqpoint{2.185443in}{2.057074in}}%
\pgfpathlineto{\pgfqpoint{2.186668in}{2.058685in}}%
\pgfpathlineto{\pgfqpoint{2.190306in}{2.060099in}}%
\pgfpathlineto{\pgfqpoint{2.191507in}{2.061316in}}%
\pgfpathlineto{\pgfqpoint{2.192702in}{2.062534in}}%
\pgfpathlineto{\pgfqpoint{2.193892in}{2.063359in}}%
\pgfpathlineto{\pgfqpoint{2.198012in}{2.064576in}}%
\pgfpathlineto{\pgfqpoint{2.199177in}{2.065323in}}%
\pgfpathlineto{\pgfqpoint{2.203212in}{2.066855in}}%
\pgfpathlineto{\pgfqpoint{2.204353in}{2.068151in}}%
\pgfpathlineto{\pgfqpoint{2.209425in}{2.069486in}}%
\pgfpathlineto{\pgfqpoint{2.210538in}{2.070193in}}%
\pgfpathlineto{\pgfqpoint{2.218195in}{2.071725in}}%
\pgfpathlineto{\pgfqpoint{2.218733in}{2.071922in}}%
\pgfpathlineto{\pgfqpoint{2.227709in}{2.073414in}}%
\pgfpathlineto{\pgfqpoint{2.228744in}{2.074043in}}%
\pgfpathlineto{\pgfqpoint{2.231314in}{2.075378in}}%
\pgfpathlineto{\pgfqpoint{2.232843in}{2.076360in}}%
\pgfpathlineto{\pgfqpoint{2.237874in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{2.239363in}{2.079149in}}%
\pgfpathlineto{\pgfqpoint{2.244267in}{2.080642in}}%
\pgfpathlineto{\pgfqpoint{2.245719in}{2.081860in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{2.083352in}}%
\pgfpathlineto{\pgfqpoint{2.250027in}{2.084020in}}%
\pgfpathlineto{\pgfqpoint{2.252858in}{2.085434in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{2.086141in}}%
\pgfpathlineto{\pgfqpoint{2.259342in}{2.087634in}}%
\pgfpathlineto{\pgfqpoint{2.260710in}{2.088498in}}%
\pgfpathlineto{\pgfqpoint{2.264770in}{2.089480in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{2.090147in}}%
\pgfpathlineto{\pgfqpoint{2.270083in}{2.091483in}}%
\pgfpathlineto{\pgfqpoint{2.271394in}{2.092976in}}%
\pgfpathlineto{\pgfqpoint{2.276997in}{2.094429in}}%
\pgfpathlineto{\pgfqpoint{2.277848in}{2.095332in}}%
\pgfpathlineto{\pgfqpoint{2.282894in}{2.096825in}}%
\pgfpathlineto{\pgfqpoint{2.283725in}{2.097493in}}%
\pgfpathlineto{\pgfqpoint{2.287840in}{2.098946in}}%
\pgfpathlineto{\pgfqpoint{2.289062in}{2.099967in}}%
\pgfpathlineto{\pgfqpoint{2.294288in}{2.100949in}}%
\pgfpathlineto{\pgfqpoint{2.295478in}{2.102403in}}%
\pgfpathlineto{\pgfqpoint{2.300961in}{2.103935in}}%
\pgfpathlineto{\pgfqpoint{2.302121in}{2.104602in}}%
\pgfpathlineto{\pgfqpoint{2.306706in}{2.106095in}}%
\pgfpathlineto{\pgfqpoint{2.308216in}{2.107745in}}%
\pgfpathlineto{\pgfqpoint{2.313799in}{2.109041in}}%
\pgfpathlineto{\pgfqpoint{2.314900in}{2.109787in}}%
\pgfpathlineto{\pgfqpoint{2.319979in}{2.111201in}}%
\pgfpathlineto{\pgfqpoint{2.321412in}{2.112301in}}%
\pgfpathlineto{\pgfqpoint{2.324605in}{2.113440in}}%
\pgfpathlineto{\pgfqpoint{2.326011in}{2.114540in}}%
\pgfpathlineto{\pgfqpoint{2.331559in}{2.115915in}}%
\pgfpathlineto{\pgfqpoint{2.332927in}{2.116700in}}%
\pgfpathlineto{\pgfqpoint{2.339325in}{2.118075in}}%
\pgfpathlineto{\pgfqpoint{2.340321in}{2.118822in}}%
\pgfpathlineto{\pgfqpoint{2.345889in}{2.120118in}}%
\pgfpathlineto{\pgfqpoint{2.347181in}{2.121100in}}%
\pgfpathlineto{\pgfqpoint{2.354172in}{2.122553in}}%
\pgfpathlineto{\pgfqpoint{2.355423in}{2.122985in}}%
\pgfpathlineto{\pgfqpoint{2.359137in}{2.124203in}}%
\pgfpathlineto{\pgfqpoint{2.360669in}{2.125421in}}%
\pgfpathlineto{\pgfqpoint{2.364307in}{2.126835in}}%
\pgfpathlineto{\pgfqpoint{2.365807in}{2.127385in}}%
\pgfpathlineto{\pgfqpoint{2.368190in}{2.128602in}}%
\pgfpathlineto{\pgfqpoint{2.369667in}{2.130056in}}%
\pgfpathlineto{\pgfqpoint{2.373178in}{2.131587in}}%
\pgfpathlineto{\pgfqpoint{2.374338in}{2.132412in}}%
\pgfpathlineto{\pgfqpoint{2.379490in}{2.133866in}}%
\pgfpathlineto{\pgfqpoint{2.380903in}{2.134494in}}%
\pgfpathlineto{\pgfqpoint{2.387026in}{2.136026in}}%
\pgfpathlineto{\pgfqpoint{2.388397in}{2.136812in}}%
\pgfpathlineto{\pgfqpoint{2.394075in}{2.138344in}}%
\pgfpathlineto{\pgfqpoint{2.395408in}{2.138854in}}%
\pgfpathlineto{\pgfqpoint{2.402745in}{2.140386in}}%
\pgfpathlineto{\pgfqpoint{2.403776in}{2.141329in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{2.142704in}}%
\pgfpathlineto{\pgfqpoint{2.410626in}{2.143450in}}%
\pgfpathlineto{\pgfqpoint{2.414599in}{2.144864in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{2.145414in}}%
\pgfpathlineto{\pgfqpoint{2.420924in}{2.146749in}}%
\pgfpathlineto{\pgfqpoint{2.421644in}{2.147535in}}%
\pgfpathlineto{\pgfqpoint{2.425919in}{2.148910in}}%
\pgfpathlineto{\pgfqpoint{2.427328in}{2.149852in}}%
\pgfpathlineto{\pgfqpoint{2.428262in}{2.150520in}}%
\pgfpathlineto{\pgfqpoint{2.429658in}{2.151699in}}%
\pgfpathlineto{\pgfqpoint{2.432427in}{2.153073in}}%
\pgfpathlineto{\pgfqpoint{2.433800in}{2.153623in}}%
\pgfpathlineto{\pgfqpoint{2.437650in}{2.154920in}}%
\pgfpathlineto{\pgfqpoint{2.438995in}{2.155744in}}%
\pgfpathlineto{\pgfqpoint{2.442105in}{2.157276in}}%
\pgfpathlineto{\pgfqpoint{2.443646in}{2.157905in}}%
\pgfpathlineto{\pgfqpoint{2.447996in}{2.159240in}}%
\pgfpathlineto{\pgfqpoint{2.449502in}{2.160222in}}%
\pgfpathlineto{\pgfqpoint{2.452908in}{2.161676in}}%
\pgfpathlineto{\pgfqpoint{2.453963in}{2.162461in}}%
\pgfpathlineto{\pgfqpoint{2.459586in}{2.163993in}}%
\pgfpathlineto{\pgfqpoint{2.461024in}{2.164818in}}%
\pgfpathlineto{\pgfqpoint{2.467292in}{2.166311in}}%
\pgfpathlineto{\pgfqpoint{2.468686in}{2.166703in}}%
\pgfpathlineto{\pgfqpoint{2.472040in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{2.169021in}}%
\pgfpathlineto{\pgfqpoint{2.476507in}{2.170317in}}%
\pgfpathlineto{\pgfqpoint{2.478042in}{2.171456in}}%
\pgfpathlineto{\pgfqpoint{2.480896in}{2.172635in}}%
\pgfpathlineto{\pgfqpoint{2.482405in}{2.174167in}}%
\pgfpathlineto{\pgfqpoint{2.486878in}{2.175659in}}%
\pgfpathlineto{\pgfqpoint{2.488351in}{2.176248in}}%
\pgfpathlineto{\pgfqpoint{2.491997in}{2.177780in}}%
\pgfpathlineto{\pgfqpoint{2.493441in}{2.178291in}}%
\pgfpathlineto{\pgfqpoint{2.497723in}{2.179548in}}%
\pgfpathlineto{\pgfqpoint{2.499134in}{2.180098in}}%
\pgfpathlineto{\pgfqpoint{2.503667in}{2.181512in}}%
\pgfpathlineto{\pgfqpoint{2.505045in}{2.182180in}}%
\pgfpathlineto{\pgfqpoint{2.507779in}{2.183554in}}%
\pgfpathlineto{\pgfqpoint{2.509304in}{2.184261in}}%
\pgfpathlineto{\pgfqpoint{2.513160in}{2.185675in}}%
\pgfpathlineto{\pgfqpoint{2.514653in}{2.186815in}}%
\pgfpathlineto{\pgfqpoint{2.516957in}{2.188307in}}%
\pgfpathlineto{\pgfqpoint{2.518265in}{2.188975in}}%
\pgfpathlineto{\pgfqpoint{2.521665in}{2.190468in}}%
\pgfpathlineto{\pgfqpoint{2.522788in}{2.190703in}}%
\pgfpathlineto{\pgfqpoint{2.527388in}{2.192196in}}%
\pgfpathlineto{\pgfqpoint{2.528799in}{2.192981in}}%
\pgfpathlineto{\pgfqpoint{2.532215in}{2.194474in}}%
\pgfpathlineto{\pgfqpoint{2.533752in}{2.194985in}}%
\pgfpathlineto{\pgfqpoint{2.538157in}{2.196438in}}%
\pgfpathlineto{\pgfqpoint{2.539659in}{2.197381in}}%
\pgfpathlineto{\pgfqpoint{2.543815in}{2.198834in}}%
\pgfpathlineto{\pgfqpoint{2.545137in}{2.199266in}}%
\pgfpathlineto{\pgfqpoint{2.551643in}{2.200759in}}%
\pgfpathlineto{\pgfqpoint{2.553066in}{2.201230in}}%
\pgfpathlineto{\pgfqpoint{2.557984in}{2.202644in}}%
\pgfpathlineto{\pgfqpoint{2.559233in}{2.203430in}}%
\pgfpathlineto{\pgfqpoint{2.564711in}{2.204962in}}%
\pgfpathlineto{\pgfqpoint{2.566197in}{2.205629in}}%
\pgfpathlineto{\pgfqpoint{2.570735in}{2.207122in}}%
\pgfpathlineto{\pgfqpoint{2.572185in}{2.207790in}}%
\pgfpathlineto{\pgfqpoint{2.576875in}{2.209047in}}%
\pgfpathlineto{\pgfqpoint{2.578291in}{2.209872in}}%
\pgfpathlineto{\pgfqpoint{2.582365in}{2.211286in}}%
\pgfpathlineto{\pgfqpoint{2.583875in}{2.212150in}}%
\pgfpathlineto{\pgfqpoint{2.588354in}{2.213682in}}%
\pgfpathlineto{\pgfqpoint{2.589829in}{2.214310in}}%
\pgfpathlineto{\pgfqpoint{2.592268in}{2.215724in}}%
\pgfpathlineto{\pgfqpoint{2.593359in}{2.216549in}}%
\pgfpathlineto{\pgfqpoint{2.596004in}{2.217374in}}%
\pgfpathlineto{\pgfqpoint{2.597435in}{2.218984in}}%
\pgfpathlineto{\pgfqpoint{2.601094in}{2.220516in}}%
\pgfpathlineto{\pgfqpoint{2.602613in}{2.221498in}}%
\pgfpathlineto{\pgfqpoint{2.606772in}{2.223030in}}%
\pgfpathlineto{\pgfqpoint{2.608257in}{2.223973in}}%
\pgfpathlineto{\pgfqpoint{2.611988in}{2.225505in}}%
\pgfpathlineto{\pgfqpoint{2.613442in}{2.225937in}}%
\pgfpathlineto{\pgfqpoint{2.617647in}{2.227469in}}%
\pgfpathlineto{\pgfqpoint{2.619069in}{2.227783in}}%
\pgfpathlineto{\pgfqpoint{2.622644in}{2.229236in}}%
\pgfpathlineto{\pgfqpoint{2.623931in}{2.229747in}}%
\pgfpathlineto{\pgfqpoint{2.628385in}{2.231240in}}%
\pgfpathlineto{\pgfqpoint{2.629539in}{2.231986in}}%
\pgfpathlineto{\pgfqpoint{2.633690in}{2.233479in}}%
\pgfpathlineto{\pgfqpoint{2.635229in}{2.234068in}}%
\pgfpathlineto{\pgfqpoint{2.638784in}{2.235600in}}%
\pgfpathlineto{\pgfqpoint{2.640192in}{2.236346in}}%
\pgfpathlineto{\pgfqpoint{2.643975in}{2.237878in}}%
\pgfpathlineto{\pgfqpoint{2.645452in}{2.239410in}}%
\pgfpathlineto{\pgfqpoint{2.649447in}{2.240942in}}%
\pgfpathlineto{\pgfqpoint{2.650989in}{2.241531in}}%
\pgfpathlineto{\pgfqpoint{2.653569in}{2.242945in}}%
\pgfpathlineto{\pgfqpoint{2.654897in}{2.243809in}}%
\pgfpathlineto{\pgfqpoint{2.658839in}{2.245341in}}%
\pgfpathlineto{\pgfqpoint{2.660231in}{2.246009in}}%
\pgfpathlineto{\pgfqpoint{2.664091in}{2.247541in}}%
\pgfpathlineto{\pgfqpoint{2.665545in}{2.248248in}}%
\pgfpathlineto{\pgfqpoint{2.667622in}{2.249780in}}%
\pgfpathlineto{\pgfqpoint{2.669146in}{2.250840in}}%
\pgfpathlineto{\pgfqpoint{2.673223in}{2.252254in}}%
\pgfpathlineto{\pgfqpoint{2.674626in}{2.253354in}}%
\pgfpathlineto{\pgfqpoint{2.678099in}{2.254729in}}%
\pgfpathlineto{\pgfqpoint{2.679304in}{2.255632in}}%
\pgfpathlineto{\pgfqpoint{2.682713in}{2.257164in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{2.257636in}}%
\pgfpathlineto{\pgfqpoint{2.686161in}{2.259167in}}%
\pgfpathlineto{\pgfqpoint{2.687660in}{2.260110in}}%
\pgfpathlineto{\pgfqpoint{2.691449in}{2.261642in}}%
\pgfpathlineto{\pgfqpoint{2.692917in}{2.262428in}}%
\pgfpathlineto{\pgfqpoint{2.695585in}{2.263920in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.264549in}}%
\pgfpathlineto{\pgfqpoint{2.701547in}{2.266081in}}%
\pgfpathlineto{\pgfqpoint{2.702722in}{2.266984in}}%
\pgfpathlineto{\pgfqpoint{2.705443in}{2.268437in}}%
\pgfpathlineto{\pgfqpoint{2.706678in}{2.269341in}}%
\pgfpathlineto{\pgfqpoint{2.711631in}{2.270873in}}%
\pgfpathlineto{\pgfqpoint{2.713135in}{2.271383in}}%
\pgfpathlineto{\pgfqpoint{2.715969in}{2.272798in}}%
\pgfpathlineto{\pgfqpoint{2.717448in}{2.273819in}}%
\pgfpathlineto{\pgfqpoint{2.722484in}{2.275311in}}%
\pgfpathlineto{\pgfqpoint{2.723997in}{2.275940in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{2.277432in}}%
\pgfpathlineto{\pgfqpoint{2.728270in}{2.278218in}}%
\pgfpathlineto{\pgfqpoint{2.732124in}{2.279750in}}%
\pgfpathlineto{\pgfqpoint{2.733303in}{2.280064in}}%
\pgfpathlineto{\pgfqpoint{2.736399in}{2.281557in}}%
\pgfpathlineto{\pgfqpoint{2.737830in}{2.282421in}}%
\pgfpathlineto{\pgfqpoint{2.739524in}{2.283835in}}%
\pgfpathlineto{\pgfqpoint{2.740938in}{2.284424in}}%
\pgfpathlineto{\pgfqpoint{2.743010in}{2.285838in}}%
\pgfpathlineto{\pgfqpoint{2.744537in}{2.286742in}}%
\pgfpathlineto{\pgfqpoint{2.747105in}{2.288274in}}%
\pgfpathlineto{\pgfqpoint{2.748412in}{2.288941in}}%
\pgfpathlineto{\pgfqpoint{2.751585in}{2.290473in}}%
\pgfpathlineto{\pgfqpoint{2.753125in}{2.291180in}}%
\pgfpathlineto{\pgfqpoint{2.757059in}{2.292712in}}%
\pgfpathlineto{\pgfqpoint{2.758566in}{2.293812in}}%
\pgfpathlineto{\pgfqpoint{2.762540in}{2.295344in}}%
\pgfpathlineto{\pgfqpoint{2.764075in}{2.296247in}}%
\pgfpathlineto{\pgfqpoint{2.768505in}{2.297779in}}%
\pgfpathlineto{\pgfqpoint{2.770005in}{2.298722in}}%
\pgfpathlineto{\pgfqpoint{2.772563in}{2.300175in}}%
\pgfpathlineto{\pgfqpoint{2.774038in}{2.300843in}}%
\pgfpathlineto{\pgfqpoint{2.778702in}{2.302375in}}%
\pgfpathlineto{\pgfqpoint{2.780199in}{2.303436in}}%
\pgfpathlineto{\pgfqpoint{2.783111in}{2.304967in}}%
\pgfpathlineto{\pgfqpoint{2.784469in}{2.305517in}}%
\pgfpathlineto{\pgfqpoint{2.786941in}{2.307049in}}%
\pgfpathlineto{\pgfqpoint{2.788168in}{2.308110in}}%
\pgfpathlineto{\pgfqpoint{2.788446in}{2.308110in}}%
\pgfpathlineto{\pgfqpoint{2.792250in}{2.309642in}}%
\pgfpathlineto{\pgfqpoint{2.793506in}{2.310742in}}%
\pgfpathlineto{\pgfqpoint{2.796106in}{2.312234in}}%
\pgfpathlineto{\pgfqpoint{2.797611in}{2.313413in}}%
\pgfpathlineto{\pgfqpoint{2.801597in}{2.314944in}}%
\pgfpathlineto{\pgfqpoint{2.803016in}{2.316280in}}%
\pgfpathlineto{\pgfqpoint{2.807537in}{2.317773in}}%
\pgfpathlineto{\pgfqpoint{2.808923in}{2.318205in}}%
\pgfpathlineto{\pgfqpoint{2.812230in}{2.319619in}}%
\pgfpathlineto{\pgfqpoint{2.813339in}{2.320365in}}%
\pgfpathlineto{\pgfqpoint{2.817382in}{2.321897in}}%
\pgfpathlineto{\pgfqpoint{2.818863in}{2.322918in}}%
\pgfpathlineto{\pgfqpoint{2.821507in}{2.324411in}}%
\pgfpathlineto{\pgfqpoint{2.822964in}{2.325314in}}%
\pgfpathlineto{\pgfqpoint{2.825853in}{2.326846in}}%
\pgfpathlineto{\pgfqpoint{2.827380in}{2.327867in}}%
\pgfpathlineto{\pgfqpoint{2.831673in}{2.329399in}}%
\pgfpathlineto{\pgfqpoint{2.833026in}{2.330185in}}%
\pgfpathlineto{\pgfqpoint{2.836261in}{2.331717in}}%
\pgfpathlineto{\pgfqpoint{2.837452in}{2.332267in}}%
\pgfpathlineto{\pgfqpoint{2.837772in}{2.332267in}}%
\pgfpathlineto{\pgfqpoint{2.840948in}{2.333681in}}%
\pgfpathlineto{\pgfqpoint{2.842431in}{2.334506in}}%
\pgfpathlineto{\pgfqpoint{2.845282in}{2.335998in}}%
\pgfpathlineto{\pgfqpoint{2.846608in}{2.336705in}}%
\pgfpathlineto{\pgfqpoint{2.846784in}{2.336705in}}%
\pgfpathlineto{\pgfqpoint{2.849064in}{2.338198in}}%
\pgfpathlineto{\pgfqpoint{2.850587in}{2.339259in}}%
\pgfpathlineto{\pgfqpoint{2.853434in}{2.340790in}}%
\pgfpathlineto{\pgfqpoint{2.854973in}{2.341969in}}%
\pgfpathlineto{\pgfqpoint{2.859200in}{2.343501in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{2.344286in}}%
\pgfpathlineto{\pgfqpoint{2.860704in}{2.344286in}}%
\pgfpathlineto{\pgfqpoint{2.866308in}{2.345818in}}%
\pgfpathlineto{\pgfqpoint{2.867730in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{2.871948in}{2.348293in}}%
\pgfpathlineto{\pgfqpoint{2.873418in}{2.348961in}}%
\pgfpathlineto{\pgfqpoint{2.875744in}{2.350492in}}%
\pgfpathlineto{\pgfqpoint{2.877074in}{2.350885in}}%
\pgfpathlineto{\pgfqpoint{2.877270in}{2.350885in}}%
\pgfpathlineto{\pgfqpoint{2.881332in}{2.352417in}}%
\pgfpathlineto{\pgfqpoint{2.882824in}{2.353517in}}%
\pgfpathlineto{\pgfqpoint{2.886686in}{2.354892in}}%
\pgfpathlineto{\pgfqpoint{2.888072in}{2.356149in}}%
\pgfpathlineto{\pgfqpoint{2.890600in}{2.357563in}}%
\pgfpathlineto{\pgfqpoint{2.892075in}{2.358427in}}%
\pgfpathlineto{\pgfqpoint{2.895834in}{2.359959in}}%
\pgfpathlineto{\pgfqpoint{2.897351in}{2.360744in}}%
\pgfpathlineto{\pgfqpoint{2.899859in}{2.362276in}}%
\pgfpathlineto{\pgfqpoint{2.901387in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{2.905150in}{2.364633in}}%
\pgfpathlineto{\pgfqpoint{2.906299in}{2.365340in}}%
\pgfpathlineto{\pgfqpoint{2.910297in}{2.366872in}}%
\pgfpathlineto{\pgfqpoint{2.911627in}{2.367854in}}%
\pgfpathlineto{\pgfqpoint{2.911797in}{2.367854in}}%
\pgfpathlineto{\pgfqpoint{2.916044in}{2.369386in}}%
\pgfpathlineto{\pgfqpoint{2.917444in}{2.370368in}}%
\pgfpathlineto{\pgfqpoint{2.920319in}{2.371900in}}%
\pgfpathlineto{\pgfqpoint{2.921858in}{2.372803in}}%
\pgfpathlineto{\pgfqpoint{2.926165in}{2.374335in}}%
\pgfpathlineto{\pgfqpoint{2.927541in}{2.375042in}}%
\pgfpathlineto{\pgfqpoint{2.927637in}{2.375042in}}%
\pgfpathlineto{\pgfqpoint{2.931406in}{2.376574in}}%
\pgfpathlineto{\pgfqpoint{2.932942in}{2.377438in}}%
\pgfpathlineto{\pgfqpoint{2.937033in}{2.378970in}}%
\pgfpathlineto{\pgfqpoint{2.938321in}{2.379677in}}%
\pgfpathlineto{\pgfqpoint{2.938535in}{2.379677in}}%
\pgfpathlineto{\pgfqpoint{2.942566in}{2.381209in}}%
\pgfpathlineto{\pgfqpoint{2.944095in}{2.381838in}}%
\pgfpathlineto{\pgfqpoint{2.948862in}{2.383369in}}%
\pgfpathlineto{\pgfqpoint{2.950149in}{2.384116in}}%
\pgfpathlineto{\pgfqpoint{2.955375in}{2.385648in}}%
\pgfpathlineto{\pgfqpoint{2.956828in}{2.386551in}}%
\pgfpathlineto{\pgfqpoint{2.960438in}{2.388083in}}%
\pgfpathlineto{\pgfqpoint{2.961918in}{2.388515in}}%
\pgfpathlineto{\pgfqpoint{2.965731in}{2.390008in}}%
\pgfpathlineto{\pgfqpoint{2.967044in}{2.390715in}}%
\pgfpathlineto{\pgfqpoint{2.967234in}{2.390715in}}%
\pgfpathlineto{\pgfqpoint{2.971531in}{2.392247in}}%
\pgfpathlineto{\pgfqpoint{2.972921in}{2.392718in}}%
\pgfpathlineto{\pgfqpoint{2.972974in}{2.392718in}}%
\pgfpathlineto{\pgfqpoint{2.977724in}{2.394250in}}%
\pgfpathlineto{\pgfqpoint{2.979262in}{2.395232in}}%
\pgfpathlineto{\pgfqpoint{2.983819in}{2.396764in}}%
\pgfpathlineto{\pgfqpoint{2.985319in}{2.397471in}}%
\pgfpathlineto{\pgfqpoint{2.989544in}{2.399003in}}%
\pgfpathlineto{\pgfqpoint{2.991061in}{2.399671in}}%
\pgfpathlineto{\pgfqpoint{2.995386in}{2.401124in}}%
\pgfpathlineto{\pgfqpoint{2.996868in}{2.401909in}}%
\pgfpathlineto{\pgfqpoint{3.002426in}{2.403441in}}%
\pgfpathlineto{\pgfqpoint{3.003796in}{2.403716in}}%
\pgfpathlineto{\pgfqpoint{3.003937in}{2.403716in}}%
\pgfpathlineto{\pgfqpoint{3.008025in}{2.405248in}}%
\pgfpathlineto{\pgfqpoint{3.009250in}{2.405562in}}%
\pgfpathlineto{\pgfqpoint{3.009480in}{2.405562in}}%
\pgfpathlineto{\pgfqpoint{3.014407in}{2.407094in}}%
\pgfpathlineto{\pgfqpoint{3.015916in}{2.407801in}}%
\pgfpathlineto{\pgfqpoint{3.019748in}{2.409333in}}%
\pgfpathlineto{\pgfqpoint{3.021203in}{2.410001in}}%
\pgfpathlineto{\pgfqpoint{3.027713in}{2.411533in}}%
\pgfpathlineto{\pgfqpoint{3.029251in}{2.411847in}}%
\pgfpathlineto{\pgfqpoint{3.035038in}{2.413379in}}%
\pgfpathlineto{\pgfqpoint{3.036470in}{2.413811in}}%
\pgfpathlineto{\pgfqpoint{3.036532in}{2.413811in}}%
\pgfpathlineto{\pgfqpoint{3.041427in}{2.415343in}}%
\pgfpathlineto{\pgfqpoint{3.042762in}{2.415814in}}%
\pgfpathlineto{\pgfqpoint{3.042943in}{2.415814in}}%
\pgfpathlineto{\pgfqpoint{3.050372in}{2.417307in}}%
\pgfpathlineto{\pgfqpoint{3.051680in}{2.417896in}}%
\pgfpathlineto{\pgfqpoint{3.058119in}{2.419350in}}%
\pgfpathlineto{\pgfqpoint{3.059633in}{2.419899in}}%
\pgfpathlineto{\pgfqpoint{3.066627in}{2.421431in}}%
\pgfpathlineto{\pgfqpoint{3.068145in}{2.421942in}}%
\pgfpathlineto{\pgfqpoint{3.075388in}{2.423474in}}%
\pgfpathlineto{\pgfqpoint{3.076907in}{2.424024in}}%
\pgfpathlineto{\pgfqpoint{3.085049in}{2.425556in}}%
\pgfpathlineto{\pgfqpoint{3.086579in}{2.425949in}}%
\pgfpathlineto{\pgfqpoint{3.094402in}{2.427480in}}%
\pgfpathlineto{\pgfqpoint{3.095941in}{2.427834in}}%
\pgfpathlineto{\pgfqpoint{3.104052in}{2.429366in}}%
\pgfpathlineto{\pgfqpoint{3.105030in}{2.429680in}}%
\pgfpathlineto{\pgfqpoint{3.105549in}{2.429680in}}%
\pgfpathlineto{\pgfqpoint{3.114089in}{2.431212in}}%
\pgfpathlineto{\pgfqpoint{3.114984in}{2.431487in}}%
\pgfpathlineto{\pgfqpoint{3.115618in}{2.431487in}}%
\pgfpathlineto{\pgfqpoint{3.123273in}{2.433019in}}%
\pgfpathlineto{\pgfqpoint{3.124703in}{2.433255in}}%
\pgfpathlineto{\pgfqpoint{3.134271in}{2.434786in}}%
\pgfpathlineto{\pgfqpoint{3.135083in}{2.435061in}}%
\pgfpathlineto{\pgfqpoint{3.145546in}{2.436593in}}%
\pgfpathlineto{\pgfqpoint{3.146842in}{2.436750in}}%
\pgfpathlineto{\pgfqpoint{3.147081in}{2.436750in}}%
\pgfpathlineto{\pgfqpoint{3.160080in}{2.438282in}}%
\pgfpathlineto{\pgfqpoint{3.161366in}{2.438479in}}%
\pgfpathlineto{\pgfqpoint{3.161467in}{2.438479in}}%
\pgfpathlineto{\pgfqpoint{3.175001in}{2.440011in}}%
\pgfpathlineto{\pgfqpoint{3.176486in}{2.440364in}}%
\pgfpathlineto{\pgfqpoint{3.193273in}{2.441896in}}%
\pgfpathlineto{\pgfqpoint{3.194588in}{2.442053in}}%
\pgfpathlineto{\pgfqpoint{3.215721in}{2.443585in}}%
\pgfpathlineto{\pgfqpoint{3.216157in}{2.443664in}}%
\pgfpathlineto{\pgfqpoint{3.217125in}{2.443664in}}%
\pgfpathlineto{\pgfqpoint{3.235560in}{2.445196in}}%
\pgfpathlineto{\pgfqpoint{3.236522in}{2.445313in}}%
\pgfpathlineto{\pgfqpoint{3.275320in}{2.446845in}}%
\pgfpathlineto{\pgfqpoint{3.275320in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{3.275958in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{3.326535in}{2.448416in}}%
\pgfpathlineto{\pgfqpoint{3.327010in}{2.448495in}}%
\pgfpathlineto{\pgfqpoint{3.327796in}{2.448495in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{2.083071in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{2.083071in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{2.181649in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{2.181649in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{2.205889in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{2.205889in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{2.207505in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{2.207505in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{2.212353in}}%
\pgfpathlineto{\pgfqpoint{1.962319in}{2.212353in}}%
\pgfpathlineto{\pgfqpoint{1.962319in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{2.228513in}}%
\pgfpathlineto{\pgfqpoint{2.090552in}{2.228513in}}%
\pgfpathlineto{\pgfqpoint{2.090552in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{2.234977in}}%
\pgfpathlineto{\pgfqpoint{2.136320in}{2.234977in}}%
\pgfpathlineto{\pgfqpoint{2.136320in}{2.238209in}}%
\pgfpathlineto{\pgfqpoint{2.156414in}{2.238209in}}%
\pgfpathlineto{\pgfqpoint{2.156414in}{2.243058in}}%
\pgfpathlineto{\pgfqpoint{2.175017in}{2.243058in}}%
\pgfpathlineto{\pgfqpoint{2.175017in}{2.251138in}}%
\pgfpathlineto{\pgfqpoint{2.192336in}{2.251138in}}%
\pgfpathlineto{\pgfqpoint{2.192336in}{2.254370in}}%
\pgfpathlineto{\pgfqpoint{2.223756in}{2.254370in}}%
\pgfpathlineto{\pgfqpoint{2.223756in}{2.260834in}}%
\pgfpathlineto{\pgfqpoint{2.264553in}{2.260834in}}%
\pgfpathlineto{\pgfqpoint{2.264553in}{2.268914in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{2.268914in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{2.270530in}}%
\pgfpathlineto{\pgfqpoint{2.330415in}{2.270530in}}%
\pgfpathlineto{\pgfqpoint{2.330415in}{2.272146in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{2.272146in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{2.273762in}}%
\pgfpathlineto{\pgfqpoint{2.357827in}{2.273762in}}%
\pgfpathlineto{\pgfqpoint{2.357827in}{2.276994in}}%
\pgfpathlineto{\pgfqpoint{2.366337in}{2.276994in}}%
\pgfpathlineto{\pgfqpoint{2.366337in}{2.278610in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{2.278610in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{2.281842in}}%
\pgfpathlineto{\pgfqpoint{2.382538in}{2.281842in}}%
\pgfpathlineto{\pgfqpoint{2.382538in}{2.289922in}}%
\pgfpathlineto{\pgfqpoint{2.390263in}{2.289922in}}%
\pgfpathlineto{\pgfqpoint{2.390263in}{2.291538in}}%
\pgfpathlineto{\pgfqpoint{2.397757in}{2.291538in}}%
\pgfpathlineto{\pgfqpoint{2.397757in}{2.301235in}}%
\pgfpathlineto{\pgfqpoint{2.425678in}{2.301235in}}%
\pgfpathlineto{\pgfqpoint{2.425678in}{2.306083in}}%
\pgfpathlineto{\pgfqpoint{2.432199in}{2.306083in}}%
\pgfpathlineto{\pgfqpoint{2.432199in}{2.307699in}}%
\pgfpathlineto{\pgfqpoint{2.444753in}{2.307699in}}%
\pgfpathlineto{\pgfqpoint{2.444753in}{2.312547in}}%
\pgfpathlineto{\pgfqpoint{2.456709in}{2.312547in}}%
\pgfpathlineto{\pgfqpoint{2.456709in}{2.314163in}}%
\pgfpathlineto{\pgfqpoint{2.479037in}{2.314163in}}%
\pgfpathlineto{\pgfqpoint{2.479037in}{2.315779in}}%
\pgfpathlineto{\pgfqpoint{2.484322in}{2.315779in}}%
\pgfpathlineto{\pgfqpoint{2.484322in}{2.319011in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.319011in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{2.322243in}}%
\pgfpathlineto{\pgfqpoint{2.499541in}{2.322243in}}%
\pgfpathlineto{\pgfqpoint{2.499541in}{2.323859in}}%
\pgfpathlineto{\pgfqpoint{2.509197in}{2.323859in}}%
\pgfpathlineto{\pgfqpoint{2.509197in}{2.325475in}}%
\pgfpathlineto{\pgfqpoint{2.518496in}{2.325475in}}%
\pgfpathlineto{\pgfqpoint{2.518496in}{2.327091in}}%
\pgfpathlineto{\pgfqpoint{2.523019in}{2.327091in}}%
\pgfpathlineto{\pgfqpoint{2.523019in}{2.331939in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{2.331939in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{2.333555in}}%
\pgfpathlineto{\pgfqpoint{2.536119in}{2.333555in}}%
\pgfpathlineto{\pgfqpoint{2.536119in}{2.335171in}}%
\pgfpathlineto{\pgfqpoint{2.548569in}{2.335171in}}%
\pgfpathlineto{\pgfqpoint{2.548569in}{2.343251in}}%
\pgfpathlineto{\pgfqpoint{2.560431in}{2.343251in}}%
\pgfpathlineto{\pgfqpoint{2.560431in}{2.346483in}}%
\pgfpathlineto{\pgfqpoint{2.564264in}{2.346483in}}%
\pgfpathlineto{\pgfqpoint{2.564264in}{2.348099in}}%
\pgfpathlineto{\pgfqpoint{2.571758in}{2.348099in}}%
\pgfpathlineto{\pgfqpoint{2.571758in}{2.351331in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{2.351331in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{2.354563in}}%
\pgfpathlineto{\pgfqpoint{2.586106in}{2.354563in}}%
\pgfpathlineto{\pgfqpoint{2.586106in}{2.356179in}}%
\pgfpathlineto{\pgfqpoint{2.592984in}{2.356179in}}%
\pgfpathlineto{\pgfqpoint{2.592984in}{2.359412in}}%
\pgfpathlineto{\pgfqpoint{2.606200in}{2.359412in}}%
\pgfpathlineto{\pgfqpoint{2.606200in}{2.361028in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.361028in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.364260in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{2.364260in}}%
\pgfpathlineto{\pgfqpoint{2.615674in}{2.370724in}}%
\pgfpathlineto{\pgfqpoint{2.633612in}{2.370724in}}%
\pgfpathlineto{\pgfqpoint{2.633612in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{2.647640in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{2.647640in}{2.375572in}}%
\pgfpathlineto{\pgfqpoint{2.658323in}{2.375572in}}%
\pgfpathlineto{\pgfqpoint{2.658323in}{2.377188in}}%
\pgfpathlineto{\pgfqpoint{2.660925in}{2.377188in}}%
\pgfpathlineto{\pgfqpoint{2.660925in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{2.666048in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{2.666048in}{2.382036in}}%
\pgfpathlineto{\pgfqpoint{2.675991in}{2.382036in}}%
\pgfpathlineto{\pgfqpoint{2.675991in}{2.383652in}}%
\pgfpathlineto{\pgfqpoint{2.680819in}{2.383652in}}%
\pgfpathlineto{\pgfqpoint{2.680819in}{2.385268in}}%
\pgfpathlineto{\pgfqpoint{2.692497in}{2.385268in}}%
\pgfpathlineto{\pgfqpoint{2.692497in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{2.699251in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{2.699251in}{2.390116in}}%
\pgfpathlineto{\pgfqpoint{2.703655in}{2.390116in}}%
\pgfpathlineto{\pgfqpoint{2.703655in}{2.391732in}}%
\pgfpathlineto{\pgfqpoint{2.738265in}{2.391732in}}%
\pgfpathlineto{\pgfqpoint{2.738265in}{2.393348in}}%
\pgfpathlineto{\pgfqpoint{2.745759in}{2.393348in}}%
\pgfpathlineto{\pgfqpoint{2.745759in}{2.394964in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{2.394964in}}%
\pgfpathlineto{\pgfqpoint{2.756596in}{2.396580in}}%
\pgfpathlineto{\pgfqpoint{2.763570in}{2.396580in}}%
\pgfpathlineto{\pgfqpoint{2.763570in}{2.403044in}}%
\pgfpathlineto{\pgfqpoint{2.766985in}{2.403044in}}%
\pgfpathlineto{\pgfqpoint{2.766985in}{2.406276in}}%
\pgfpathlineto{\pgfqpoint{2.775326in}{2.406276in}}%
\pgfpathlineto{\pgfqpoint{2.775326in}{2.407892in}}%
\pgfpathlineto{\pgfqpoint{2.780201in}{2.407892in}}%
\pgfpathlineto{\pgfqpoint{2.780201in}{2.411124in}}%
\pgfpathlineto{\pgfqpoint{2.792755in}{2.411124in}}%
\pgfpathlineto{\pgfqpoint{2.794281in}{2.414356in}}%
\pgfpathlineto{\pgfqpoint{2.798804in}{2.414356in}}%
\pgfpathlineto{\pgfqpoint{2.798804in}{2.415973in}}%
\pgfpathlineto{\pgfqpoint{2.804711in}{2.415973in}}%
\pgfpathlineto{\pgfqpoint{2.804711in}{2.417589in}}%
\pgfpathlineto{\pgfqpoint{2.816123in}{2.417589in}}%
\pgfpathlineto{\pgfqpoint{2.816123in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{2.827039in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{2.827039in}{2.420821in}}%
\pgfpathlineto{\pgfqpoint{2.832324in}{2.420821in}}%
\pgfpathlineto{\pgfqpoint{2.832324in}{2.422437in}}%
\pgfpathlineto{\pgfqpoint{2.834926in}{2.422437in}}%
\pgfpathlineto{\pgfqpoint{2.834926in}{2.424053in}}%
\pgfpathlineto{\pgfqpoint{2.842572in}{2.424053in}}%
\pgfpathlineto{\pgfqpoint{2.842572in}{2.425669in}}%
\pgfpathlineto{\pgfqpoint{2.849992in}{2.425669in}}%
\pgfpathlineto{\pgfqpoint{2.849992in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{2.857199in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{2.857199in}{2.430517in}}%
\pgfpathlineto{\pgfqpoint{2.864205in}{2.430517in}}%
\pgfpathlineto{\pgfqpoint{2.864205in}{2.432133in}}%
\pgfpathlineto{\pgfqpoint{2.866498in}{2.432133in}}%
\pgfpathlineto{\pgfqpoint{2.866498in}{2.433749in}}%
\pgfpathlineto{\pgfqpoint{2.868769in}{2.433749in}}%
\pgfpathlineto{\pgfqpoint{2.868769in}{2.435365in}}%
\pgfpathlineto{\pgfqpoint{2.879830in}{2.435365in}}%
\pgfpathlineto{\pgfqpoint{2.879830in}{2.436981in}}%
\pgfpathlineto{\pgfqpoint{2.881985in}{2.436981in}}%
\pgfpathlineto{\pgfqpoint{2.881985in}{2.438597in}}%
\pgfpathlineto{\pgfqpoint{2.920681in}{2.438597in}}%
\pgfpathlineto{\pgfqpoint{2.920681in}{2.440213in}}%
\pgfpathlineto{\pgfqpoint{2.926138in}{2.440213in}}%
\pgfpathlineto{\pgfqpoint{2.926138in}{2.441829in}}%
\pgfpathlineto{\pgfqpoint{2.967520in}{2.441829in}}%
\pgfpathlineto{\pgfqpoint{2.967520in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{2.979440in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{2.979440in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{2.446677in}}%
\pgfpathlineto{\pgfqpoint{3.073090in}{2.446677in}}%
\pgfpathlineto{\pgfqpoint{3.073090in}{2.448293in}}%
\pgfpathlineto{\pgfqpoint{3.088633in}{2.448293in}}%
\pgfpathlineto{\pgfqpoint{3.088633in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{2.250178in}}%
\pgfpathlineto{\pgfqpoint{1.075308in}{2.250178in}}%
\pgfpathlineto{\pgfqpoint{1.075308in}{2.253925in}}%
\pgfpathlineto{\pgfqpoint{1.249309in}{2.253925in}}%
\pgfpathlineto{\pgfqpoint{1.249309in}{2.315026in}}%
\pgfpathlineto{\pgfqpoint{1.351093in}{2.315026in}}%
\pgfpathlineto{\pgfqpoint{1.351093in}{2.336642in}}%
\pgfpathlineto{\pgfqpoint{1.423310in}{2.336642in}}%
\pgfpathlineto{\pgfqpoint{1.423310in}{2.342694in}}%
\pgfpathlineto{\pgfqpoint{1.479326in}{2.342694in}}%
\pgfpathlineto{\pgfqpoint{1.479326in}{2.352494in}}%
\pgfpathlineto{\pgfqpoint{1.597311in}{2.353070in}}%
\pgfpathlineto{\pgfqpoint{1.597311in}{2.354799in}}%
\pgfpathlineto{\pgfqpoint{1.653327in}{2.355087in}}%
\pgfpathlineto{\pgfqpoint{1.653327in}{2.358834in}}%
\pgfpathlineto{\pgfqpoint{1.699095in}{2.358834in}}%
\pgfpathlineto{\pgfqpoint{1.699095in}{2.361428in}}%
\pgfpathlineto{\pgfqpoint{1.737792in}{2.362869in}}%
\pgfpathlineto{\pgfqpoint{1.737792in}{2.363734in}}%
\pgfpathlineto{\pgfqpoint{1.755111in}{2.363734in}}%
\pgfpathlineto{\pgfqpoint{1.755111in}{2.366328in}}%
\pgfpathlineto{\pgfqpoint{1.771312in}{2.366328in}}%
\pgfpathlineto{\pgfqpoint{1.771312in}{2.369210in}}%
\pgfpathlineto{\pgfqpoint{1.786531in}{2.369210in}}%
\pgfpathlineto{\pgfqpoint{1.786531in}{2.371804in}}%
\pgfpathlineto{\pgfqpoint{1.814452in}{2.372380in}}%
\pgfpathlineto{\pgfqpoint{1.814452in}{2.373533in}}%
\pgfpathlineto{\pgfqpoint{1.851254in}{2.374686in}}%
\pgfpathlineto{\pgfqpoint{1.851254in}{2.375550in}}%
\pgfpathlineto{\pgfqpoint{1.862412in}{2.375550in}}%
\pgfpathlineto{\pgfqpoint{1.862412in}{2.377568in}}%
\pgfpathlineto{\pgfqpoint{1.902663in}{2.378721in}}%
\pgfpathlineto{\pgfqpoint{1.902663in}{2.380450in}}%
\pgfpathlineto{\pgfqpoint{1.937343in}{2.381891in}}%
\pgfpathlineto{\pgfqpoint{1.937343in}{2.383332in}}%
\pgfpathlineto{\pgfqpoint{1.945313in}{2.383332in}}%
\pgfpathlineto{\pgfqpoint{1.945313in}{2.385061in}}%
\pgfpathlineto{\pgfqpoint{1.988453in}{2.386214in}}%
\pgfpathlineto{\pgfqpoint{1.988453in}{2.387655in}}%
\pgfpathlineto{\pgfqpoint{2.007527in}{2.388232in}}%
\pgfpathlineto{\pgfqpoint{2.007527in}{2.390249in}}%
\pgfpathlineto{\pgfqpoint{2.036413in}{2.390826in}}%
\pgfpathlineto{\pgfqpoint{2.036413in}{2.391979in}}%
\pgfpathlineto{\pgfqpoint{2.057345in}{2.392555in}}%
\pgfpathlineto{\pgfqpoint{2.057345in}{2.393996in}}%
\pgfpathlineto{\pgfqpoint{2.081270in}{2.394572in}}%
\pgfpathlineto{\pgfqpoint{2.081270in}{2.395725in}}%
\pgfpathlineto{\pgfqpoint{2.090237in}{2.396590in}}%
\pgfpathlineto{\pgfqpoint{2.090237in}{2.397455in}}%
\pgfpathlineto{\pgfqpoint{2.103113in}{2.398607in}}%
\pgfpathlineto{\pgfqpoint{2.103113in}{2.399472in}}%
\pgfpathlineto{\pgfqpoint{2.119314in}{2.400913in}}%
\pgfpathlineto{\pgfqpoint{2.119314in}{2.401201in}}%
\pgfpathlineto{\pgfqpoint{2.145370in}{2.401778in}}%
\pgfpathlineto{\pgfqpoint{2.145370in}{2.403795in}}%
\pgfpathlineto{\pgfqpoint{2.168974in}{2.404372in}}%
\pgfpathlineto{\pgfqpoint{2.168974in}{2.407254in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{2.408695in}}%
\pgfpathlineto{\pgfqpoint{2.190548in}{2.409271in}}%
\pgfpathlineto{\pgfqpoint{2.193485in}{2.409271in}}%
\pgfpathlineto{\pgfqpoint{2.193485in}{2.411001in}}%
\pgfpathlineto{\pgfqpoint{2.223699in}{2.412442in}}%
\pgfpathlineto{\pgfqpoint{2.223699in}{2.415612in}}%
\pgfpathlineto{\pgfqpoint{2.250665in}{2.417053in}}%
\pgfpathlineto{\pgfqpoint{2.250665in}{2.417629in}}%
\pgfpathlineto{\pgfqpoint{2.264238in}{2.418782in}}%
\pgfpathlineto{\pgfqpoint{2.264238in}{2.419359in}}%
\pgfpathlineto{\pgfqpoint{2.287361in}{2.420800in}}%
\pgfpathlineto{\pgfqpoint{2.287361in}{2.421088in}}%
\pgfpathlineto{\pgfqpoint{2.299131in}{2.422529in}}%
\pgfpathlineto{\pgfqpoint{2.299131in}{2.422817in}}%
\pgfpathlineto{\pgfqpoint{2.328058in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{2.328058in}{2.424546in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{2.425411in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{2.426852in}}%
\pgfpathlineto{\pgfqpoint{2.360080in}{2.428005in}}%
\pgfpathlineto{\pgfqpoint{2.360080in}{2.428870in}}%
\pgfpathlineto{\pgfqpoint{2.393788in}{2.430311in}}%
\pgfpathlineto{\pgfqpoint{2.393788in}{2.431175in}}%
\pgfpathlineto{\pgfqpoint{2.419974in}{2.431752in}}%
\pgfpathlineto{\pgfqpoint{2.421155in}{2.433193in}}%
\pgfpathlineto{\pgfqpoint{2.426980in}{2.434634in}}%
\pgfpathlineto{\pgfqpoint{2.426980in}{2.434922in}}%
\pgfpathlineto{\pgfqpoint{2.445830in}{2.436363in}}%
\pgfpathlineto{\pgfqpoint{2.445830in}{2.436651in}}%
\pgfpathlineto{\pgfqpoint{2.472172in}{2.438092in}}%
\pgfpathlineto{\pgfqpoint{2.472172in}{2.438957in}}%
\pgfpathlineto{\pgfqpoint{2.519378in}{2.440398in}}%
\pgfpathlineto{\pgfqpoint{2.519378in}{2.440686in}}%
\pgfpathlineto{\pgfqpoint{2.551500in}{2.442127in}}%
\pgfpathlineto{\pgfqpoint{2.551500in}{2.442416in}}%
\pgfpathlineto{\pgfqpoint{2.574276in}{2.443857in}}%
\pgfpathlineto{\pgfqpoint{2.574276in}{2.444145in}}%
\pgfpathlineto{\pgfqpoint{2.636865in}{2.445586in}}%
\pgfpathlineto{\pgfqpoint{2.636865in}{2.445874in}}%
\pgfpathlineto{\pgfqpoint{2.698116in}{2.447315in}}%
\pgfpathlineto{\pgfqpoint{2.698116in}{2.447603in}}%
\pgfpathlineto{\pgfqpoint{2.829612in}{2.449044in}}%
\pgfpathlineto{\pgfqpoint{2.829612in}{2.449333in}}%
\pgfpathlineto{\pgfqpoint{2.830306in}{2.449333in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.551782in}}%
\pgfpathlineto{\pgfqpoint{0.849819in}{1.551782in}}%
\pgfpathlineto{\pgfqpoint{0.849819in}{1.568672in}}%
\pgfpathlineto{\pgfqpoint{0.951603in}{1.568672in}}%
\pgfpathlineto{\pgfqpoint{0.951603in}{1.577078in}}%
\pgfpathlineto{\pgfqpoint{1.023820in}{1.577078in}}%
\pgfpathlineto{\pgfqpoint{1.023820in}{1.641103in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.642518in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.645660in}}%
\pgfpathlineto{\pgfqpoint{1.197821in}{1.645660in}}%
\pgfpathlineto{\pgfqpoint{1.197821in}{1.649627in}}%
\pgfpathlineto{\pgfqpoint{1.253837in}{1.650609in}}%
\pgfpathlineto{\pgfqpoint{1.253837in}{1.655912in}}%
\pgfpathlineto{\pgfqpoint{1.299605in}{1.657130in}}%
\pgfpathlineto{\pgfqpoint{1.299605in}{1.663807in}}%
\pgfpathlineto{\pgfqpoint{1.319698in}{1.663807in}}%
\pgfpathlineto{\pgfqpoint{1.319698in}{1.671938in}}%
\pgfpathlineto{\pgfqpoint{1.338302in}{1.671938in}}%
\pgfpathlineto{\pgfqpoint{1.338302in}{1.677673in}}%
\pgfpathlineto{\pgfqpoint{1.355621in}{1.677673in}}%
\pgfpathlineto{\pgfqpoint{1.355621in}{1.682661in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{1.692088in}}%
\pgfpathlineto{\pgfqpoint{1.401389in}{1.692088in}}%
\pgfpathlineto{\pgfqpoint{1.401389in}{1.696331in}}%
\pgfpathlineto{\pgfqpoint{1.427838in}{1.697195in}}%
\pgfpathlineto{\pgfqpoint{1.427838in}{1.702065in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{1.702065in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{1.704658in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.704658in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{1.462922in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{1.462922in}{1.711964in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{1.711964in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{1.727518in}}%
\pgfpathlineto{\pgfqpoint{1.483854in}{1.727518in}}%
\pgfpathlineto{\pgfqpoint{1.483854in}{1.730936in}}%
\pgfpathlineto{\pgfqpoint{1.521112in}{1.731957in}}%
\pgfpathlineto{\pgfqpoint{1.521112in}{1.735296in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{1.735492in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{1.737338in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{1.737338in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{1.742445in}}%
\pgfpathlineto{\pgfqpoint{1.561042in}{1.742445in}}%
\pgfpathlineto{\pgfqpoint{1.561042in}{1.746058in}}%
\pgfpathlineto{\pgfqpoint{1.568318in}{1.746058in}}%
\pgfpathlineto{\pgfqpoint{1.568318in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.575390in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{1.575390in}{1.757882in}}%
\pgfpathlineto{\pgfqpoint{1.582268in}{1.757882in}}%
\pgfpathlineto{\pgfqpoint{1.582268in}{1.763027in}}%
\pgfpathlineto{\pgfqpoint{1.588963in}{1.763027in}}%
\pgfpathlineto{\pgfqpoint{1.588963in}{1.767780in}}%
\pgfpathlineto{\pgfqpoint{1.601839in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{1.601839in}{1.773476in}}%
\pgfpathlineto{\pgfqpoint{1.608037in}{1.773476in}}%
\pgfpathlineto{\pgfqpoint{1.608037in}{1.776971in}}%
\pgfpathlineto{\pgfqpoint{1.614087in}{1.776971in}}%
\pgfpathlineto{\pgfqpoint{1.614087in}{1.779485in}}%
\pgfpathlineto{\pgfqpoint{1.619994in}{1.779485in}}%
\pgfpathlineto{\pgfqpoint{1.619994in}{1.781174in}}%
\pgfpathlineto{\pgfqpoint{1.625765in}{1.781174in}}%
\pgfpathlineto{\pgfqpoint{1.625765in}{1.784081in}}%
\pgfpathlineto{\pgfqpoint{1.647607in}{1.785299in}}%
\pgfpathlineto{\pgfqpoint{1.647607in}{1.789227in}}%
\pgfpathlineto{\pgfqpoint{1.657855in}{1.790719in}}%
\pgfpathlineto{\pgfqpoint{1.657855in}{1.792330in}}%
\pgfpathlineto{\pgfqpoint{1.662826in}{1.792330in}}%
\pgfpathlineto{\pgfqpoint{1.662826in}{1.794254in}}%
\pgfpathlineto{\pgfqpoint{1.672482in}{1.795079in}}%
\pgfpathlineto{\pgfqpoint{1.672482in}{1.795826in}}%
\pgfpathlineto{\pgfqpoint{1.677174in}{1.795826in}}%
\pgfpathlineto{\pgfqpoint{1.677174in}{1.797633in}}%
\pgfpathlineto{\pgfqpoint{1.681780in}{1.797633in}}%
\pgfpathlineto{\pgfqpoint{1.681780in}{1.799871in}}%
\pgfpathlineto{\pgfqpoint{1.686304in}{1.799871in}}%
\pgfpathlineto{\pgfqpoint{1.686304in}{1.800500in}}%
\pgfpathlineto{\pgfqpoint{1.686304in}{1.810006in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{1.810006in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{1.813501in}}%
\pgfpathlineto{\pgfqpoint{1.699404in}{1.814091in}}%
\pgfpathlineto{\pgfqpoint{1.699404in}{1.818058in}}%
\pgfpathlineto{\pgfqpoint{1.707772in}{1.818765in}}%
\pgfpathlineto{\pgfqpoint{1.707772in}{1.821397in}}%
\pgfpathlineto{\pgfqpoint{1.715871in}{1.821907in}}%
\pgfpathlineto{\pgfqpoint{1.715871in}{1.823282in}}%
\pgfpathlineto{\pgfqpoint{1.719824in}{1.823282in}}%
\pgfpathlineto{\pgfqpoint{1.719824in}{1.825560in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{1.827367in}}%
\pgfpathlineto{\pgfqpoint{1.735043in}{1.827367in}}%
\pgfpathlineto{\pgfqpoint{1.735043in}{1.830038in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{1.831217in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{1.832552in}}%
\pgfpathlineto{\pgfqpoint{1.752854in}{1.832709in}}%
\pgfpathlineto{\pgfqpoint{1.752854in}{1.834830in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.835459in}}%
\pgfpathlineto{\pgfqpoint{1.766245in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{1.769484in}{1.837383in}}%
\pgfpathlineto{\pgfqpoint{1.769484in}{1.839544in}}%
\pgfpathlineto{\pgfqpoint{1.778958in}{1.840447in}}%
\pgfpathlineto{\pgfqpoint{1.778958in}{1.841626in}}%
\pgfpathlineto{\pgfqpoint{1.791058in}{1.842922in}}%
\pgfpathlineto{\pgfqpoint{1.791058in}{1.843393in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{1.843943in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{1.845122in}}%
\pgfpathlineto{\pgfqpoint{1.799766in}{1.845122in}}%
\pgfpathlineto{\pgfqpoint{1.799766in}{1.846968in}}%
\pgfpathlineto{\pgfqpoint{1.808181in}{1.848500in}}%
\pgfpathlineto{\pgfqpoint{1.808181in}{1.848814in}}%
\pgfpathlineto{\pgfqpoint{1.818979in}{1.849757in}}%
\pgfpathlineto{\pgfqpoint{1.818979in}{1.852977in}}%
\pgfpathlineto{\pgfqpoint{1.831856in}{1.854234in}}%
\pgfpathlineto{\pgfqpoint{1.831856in}{1.855688in}}%
\pgfpathlineto{\pgfqpoint{1.834353in}{1.855688in}}%
\pgfpathlineto{\pgfqpoint{1.834353in}{1.858634in}}%
\pgfpathlineto{\pgfqpoint{1.844103in}{1.858987in}}%
\pgfpathlineto{\pgfqpoint{1.844103in}{1.861894in}}%
\pgfpathlineto{\pgfqpoint{1.851175in}{1.863190in}}%
\pgfpathlineto{\pgfqpoint{1.851175in}{1.866175in}}%
\pgfpathlineto{\pgfqpoint{1.858053in}{1.867354in}}%
\pgfpathlineto{\pgfqpoint{1.858053in}{1.868375in}}%
\pgfpathlineto{\pgfqpoint{1.866940in}{1.868925in}}%
\pgfpathlineto{\pgfqpoint{1.866940in}{1.870260in}}%
\pgfpathlineto{\pgfqpoint{1.871268in}{1.870457in}}%
\pgfpathlineto{\pgfqpoint{1.871268in}{1.872028in}}%
\pgfpathlineto{\pgfqpoint{1.877624in}{1.872499in}}%
\pgfpathlineto{\pgfqpoint{1.877624in}{1.874895in}}%
\pgfpathlineto{\pgfqpoint{1.883822in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{1.883822in}{1.877724in}}%
\pgfpathlineto{\pgfqpoint{1.887871in}{1.877881in}}%
\pgfpathlineto{\pgfqpoint{1.887871in}{1.879530in}}%
\pgfpathlineto{\pgfqpoint{1.901550in}{1.880827in}}%
\pgfpathlineto{\pgfqpoint{1.901550in}{1.881141in}}%
\pgfpathlineto{\pgfqpoint{1.909044in}{1.882162in}}%
\pgfpathlineto{\pgfqpoint{1.909044in}{1.884519in}}%
\pgfpathlineto{\pgfqpoint{1.914521in}{1.885501in}}%
\pgfpathlineto{\pgfqpoint{1.914521in}{1.886758in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{1.887386in}}%
\pgfpathlineto{\pgfqpoint{1.919881in}{1.888565in}}%
\pgfpathlineto{\pgfqpoint{1.925129in}{1.888879in}}%
\pgfpathlineto{\pgfqpoint{1.925129in}{1.890136in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{1.891550in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{1.891904in}}%
\pgfpathlineto{\pgfqpoint{1.933640in}{1.892532in}}%
\pgfpathlineto{\pgfqpoint{1.933640in}{1.895439in}}%
\pgfpathlineto{\pgfqpoint{1.941871in}{1.896381in}}%
\pgfpathlineto{\pgfqpoint{1.941871in}{1.897992in}}%
\pgfpathlineto{\pgfqpoint{1.945089in}{1.898777in}}%
\pgfpathlineto{\pgfqpoint{1.945089in}{1.899563in}}%
\pgfpathlineto{\pgfqpoint{1.952959in}{1.900545in}}%
\pgfpathlineto{\pgfqpoint{1.952959in}{1.901448in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{1.902627in}}%
\pgfpathlineto{\pgfqpoint{1.957565in}{1.903412in}}%
\pgfpathlineto{\pgfqpoint{1.962089in}{1.904434in}}%
\pgfpathlineto{\pgfqpoint{1.963578in}{1.906516in}}%
\pgfpathlineto{\pgfqpoint{1.967995in}{1.907851in}}%
\pgfpathlineto{\pgfqpoint{1.969451in}{1.908951in}}%
\pgfpathlineto{\pgfqpoint{1.975189in}{1.910247in}}%
\pgfpathlineto{\pgfqpoint{1.976603in}{1.910993in}}%
\pgfpathlineto{\pgfqpoint{1.984925in}{1.911936in}}%
\pgfpathlineto{\pgfqpoint{1.986286in}{1.914568in}}%
\pgfpathlineto{\pgfqpoint{1.991656in}{1.915943in}}%
\pgfpathlineto{\pgfqpoint{1.992980in}{1.917985in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{1.919517in}}%
\pgfpathlineto{\pgfqpoint{2.000785in}{1.920970in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{1.922070in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{1.922817in}}%
\pgfpathlineto{\pgfqpoint{2.016906in}{1.924231in}}%
\pgfpathlineto{\pgfqpoint{2.018104in}{1.925566in}}%
\pgfpathlineto{\pgfqpoint{2.027490in}{1.926587in}}%
\pgfpathlineto{\pgfqpoint{2.028639in}{1.929769in}}%
\pgfpathlineto{\pgfqpoint{2.037645in}{1.931065in}}%
\pgfpathlineto{\pgfqpoint{2.038749in}{1.931969in}}%
\pgfpathlineto{\pgfqpoint{2.042030in}{1.933226in}}%
\pgfpathlineto{\pgfqpoint{2.043115in}{1.933972in}}%
\pgfpathlineto{\pgfqpoint{2.049524in}{1.935465in}}%
\pgfpathlineto{\pgfqpoint{2.050577in}{1.936132in}}%
\pgfpathlineto{\pgfqpoint{2.056801in}{1.937468in}}%
\pgfpathlineto{\pgfqpoint{2.056801in}{1.937703in}}%
\pgfpathlineto{\pgfqpoint{2.067826in}{1.939235in}}%
\pgfpathlineto{\pgfqpoint{2.067826in}{1.939550in}}%
\pgfpathlineto{\pgfqpoint{2.075551in}{1.940885in}}%
\pgfpathlineto{\pgfqpoint{2.076500in}{1.941592in}}%
\pgfpathlineto{\pgfqpoint{2.086709in}{1.942653in}}%
\pgfpathlineto{\pgfqpoint{2.087617in}{1.943870in}}%
\pgfpathlineto{\pgfqpoint{2.092997in}{1.944735in}}%
\pgfpathlineto{\pgfqpoint{2.093882in}{1.945991in}}%
\pgfpathlineto{\pgfqpoint{2.101714in}{1.947445in}}%
\pgfpathlineto{\pgfqpoint{2.102569in}{1.947798in}}%
\pgfpathlineto{\pgfqpoint{2.110138in}{1.949330in}}%
\pgfpathlineto{\pgfqpoint{2.110966in}{1.949802in}}%
\pgfpathlineto{\pgfqpoint{2.118290in}{1.951294in}}%
\pgfpathlineto{\pgfqpoint{2.119090in}{1.951491in}}%
\pgfpathlineto{\pgfqpoint{2.124625in}{1.952669in}}%
\pgfpathlineto{\pgfqpoint{2.125406in}{1.953494in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{1.954751in}}%
\pgfpathlineto{\pgfqpoint{2.130805in}{1.955733in}}%
\pgfpathlineto{\pgfqpoint{2.136090in}{1.956911in}}%
\pgfpathlineto{\pgfqpoint{2.137579in}{1.957932in}}%
\pgfpathlineto{\pgfqpoint{2.143452in}{1.959307in}}%
\pgfpathlineto{\pgfqpoint{2.144899in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.152010in}{1.961585in}}%
\pgfpathlineto{\pgfqpoint{2.153409in}{1.963000in}}%
\pgfpathlineto{\pgfqpoint{2.158926in}{1.964453in}}%
\pgfpathlineto{\pgfqpoint{2.160287in}{1.965317in}}%
\pgfpathlineto{\pgfqpoint{2.164992in}{1.966653in}}%
\pgfpathlineto{\pgfqpoint{2.166320in}{1.967792in}}%
\pgfpathlineto{\pgfqpoint{2.169610in}{1.969284in}}%
\pgfpathlineto{\pgfqpoint{2.170263in}{1.969481in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{1.970855in}}%
\pgfpathlineto{\pgfqpoint{2.175426in}{1.972977in}}%
\pgfpathlineto{\pgfqpoint{2.184213in}{1.974391in}}%
\pgfpathlineto{\pgfqpoint{2.184829in}{1.974901in}}%
\pgfpathlineto{\pgfqpoint{2.190907in}{1.976080in}}%
\pgfpathlineto{\pgfqpoint{2.192105in}{1.977219in}}%
\pgfpathlineto{\pgfqpoint{2.195076in}{1.978044in}}%
\pgfpathlineto{\pgfqpoint{2.196255in}{1.979458in}}%
\pgfpathlineto{\pgfqpoint{2.202640in}{1.980911in}}%
\pgfpathlineto{\pgfqpoint{2.203783in}{1.982443in}}%
\pgfpathlineto{\pgfqpoint{2.212750in}{1.983778in}}%
\pgfpathlineto{\pgfqpoint{2.213848in}{1.984250in}}%
\pgfpathlineto{\pgfqpoint{2.218733in}{1.985664in}}%
\pgfpathlineto{\pgfqpoint{2.219806in}{1.986449in}}%
\pgfpathlineto{\pgfqpoint{2.222997in}{1.987628in}}%
\pgfpathlineto{\pgfqpoint{2.223525in}{1.988099in}}%
\pgfpathlineto{\pgfqpoint{2.229260in}{1.989553in}}%
\pgfpathlineto{\pgfqpoint{2.230802in}{1.989867in}}%
\pgfpathlineto{\pgfqpoint{2.234867in}{1.991242in}}%
\pgfpathlineto{\pgfqpoint{2.235873in}{1.991988in}}%
\pgfpathlineto{\pgfqpoint{2.241336in}{1.993480in}}%
\pgfpathlineto{\pgfqpoint{2.242806in}{1.994777in}}%
\pgfpathlineto{\pgfqpoint{2.248599in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{2.250027in}{1.997251in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{1.998705in}}%
\pgfpathlineto{\pgfqpoint{2.255657in}{1.999058in}}%
\pgfpathlineto{\pgfqpoint{2.260710in}{2.000590in}}%
\pgfpathlineto{\pgfqpoint{2.262071in}{2.001847in}}%
\pgfpathlineto{\pgfqpoint{2.267883in}{2.003222in}}%
\pgfpathlineto{\pgfqpoint{2.269205in}{2.003575in}}%
\pgfpathlineto{\pgfqpoint{2.274426in}{2.004950in}}%
\pgfpathlineto{\pgfqpoint{2.275715in}{2.006050in}}%
\pgfpathlineto{\pgfqpoint{2.280383in}{2.007464in}}%
\pgfpathlineto{\pgfqpoint{2.281223in}{2.007935in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{2.009310in}}%
\pgfpathlineto{\pgfqpoint{2.288248in}{2.009860in}}%
\pgfpathlineto{\pgfqpoint{2.292691in}{2.011353in}}%
\pgfpathlineto{\pgfqpoint{2.293889in}{2.011942in}}%
\pgfpathlineto{\pgfqpoint{2.299796in}{2.013317in}}%
\pgfpathlineto{\pgfqpoint{2.300961in}{2.014691in}}%
\pgfpathlineto{\pgfqpoint{2.304041in}{2.015752in}}%
\pgfpathlineto{\pgfqpoint{2.305567in}{2.017480in}}%
\pgfpathlineto{\pgfqpoint{2.310091in}{2.018973in}}%
\pgfpathlineto{\pgfqpoint{2.311580in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{2.315632in}{2.020858in}}%
\pgfpathlineto{\pgfqpoint{2.317090in}{2.021683in}}%
\pgfpathlineto{\pgfqpoint{2.323899in}{2.022979in}}%
\pgfpathlineto{\pgfqpoint{2.325309in}{2.024158in}}%
\pgfpathlineto{\pgfqpoint{2.328454in}{2.025375in}}%
\pgfpathlineto{\pgfqpoint{2.329839in}{2.026436in}}%
\pgfpathlineto{\pgfqpoint{2.333948in}{2.027811in}}%
\pgfpathlineto{\pgfqpoint{2.335303in}{2.028557in}}%
\pgfpathlineto{\pgfqpoint{2.337657in}{2.029893in}}%
\pgfpathlineto{\pgfqpoint{2.338993in}{2.031032in}}%
\pgfpathlineto{\pgfqpoint{2.342300in}{2.032171in}}%
\pgfpathlineto{\pgfqpoint{2.343611in}{2.033703in}}%
\pgfpathlineto{\pgfqpoint{2.347825in}{2.035117in}}%
\pgfpathlineto{\pgfqpoint{2.349107in}{2.035981in}}%
\pgfpathlineto{\pgfqpoint{2.352915in}{2.037356in}}%
\pgfpathlineto{\pgfqpoint{2.353859in}{2.037709in}}%
\pgfpathlineto{\pgfqpoint{2.358214in}{2.038966in}}%
\pgfpathlineto{\pgfqpoint{2.359751in}{2.039791in}}%
\pgfpathlineto{\pgfqpoint{2.365208in}{2.040930in}}%
\pgfpathlineto{\pgfqpoint{2.366703in}{2.042109in}}%
\pgfpathlineto{\pgfqpoint{2.370843in}{2.043640in}}%
\pgfpathlineto{\pgfqpoint{2.372013in}{2.044151in}}%
\pgfpathlineto{\pgfqpoint{2.376354in}{2.045369in}}%
\pgfpathlineto{\pgfqpoint{2.377499in}{2.046351in}}%
\pgfpathlineto{\pgfqpoint{2.381184in}{2.047568in}}%
\pgfpathlineto{\pgfqpoint{2.382588in}{2.048708in}}%
\pgfpathlineto{\pgfqpoint{2.386475in}{2.050004in}}%
\pgfpathlineto{\pgfqpoint{2.387849in}{2.050593in}}%
\pgfpathlineto{\pgfqpoint{2.392465in}{2.051968in}}%
\pgfpathlineto{\pgfqpoint{2.393807in}{2.053107in}}%
\pgfpathlineto{\pgfqpoint{2.397790in}{2.054442in}}%
\pgfpathlineto{\pgfqpoint{2.399103in}{2.054914in}}%
\pgfpathlineto{\pgfqpoint{2.401969in}{2.056171in}}%
\pgfpathlineto{\pgfqpoint{2.403261in}{2.057192in}}%
\pgfpathlineto{\pgfqpoint{2.408111in}{2.058685in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{2.059509in}}%
\pgfpathlineto{\pgfqpoint{2.411625in}{2.060845in}}%
\pgfpathlineto{\pgfqpoint{2.412621in}{2.061316in}}%
\pgfpathlineto{\pgfqpoint{2.417295in}{2.062848in}}%
\pgfpathlineto{\pgfqpoint{2.418753in}{2.063909in}}%
\pgfpathlineto{\pgfqpoint{2.422838in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{2.424265in}{2.066226in}}%
\pgfpathlineto{\pgfqpoint{2.428496in}{2.067680in}}%
\pgfpathlineto{\pgfqpoint{2.429426in}{2.068269in}}%
\pgfpathlineto{\pgfqpoint{2.432886in}{2.069526in}}%
\pgfpathlineto{\pgfqpoint{2.434256in}{2.070076in}}%
\pgfpathlineto{\pgfqpoint{2.437875in}{2.071450in}}%
\pgfpathlineto{\pgfqpoint{2.439218in}{2.072943in}}%
\pgfpathlineto{\pgfqpoint{2.442987in}{2.074357in}}%
\pgfpathlineto{\pgfqpoint{2.444522in}{2.075025in}}%
\pgfpathlineto{\pgfqpoint{2.447781in}{2.076243in}}%
\pgfpathlineto{\pgfqpoint{2.449287in}{2.077696in}}%
\pgfpathlineto{\pgfqpoint{2.454174in}{2.079228in}}%
\pgfpathlineto{\pgfqpoint{2.455643in}{2.080563in}}%
\pgfpathlineto{\pgfqpoint{2.462249in}{2.082095in}}%
\pgfpathlineto{\pgfqpoint{2.463266in}{2.083038in}}%
\pgfpathlineto{\pgfqpoint{2.466091in}{2.084452in}}%
\pgfpathlineto{\pgfqpoint{2.467292in}{2.085434in}}%
\pgfpathlineto{\pgfqpoint{2.471255in}{2.086966in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{2.087516in}}%
\pgfpathlineto{\pgfqpoint{2.475349in}{2.088851in}}%
\pgfpathlineto{\pgfqpoint{2.476892in}{2.089519in}}%
\pgfpathlineto{\pgfqpoint{2.480138in}{2.090933in}}%
\pgfpathlineto{\pgfqpoint{2.481652in}{2.091640in}}%
\pgfpathlineto{\pgfqpoint{2.484651in}{2.093172in}}%
\pgfpathlineto{\pgfqpoint{2.486138in}{2.093604in}}%
\pgfpathlineto{\pgfqpoint{2.488535in}{2.094782in}}%
\pgfpathlineto{\pgfqpoint{2.489998in}{2.095882in}}%
\pgfpathlineto{\pgfqpoint{2.494160in}{2.097296in}}%
\pgfpathlineto{\pgfqpoint{2.495591in}{2.098161in}}%
\pgfpathlineto{\pgfqpoint{2.500363in}{2.099575in}}%
\pgfpathlineto{\pgfqpoint{2.501759in}{2.100557in}}%
\pgfpathlineto{\pgfqpoint{2.506074in}{2.102088in}}%
\pgfpathlineto{\pgfqpoint{2.507609in}{2.102796in}}%
\pgfpathlineto{\pgfqpoint{2.511491in}{2.104131in}}%
\pgfpathlineto{\pgfqpoint{2.512994in}{2.105506in}}%
\pgfpathlineto{\pgfqpoint{2.516793in}{2.106959in}}%
\pgfpathlineto{\pgfqpoint{2.518265in}{2.107470in}}%
\pgfpathlineto{\pgfqpoint{2.522307in}{2.108962in}}%
\pgfpathlineto{\pgfqpoint{2.523747in}{2.109866in}}%
\pgfpathlineto{\pgfqpoint{2.527860in}{2.111398in}}%
\pgfpathlineto{\pgfqpoint{2.529268in}{2.111791in}}%
\pgfpathlineto{\pgfqpoint{2.532523in}{2.113244in}}%
\pgfpathlineto{\pgfqpoint{2.533905in}{2.114383in}}%
\pgfpathlineto{\pgfqpoint{2.538458in}{2.115758in}}%
\pgfpathlineto{\pgfqpoint{2.539958in}{2.116504in}}%
\pgfpathlineto{\pgfqpoint{2.542930in}{2.117761in}}%
\pgfpathlineto{\pgfqpoint{2.544404in}{2.118743in}}%
\pgfpathlineto{\pgfqpoint{2.547615in}{2.120118in}}%
\pgfpathlineto{\pgfqpoint{2.549061in}{2.120668in}}%
\pgfpathlineto{\pgfqpoint{2.552782in}{2.122121in}}%
\pgfpathlineto{\pgfqpoint{2.554057in}{2.122671in}}%
\pgfpathlineto{\pgfqpoint{2.558123in}{2.124164in}}%
\pgfpathlineto{\pgfqpoint{2.559510in}{2.124753in}}%
\pgfpathlineto{\pgfqpoint{2.563353in}{2.126285in}}%
\pgfpathlineto{\pgfqpoint{2.564847in}{2.126992in}}%
\pgfpathlineto{\pgfqpoint{2.567540in}{2.128327in}}%
\pgfpathlineto{\pgfqpoint{2.569009in}{2.130095in}}%
\pgfpathlineto{\pgfqpoint{2.571131in}{2.131548in}}%
\pgfpathlineto{\pgfqpoint{2.572448in}{2.132059in}}%
\pgfpathlineto{\pgfqpoint{2.574932in}{2.133434in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{2.134023in}}%
\pgfpathlineto{\pgfqpoint{2.580972in}{2.135476in}}%
\pgfpathlineto{\pgfqpoint{2.582365in}{2.136105in}}%
\pgfpathlineto{\pgfqpoint{2.584377in}{2.137637in}}%
\pgfpathlineto{\pgfqpoint{2.585876in}{2.138579in}}%
\pgfpathlineto{\pgfqpoint{2.588230in}{2.140111in}}%
\pgfpathlineto{\pgfqpoint{2.589706in}{2.141250in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{2.142743in}}%
\pgfpathlineto{\pgfqpoint{2.592996in}{2.143961in}}%
\pgfpathlineto{\pgfqpoint{2.596123in}{2.145453in}}%
\pgfpathlineto{\pgfqpoint{2.597554in}{2.146121in}}%
\pgfpathlineto{\pgfqpoint{2.600742in}{2.147614in}}%
\pgfpathlineto{\pgfqpoint{2.602263in}{2.149145in}}%
\pgfpathlineto{\pgfqpoint{2.604354in}{2.150559in}}%
\pgfpathlineto{\pgfqpoint{2.605854in}{2.151699in}}%
\pgfpathlineto{\pgfqpoint{2.607915in}{2.152877in}}%
\pgfpathlineto{\pgfqpoint{2.609280in}{2.153702in}}%
\pgfpathlineto{\pgfqpoint{2.612660in}{2.155155in}}%
\pgfpathlineto{\pgfqpoint{2.614111in}{2.156216in}}%
\pgfpathlineto{\pgfqpoint{2.616657in}{2.157748in}}%
\pgfpathlineto{\pgfqpoint{2.618195in}{2.158573in}}%
\pgfpathlineto{\pgfqpoint{2.620375in}{2.160065in}}%
\pgfpathlineto{\pgfqpoint{2.621890in}{2.160497in}}%
\pgfpathlineto{\pgfqpoint{2.623717in}{2.161990in}}%
\pgfpathlineto{\pgfqpoint{2.625212in}{2.163247in}}%
\pgfpathlineto{\pgfqpoint{2.628070in}{2.164779in}}%
\pgfpathlineto{\pgfqpoint{2.629539in}{2.165604in}}%
\pgfpathlineto{\pgfqpoint{2.633587in}{2.167018in}}%
\pgfpathlineto{\pgfqpoint{2.635024in}{2.167921in}}%
\pgfpathlineto{\pgfqpoint{2.639389in}{2.169453in}}%
\pgfpathlineto{\pgfqpoint{2.640893in}{2.170081in}}%
\pgfpathlineto{\pgfqpoint{2.643579in}{2.171574in}}%
\pgfpathlineto{\pgfqpoint{2.644961in}{2.172792in}}%
\pgfpathlineto{\pgfqpoint{2.647116in}{2.174127in}}%
\pgfpathlineto{\pgfqpoint{2.648575in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{2.650700in}{2.176995in}}%
\pgfpathlineto{\pgfqpoint{2.652235in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{2.654518in}{2.180098in}}%
\pgfpathlineto{\pgfqpoint{2.655841in}{2.181158in}}%
\pgfpathlineto{\pgfqpoint{2.658745in}{2.182651in}}%
\pgfpathlineto{\pgfqpoint{2.660231in}{2.184065in}}%
\pgfpathlineto{\pgfqpoint{2.662627in}{2.185597in}}%
\pgfpathlineto{\pgfqpoint{2.663999in}{2.187050in}}%
\pgfpathlineto{\pgfqpoint{2.666811in}{2.188543in}}%
\pgfpathlineto{\pgfqpoint{2.668340in}{2.189250in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{2.190664in}}%
\pgfpathlineto{\pgfqpoint{2.672254in}{2.192157in}}%
\pgfpathlineto{\pgfqpoint{2.674364in}{2.193649in}}%
\pgfpathlineto{\pgfqpoint{2.675847in}{2.194985in}}%
\pgfpathlineto{\pgfqpoint{2.678702in}{2.196438in}}%
\pgfpathlineto{\pgfqpoint{2.680075in}{2.198009in}}%
\pgfpathlineto{\pgfqpoint{2.683559in}{2.199541in}}%
\pgfpathlineto{\pgfqpoint{2.685073in}{2.200719in}}%
\pgfpathlineto{\pgfqpoint{2.688074in}{2.202173in}}%
\pgfpathlineto{\pgfqpoint{2.689562in}{2.202801in}}%
\pgfpathlineto{\pgfqpoint{2.692266in}{2.204255in}}%
\pgfpathlineto{\pgfqpoint{2.693485in}{2.205551in}}%
\pgfpathlineto{\pgfqpoint{2.693729in}{2.205551in}}%
\pgfpathlineto{\pgfqpoint{2.696709in}{2.207083in}}%
\pgfpathlineto{\pgfqpoint{2.698146in}{2.207947in}}%
\pgfpathlineto{\pgfqpoint{2.701075in}{2.209400in}}%
\pgfpathlineto{\pgfqpoint{2.702409in}{2.210304in}}%
\pgfpathlineto{\pgfqpoint{2.704746in}{2.211718in}}%
\pgfpathlineto{\pgfqpoint{2.705984in}{2.212739in}}%
\pgfpathlineto{\pgfqpoint{2.706138in}{2.212739in}}%
\pgfpathlineto{\pgfqpoint{2.707983in}{2.214232in}}%
\pgfpathlineto{\pgfqpoint{2.709509in}{2.215096in}}%
\pgfpathlineto{\pgfqpoint{2.712309in}{2.216588in}}%
\pgfpathlineto{\pgfqpoint{2.713660in}{2.217924in}}%
\pgfpathlineto{\pgfqpoint{2.715747in}{2.219417in}}%
\pgfpathlineto{\pgfqpoint{2.717227in}{2.220870in}}%
\pgfpathlineto{\pgfqpoint{2.719869in}{2.222323in}}%
\pgfpathlineto{\pgfqpoint{2.721398in}{2.223187in}}%
\pgfpathlineto{\pgfqpoint{2.723997in}{2.224719in}}%
\pgfpathlineto{\pgfqpoint{2.725358in}{2.225937in}}%
\pgfpathlineto{\pgfqpoint{2.727917in}{2.227351in}}%
\pgfpathlineto{\pgfqpoint{2.729397in}{2.228647in}}%
\pgfpathlineto{\pgfqpoint{2.731149in}{2.230179in}}%
\pgfpathlineto{\pgfqpoint{2.732680in}{2.231554in}}%
\pgfpathlineto{\pgfqpoint{2.734821in}{2.232929in}}%
\pgfpathlineto{\pgfqpoint{2.736330in}{2.234382in}}%
\pgfpathlineto{\pgfqpoint{2.737830in}{2.235835in}}%
\pgfpathlineto{\pgfqpoint{2.738712in}{2.236857in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{2.236857in}}%
\pgfpathlineto{\pgfqpoint{2.741474in}{2.238349in}}%
\pgfpathlineto{\pgfqpoint{2.743010in}{2.239999in}}%
\pgfpathlineto{\pgfqpoint{2.744603in}{2.241492in}}%
\pgfpathlineto{\pgfqpoint{2.746121in}{2.242513in}}%
\pgfpathlineto{\pgfqpoint{2.747694in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{2.749193in}{2.245537in}}%
\pgfpathlineto{\pgfqpoint{2.751199in}{2.247030in}}%
\pgfpathlineto{\pgfqpoint{2.752677in}{2.248287in}}%
\pgfpathlineto{\pgfqpoint{2.753764in}{2.249780in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{2.250762in}}%
\pgfpathlineto{\pgfqpoint{2.758002in}{2.252254in}}%
\pgfpathlineto{\pgfqpoint{2.759440in}{2.253472in}}%
\pgfpathlineto{\pgfqpoint{2.760995in}{2.254886in}}%
\pgfpathlineto{\pgfqpoint{2.762416in}{2.256693in}}%
\pgfpathlineto{\pgfqpoint{2.764320in}{2.258225in}}%
\pgfpathlineto{\pgfqpoint{2.765844in}{2.259207in}}%
\pgfpathlineto{\pgfqpoint{2.767299in}{2.260699in}}%
\pgfpathlineto{\pgfqpoint{2.768806in}{2.261956in}}%
\pgfpathlineto{\pgfqpoint{2.770900in}{2.263449in}}%
\pgfpathlineto{\pgfqpoint{2.772385in}{2.264981in}}%
\pgfpathlineto{\pgfqpoint{2.774097in}{2.266356in}}%
\pgfpathlineto{\pgfqpoint{2.775622in}{2.267848in}}%
\pgfpathlineto{\pgfqpoint{2.776963in}{2.269380in}}%
\pgfpathlineto{\pgfqpoint{2.778471in}{2.270519in}}%
\pgfpathlineto{\pgfqpoint{2.779797in}{2.271776in}}%
\pgfpathlineto{\pgfqpoint{2.781288in}{2.273190in}}%
\pgfpathlineto{\pgfqpoint{2.782827in}{2.274683in}}%
\pgfpathlineto{\pgfqpoint{2.784300in}{2.275822in}}%
\pgfpathlineto{\pgfqpoint{2.786437in}{2.277275in}}%
\pgfpathlineto{\pgfqpoint{2.787889in}{2.278768in}}%
\pgfpathlineto{\pgfqpoint{2.789333in}{2.280261in}}%
\pgfpathlineto{\pgfqpoint{2.790823in}{2.282500in}}%
\pgfpathlineto{\pgfqpoint{2.792196in}{2.283914in}}%
\pgfpathlineto{\pgfqpoint{2.793669in}{2.285288in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{2.286781in}}%
\pgfpathlineto{\pgfqpoint{2.797074in}{2.287763in}}%
\pgfpathlineto{\pgfqpoint{2.798680in}{2.289216in}}%
\pgfpathlineto{\pgfqpoint{2.800222in}{2.291023in}}%
\pgfpathlineto{\pgfqpoint{2.802176in}{2.292202in}}%
\pgfpathlineto{\pgfqpoint{2.803697in}{2.294048in}}%
\pgfpathlineto{\pgfqpoint{2.806039in}{2.295580in}}%
\pgfpathlineto{\pgfqpoint{2.807485in}{2.297112in}}%
\pgfpathlineto{\pgfqpoint{2.809945in}{2.298486in}}%
\pgfpathlineto{\pgfqpoint{2.811471in}{2.300411in}}%
\pgfpathlineto{\pgfqpoint{2.812634in}{2.301904in}}%
\pgfpathlineto{\pgfqpoint{2.814093in}{2.303161in}}%
\pgfpathlineto{\pgfqpoint{2.816241in}{2.304653in}}%
\pgfpathlineto{\pgfqpoint{2.817778in}{2.306342in}}%
\pgfpathlineto{\pgfqpoint{2.819502in}{2.307796in}}%
\pgfpathlineto{\pgfqpoint{2.820873in}{2.309288in}}%
\pgfpathlineto{\pgfqpoint{2.823448in}{2.310584in}}%
\pgfpathlineto{\pgfqpoint{2.824990in}{2.312195in}}%
\pgfpathlineto{\pgfqpoint{2.827047in}{2.313609in}}%
\pgfpathlineto{\pgfqpoint{2.828472in}{2.315534in}}%
\pgfpathlineto{\pgfqpoint{2.831158in}{2.317026in}}%
\pgfpathlineto{\pgfqpoint{2.832607in}{2.317930in}}%
\pgfpathlineto{\pgfqpoint{2.832653in}{2.317930in}}%
\pgfpathlineto{\pgfqpoint{2.835157in}{2.319462in}}%
\pgfpathlineto{\pgfqpoint{2.836537in}{2.320404in}}%
\pgfpathlineto{\pgfqpoint{2.838684in}{2.321936in}}%
\pgfpathlineto{\pgfqpoint{2.840225in}{2.323193in}}%
\pgfpathlineto{\pgfqpoint{2.841892in}{2.324725in}}%
\pgfpathlineto{\pgfqpoint{2.843415in}{2.326375in}}%
\pgfpathlineto{\pgfqpoint{2.845725in}{2.327907in}}%
\pgfpathlineto{\pgfqpoint{2.847180in}{2.329046in}}%
\pgfpathlineto{\pgfqpoint{2.849326in}{2.330538in}}%
\pgfpathlineto{\pgfqpoint{2.850804in}{2.332267in}}%
\pgfpathlineto{\pgfqpoint{2.852660in}{2.333799in}}%
\pgfpathlineto{\pgfqpoint{2.853948in}{2.334702in}}%
\pgfpathlineto{\pgfqpoint{2.854076in}{2.334702in}}%
\pgfpathlineto{\pgfqpoint{2.856333in}{2.336234in}}%
\pgfpathlineto{\pgfqpoint{2.857855in}{2.337295in}}%
\pgfpathlineto{\pgfqpoint{2.860537in}{2.338709in}}%
\pgfpathlineto{\pgfqpoint{2.861951in}{2.339533in}}%
\pgfpathlineto{\pgfqpoint{2.865655in}{2.341065in}}%
\pgfpathlineto{\pgfqpoint{2.866999in}{2.341615in}}%
\pgfpathlineto{\pgfqpoint{2.867121in}{2.341615in}}%
\pgfpathlineto{\pgfqpoint{2.868781in}{2.343147in}}%
\pgfpathlineto{\pgfqpoint{2.870309in}{2.343972in}}%
\pgfpathlineto{\pgfqpoint{2.872426in}{2.345425in}}%
\pgfpathlineto{\pgfqpoint{2.873893in}{2.346250in}}%
\pgfpathlineto{\pgfqpoint{2.876801in}{2.347782in}}%
\pgfpathlineto{\pgfqpoint{2.878320in}{2.348411in}}%
\pgfpathlineto{\pgfqpoint{2.880525in}{2.349943in}}%
\pgfpathlineto{\pgfqpoint{2.881715in}{2.350846in}}%
\pgfpathlineto{\pgfqpoint{2.882060in}{2.350846in}}%
\pgfpathlineto{\pgfqpoint{2.884346in}{2.352378in}}%
\pgfpathlineto{\pgfqpoint{2.885745in}{2.353242in}}%
\pgfpathlineto{\pgfqpoint{2.885820in}{2.353242in}}%
\pgfpathlineto{\pgfqpoint{2.889933in}{2.354774in}}%
\pgfpathlineto{\pgfqpoint{2.891302in}{2.355363in}}%
\pgfpathlineto{\pgfqpoint{2.891412in}{2.355363in}}%
\pgfpathlineto{\pgfqpoint{2.894708in}{2.356856in}}%
\pgfpathlineto{\pgfqpoint{2.896124in}{2.358113in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{2.358113in}}%
\pgfpathlineto{\pgfqpoint{2.899180in}{2.359645in}}%
\pgfpathlineto{\pgfqpoint{2.900713in}{2.360627in}}%
\pgfpathlineto{\pgfqpoint{2.904205in}{2.362159in}}%
\pgfpathlineto{\pgfqpoint{2.905707in}{2.362591in}}%
\pgfpathlineto{\pgfqpoint{2.909063in}{2.364044in}}%
\pgfpathlineto{\pgfqpoint{2.910194in}{2.364987in}}%
\pgfpathlineto{\pgfqpoint{2.910365in}{2.364987in}}%
\pgfpathlineto{\pgfqpoint{2.913896in}{2.366479in}}%
\pgfpathlineto{\pgfqpoint{2.915375in}{2.367029in}}%
\pgfpathlineto{\pgfqpoint{2.918505in}{2.368561in}}%
\pgfpathlineto{\pgfqpoint{2.920023in}{2.369543in}}%
\pgfpathlineto{\pgfqpoint{2.924069in}{2.371075in}}%
\pgfpathlineto{\pgfqpoint{2.925522in}{2.371586in}}%
\pgfpathlineto{\pgfqpoint{2.925586in}{2.371586in}}%
\pgfpathlineto{\pgfqpoint{2.929037in}{2.373118in}}%
\pgfpathlineto{\pgfqpoint{2.930272in}{2.373589in}}%
\pgfpathlineto{\pgfqpoint{2.930524in}{2.373589in}}%
\pgfpathlineto{\pgfqpoint{2.934002in}{2.375042in}}%
\pgfpathlineto{\pgfqpoint{2.935120in}{2.375671in}}%
\pgfpathlineto{\pgfqpoint{2.935491in}{2.375671in}}%
\pgfpathlineto{\pgfqpoint{2.939145in}{2.377203in}}%
\pgfpathlineto{\pgfqpoint{2.940665in}{2.377635in}}%
\pgfpathlineto{\pgfqpoint{2.943976in}{2.379167in}}%
\pgfpathlineto{\pgfqpoint{2.945377in}{2.380070in}}%
\pgfpathlineto{\pgfqpoint{2.949477in}{2.381563in}}%
\pgfpathlineto{\pgfqpoint{2.950848in}{2.382191in}}%
\pgfpathlineto{\pgfqpoint{2.950906in}{2.382191in}}%
\pgfpathlineto{\pgfqpoint{2.956088in}{2.383723in}}%
\pgfpathlineto{\pgfqpoint{2.957622in}{2.384587in}}%
\pgfpathlineto{\pgfqpoint{2.962029in}{2.386119in}}%
\pgfpathlineto{\pgfqpoint{2.963555in}{2.386905in}}%
\pgfpathlineto{\pgfqpoint{2.969433in}{2.388437in}}%
\pgfpathlineto{\pgfqpoint{2.970941in}{2.389301in}}%
\pgfpathlineto{\pgfqpoint{2.974249in}{2.390833in}}%
\pgfpathlineto{\pgfqpoint{2.975729in}{2.391657in}}%
\pgfpathlineto{\pgfqpoint{2.981769in}{2.393189in}}%
\pgfpathlineto{\pgfqpoint{2.983231in}{2.393779in}}%
\pgfpathlineto{\pgfqpoint{2.987893in}{2.395310in}}%
\pgfpathlineto{\pgfqpoint{2.989395in}{2.395782in}}%
\pgfpathlineto{\pgfqpoint{2.993969in}{2.397314in}}%
\pgfpathlineto{\pgfqpoint{2.995508in}{2.397746in}}%
\pgfpathlineto{\pgfqpoint{3.002094in}{2.399278in}}%
\pgfpathlineto{\pgfqpoint{3.003584in}{2.399553in}}%
\pgfpathlineto{\pgfqpoint{3.003631in}{2.399553in}}%
\pgfpathlineto{\pgfqpoint{3.009549in}{2.401045in}}%
\pgfpathlineto{\pgfqpoint{3.011065in}{2.401477in}}%
\pgfpathlineto{\pgfqpoint{3.016297in}{2.403009in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{2.403520in}}%
\pgfpathlineto{\pgfqpoint{3.017795in}{2.403520in}}%
\pgfpathlineto{\pgfqpoint{3.024501in}{2.405052in}}%
\pgfpathlineto{\pgfqpoint{3.025864in}{2.405680in}}%
\pgfpathlineto{\pgfqpoint{3.031687in}{2.407212in}}%
\pgfpathlineto{\pgfqpoint{3.032970in}{2.407762in}}%
\pgfpathlineto{\pgfqpoint{3.033096in}{2.407762in}}%
\pgfpathlineto{\pgfqpoint{3.039533in}{2.409255in}}%
\pgfpathlineto{\pgfqpoint{3.040695in}{2.409648in}}%
\pgfpathlineto{\pgfqpoint{3.047577in}{2.411179in}}%
\pgfpathlineto{\pgfqpoint{3.048427in}{2.411572in}}%
\pgfpathlineto{\pgfqpoint{3.049057in}{2.411572in}}%
\pgfpathlineto{\pgfqpoint{3.053793in}{2.413104in}}%
\pgfpathlineto{\pgfqpoint{3.055275in}{2.413615in}}%
\pgfpathlineto{\pgfqpoint{3.055333in}{2.413615in}}%
\pgfpathlineto{\pgfqpoint{3.061193in}{2.415147in}}%
\pgfpathlineto{\pgfqpoint{3.062316in}{2.415539in}}%
\pgfpathlineto{\pgfqpoint{3.062633in}{2.415539in}}%
\pgfpathlineto{\pgfqpoint{3.068582in}{2.417071in}}%
\pgfpathlineto{\pgfqpoint{3.070106in}{2.417503in}}%
\pgfpathlineto{\pgfqpoint{3.076730in}{2.419035in}}%
\pgfpathlineto{\pgfqpoint{3.078049in}{2.419467in}}%
\pgfpathlineto{\pgfqpoint{3.078241in}{2.419467in}}%
\pgfpathlineto{\pgfqpoint{3.083270in}{2.420999in}}%
\pgfpathlineto{\pgfqpoint{3.084674in}{2.421510in}}%
\pgfpathlineto{\pgfqpoint{3.084793in}{2.421510in}}%
\pgfpathlineto{\pgfqpoint{3.089828in}{2.423042in}}%
\pgfpathlineto{\pgfqpoint{3.091362in}{2.423435in}}%
\pgfpathlineto{\pgfqpoint{3.097714in}{2.424967in}}%
\pgfpathlineto{\pgfqpoint{3.099249in}{2.425399in}}%
\pgfpathlineto{\pgfqpoint{3.105061in}{2.426931in}}%
\pgfpathlineto{\pgfqpoint{3.106505in}{2.427323in}}%
\pgfpathlineto{\pgfqpoint{3.106599in}{2.427323in}}%
\pgfpathlineto{\pgfqpoint{3.113009in}{2.428855in}}%
\pgfpathlineto{\pgfqpoint{3.114089in}{2.429484in}}%
\pgfpathlineto{\pgfqpoint{3.114438in}{2.429484in}}%
\pgfpathlineto{\pgfqpoint{3.120580in}{2.431016in}}%
\pgfpathlineto{\pgfqpoint{3.121790in}{2.431291in}}%
\pgfpathlineto{\pgfqpoint{3.122114in}{2.431291in}}%
\pgfpathlineto{\pgfqpoint{3.127900in}{2.432822in}}%
\pgfpathlineto{\pgfqpoint{3.129247in}{2.433176in}}%
\pgfpathlineto{\pgfqpoint{3.138426in}{2.434708in}}%
\pgfpathlineto{\pgfqpoint{3.139951in}{2.435022in}}%
\pgfpathlineto{\pgfqpoint{3.151110in}{2.436554in}}%
\pgfpathlineto{\pgfqpoint{3.152508in}{2.436711in}}%
\pgfpathlineto{\pgfqpoint{3.165508in}{2.438243in}}%
\pgfpathlineto{\pgfqpoint{3.166471in}{2.438400in}}%
\pgfpathlineto{\pgfqpoint{3.178479in}{2.439932in}}%
\pgfpathlineto{\pgfqpoint{3.179745in}{2.440207in}}%
\pgfpathlineto{\pgfqpoint{3.191751in}{2.441739in}}%
\pgfpathlineto{\pgfqpoint{3.192941in}{2.441935in}}%
\pgfpathlineto{\pgfqpoint{3.206982in}{2.443467in}}%
\pgfpathlineto{\pgfqpoint{3.208414in}{2.443624in}}%
\pgfpathlineto{\pgfqpoint{3.223117in}{2.445156in}}%
\pgfpathlineto{\pgfqpoint{3.224568in}{2.445470in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{2.447002in}}%
\pgfpathlineto{\pgfqpoint{3.246072in}{2.447199in}}%
\pgfpathlineto{\pgfqpoint{3.246126in}{2.447199in}}%
\pgfpathlineto{\pgfqpoint{3.281638in}{2.448731in}}%
\pgfpathlineto{\pgfqpoint{3.282649in}{2.448849in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{2.100847in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{2.100847in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{2.125088in}}%
\pgfpathlineto{\pgfqpoint{1.686534in}{2.125088in}}%
\pgfpathlineto{\pgfqpoint{1.686534in}{2.131552in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{2.131552in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{2.157408in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{2.157408in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{2.167104in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{2.167104in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{2.171952in}}%
\pgfpathlineto{\pgfqpoint{1.962319in}{2.171952in}}%
\pgfpathlineto{\pgfqpoint{1.962319in}{2.186497in}}%
\pgfpathlineto{\pgfqpoint{2.001016in}{2.186497in}}%
\pgfpathlineto{\pgfqpoint{2.001016in}{2.189729in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{2.189729in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{2.212353in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{2.212353in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{2.090552in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{2.090552in}{2.228513in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{2.228513in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{2.239826in}}%
\pgfpathlineto{\pgfqpoint{2.136320in}{2.239826in}}%
\pgfpathlineto{\pgfqpoint{2.136320in}{2.241442in}}%
\pgfpathlineto{\pgfqpoint{2.156414in}{2.241442in}}%
\pgfpathlineto{\pgfqpoint{2.156414in}{2.243058in}}%
\pgfpathlineto{\pgfqpoint{2.175017in}{2.243058in}}%
\pgfpathlineto{\pgfqpoint{2.175017in}{2.252754in}}%
\pgfpathlineto{\pgfqpoint{2.208537in}{2.252754in}}%
\pgfpathlineto{\pgfqpoint{2.208537in}{2.262450in}}%
\pgfpathlineto{\pgfqpoint{2.223756in}{2.262450in}}%
\pgfpathlineto{\pgfqpoint{2.223756in}{2.264066in}}%
\pgfpathlineto{\pgfqpoint{2.238104in}{2.264066in}}%
\pgfpathlineto{\pgfqpoint{2.238104in}{2.268914in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{2.268914in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{2.270530in}}%
\pgfpathlineto{\pgfqpoint{2.264553in}{2.270530in}}%
\pgfpathlineto{\pgfqpoint{2.264553in}{2.272146in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{2.272146in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{2.273762in}}%
\pgfpathlineto{\pgfqpoint{2.299638in}{2.273762in}}%
\pgfpathlineto{\pgfqpoint{2.299638in}{2.275378in}}%
\pgfpathlineto{\pgfqpoint{2.310321in}{2.275378in}}%
\pgfpathlineto{\pgfqpoint{2.310321in}{2.276994in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{2.276994in}}%
\pgfpathlineto{\pgfqpoint{2.339888in}{2.280226in}}%
\pgfpathlineto{\pgfqpoint{2.349018in}{2.280226in}}%
\pgfpathlineto{\pgfqpoint{2.349018in}{2.281842in}}%
\pgfpathlineto{\pgfqpoint{2.357827in}{2.281842in}}%
\pgfpathlineto{\pgfqpoint{2.357827in}{2.285074in}}%
\pgfpathlineto{\pgfqpoint{2.366337in}{2.285074in}}%
\pgfpathlineto{\pgfqpoint{2.366337in}{2.288306in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{2.288306in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{2.293154in}}%
\pgfpathlineto{\pgfqpoint{2.405034in}{2.293154in}}%
\pgfpathlineto{\pgfqpoint{2.405034in}{2.294770in}}%
\pgfpathlineto{\pgfqpoint{2.412105in}{2.294770in}}%
\pgfpathlineto{\pgfqpoint{2.412105in}{2.296386in}}%
\pgfpathlineto{\pgfqpoint{2.418983in}{2.296386in}}%
\pgfpathlineto{\pgfqpoint{2.418983in}{2.298002in}}%
\pgfpathlineto{\pgfqpoint{2.438554in}{2.298002in}}%
\pgfpathlineto{\pgfqpoint{2.438554in}{2.302851in}}%
\pgfpathlineto{\pgfqpoint{2.444753in}{2.302851in}}%
\pgfpathlineto{\pgfqpoint{2.444753in}{2.309315in}}%
\pgfpathlineto{\pgfqpoint{2.450802in}{2.309315in}}%
\pgfpathlineto{\pgfqpoint{2.450802in}{2.314163in}}%
\pgfpathlineto{\pgfqpoint{2.479037in}{2.314163in}}%
\pgfpathlineto{\pgfqpoint{2.479037in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{2.484322in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{2.484322in}{2.323859in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.323859in}}%
\pgfpathlineto{\pgfqpoint{2.489498in}{2.325475in}}%
\pgfpathlineto{\pgfqpoint{2.509197in}{2.325475in}}%
\pgfpathlineto{\pgfqpoint{2.509197in}{2.328707in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{2.328707in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{2.330323in}}%
\pgfpathlineto{\pgfqpoint{2.531828in}{2.330323in}}%
\pgfpathlineto{\pgfqpoint{2.531828in}{2.333555in}}%
\pgfpathlineto{\pgfqpoint{2.536119in}{2.333555in}}%
\pgfpathlineto{\pgfqpoint{2.536119in}{2.336787in}}%
\pgfpathlineto{\pgfqpoint{2.540338in}{2.336787in}}%
\pgfpathlineto{\pgfqpoint{2.540338in}{2.338403in}}%
\pgfpathlineto{\pgfqpoint{2.556539in}{2.338403in}}%
\pgfpathlineto{\pgfqpoint{2.556539in}{2.344867in}}%
\pgfpathlineto{\pgfqpoint{2.560431in}{2.344867in}}%
\pgfpathlineto{\pgfqpoint{2.560431in}{2.349715in}}%
\pgfpathlineto{\pgfqpoint{2.582595in}{2.349715in}}%
\pgfpathlineto{\pgfqpoint{2.582595in}{2.352947in}}%
\pgfpathlineto{\pgfqpoint{2.586106in}{2.352947in}}%
\pgfpathlineto{\pgfqpoint{2.586106in}{2.354563in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.354563in}}%
\pgfpathlineto{\pgfqpoint{2.612555in}{2.356179in}}%
\pgfpathlineto{\pgfqpoint{2.618754in}{2.356179in}}%
\pgfpathlineto{\pgfqpoint{2.618754in}{2.357796in}}%
\pgfpathlineto{\pgfqpoint{2.624803in}{2.357796in}}%
\pgfpathlineto{\pgfqpoint{2.624803in}{2.362644in}}%
\pgfpathlineto{\pgfqpoint{2.630710in}{2.362644in}}%
\pgfpathlineto{\pgfqpoint{2.630710in}{2.364260in}}%
\pgfpathlineto{\pgfqpoint{2.639317in}{2.364260in}}%
\pgfpathlineto{\pgfqpoint{2.639317in}{2.365876in}}%
\pgfpathlineto{\pgfqpoint{2.642122in}{2.365876in}}%
\pgfpathlineto{\pgfqpoint{2.642122in}{2.370724in}}%
\pgfpathlineto{\pgfqpoint{2.644896in}{2.370724in}}%
\pgfpathlineto{\pgfqpoint{2.644896in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{2.653038in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{2.653038in}{2.375572in}}%
\pgfpathlineto{\pgfqpoint{2.668571in}{2.375572in}}%
\pgfpathlineto{\pgfqpoint{2.668571in}{2.378804in}}%
\pgfpathlineto{\pgfqpoint{2.671069in}{2.378804in}}%
\pgfpathlineto{\pgfqpoint{2.671069in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{2.680819in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{2.680819in}{2.382036in}}%
\pgfpathlineto{\pgfqpoint{2.690204in}{2.382036in}}%
\pgfpathlineto{\pgfqpoint{2.690204in}{2.383652in}}%
\pgfpathlineto{\pgfqpoint{2.701463in}{2.383652in}}%
\pgfpathlineto{\pgfqpoint{2.701463in}{2.385268in}}%
\pgfpathlineto{\pgfqpoint{2.703655in}{2.385268in}}%
\pgfpathlineto{\pgfqpoint{2.703655in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{2.707984in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{2.707984in}{2.391732in}}%
\pgfpathlineto{\pgfqpoint{2.742040in}{2.391732in}}%
\pgfpathlineto{\pgfqpoint{2.742040in}{2.393348in}}%
\pgfpathlineto{\pgfqpoint{2.758358in}{2.393348in}}%
\pgfpathlineto{\pgfqpoint{2.758358in}{2.394964in}}%
\pgfpathlineto{\pgfqpoint{2.765283in}{2.394964in}}%
\pgfpathlineto{\pgfqpoint{2.765283in}{2.396580in}}%
\pgfpathlineto{\pgfqpoint{2.766985in}{2.396580in}}%
\pgfpathlineto{\pgfqpoint{2.766985in}{2.398196in}}%
\pgfpathlineto{\pgfqpoint{2.768676in}{2.398196in}}%
\pgfpathlineto{\pgfqpoint{2.768676in}{2.399812in}}%
\pgfpathlineto{\pgfqpoint{2.781805in}{2.399812in}}%
\pgfpathlineto{\pgfqpoint{2.781805in}{2.401428in}}%
\pgfpathlineto{\pgfqpoint{2.783398in}{2.401428in}}%
\pgfpathlineto{\pgfqpoint{2.783398in}{2.403044in}}%
\pgfpathlineto{\pgfqpoint{2.795797in}{2.403044in}}%
\pgfpathlineto{\pgfqpoint{2.795797in}{2.409508in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{2.409508in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{2.411124in}}%
\pgfpathlineto{\pgfqpoint{2.809051in}{2.411124in}}%
\pgfpathlineto{\pgfqpoint{2.809051in}{2.412740in}}%
\pgfpathlineto{\pgfqpoint{2.811904in}{2.412740in}}%
\pgfpathlineto{\pgfqpoint{2.811904in}{2.414356in}}%
\pgfpathlineto{\pgfqpoint{2.814725in}{2.414356in}}%
\pgfpathlineto{\pgfqpoint{2.814725in}{2.415973in}}%
\pgfpathlineto{\pgfqpoint{2.818897in}{2.415973in}}%
\pgfpathlineto{\pgfqpoint{2.820273in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{2.836216in}{2.419205in}}%
\pgfpathlineto{\pgfqpoint{2.836216in}{2.420821in}}%
\pgfpathlineto{\pgfqpoint{2.842572in}{2.420821in}}%
\pgfpathlineto{\pgfqpoint{2.842572in}{2.424053in}}%
\pgfpathlineto{\pgfqpoint{2.863051in}{2.424053in}}%
\pgfpathlineto{\pgfqpoint{2.863051in}{2.427285in}}%
\pgfpathlineto{\pgfqpoint{2.867636in}{2.427285in}}%
\pgfpathlineto{\pgfqpoint{2.867636in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{2.869898in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{2.869898in}{2.430517in}}%
\pgfpathlineto{\pgfqpoint{2.887292in}{2.430517in}}%
\pgfpathlineto{\pgfqpoint{2.887292in}{2.432133in}}%
\pgfpathlineto{\pgfqpoint{2.916976in}{2.432133in}}%
\pgfpathlineto{\pgfqpoint{2.916976in}{2.433749in}}%
\pgfpathlineto{\pgfqpoint{2.954202in}{2.433749in}}%
\pgfpathlineto{\pgfqpoint{2.954202in}{2.435365in}}%
\pgfpathlineto{\pgfqpoint{2.976513in}{2.435365in}}%
\pgfpathlineto{\pgfqpoint{2.976513in}{2.436981in}}%
\pgfpathlineto{\pgfqpoint{2.991515in}{2.436981in}}%
\pgfpathlineto{\pgfqpoint{2.992207in}{2.440213in}}%
\pgfpathlineto{\pgfqpoint{2.997002in}{2.440213in}}%
\pgfpathlineto{\pgfqpoint{2.997002in}{2.441829in}}%
\pgfpathlineto{\pgfqpoint{3.003035in}{2.441829in}}%
\pgfpathlineto{\pgfqpoint{3.003035in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{3.021544in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{3.021544in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{3.170324in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{3.170324in}{2.446677in}}%
\pgfpathlineto{\pgfqpoint{3.175041in}{2.446677in}}%
\pgfpathlineto{\pgfqpoint{3.175041in}{2.448293in}}%
\pgfpathlineto{\pgfqpoint{3.275486in}{2.448293in}}%
\pgfpathlineto{\pgfqpoint{3.275486in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{2.357681in}}%
\pgfpathlineto{\pgfqpoint{1.075308in}{2.357681in}}%
\pgfpathlineto{\pgfqpoint{1.075308in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.351093in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.351093in}{2.375262in}}%
\pgfpathlineto{\pgfqpoint{1.423310in}{2.375262in}}%
\pgfpathlineto{\pgfqpoint{1.423310in}{2.393996in}}%
\pgfpathlineto{\pgfqpoint{1.479326in}{2.393996in}}%
\pgfpathlineto{\pgfqpoint{1.479326in}{2.400913in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{2.400913in}}%
\pgfpathlineto{\pgfqpoint{1.525094in}{2.404660in}}%
\pgfpathlineto{\pgfqpoint{1.563791in}{2.404660in}}%
\pgfpathlineto{\pgfqpoint{1.563791in}{2.407254in}}%
\pgfpathlineto{\pgfqpoint{1.626878in}{2.408407in}}%
\pgfpathlineto{\pgfqpoint{1.626878in}{2.410136in}}%
\pgfpathlineto{\pgfqpoint{1.653327in}{2.410136in}}%
\pgfpathlineto{\pgfqpoint{1.653327in}{2.412153in}}%
\pgfpathlineto{\pgfqpoint{1.755111in}{2.413594in}}%
\pgfpathlineto{\pgfqpoint{1.755111in}{2.414747in}}%
\pgfpathlineto{\pgfqpoint{1.814452in}{2.416188in}}%
\pgfpathlineto{\pgfqpoint{1.814452in}{2.419935in}}%
\pgfpathlineto{\pgfqpoint{1.851254in}{2.421088in}}%
\pgfpathlineto{\pgfqpoint{1.851254in}{2.421664in}}%
\pgfpathlineto{\pgfqpoint{1.883344in}{2.423105in}}%
\pgfpathlineto{\pgfqpoint{1.883344in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{1.937343in}{2.424835in}}%
\pgfpathlineto{\pgfqpoint{1.937343in}{2.426276in}}%
\pgfpathlineto{\pgfqpoint{1.953038in}{2.426276in}}%
\pgfpathlineto{\pgfqpoint{1.953038in}{2.428293in}}%
\pgfpathlineto{\pgfqpoint{2.001329in}{2.429734in}}%
\pgfpathlineto{\pgfqpoint{2.001329in}{2.430599in}}%
\pgfpathlineto{\pgfqpoint{2.025255in}{2.432040in}}%
\pgfpathlineto{\pgfqpoint{2.025255in}{2.432328in}}%
\pgfpathlineto{\pgfqpoint{2.103113in}{2.433769in}}%
\pgfpathlineto{\pgfqpoint{2.103113in}{2.434057in}}%
\pgfpathlineto{\pgfqpoint{2.145370in}{2.435499in}}%
\pgfpathlineto{\pgfqpoint{2.145370in}{2.435787in}}%
\pgfpathlineto{\pgfqpoint{2.175330in}{2.437228in}}%
\pgfpathlineto{\pgfqpoint{2.175330in}{2.437516in}}%
\pgfpathlineto{\pgfqpoint{2.199256in}{2.438669in}}%
\pgfpathlineto{\pgfqpoint{2.199256in}{2.439245in}}%
\pgfpathlineto{\pgfqpoint{2.262026in}{2.440686in}}%
\pgfpathlineto{\pgfqpoint{2.262026in}{2.441263in}}%
\pgfpathlineto{\pgfqpoint{2.326345in}{2.442704in}}%
\pgfpathlineto{\pgfqpoint{2.326345in}{2.442992in}}%
\pgfpathlineto{\pgfqpoint{2.355529in}{2.444433in}}%
\pgfpathlineto{\pgfqpoint{2.355529in}{2.444721in}}%
\pgfpathlineto{\pgfqpoint{2.393788in}{2.446162in}}%
\pgfpathlineto{\pgfqpoint{2.393788in}{2.446451in}}%
\pgfpathlineto{\pgfqpoint{2.499484in}{2.447892in}}%
\pgfpathlineto{\pgfqpoint{2.499484in}{2.448180in}}%
\pgfpathlineto{\pgfqpoint{2.809364in}{2.449621in}}%
\pgfpathlineto{\pgfqpoint{2.809364in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.527585in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.527585in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.618164in}}%
\pgfpathlineto{\pgfqpoint{0.849819in}{1.618164in}}%
\pgfpathlineto{\pgfqpoint{0.849819in}{1.638432in}}%
\pgfpathlineto{\pgfqpoint{0.951603in}{1.638432in}}%
\pgfpathlineto{\pgfqpoint{0.951603in}{1.647388in}}%
\pgfpathlineto{\pgfqpoint{1.079836in}{1.647781in}}%
\pgfpathlineto{\pgfqpoint{1.079836in}{1.649274in}}%
\pgfpathlineto{\pgfqpoint{1.197821in}{1.650688in}}%
\pgfpathlineto{\pgfqpoint{1.197821in}{1.652887in}}%
\pgfpathlineto{\pgfqpoint{1.253837in}{1.653948in}}%
\pgfpathlineto{\pgfqpoint{1.253837in}{1.654694in}}%
\pgfpathlineto{\pgfqpoint{1.299605in}{1.655401in}}%
\pgfpathlineto{\pgfqpoint{1.299605in}{1.659290in}}%
\pgfpathlineto{\pgfqpoint{1.338302in}{1.660822in}}%
\pgfpathlineto{\pgfqpoint{1.338302in}{1.666007in}}%
\pgfpathlineto{\pgfqpoint{1.355621in}{1.666007in}}%
\pgfpathlineto{\pgfqpoint{1.355621in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{1.670092in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{1.414962in}{1.675787in}}%
\pgfpathlineto{\pgfqpoint{1.414962in}{1.679637in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{1.679872in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{1.684939in}}%
\pgfpathlineto{\pgfqpoint{1.462922in}{1.686000in}}%
\pgfpathlineto{\pgfqpoint{1.462922in}{1.696488in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{1.696488in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{1.701240in}}%
\pgfpathlineto{\pgfqpoint{1.493699in}{1.701476in}}%
\pgfpathlineto{\pgfqpoint{1.493699in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{1.512303in}{1.707211in}}%
\pgfpathlineto{\pgfqpoint{1.512303in}{1.708861in}}%
\pgfpathlineto{\pgfqpoint{1.521112in}{1.708861in}}%
\pgfpathlineto{\pgfqpoint{1.521112in}{1.710825in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{1.710864in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{1.712632in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{1.714085in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{1.561042in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{1.561042in}{1.716952in}}%
\pgfpathlineto{\pgfqpoint{1.595483in}{1.717502in}}%
\pgfpathlineto{\pgfqpoint{1.595483in}{1.726615in}}%
\pgfpathlineto{\pgfqpoint{1.601839in}{1.726615in}}%
\pgfpathlineto{\pgfqpoint{1.601839in}{1.730936in}}%
\pgfpathlineto{\pgfqpoint{1.608037in}{1.730936in}}%
\pgfpathlineto{\pgfqpoint{1.608037in}{1.743780in}}%
\pgfpathlineto{\pgfqpoint{1.619994in}{1.744527in}}%
\pgfpathlineto{\pgfqpoint{1.619994in}{1.745626in}}%
\pgfpathlineto{\pgfqpoint{1.631406in}{1.746333in}}%
\pgfpathlineto{\pgfqpoint{1.631406in}{1.748455in}}%
\pgfpathlineto{\pgfqpoint{1.636923in}{1.748455in}}%
\pgfpathlineto{\pgfqpoint{1.636923in}{1.750851in}}%
\pgfpathlineto{\pgfqpoint{1.647607in}{1.752068in}}%
\pgfpathlineto{\pgfqpoint{1.647607in}{1.753168in}}%
\pgfpathlineto{\pgfqpoint{1.662826in}{1.753836in}}%
\pgfpathlineto{\pgfqpoint{1.662826in}{1.755996in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{1.755996in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{1.757921in}}%
\pgfpathlineto{\pgfqpoint{1.686304in}{1.758353in}}%
\pgfpathlineto{\pgfqpoint{1.686304in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{1.690747in}{1.764441in}}%
\pgfpathlineto{\pgfqpoint{1.695113in}{1.764441in}}%
\pgfpathlineto{\pgfqpoint{1.695113in}{1.769430in}}%
\pgfpathlineto{\pgfqpoint{1.699404in}{1.769430in}}%
\pgfpathlineto{\pgfqpoint{1.699404in}{1.771315in}}%
\pgfpathlineto{\pgfqpoint{1.707772in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{1.707772in}{1.775361in}}%
\pgfpathlineto{\pgfqpoint{1.723716in}{1.776579in}}%
\pgfpathlineto{\pgfqpoint{1.723716in}{1.779250in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{1.780153in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{1.781410in}}%
\pgfpathlineto{\pgfqpoint{1.742319in}{1.782431in}}%
\pgfpathlineto{\pgfqpoint{1.742319in}{1.785456in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{1.785456in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{1.787813in}}%
\pgfpathlineto{\pgfqpoint{1.752854in}{1.788991in}}%
\pgfpathlineto{\pgfqpoint{1.752854in}{1.789934in}}%
\pgfpathlineto{\pgfqpoint{1.756269in}{1.789934in}}%
\pgfpathlineto{\pgfqpoint{1.756269in}{1.792133in}}%
\pgfpathlineto{\pgfqpoint{1.759639in}{1.792133in}}%
\pgfpathlineto{\pgfqpoint{1.759639in}{1.799204in}}%
\pgfpathlineto{\pgfqpoint{1.772682in}{1.800618in}}%
\pgfpathlineto{\pgfqpoint{1.772682in}{1.803171in}}%
\pgfpathlineto{\pgfqpoint{1.775840in}{1.803171in}}%
\pgfpathlineto{\pgfqpoint{1.775840in}{1.805528in}}%
\pgfpathlineto{\pgfqpoint{1.782038in}{1.805528in}}%
\pgfpathlineto{\pgfqpoint{1.782038in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{1.802602in}{1.809102in}}%
\pgfpathlineto{\pgfqpoint{1.802602in}{1.810516in}}%
\pgfpathlineto{\pgfqpoint{1.808181in}{1.811145in}}%
\pgfpathlineto{\pgfqpoint{1.808181in}{1.812323in}}%
\pgfpathlineto{\pgfqpoint{1.816323in}{1.813305in}}%
\pgfpathlineto{\pgfqpoint{1.816323in}{1.814012in}}%
\pgfpathlineto{\pgfqpoint{1.824209in}{1.815308in}}%
\pgfpathlineto{\pgfqpoint{1.824209in}{1.816251in}}%
\pgfpathlineto{\pgfqpoint{1.826784in}{1.816251in}}%
\pgfpathlineto{\pgfqpoint{1.826784in}{1.818254in}}%
\pgfpathlineto{\pgfqpoint{1.829333in}{1.818254in}}%
\pgfpathlineto{\pgfqpoint{1.829333in}{1.821122in}}%
\pgfpathlineto{\pgfqpoint{1.831856in}{1.821122in}}%
\pgfpathlineto{\pgfqpoint{1.831856in}{1.825717in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{1.826974in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{1.828428in}}%
\pgfpathlineto{\pgfqpoint{1.841701in}{1.828546in}}%
\pgfpathlineto{\pgfqpoint{1.841701in}{1.830942in}}%
\pgfpathlineto{\pgfqpoint{1.848840in}{1.831217in}}%
\pgfpathlineto{\pgfqpoint{1.848840in}{1.832631in}}%
\pgfpathlineto{\pgfqpoint{1.853489in}{1.832984in}}%
\pgfpathlineto{\pgfqpoint{1.853489in}{1.834437in}}%
\pgfpathlineto{\pgfqpoint{1.860305in}{1.835694in}}%
\pgfpathlineto{\pgfqpoint{1.860305in}{1.836755in}}%
\pgfpathlineto{\pgfqpoint{1.864748in}{1.837933in}}%
\pgfpathlineto{\pgfqpoint{1.864748in}{1.838758in}}%
\pgfpathlineto{\pgfqpoint{1.873405in}{1.840290in}}%
\pgfpathlineto{\pgfqpoint{1.873405in}{1.840526in}}%
\pgfpathlineto{\pgfqpoint{1.877624in}{1.840762in}}%
\pgfpathlineto{\pgfqpoint{1.877624in}{1.842254in}}%
\pgfpathlineto{\pgfqpoint{1.881773in}{1.843472in}}%
\pgfpathlineto{\pgfqpoint{1.881773in}{1.844257in}}%
\pgfpathlineto{\pgfqpoint{1.889872in}{1.845004in}}%
\pgfpathlineto{\pgfqpoint{1.889872in}{1.846064in}}%
\pgfpathlineto{\pgfqpoint{1.891856in}{1.846064in}}%
\pgfpathlineto{\pgfqpoint{1.891856in}{1.848342in}}%
\pgfpathlineto{\pgfqpoint{1.895779in}{1.849521in}}%
\pgfpathlineto{\pgfqpoint{1.895779in}{1.850228in}}%
\pgfpathlineto{\pgfqpoint{1.901550in}{1.851524in}}%
\pgfpathlineto{\pgfqpoint{1.901550in}{1.854274in}}%
\pgfpathlineto{\pgfqpoint{1.909044in}{1.855334in}}%
\pgfpathlineto{\pgfqpoint{1.909044in}{1.856788in}}%
\pgfpathlineto{\pgfqpoint{1.914521in}{1.857534in}}%
\pgfpathlineto{\pgfqpoint{1.914521in}{1.859537in}}%
\pgfpathlineto{\pgfqpoint{1.921643in}{1.860951in}}%
\pgfpathlineto{\pgfqpoint{1.921643in}{1.861933in}}%
\pgfpathlineto{\pgfqpoint{1.926855in}{1.862954in}}%
\pgfpathlineto{\pgfqpoint{1.926855in}{1.864958in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{1.864958in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{1.866529in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{1.867668in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{1.869514in}}%
\pgfpathlineto{\pgfqpoint{1.945089in}{1.870418in}}%
\pgfpathlineto{\pgfqpoint{1.945089in}{1.872303in}}%
\pgfpathlineto{\pgfqpoint{1.946683in}{1.872303in}}%
\pgfpathlineto{\pgfqpoint{1.946683in}{1.873913in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.874974in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.875563in}}%
\pgfpathlineto{\pgfqpoint{1.959082in}{1.877095in}}%
\pgfpathlineto{\pgfqpoint{1.960590in}{1.878627in}}%
\pgfpathlineto{\pgfqpoint{1.966532in}{1.879648in}}%
\pgfpathlineto{\pgfqpoint{1.967995in}{1.882398in}}%
\pgfpathlineto{\pgfqpoint{1.973767in}{1.883419in}}%
\pgfpathlineto{\pgfqpoint{1.975189in}{1.884205in}}%
\pgfpathlineto{\pgfqpoint{1.979408in}{1.885619in}}%
\pgfpathlineto{\pgfqpoint{1.980799in}{1.886522in}}%
\pgfpathlineto{\pgfqpoint{1.990324in}{1.887897in}}%
\pgfpathlineto{\pgfqpoint{1.991656in}{1.888840in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{1.890372in}}%
\pgfpathlineto{\pgfqpoint{2.000785in}{1.891039in}}%
\pgfpathlineto{\pgfqpoint{2.005857in}{1.892296in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{1.893553in}}%
\pgfpathlineto{\pgfqpoint{2.016906in}{1.894928in}}%
\pgfpathlineto{\pgfqpoint{2.018104in}{1.896538in}}%
\pgfpathlineto{\pgfqpoint{2.026336in}{1.897992in}}%
\pgfpathlineto{\pgfqpoint{2.027490in}{1.898228in}}%
\pgfpathlineto{\pgfqpoint{2.032054in}{1.899602in}}%
\pgfpathlineto{\pgfqpoint{2.033182in}{1.901684in}}%
\pgfpathlineto{\pgfqpoint{2.038749in}{1.902666in}}%
\pgfpathlineto{\pgfqpoint{2.039847in}{1.904709in}}%
\pgfpathlineto{\pgfqpoint{2.047406in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{2.048467in}{1.907340in}}%
\pgfpathlineto{\pgfqpoint{2.049524in}{1.907340in}}%
\pgfpathlineto{\pgfqpoint{2.050577in}{1.909854in}}%
\pgfpathlineto{\pgfqpoint{2.052669in}{1.910954in}}%
\pgfpathlineto{\pgfqpoint{2.053708in}{1.911975in}}%
\pgfpathlineto{\pgfqpoint{2.056801in}{1.913154in}}%
\pgfpathlineto{\pgfqpoint{2.057823in}{1.913979in}}%
\pgfpathlineto{\pgfqpoint{2.066843in}{1.915236in}}%
\pgfpathlineto{\pgfqpoint{2.067826in}{1.916178in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.917200in}}%
\pgfpathlineto{\pgfqpoint{2.081192in}{1.918221in}}%
\pgfpathlineto{\pgfqpoint{2.088522in}{1.919596in}}%
\pgfpathlineto{\pgfqpoint{2.089423in}{1.920774in}}%
\pgfpathlineto{\pgfqpoint{2.095644in}{1.921874in}}%
\pgfpathlineto{\pgfqpoint{2.096520in}{1.922817in}}%
\pgfpathlineto{\pgfqpoint{2.099994in}{1.924113in}}%
\pgfpathlineto{\pgfqpoint{2.100856in}{1.925213in}}%
\pgfpathlineto{\pgfqpoint{2.105962in}{1.926627in}}%
\pgfpathlineto{\pgfqpoint{2.106802in}{1.927412in}}%
\pgfpathlineto{\pgfqpoint{2.110966in}{1.928826in}}%
\pgfpathlineto{\pgfqpoint{2.111790in}{1.929180in}}%
\pgfpathlineto{\pgfqpoint{2.118290in}{1.930712in}}%
\pgfpathlineto{\pgfqpoint{2.119090in}{1.931301in}}%
\pgfpathlineto{\pgfqpoint{2.123056in}{1.932440in}}%
\pgfpathlineto{\pgfqpoint{2.123842in}{1.933068in}}%
\pgfpathlineto{\pgfqpoint{2.127734in}{1.934404in}}%
\pgfpathlineto{\pgfqpoint{2.129274in}{1.936407in}}%
\pgfpathlineto{\pgfqpoint{2.136090in}{1.937743in}}%
\pgfpathlineto{\pgfqpoint{2.137579in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{2.143452in}{1.940571in}}%
\pgfpathlineto{\pgfqpoint{2.144899in}{1.941906in}}%
\pgfpathlineto{\pgfqpoint{2.152010in}{1.943399in}}%
\pgfpathlineto{\pgfqpoint{2.153409in}{1.945874in}}%
\pgfpathlineto{\pgfqpoint{2.158243in}{1.946934in}}%
\pgfpathlineto{\pgfqpoint{2.159607in}{1.948662in}}%
\pgfpathlineto{\pgfqpoint{2.161640in}{1.949487in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{1.950941in}}%
\pgfpathlineto{\pgfqpoint{2.166981in}{1.952001in}}%
\pgfpathlineto{\pgfqpoint{2.168299in}{1.953337in}}%
\pgfpathlineto{\pgfqpoint{2.173502in}{1.954554in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{1.955772in}}%
\pgfpathlineto{\pgfqpoint{2.181110in}{1.956793in}}%
\pgfpathlineto{\pgfqpoint{2.182355in}{1.958207in}}%
\pgfpathlineto{\pgfqpoint{2.186056in}{1.959386in}}%
\pgfpathlineto{\pgfqpoint{2.187278in}{1.960878in}}%
\pgfpathlineto{\pgfqpoint{2.192702in}{1.962175in}}%
\pgfpathlineto{\pgfqpoint{2.193892in}{1.963078in}}%
\pgfpathlineto{\pgfqpoint{2.196255in}{1.964492in}}%
\pgfpathlineto{\pgfqpoint{2.197428in}{1.965003in}}%
\pgfpathlineto{\pgfqpoint{2.204922in}{1.966535in}}%
\pgfpathlineto{\pgfqpoint{2.206055in}{1.967635in}}%
\pgfpathlineto{\pgfqpoint{2.208866in}{1.969127in}}%
\pgfpathlineto{\pgfqpoint{2.209982in}{1.969598in}}%
\pgfpathlineto{\pgfqpoint{2.217656in}{1.971091in}}%
\pgfpathlineto{\pgfqpoint{2.218733in}{1.972152in}}%
\pgfpathlineto{\pgfqpoint{2.220341in}{1.973684in}}%
\pgfpathlineto{\pgfqpoint{2.221407in}{1.973801in}}%
\pgfpathlineto{\pgfqpoint{2.224052in}{1.975255in}}%
\pgfpathlineto{\pgfqpoint{2.225102in}{1.976158in}}%
\pgfpathlineto{\pgfqpoint{2.228227in}{1.977179in}}%
\pgfpathlineto{\pgfqpoint{2.229260in}{1.978044in}}%
\pgfpathlineto{\pgfqpoint{2.235873in}{1.979301in}}%
\pgfpathlineto{\pgfqpoint{2.237375in}{1.980440in}}%
\pgfpathlineto{\pgfqpoint{2.243781in}{1.981618in}}%
\pgfpathlineto{\pgfqpoint{2.244752in}{1.983307in}}%
\pgfpathlineto{\pgfqpoint{2.247643in}{1.984171in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{1.985389in}}%
\pgfpathlineto{\pgfqpoint{2.254728in}{1.986803in}}%
\pgfpathlineto{\pgfqpoint{2.256121in}{1.988060in}}%
\pgfpathlineto{\pgfqpoint{2.259342in}{1.989199in}}%
\pgfpathlineto{\pgfqpoint{2.260710in}{1.990024in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{1.991556in}}%
\pgfpathlineto{\pgfqpoint{2.264322in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{2.268325in}{1.994070in}}%
\pgfpathlineto{\pgfqpoint{2.269645in}{1.994895in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.995916in}}%
\pgfpathlineto{\pgfqpoint{2.273131in}{1.996623in}}%
\pgfpathlineto{\pgfqpoint{2.275715in}{1.998076in}}%
\pgfpathlineto{\pgfqpoint{2.276997in}{1.998940in}}%
\pgfpathlineto{\pgfqpoint{2.279962in}{2.000158in}}%
\pgfpathlineto{\pgfqpoint{2.280803in}{2.000865in}}%
\pgfpathlineto{\pgfqpoint{2.285791in}{2.002318in}}%
\pgfpathlineto{\pgfqpoint{2.287023in}{2.003497in}}%
\pgfpathlineto{\pgfqpoint{2.290277in}{2.004479in}}%
\pgfpathlineto{\pgfqpoint{2.291487in}{2.005579in}}%
\pgfpathlineto{\pgfqpoint{2.295874in}{2.007110in}}%
\pgfpathlineto{\pgfqpoint{2.297057in}{2.008171in}}%
\pgfpathlineto{\pgfqpoint{2.301735in}{2.009467in}}%
\pgfpathlineto{\pgfqpoint{2.303275in}{2.010685in}}%
\pgfpathlineto{\pgfqpoint{2.307462in}{2.012099in}}%
\pgfpathlineto{\pgfqpoint{2.308967in}{2.013395in}}%
\pgfpathlineto{\pgfqpoint{2.311951in}{2.014142in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{2.016106in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{2.318900in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{2.323545in}{2.020937in}}%
\pgfpathlineto{\pgfqpoint{2.324957in}{2.022194in}}%
\pgfpathlineto{\pgfqpoint{2.327410in}{2.023215in}}%
\pgfpathlineto{\pgfqpoint{2.328801in}{2.024315in}}%
\pgfpathlineto{\pgfqpoint{2.331902in}{2.025808in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{2.026750in}}%
\pgfpathlineto{\pgfqpoint{2.336651in}{2.027968in}}%
\pgfpathlineto{\pgfqpoint{2.337992in}{2.029028in}}%
\pgfpathlineto{\pgfqpoint{2.339990in}{2.030089in}}%
\pgfpathlineto{\pgfqpoint{2.341312in}{2.032092in}}%
\pgfpathlineto{\pgfqpoint{2.343284in}{2.033546in}}%
\pgfpathlineto{\pgfqpoint{2.344590in}{2.035470in}}%
\pgfpathlineto{\pgfqpoint{2.347181in}{2.036924in}}%
\pgfpathlineto{\pgfqpoint{2.348146in}{2.039595in}}%
\pgfpathlineto{\pgfqpoint{2.351336in}{2.041127in}}%
\pgfpathlineto{\pgfqpoint{2.352285in}{2.041873in}}%
\pgfpathlineto{\pgfqpoint{2.354485in}{2.043405in}}%
\pgfpathlineto{\pgfqpoint{2.355734in}{2.044622in}}%
\pgfpathlineto{\pgfqpoint{2.360057in}{2.045840in}}%
\pgfpathlineto{\pgfqpoint{2.361279in}{2.047019in}}%
\pgfpathlineto{\pgfqpoint{2.365208in}{2.048550in}}%
\pgfpathlineto{\pgfqpoint{2.366703in}{2.049611in}}%
\pgfpathlineto{\pgfqpoint{2.369667in}{2.050829in}}%
\pgfpathlineto{\pgfqpoint{2.371136in}{2.052714in}}%
\pgfpathlineto{\pgfqpoint{2.374915in}{2.053932in}}%
\pgfpathlineto{\pgfqpoint{2.376354in}{2.054874in}}%
\pgfpathlineto{\pgfqpoint{2.379207in}{2.056328in}}%
\pgfpathlineto{\pgfqpoint{2.380621in}{2.057506in}}%
\pgfpathlineto{\pgfqpoint{2.382588in}{2.058881in}}%
\pgfpathlineto{\pgfqpoint{2.383983in}{2.059863in}}%
\pgfpathlineto{\pgfqpoint{2.386475in}{2.061277in}}%
\pgfpathlineto{\pgfqpoint{2.387849in}{2.062770in}}%
\pgfpathlineto{\pgfqpoint{2.390575in}{2.064066in}}%
\pgfpathlineto{\pgfqpoint{2.391927in}{2.065951in}}%
\pgfpathlineto{\pgfqpoint{2.394075in}{2.067405in}}%
\pgfpathlineto{\pgfqpoint{2.395408in}{2.068779in}}%
\pgfpathlineto{\pgfqpoint{2.399103in}{2.070193in}}%
\pgfpathlineto{\pgfqpoint{2.400410in}{2.070822in}}%
\pgfpathlineto{\pgfqpoint{2.404290in}{2.072236in}}%
\pgfpathlineto{\pgfqpoint{2.405825in}{2.072904in}}%
\pgfpathlineto{\pgfqpoint{2.409623in}{2.074318in}}%
\pgfpathlineto{\pgfqpoint{2.410626in}{2.075221in}}%
\pgfpathlineto{\pgfqpoint{2.416073in}{2.076714in}}%
\pgfpathlineto{\pgfqpoint{2.417538in}{2.077657in}}%
\pgfpathlineto{\pgfqpoint{2.421644in}{2.078953in}}%
\pgfpathlineto{\pgfqpoint{2.423077in}{2.080170in}}%
\pgfpathlineto{\pgfqpoint{2.424502in}{2.081663in}}%
\pgfpathlineto{\pgfqpoint{2.425683in}{2.082684in}}%
\pgfpathlineto{\pgfqpoint{2.431047in}{2.084216in}}%
\pgfpathlineto{\pgfqpoint{2.432427in}{2.085787in}}%
\pgfpathlineto{\pgfqpoint{2.436072in}{2.087319in}}%
\pgfpathlineto{\pgfqpoint{2.437425in}{2.087948in}}%
\pgfpathlineto{\pgfqpoint{2.441220in}{2.089323in}}%
\pgfpathlineto{\pgfqpoint{2.442546in}{2.090108in}}%
\pgfpathlineto{\pgfqpoint{2.446265in}{2.091601in}}%
\pgfpathlineto{\pgfqpoint{2.447565in}{2.092426in}}%
\pgfpathlineto{\pgfqpoint{2.449930in}{2.093879in}}%
\pgfpathlineto{\pgfqpoint{2.451424in}{2.094547in}}%
\pgfpathlineto{\pgfqpoint{2.454804in}{2.096039in}}%
\pgfpathlineto{\pgfqpoint{2.455852in}{2.096786in}}%
\pgfpathlineto{\pgfqpoint{2.459586in}{2.098121in}}%
\pgfpathlineto{\pgfqpoint{2.461024in}{2.099103in}}%
\pgfpathlineto{\pgfqpoint{2.463266in}{2.100557in}}%
\pgfpathlineto{\pgfqpoint{2.464480in}{2.101303in}}%
\pgfpathlineto{\pgfqpoint{2.469281in}{2.102756in}}%
\pgfpathlineto{\pgfqpoint{2.470467in}{2.103228in}}%
\pgfpathlineto{\pgfqpoint{2.472236in}{2.104759in}}%
\pgfpathlineto{\pgfqpoint{2.473408in}{2.105388in}}%
\pgfpathlineto{\pgfqpoint{2.478234in}{2.106920in}}%
\pgfpathlineto{\pgfqpoint{2.479758in}{2.108216in}}%
\pgfpathlineto{\pgfqpoint{2.482405in}{2.109709in}}%
\pgfpathlineto{\pgfqpoint{2.483905in}{2.110769in}}%
\pgfpathlineto{\pgfqpoint{2.487984in}{2.112301in}}%
\pgfpathlineto{\pgfqpoint{2.489451in}{2.113244in}}%
\pgfpathlineto{\pgfqpoint{2.492359in}{2.114619in}}%
\pgfpathlineto{\pgfqpoint{2.493801in}{2.115797in}}%
\pgfpathlineto{\pgfqpoint{2.497546in}{2.117329in}}%
\pgfpathlineto{\pgfqpoint{2.498958in}{2.118507in}}%
\pgfpathlineto{\pgfqpoint{2.502455in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{2.503840in}{2.121218in}}%
\pgfpathlineto{\pgfqpoint{2.506758in}{2.122671in}}%
\pgfpathlineto{\pgfqpoint{2.508289in}{2.123614in}}%
\pgfpathlineto{\pgfqpoint{2.510820in}{2.124792in}}%
\pgfpathlineto{\pgfqpoint{2.511323in}{2.125342in}}%
\pgfpathlineto{\pgfqpoint{2.514818in}{2.126835in}}%
\pgfpathlineto{\pgfqpoint{2.516301in}{2.128170in}}%
\pgfpathlineto{\pgfqpoint{2.518753in}{2.129702in}}%
\pgfpathlineto{\pgfqpoint{2.519890in}{2.130291in}}%
\pgfpathlineto{\pgfqpoint{2.524066in}{2.131823in}}%
\pgfpathlineto{\pgfqpoint{2.525495in}{2.132884in}}%
\pgfpathlineto{\pgfqpoint{2.529268in}{2.134416in}}%
\pgfpathlineto{\pgfqpoint{2.530668in}{2.135083in}}%
\pgfpathlineto{\pgfqpoint{2.533138in}{2.136458in}}%
\pgfpathlineto{\pgfqpoint{2.534670in}{2.137322in}}%
\pgfpathlineto{\pgfqpoint{2.539059in}{2.138854in}}%
\pgfpathlineto{\pgfqpoint{2.540555in}{2.139326in}}%
\pgfpathlineto{\pgfqpoint{2.545868in}{2.140740in}}%
\pgfpathlineto{\pgfqpoint{2.547179in}{2.141604in}}%
\pgfpathlineto{\pgfqpoint{2.550642in}{2.143136in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{2.143843in}}%
\pgfpathlineto{\pgfqpoint{2.554481in}{2.144982in}}%
\pgfpathlineto{\pgfqpoint{2.555888in}{2.146042in}}%
\pgfpathlineto{\pgfqpoint{2.560338in}{2.147417in}}%
\pgfpathlineto{\pgfqpoint{2.561850in}{2.148438in}}%
\pgfpathlineto{\pgfqpoint{2.564847in}{2.149617in}}%
\pgfpathlineto{\pgfqpoint{2.566332in}{2.150992in}}%
\pgfpathlineto{\pgfqpoint{2.570602in}{2.152327in}}%
\pgfpathlineto{\pgfqpoint{2.572054in}{2.153702in}}%
\pgfpathlineto{\pgfqpoint{2.575452in}{2.154998in}}%
\pgfpathlineto{\pgfqpoint{2.576746in}{2.155980in}}%
\pgfpathlineto{\pgfqpoint{2.580845in}{2.157473in}}%
\pgfpathlineto{\pgfqpoint{2.582365in}{2.158887in}}%
\pgfpathlineto{\pgfqpoint{2.584752in}{2.160340in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{2.161244in}}%
\pgfpathlineto{\pgfqpoint{2.589584in}{2.162697in}}%
\pgfpathlineto{\pgfqpoint{2.591052in}{2.163325in}}%
\pgfpathlineto{\pgfqpoint{2.594564in}{2.164857in}}%
\pgfpathlineto{\pgfqpoint{2.596004in}{2.166311in}}%
\pgfpathlineto{\pgfqpoint{2.599212in}{2.167842in}}%
\pgfpathlineto{\pgfqpoint{2.600625in}{2.168707in}}%
\pgfpathlineto{\pgfqpoint{2.603891in}{2.170239in}}%
\pgfpathlineto{\pgfqpoint{2.605163in}{2.171181in}}%
\pgfpathlineto{\pgfqpoint{2.608143in}{2.172595in}}%
\pgfpathlineto{\pgfqpoint{2.609620in}{2.173185in}}%
\pgfpathlineto{\pgfqpoint{2.612548in}{2.174677in}}%
\pgfpathlineto{\pgfqpoint{2.613888in}{2.175463in}}%
\pgfpathlineto{\pgfqpoint{2.617317in}{2.176641in}}%
\pgfpathlineto{\pgfqpoint{2.618741in}{2.178055in}}%
\pgfpathlineto{\pgfqpoint{2.622105in}{2.179548in}}%
\pgfpathlineto{\pgfqpoint{2.623610in}{2.180058in}}%
\pgfpathlineto{\pgfqpoint{2.627754in}{2.181590in}}%
\pgfpathlineto{\pgfqpoint{2.629225in}{2.182494in}}%
\pgfpathlineto{\pgfqpoint{2.631415in}{2.183869in}}%
\pgfpathlineto{\pgfqpoint{2.632762in}{2.185126in}}%
\pgfpathlineto{\pgfqpoint{2.635944in}{2.186657in}}%
\pgfpathlineto{\pgfqpoint{2.637470in}{2.187993in}}%
\pgfpathlineto{\pgfqpoint{2.640092in}{2.189486in}}%
\pgfpathlineto{\pgfqpoint{2.641592in}{2.190664in}}%
\pgfpathlineto{\pgfqpoint{2.643678in}{2.192157in}}%
\pgfpathlineto{\pgfqpoint{2.645157in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{2.648284in}{2.194553in}}%
\pgfpathlineto{\pgfqpoint{2.649447in}{2.195613in}}%
\pgfpathlineto{\pgfqpoint{2.651660in}{2.197145in}}%
\pgfpathlineto{\pgfqpoint{2.653093in}{2.198284in}}%
\pgfpathlineto{\pgfqpoint{2.656500in}{2.199816in}}%
\pgfpathlineto{\pgfqpoint{2.657999in}{2.201309in}}%
\pgfpathlineto{\pgfqpoint{2.660694in}{2.202723in}}%
\pgfpathlineto{\pgfqpoint{2.662168in}{2.203940in}}%
\pgfpathlineto{\pgfqpoint{2.665273in}{2.205472in}}%
\pgfpathlineto{\pgfqpoint{2.666721in}{2.206415in}}%
\pgfpathlineto{\pgfqpoint{2.669770in}{2.207947in}}%
\pgfpathlineto{\pgfqpoint{2.671281in}{2.208772in}}%
\pgfpathlineto{\pgfqpoint{2.673575in}{2.210304in}}%
\pgfpathlineto{\pgfqpoint{2.675063in}{2.211089in}}%
\pgfpathlineto{\pgfqpoint{2.677322in}{2.212503in}}%
\pgfpathlineto{\pgfqpoint{2.678702in}{2.213328in}}%
\pgfpathlineto{\pgfqpoint{2.681100in}{2.214821in}}%
\pgfpathlineto{\pgfqpoint{2.682629in}{2.216117in}}%
\pgfpathlineto{\pgfqpoint{2.684821in}{2.217453in}}%
\pgfpathlineto{\pgfqpoint{2.686328in}{2.218199in}}%
\pgfpathlineto{\pgfqpoint{2.688984in}{2.219495in}}%
\pgfpathlineto{\pgfqpoint{2.690384in}{2.220438in}}%
\pgfpathlineto{\pgfqpoint{2.693648in}{2.221891in}}%
\pgfpathlineto{\pgfqpoint{2.695183in}{2.223227in}}%
\pgfpathlineto{\pgfqpoint{2.696549in}{2.224719in}}%
\pgfpathlineto{\pgfqpoint{2.697588in}{2.225348in}}%
\pgfpathlineto{\pgfqpoint{2.701782in}{2.226880in}}%
\pgfpathlineto{\pgfqpoint{2.703269in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{2.705753in}{2.229904in}}%
\pgfpathlineto{\pgfqpoint{2.707293in}{2.230415in}}%
\pgfpathlineto{\pgfqpoint{2.710875in}{2.231790in}}%
\pgfpathlineto{\pgfqpoint{2.712309in}{2.232850in}}%
\pgfpathlineto{\pgfqpoint{2.714631in}{2.234382in}}%
\pgfpathlineto{\pgfqpoint{2.715969in}{2.235757in}}%
\pgfpathlineto{\pgfqpoint{2.718551in}{2.237289in}}%
\pgfpathlineto{\pgfqpoint{2.720088in}{2.238349in}}%
\pgfpathlineto{\pgfqpoint{2.723494in}{2.239881in}}%
\pgfpathlineto{\pgfqpoint{2.724857in}{2.240785in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{2.242238in}}%
\pgfpathlineto{\pgfqpoint{2.728482in}{2.243691in}}%
\pgfpathlineto{\pgfqpoint{2.730450in}{2.245105in}}%
\pgfpathlineto{\pgfqpoint{2.731985in}{2.245970in}}%
\pgfpathlineto{\pgfqpoint{2.733096in}{2.247266in}}%
\pgfpathlineto{\pgfqpoint{2.734546in}{2.248248in}}%
\pgfpathlineto{\pgfqpoint{2.737490in}{2.249780in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{2.250722in}}%
\pgfpathlineto{\pgfqpoint{2.740803in}{2.252254in}}%
\pgfpathlineto{\pgfqpoint{2.742344in}{2.253747in}}%
\pgfpathlineto{\pgfqpoint{2.745198in}{2.255279in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.256536in}}%
\pgfpathlineto{\pgfqpoint{2.748673in}{2.258068in}}%
\pgfpathlineto{\pgfqpoint{2.750101in}{2.258932in}}%
\pgfpathlineto{\pgfqpoint{2.753636in}{2.260385in}}%
\pgfpathlineto{\pgfqpoint{2.754973in}{2.261367in}}%
\pgfpathlineto{\pgfqpoint{2.757499in}{2.262899in}}%
\pgfpathlineto{\pgfqpoint{2.758941in}{2.264077in}}%
\pgfpathlineto{\pgfqpoint{2.760995in}{2.265531in}}%
\pgfpathlineto{\pgfqpoint{2.762231in}{2.266041in}}%
\pgfpathlineto{\pgfqpoint{2.764381in}{2.267534in}}%
\pgfpathlineto{\pgfqpoint{2.765905in}{2.269498in}}%
\pgfpathlineto{\pgfqpoint{2.768625in}{2.270991in}}%
\pgfpathlineto{\pgfqpoint{2.770064in}{2.271973in}}%
\pgfpathlineto{\pgfqpoint{2.771970in}{2.273505in}}%
\pgfpathlineto{\pgfqpoint{2.773508in}{2.274565in}}%
\pgfpathlineto{\pgfqpoint{2.775622in}{2.276097in}}%
\pgfpathlineto{\pgfqpoint{2.777138in}{2.277197in}}%
\pgfpathlineto{\pgfqpoint{2.779625in}{2.278729in}}%
\pgfpathlineto{\pgfqpoint{2.781117in}{2.279632in}}%
\pgfpathlineto{\pgfqpoint{2.783678in}{2.281164in}}%
\pgfpathlineto{\pgfqpoint{2.785089in}{2.282500in}}%
\pgfpathlineto{\pgfqpoint{2.786997in}{2.283953in}}%
\pgfpathlineto{\pgfqpoint{2.788279in}{2.285131in}}%
\pgfpathlineto{\pgfqpoint{2.790438in}{2.286545in}}%
\pgfpathlineto{\pgfqpoint{2.791922in}{2.287724in}}%
\pgfpathlineto{\pgfqpoint{2.793996in}{2.289256in}}%
\pgfpathlineto{\pgfqpoint{2.795459in}{2.290434in}}%
\pgfpathlineto{\pgfqpoint{2.797503in}{2.291848in}}%
\pgfpathlineto{\pgfqpoint{2.799000in}{2.293223in}}%
\pgfpathlineto{\pgfqpoint{2.801280in}{2.294755in}}%
\pgfpathlineto{\pgfqpoint{2.802806in}{2.295697in}}%
\pgfpathlineto{\pgfqpoint{2.805572in}{2.297229in}}%
\pgfpathlineto{\pgfqpoint{2.807073in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{2.809179in}{2.299468in}}%
\pgfpathlineto{\pgfqpoint{2.810709in}{2.301040in}}%
\pgfpathlineto{\pgfqpoint{2.811876in}{2.302493in}}%
\pgfpathlineto{\pgfqpoint{2.813289in}{2.303593in}}%
\pgfpathlineto{\pgfqpoint{2.813339in}{2.303593in}}%
\pgfpathlineto{\pgfqpoint{2.815693in}{2.305125in}}%
\pgfpathlineto{\pgfqpoint{2.817234in}{2.306028in}}%
\pgfpathlineto{\pgfqpoint{2.819306in}{2.307560in}}%
\pgfpathlineto{\pgfqpoint{2.820678in}{2.308895in}}%
\pgfpathlineto{\pgfqpoint{2.823254in}{2.310427in}}%
\pgfpathlineto{\pgfqpoint{2.824557in}{2.311959in}}%
\pgfpathlineto{\pgfqpoint{2.824701in}{2.311959in}}%
\pgfpathlineto{\pgfqpoint{2.827475in}{2.313295in}}%
\pgfpathlineto{\pgfqpoint{2.828945in}{2.314316in}}%
\pgfpathlineto{\pgfqpoint{2.831533in}{2.315848in}}%
\pgfpathlineto{\pgfqpoint{2.833026in}{2.317026in}}%
\pgfpathlineto{\pgfqpoint{2.836031in}{2.318558in}}%
\pgfpathlineto{\pgfqpoint{2.837452in}{2.319501in}}%
\pgfpathlineto{\pgfqpoint{2.837498in}{2.319501in}}%
\pgfpathlineto{\pgfqpoint{2.839093in}{2.320994in}}%
\pgfpathlineto{\pgfqpoint{2.840587in}{2.322133in}}%
\pgfpathlineto{\pgfqpoint{2.842610in}{2.323586in}}%
\pgfpathlineto{\pgfqpoint{2.844039in}{2.324843in}}%
\pgfpathlineto{\pgfqpoint{2.845990in}{2.326296in}}%
\pgfpathlineto{\pgfqpoint{2.847356in}{2.327239in}}%
\pgfpathlineto{\pgfqpoint{2.847444in}{2.327239in}}%
\pgfpathlineto{\pgfqpoint{2.849805in}{2.328771in}}%
\pgfpathlineto{\pgfqpoint{2.851323in}{2.329949in}}%
\pgfpathlineto{\pgfqpoint{2.854162in}{2.331481in}}%
\pgfpathlineto{\pgfqpoint{2.855611in}{2.333170in}}%
\pgfpathlineto{\pgfqpoint{2.857813in}{2.334702in}}%
\pgfpathlineto{\pgfqpoint{2.859074in}{2.335802in}}%
\pgfpathlineto{\pgfqpoint{2.859325in}{2.335802in}}%
\pgfpathlineto{\pgfqpoint{2.861162in}{2.337334in}}%
\pgfpathlineto{\pgfqpoint{2.862655in}{2.338434in}}%
\pgfpathlineto{\pgfqpoint{2.866267in}{2.339966in}}%
\pgfpathlineto{\pgfqpoint{2.867446in}{2.340830in}}%
\pgfpathlineto{\pgfqpoint{2.867689in}{2.340830in}}%
\pgfpathlineto{\pgfqpoint{2.869546in}{2.342362in}}%
\pgfpathlineto{\pgfqpoint{2.871070in}{2.343265in}}%
\pgfpathlineto{\pgfqpoint{2.873893in}{2.344758in}}%
\pgfpathlineto{\pgfqpoint{2.875430in}{2.346093in}}%
\pgfpathlineto{\pgfqpoint{2.878320in}{2.347625in}}%
\pgfpathlineto{\pgfqpoint{2.879831in}{2.348686in}}%
\pgfpathlineto{\pgfqpoint{2.882633in}{2.350139in}}%
\pgfpathlineto{\pgfqpoint{2.884080in}{2.351357in}}%
\pgfpathlineto{\pgfqpoint{2.884118in}{2.351357in}}%
\pgfpathlineto{\pgfqpoint{2.887324in}{2.352889in}}%
\pgfpathlineto{\pgfqpoint{2.888855in}{2.353517in}}%
\pgfpathlineto{\pgfqpoint{2.891744in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{2.892956in}{2.355874in}}%
\pgfpathlineto{\pgfqpoint{2.893212in}{2.355874in}}%
\pgfpathlineto{\pgfqpoint{2.896304in}{2.357406in}}%
\pgfpathlineto{\pgfqpoint{2.897782in}{2.358113in}}%
\pgfpathlineto{\pgfqpoint{2.900713in}{2.359645in}}%
\pgfpathlineto{\pgfqpoint{2.902200in}{2.360548in}}%
\pgfpathlineto{\pgfqpoint{2.905080in}{2.362080in}}%
\pgfpathlineto{\pgfqpoint{2.906542in}{2.362826in}}%
\pgfpathlineto{\pgfqpoint{2.906611in}{2.362826in}}%
\pgfpathlineto{\pgfqpoint{2.909509in}{2.364319in}}%
\pgfpathlineto{\pgfqpoint{2.911048in}{2.365379in}}%
\pgfpathlineto{\pgfqpoint{2.914468in}{2.366911in}}%
\pgfpathlineto{\pgfqpoint{2.915743in}{2.367658in}}%
\pgfpathlineto{\pgfqpoint{2.915977in}{2.367658in}}%
\pgfpathlineto{\pgfqpoint{2.918902in}{2.369190in}}%
\pgfpathlineto{\pgfqpoint{2.920352in}{2.369936in}}%
\pgfpathlineto{\pgfqpoint{2.920417in}{2.369936in}}%
\pgfpathlineto{\pgfqpoint{2.923486in}{2.371389in}}%
\pgfpathlineto{\pgfqpoint{2.924490in}{2.372175in}}%
\pgfpathlineto{\pgfqpoint{2.924942in}{2.372175in}}%
\pgfpathlineto{\pgfqpoint{2.927318in}{2.373707in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{2.374885in}}%
\pgfpathlineto{\pgfqpoint{2.931689in}{2.376378in}}%
\pgfpathlineto{\pgfqpoint{2.933223in}{2.377399in}}%
\pgfpathlineto{\pgfqpoint{2.936818in}{2.378931in}}%
\pgfpathlineto{\pgfqpoint{2.938351in}{2.379442in}}%
\pgfpathlineto{\pgfqpoint{2.941904in}{2.380973in}}%
\pgfpathlineto{\pgfqpoint{2.943437in}{2.381877in}}%
\pgfpathlineto{\pgfqpoint{2.947391in}{2.383409in}}%
\pgfpathlineto{\pgfqpoint{2.948920in}{2.383841in}}%
\pgfpathlineto{\pgfqpoint{2.953078in}{2.385373in}}%
\pgfpathlineto{\pgfqpoint{2.954229in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.954516in}{2.385923in}}%
\pgfpathlineto{\pgfqpoint{2.958781in}{2.387455in}}%
\pgfpathlineto{\pgfqpoint{2.960102in}{2.388319in}}%
\pgfpathlineto{\pgfqpoint{2.960158in}{2.388319in}}%
\pgfpathlineto{\pgfqpoint{2.962974in}{2.389851in}}%
\pgfpathlineto{\pgfqpoint{2.964466in}{2.390322in}}%
\pgfpathlineto{\pgfqpoint{2.969027in}{2.391815in}}%
\pgfpathlineto{\pgfqpoint{2.970188in}{2.392365in}}%
\pgfpathlineto{\pgfqpoint{2.975808in}{2.393896in}}%
\pgfpathlineto{\pgfqpoint{2.977227in}{2.394878in}}%
\pgfpathlineto{\pgfqpoint{2.977279in}{2.394878in}}%
\pgfpathlineto{\pgfqpoint{2.981949in}{2.396371in}}%
\pgfpathlineto{\pgfqpoint{2.983333in}{2.396764in}}%
\pgfpathlineto{\pgfqpoint{2.988795in}{2.398296in}}%
\pgfpathlineto{\pgfqpoint{2.990117in}{2.399081in}}%
\pgfpathlineto{\pgfqpoint{2.990217in}{2.399081in}}%
\pgfpathlineto{\pgfqpoint{2.997352in}{2.400574in}}%
\pgfpathlineto{\pgfqpoint{2.998871in}{2.401124in}}%
\pgfpathlineto{\pgfqpoint{3.003725in}{2.402656in}}%
\pgfpathlineto{\pgfqpoint{3.005135in}{2.403324in}}%
\pgfpathlineto{\pgfqpoint{3.005229in}{2.403324in}}%
\pgfpathlineto{\pgfqpoint{3.010469in}{2.404855in}}%
\pgfpathlineto{\pgfqpoint{3.011819in}{2.405327in}}%
\pgfpathlineto{\pgfqpoint{3.012001in}{2.405327in}}%
\pgfpathlineto{\pgfqpoint{3.017505in}{2.406859in}}%
\pgfpathlineto{\pgfqpoint{3.018929in}{2.407094in}}%
\pgfpathlineto{\pgfqpoint{3.024674in}{2.408626in}}%
\pgfpathlineto{\pgfqpoint{3.026037in}{2.408901in}}%
\pgfpathlineto{\pgfqpoint{3.026145in}{2.408901in}}%
\pgfpathlineto{\pgfqpoint{3.030334in}{2.410433in}}%
\pgfpathlineto{\pgfqpoint{3.031750in}{2.410865in}}%
\pgfpathlineto{\pgfqpoint{3.038673in}{2.412397in}}%
\pgfpathlineto{\pgfqpoint{3.040207in}{2.413026in}}%
\pgfpathlineto{\pgfqpoint{3.046466in}{2.414557in}}%
\pgfpathlineto{\pgfqpoint{3.047913in}{2.414911in}}%
\pgfpathlineto{\pgfqpoint{3.053774in}{2.416443in}}%
\pgfpathlineto{\pgfqpoint{3.055295in}{2.417228in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{2.418760in}}%
\pgfpathlineto{\pgfqpoint{3.063619in}{2.419271in}}%
\pgfpathlineto{\pgfqpoint{3.074180in}{2.420803in}}%
\pgfpathlineto{\pgfqpoint{3.075653in}{2.421117in}}%
\pgfpathlineto{\pgfqpoint{3.082909in}{2.422649in}}%
\pgfpathlineto{\pgfqpoint{3.083905in}{2.423003in}}%
\pgfpathlineto{\pgfqpoint{3.084213in}{2.423003in}}%
\pgfpathlineto{\pgfqpoint{3.091644in}{2.424534in}}%
\pgfpathlineto{\pgfqpoint{3.092820in}{2.424967in}}%
\pgfpathlineto{\pgfqpoint{3.093184in}{2.424967in}}%
\pgfpathlineto{\pgfqpoint{3.100117in}{2.426498in}}%
\pgfpathlineto{\pgfqpoint{3.101351in}{2.426891in}}%
\pgfpathlineto{\pgfqpoint{3.101590in}{2.426891in}}%
\pgfpathlineto{\pgfqpoint{3.110017in}{2.428423in}}%
\pgfpathlineto{\pgfqpoint{3.111556in}{2.428855in}}%
\pgfpathlineto{\pgfqpoint{3.120254in}{2.430387in}}%
\pgfpathlineto{\pgfqpoint{3.121569in}{2.430819in}}%
\pgfpathlineto{\pgfqpoint{3.121790in}{2.430819in}}%
\pgfpathlineto{\pgfqpoint{3.130445in}{2.432351in}}%
\pgfpathlineto{\pgfqpoint{3.131949in}{2.432705in}}%
\pgfpathlineto{\pgfqpoint{3.139924in}{2.434237in}}%
\pgfpathlineto{\pgfqpoint{3.141317in}{2.434394in}}%
\pgfpathlineto{\pgfqpoint{3.158011in}{2.435926in}}%
\pgfpathlineto{\pgfqpoint{3.159485in}{2.436161in}}%
\pgfpathlineto{\pgfqpoint{3.174393in}{2.437693in}}%
\pgfpathlineto{\pgfqpoint{3.175655in}{2.437890in}}%
\pgfpathlineto{\pgfqpoint{3.191082in}{2.439421in}}%
\pgfpathlineto{\pgfqpoint{3.192219in}{2.439618in}}%
\pgfpathlineto{\pgfqpoint{3.192497in}{2.439618in}}%
\pgfpathlineto{\pgfqpoint{3.212941in}{2.441150in}}%
\pgfpathlineto{\pgfqpoint{3.214248in}{2.441385in}}%
\pgfpathlineto{\pgfqpoint{3.238232in}{2.442917in}}%
\pgfpathlineto{\pgfqpoint{3.239239in}{2.443035in}}%
\pgfpathlineto{\pgfqpoint{3.239773in}{2.443035in}}%
\pgfpathlineto{\pgfqpoint{3.273282in}{2.444567in}}%
\pgfpathlineto{\pgfqpoint{3.274576in}{2.444646in}}%
\pgfpathlineto{\pgfqpoint{3.274672in}{2.444646in}}%
\pgfpathlineto{\pgfqpoint{3.312875in}{2.446178in}}%
\pgfpathlineto{\pgfqpoint{3.314349in}{2.446295in}}%
\pgfpathlineto{\pgfqpoint{3.340872in}{2.447827in}}%
\pgfpathlineto{\pgfqpoint{3.341959in}{2.447984in}}%
\pgfpathlineto{\pgfqpoint{3.342357in}{2.447984in}}%
\pgfpathlineto{\pgfqpoint{3.380762in}{2.449516in}}%
\pgfpathlineto{\pgfqpoint{3.382019in}{2.449673in}}%
\pgfpathlineto{\pgfqpoint{3.382175in}{2.449673in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449870in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{2.094383in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{2.094383in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{2.136400in}}%
\pgfpathlineto{\pgfqpoint{1.686534in}{2.136400in}}%
\pgfpathlineto{\pgfqpoint{1.686534in}{2.144480in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{2.144480in}}%
\pgfpathlineto{\pgfqpoint{1.788318in}{2.212353in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{2.212353in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{2.213969in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{2.213969in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{2.215585in}}%
\pgfpathlineto{\pgfqpoint{1.962319in}{2.215585in}}%
\pgfpathlineto{\pgfqpoint{1.962319in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{2.001016in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{2.001016in}{2.223665in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{2.223665in}}%
\pgfpathlineto{\pgfqpoint{2.034536in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{2.230129in}}%
\pgfpathlineto{\pgfqpoint{2.064103in}{2.231745in}}%
\pgfpathlineto{\pgfqpoint{2.090552in}{2.231745in}}%
\pgfpathlineto{\pgfqpoint{2.090552in}{2.239826in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{2.239826in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{2.247906in}}%
\pgfpathlineto{\pgfqpoint{2.156414in}{2.247906in}}%
\pgfpathlineto{\pgfqpoint{2.156414in}{2.252754in}}%
\pgfpathlineto{\pgfqpoint{2.175017in}{2.252754in}}%
\pgfpathlineto{\pgfqpoint{2.175017in}{2.264066in}}%
\pgfpathlineto{\pgfqpoint{2.192336in}{2.264066in}}%
\pgfpathlineto{\pgfqpoint{2.192336in}{2.265682in}}%
\pgfpathlineto{\pgfqpoint{2.208537in}{2.265682in}}%
\pgfpathlineto{\pgfqpoint{2.208537in}{2.270530in}}%
\pgfpathlineto{\pgfqpoint{2.223756in}{2.270530in}}%
\pgfpathlineto{\pgfqpoint{2.223756in}{2.278610in}}%
\pgfpathlineto{\pgfqpoint{2.238104in}{2.278610in}}%
\pgfpathlineto{\pgfqpoint{2.238104in}{2.280226in}}%
\pgfpathlineto{\pgfqpoint{2.264553in}{2.280226in}}%
\pgfpathlineto{\pgfqpoint{2.264553in}{2.281842in}}%
\pgfpathlineto{\pgfqpoint{2.288479in}{2.281842in}}%
\pgfpathlineto{\pgfqpoint{2.288479in}{2.283458in}}%
\pgfpathlineto{\pgfqpoint{2.299638in}{2.283458in}}%
\pgfpathlineto{\pgfqpoint{2.299638in}{2.293154in}}%
\pgfpathlineto{\pgfqpoint{2.366337in}{2.293154in}}%
\pgfpathlineto{\pgfqpoint{2.366337in}{2.296386in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{2.296386in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{2.302851in}}%
\pgfpathlineto{\pgfqpoint{2.390263in}{2.302851in}}%
\pgfpathlineto{\pgfqpoint{2.390263in}{2.309315in}}%
\pgfpathlineto{\pgfqpoint{2.405034in}{2.309315in}}%
\pgfpathlineto{\pgfqpoint{2.405034in}{2.314163in}}%
\pgfpathlineto{\pgfqpoint{2.425678in}{2.314163in}}%
\pgfpathlineto{\pgfqpoint{2.425678in}{2.315779in}}%
\pgfpathlineto{\pgfqpoint{2.432199in}{2.315779in}}%
\pgfpathlineto{\pgfqpoint{2.432199in}{2.317395in}}%
\pgfpathlineto{\pgfqpoint{2.444753in}{2.317395in}}%
\pgfpathlineto{\pgfqpoint{2.444753in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{2.462480in}{2.320627in}}%
\pgfpathlineto{\pgfqpoint{2.462480in}{2.325475in}}%
\pgfpathlineto{\pgfqpoint{2.468121in}{2.325475in}}%
\pgfpathlineto{\pgfqpoint{2.468121in}{2.331939in}}%
\pgfpathlineto{\pgfqpoint{2.479037in}{2.331939in}}%
\pgfpathlineto{\pgfqpoint{2.479037in}{2.336787in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{2.336787in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{2.341635in}}%
\pgfpathlineto{\pgfqpoint{2.504416in}{2.341635in}}%
\pgfpathlineto{\pgfqpoint{2.504416in}{2.343251in}}%
\pgfpathlineto{\pgfqpoint{2.509197in}{2.343251in}}%
\pgfpathlineto{\pgfqpoint{2.509197in}{2.344867in}}%
\pgfpathlineto{\pgfqpoint{2.513889in}{2.344867in}}%
\pgfpathlineto{\pgfqpoint{2.513889in}{2.354563in}}%
\pgfpathlineto{\pgfqpoint{2.518496in}{2.354563in}}%
\pgfpathlineto{\pgfqpoint{2.518496in}{2.367492in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{2.367492in}}%
\pgfpathlineto{\pgfqpoint{2.527462in}{2.372340in}}%
\pgfpathlineto{\pgfqpoint{2.531828in}{2.372340in}}%
\pgfpathlineto{\pgfqpoint{2.531828in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{2.552586in}{2.373956in}}%
\pgfpathlineto{\pgfqpoint{2.552586in}{2.375572in}}%
\pgfpathlineto{\pgfqpoint{2.556539in}{2.375572in}}%
\pgfpathlineto{\pgfqpoint{2.556539in}{2.377188in}}%
\pgfpathlineto{\pgfqpoint{2.606200in}{2.377188in}}%
\pgfpathlineto{\pgfqpoint{2.606200in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{2.609397in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{2.609397in}{2.382036in}}%
\pgfpathlineto{\pgfqpoint{2.624803in}{2.382036in}}%
\pgfpathlineto{\pgfqpoint{2.624803in}{2.383652in}}%
\pgfpathlineto{\pgfqpoint{2.630710in}{2.383652in}}%
\pgfpathlineto{\pgfqpoint{2.630710in}{2.385268in}}%
\pgfpathlineto{\pgfqpoint{2.639317in}{2.385268in}}%
\pgfpathlineto{\pgfqpoint{2.639317in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{2.666048in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{2.666048in}{2.388500in}}%
\pgfpathlineto{\pgfqpoint{2.671069in}{2.388500in}}%
\pgfpathlineto{\pgfqpoint{2.671069in}{2.390116in}}%
\pgfpathlineto{\pgfqpoint{2.673542in}{2.390116in}}%
\pgfpathlineto{\pgfqpoint{2.673542in}{2.391732in}}%
\pgfpathlineto{\pgfqpoint{2.680819in}{2.391732in}}%
\pgfpathlineto{\pgfqpoint{2.680819in}{2.393348in}}%
\pgfpathlineto{\pgfqpoint{2.692497in}{2.393348in}}%
\pgfpathlineto{\pgfqpoint{2.692497in}{2.394964in}}%
\pgfpathlineto{\pgfqpoint{2.720538in}{2.394964in}}%
\pgfpathlineto{\pgfqpoint{2.720538in}{2.396580in}}%
\pgfpathlineto{\pgfqpoint{2.724587in}{2.396580in}}%
\pgfpathlineto{\pgfqpoint{2.724587in}{2.398196in}}%
\pgfpathlineto{\pgfqpoint{2.732494in}{2.398196in}}%
\pgfpathlineto{\pgfqpoint{2.732494in}{2.403044in}}%
\pgfpathlineto{\pgfqpoint{2.740159in}{2.403044in}}%
\pgfpathlineto{\pgfqpoint{2.740159in}{2.406276in}}%
\pgfpathlineto{\pgfqpoint{2.747598in}{2.406276in}}%
\pgfpathlineto{\pgfqpoint{2.747598in}{2.407892in}}%
\pgfpathlineto{\pgfqpoint{2.776961in}{2.407892in}}%
\pgfpathlineto{\pgfqpoint{2.776961in}{2.409508in}}%
\pgfpathlineto{\pgfqpoint{2.806166in}{2.409508in}}%
\pgfpathlineto{\pgfqpoint{2.806166in}{2.411124in}}%
\pgfpathlineto{\pgfqpoint{2.817514in}{2.411124in}}%
\pgfpathlineto{\pgfqpoint{2.817514in}{2.414356in}}%
\pgfpathlineto{\pgfqpoint{2.840049in}{2.414356in}}%
\pgfpathlineto{\pgfqpoint{2.840049in}{2.415973in}}%
\pgfpathlineto{\pgfqpoint{2.851208in}{2.415973in}}%
\pgfpathlineto{\pgfqpoint{2.851208in}{2.420821in}}%
\pgfpathlineto{\pgfqpoint{2.853621in}{2.420821in}}%
\pgfpathlineto{\pgfqpoint{2.853621in}{2.422437in}}%
\pgfpathlineto{\pgfqpoint{2.866498in}{2.422437in}}%
\pgfpathlineto{\pgfqpoint{2.866498in}{2.424053in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{2.424053in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{2.425669in}}%
\pgfpathlineto{\pgfqpoint{2.892489in}{2.425669in}}%
\pgfpathlineto{\pgfqpoint{2.892489in}{2.427285in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.427285in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{2.913215in}{2.428901in}}%
\pgfpathlineto{\pgfqpoint{2.913215in}{2.430517in}}%
\pgfpathlineto{\pgfqpoint{2.916041in}{2.430517in}}%
\pgfpathlineto{\pgfqpoint{2.916041in}{2.432133in}}%
\pgfpathlineto{\pgfqpoint{2.917907in}{2.432133in}}%
\pgfpathlineto{\pgfqpoint{2.918835in}{2.435365in}}%
\pgfpathlineto{\pgfqpoint{2.925237in}{2.435365in}}%
\pgfpathlineto{\pgfqpoint{2.925237in}{2.436981in}}%
\pgfpathlineto{\pgfqpoint{2.947681in}{2.436981in}}%
\pgfpathlineto{\pgfqpoint{2.947681in}{2.438597in}}%
\pgfpathlineto{\pgfqpoint{2.955005in}{2.438597in}}%
\pgfpathlineto{\pgfqpoint{2.955005in}{2.440213in}}%
\pgfpathlineto{\pgfqpoint{2.980891in}{2.440213in}}%
\pgfpathlineto{\pgfqpoint{2.980891in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{2.990124in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{2.990124in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{3.014050in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{3.014050in}{2.446677in}}%
\pgfpathlineto{\pgfqpoint{3.031200in}{2.446677in}}%
\pgfpathlineto{\pgfqpoint{3.031200in}{2.448293in}}%
\pgfpathlineto{\pgfqpoint{3.045022in}{2.448293in}}%
\pgfpathlineto{\pgfqpoint{3.045022in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{2.433481in}}%
\pgfpathlineto{\pgfqpoint{1.075308in}{2.433481in}}%
\pgfpathlineto{\pgfqpoint{1.075308in}{2.443280in}}%
\pgfpathlineto{\pgfqpoint{1.351093in}{2.443857in}}%
\pgfpathlineto{\pgfqpoint{1.351093in}{2.445586in}}%
\pgfpathlineto{\pgfqpoint{1.479326in}{2.446451in}}%
\pgfpathlineto{\pgfqpoint{1.479326in}{2.448180in}}%
\pgfpathlineto{\pgfqpoint{1.755111in}{2.449621in}}%
\pgfpathlineto{\pgfqpoint{1.755111in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.121631in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.121631in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{0.849819in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{0.849819in}{1.185657in}}%
\pgfpathlineto{\pgfqpoint{0.951603in}{1.185657in}}%
\pgfpathlineto{\pgfqpoint{0.951603in}{1.235817in}}%
\pgfpathlineto{\pgfqpoint{1.023820in}{1.235817in}}%
\pgfpathlineto{\pgfqpoint{1.023820in}{1.270383in}}%
\pgfpathlineto{\pgfqpoint{1.079836in}{1.270383in}}%
\pgfpathlineto{\pgfqpoint{1.079836in}{1.298428in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.298428in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.322625in}}%
\pgfpathlineto{\pgfqpoint{1.164301in}{1.322625in}}%
\pgfpathlineto{\pgfqpoint{1.164301in}{1.399102in}}%
\pgfpathlineto{\pgfqpoint{1.197821in}{1.399102in}}%
\pgfpathlineto{\pgfqpoint{1.197821in}{1.428640in}}%
\pgfpathlineto{\pgfqpoint{1.227388in}{1.428640in}}%
\pgfpathlineto{\pgfqpoint{1.227388in}{1.444470in}}%
\pgfpathlineto{\pgfqpoint{1.253837in}{1.444470in}}%
\pgfpathlineto{\pgfqpoint{1.253837in}{1.452404in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.452404in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{1.499265in}}%
\pgfpathlineto{\pgfqpoint{1.299605in}{1.499265in}}%
\pgfpathlineto{\pgfqpoint{1.299605in}{1.509478in}}%
\pgfpathlineto{\pgfqpoint{1.319698in}{1.509478in}}%
\pgfpathlineto{\pgfqpoint{1.319698in}{1.521576in}}%
\pgfpathlineto{\pgfqpoint{1.355621in}{1.521772in}}%
\pgfpathlineto{\pgfqpoint{1.355621in}{1.528685in}}%
\pgfpathlineto{\pgfqpoint{1.371822in}{1.528685in}}%
\pgfpathlineto{\pgfqpoint{1.371822in}{1.534813in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{1.534813in}}%
\pgfpathlineto{\pgfqpoint{1.387041in}{1.544908in}}%
\pgfpathlineto{\pgfqpoint{1.401389in}{1.544908in}}%
\pgfpathlineto{\pgfqpoint{1.401389in}{1.550996in}}%
\pgfpathlineto{\pgfqpoint{1.414962in}{1.550996in}}%
\pgfpathlineto{\pgfqpoint{1.414962in}{1.559127in}}%
\pgfpathlineto{\pgfqpoint{1.427838in}{1.559127in}}%
\pgfpathlineto{\pgfqpoint{1.427838in}{1.624802in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{1.624802in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{1.627748in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.627748in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.635486in}}%
\pgfpathlineto{\pgfqpoint{1.462922in}{1.635486in}}%
\pgfpathlineto{\pgfqpoint{1.462922in}{1.647152in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{1.647152in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{1.663846in}}%
\pgfpathlineto{\pgfqpoint{1.483854in}{1.663846in}}%
\pgfpathlineto{\pgfqpoint{1.483854in}{1.665928in}}%
\pgfpathlineto{\pgfqpoint{1.493699in}{1.665928in}}%
\pgfpathlineto{\pgfqpoint{1.493699in}{1.671584in}}%
\pgfpathlineto{\pgfqpoint{1.503173in}{1.671584in}}%
\pgfpathlineto{\pgfqpoint{1.503173in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{1.512303in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{1.512303in}{1.690949in}}%
\pgfpathlineto{\pgfqpoint{1.521112in}{1.690949in}}%
\pgfpathlineto{\pgfqpoint{1.521112in}{1.694759in}}%
\pgfpathlineto{\pgfqpoint{1.529622in}{1.694759in}}%
\pgfpathlineto{\pgfqpoint{1.529622in}{1.711885in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{1.711885in}}%
\pgfpathlineto{\pgfqpoint{1.537853in}{1.715106in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{1.716206in}}%
\pgfpathlineto{\pgfqpoint{1.553548in}{1.718091in}}%
\pgfpathlineto{\pgfqpoint{1.561042in}{1.718091in}}%
\pgfpathlineto{\pgfqpoint{1.561042in}{1.720212in}}%
\pgfpathlineto{\pgfqpoint{1.568318in}{1.720212in}}%
\pgfpathlineto{\pgfqpoint{1.568318in}{1.722962in}}%
\pgfpathlineto{\pgfqpoint{1.575390in}{1.722962in}}%
\pgfpathlineto{\pgfqpoint{1.575390in}{1.726497in}}%
\pgfpathlineto{\pgfqpoint{1.582268in}{1.726497in}}%
\pgfpathlineto{\pgfqpoint{1.582268in}{1.728736in}}%
\pgfpathlineto{\pgfqpoint{1.588963in}{1.728736in}}%
\pgfpathlineto{\pgfqpoint{1.588963in}{1.732507in}}%
\pgfpathlineto{\pgfqpoint{1.601839in}{1.733607in}}%
\pgfpathlineto{\pgfqpoint{1.601839in}{1.735728in}}%
\pgfpathlineto{\pgfqpoint{1.614087in}{1.736042in}}%
\pgfpathlineto{\pgfqpoint{1.614087in}{1.737417in}}%
\pgfpathlineto{\pgfqpoint{1.625765in}{1.738360in}}%
\pgfpathlineto{\pgfqpoint{1.625765in}{1.748337in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{1.748808in}}%
\pgfpathlineto{\pgfqpoint{1.642322in}{1.750536in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.750851in}}%
\pgfpathlineto{\pgfqpoint{1.652783in}{1.752147in}}%
\pgfpathlineto{\pgfqpoint{1.657855in}{1.752147in}}%
\pgfpathlineto{\pgfqpoint{1.657855in}{1.755211in}}%
\pgfpathlineto{\pgfqpoint{1.662826in}{1.755211in}}%
\pgfpathlineto{\pgfqpoint{1.662826in}{1.759728in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{1.759728in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{1.762477in}}%
\pgfpathlineto{\pgfqpoint{1.677174in}{1.762831in}}%
\pgfpathlineto{\pgfqpoint{1.677174in}{1.764323in}}%
\pgfpathlineto{\pgfqpoint{1.681780in}{1.764323in}}%
\pgfpathlineto{\pgfqpoint{1.681780in}{1.767269in}}%
\pgfpathlineto{\pgfqpoint{1.707772in}{1.768644in}}%
\pgfpathlineto{\pgfqpoint{1.707772in}{1.769155in}}%
\pgfpathlineto{\pgfqpoint{1.711854in}{1.769155in}}%
\pgfpathlineto{\pgfqpoint{1.711854in}{1.771354in}}%
\pgfpathlineto{\pgfqpoint{1.715871in}{1.771354in}}%
\pgfpathlineto{\pgfqpoint{1.715871in}{1.777600in}}%
\pgfpathlineto{\pgfqpoint{1.727549in}{1.779053in}}%
\pgfpathlineto{\pgfqpoint{1.727549in}{1.781803in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{1.781803in}}%
\pgfpathlineto{\pgfqpoint{1.731324in}{1.785849in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{1.787263in}}%
\pgfpathlineto{\pgfqpoint{1.745880in}{1.789305in}}%
\pgfpathlineto{\pgfqpoint{1.756269in}{1.790798in}}%
\pgfpathlineto{\pgfqpoint{1.756269in}{1.793508in}}%
\pgfpathlineto{\pgfqpoint{1.762964in}{1.793665in}}%
\pgfpathlineto{\pgfqpoint{1.762964in}{1.795669in}}%
\pgfpathlineto{\pgfqpoint{1.769484in}{1.796140in}}%
\pgfpathlineto{\pgfqpoint{1.769484in}{1.797711in}}%
\pgfpathlineto{\pgfqpoint{1.782038in}{1.799164in}}%
\pgfpathlineto{\pgfqpoint{1.782038in}{1.799322in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{1.800775in}}%
\pgfpathlineto{\pgfqpoint{1.796897in}{1.801718in}}%
\pgfpathlineto{\pgfqpoint{1.799766in}{1.801718in}}%
\pgfpathlineto{\pgfqpoint{1.799766in}{1.804585in}}%
\pgfpathlineto{\pgfqpoint{1.813638in}{1.805842in}}%
\pgfpathlineto{\pgfqpoint{1.813638in}{1.806392in}}%
\pgfpathlineto{\pgfqpoint{1.816323in}{1.806392in}}%
\pgfpathlineto{\pgfqpoint{1.816323in}{1.809102in}}%
\pgfpathlineto{\pgfqpoint{1.821608in}{1.809377in}}%
\pgfpathlineto{\pgfqpoint{1.821608in}{1.811145in}}%
\pgfpathlineto{\pgfqpoint{1.826784in}{1.811655in}}%
\pgfpathlineto{\pgfqpoint{1.826784in}{1.813109in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{1.814287in}}%
\pgfpathlineto{\pgfqpoint{1.836827in}{1.814876in}}%
\pgfpathlineto{\pgfqpoint{1.848840in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{1.848840in}{1.817312in}}%
\pgfpathlineto{\pgfqpoint{1.853489in}{1.817901in}}%
\pgfpathlineto{\pgfqpoint{1.853489in}{1.820258in}}%
\pgfpathlineto{\pgfqpoint{1.858053in}{1.820847in}}%
\pgfpathlineto{\pgfqpoint{1.858053in}{1.822575in}}%
\pgfpathlineto{\pgfqpoint{1.864748in}{1.824068in}}%
\pgfpathlineto{\pgfqpoint{1.864748in}{1.825560in}}%
\pgfpathlineto{\pgfqpoint{1.873405in}{1.826817in}}%
\pgfpathlineto{\pgfqpoint{1.873405in}{1.827131in}}%
\pgfpathlineto{\pgfqpoint{1.881773in}{1.828585in}}%
\pgfpathlineto{\pgfqpoint{1.881773in}{1.828978in}}%
\pgfpathlineto{\pgfqpoint{1.893825in}{1.830470in}}%
\pgfpathlineto{\pgfqpoint{1.893825in}{1.831884in}}%
\pgfpathlineto{\pgfqpoint{1.897717in}{1.832041in}}%
\pgfpathlineto{\pgfqpoint{1.897717in}{1.834280in}}%
\pgfpathlineto{\pgfqpoint{1.903444in}{1.835773in}}%
\pgfpathlineto{\pgfqpoint{1.903444in}{1.836834in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.838090in}}%
\pgfpathlineto{\pgfqpoint{1.910883in}{1.838601in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.840329in}}%
\pgfpathlineto{\pgfqpoint{1.923392in}{1.841743in}}%
\pgfpathlineto{\pgfqpoint{1.923392in}{1.842018in}}%
\pgfpathlineto{\pgfqpoint{1.925129in}{1.842018in}}%
\pgfpathlineto{\pgfqpoint{1.925129in}{1.844140in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{1.844493in}}%
\pgfpathlineto{\pgfqpoint{1.928568in}{1.846064in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{1.847086in}}%
\pgfpathlineto{\pgfqpoint{1.938611in}{1.847793in}}%
\pgfpathlineto{\pgfqpoint{1.945089in}{1.849207in}}%
\pgfpathlineto{\pgfqpoint{1.945089in}{1.850385in}}%
\pgfpathlineto{\pgfqpoint{1.949841in}{1.851288in}}%
\pgfpathlineto{\pgfqpoint{1.949841in}{1.852781in}}%
\pgfpathlineto{\pgfqpoint{1.954504in}{1.854038in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.854509in}}%
\pgfpathlineto{\pgfqpoint{1.965059in}{1.855609in}}%
\pgfpathlineto{\pgfqpoint{1.966532in}{1.857495in}}%
\pgfpathlineto{\pgfqpoint{1.975189in}{1.858869in}}%
\pgfpathlineto{\pgfqpoint{1.976603in}{1.859537in}}%
\pgfpathlineto{\pgfqpoint{1.980799in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{1.982182in}{1.862012in}}%
\pgfpathlineto{\pgfqpoint{1.988985in}{1.863308in}}%
\pgfpathlineto{\pgfqpoint{1.990324in}{1.864329in}}%
\pgfpathlineto{\pgfqpoint{1.991656in}{1.864329in}}%
\pgfpathlineto{\pgfqpoint{1.991656in}{1.865940in}}%
\pgfpathlineto{\pgfqpoint{1.999501in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{2.000785in}{1.868179in}}%
\pgfpathlineto{\pgfqpoint{2.004598in}{1.869278in}}%
\pgfpathlineto{\pgfqpoint{2.005857in}{1.870457in}}%
\pgfpathlineto{\pgfqpoint{2.012055in}{1.871596in}}%
\pgfpathlineto{\pgfqpoint{2.013277in}{1.873049in}}%
\pgfpathlineto{\pgfqpoint{2.025176in}{1.874228in}}%
\pgfpathlineto{\pgfqpoint{2.025176in}{1.875524in}}%
\pgfpathlineto{\pgfqpoint{2.029782in}{1.876820in}}%
\pgfpathlineto{\pgfqpoint{2.030921in}{1.877566in}}%
\pgfpathlineto{\pgfqpoint{2.037645in}{1.879098in}}%
\pgfpathlineto{\pgfqpoint{2.038749in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{2.042030in}{1.880748in}}%
\pgfpathlineto{\pgfqpoint{2.043115in}{1.883773in}}%
\pgfpathlineto{\pgfqpoint{2.048467in}{1.884519in}}%
\pgfpathlineto{\pgfqpoint{2.049524in}{1.885776in}}%
\pgfpathlineto{\pgfqpoint{2.054743in}{1.886954in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{1.887976in}}%
\pgfpathlineto{\pgfqpoint{2.060866in}{1.888486in}}%
\pgfpathlineto{\pgfqpoint{2.061872in}{1.890293in}}%
\pgfpathlineto{\pgfqpoint{2.069780in}{1.891707in}}%
\pgfpathlineto{\pgfqpoint{2.070751in}{1.892768in}}%
\pgfpathlineto{\pgfqpoint{2.076500in}{1.893789in}}%
\pgfpathlineto{\pgfqpoint{2.077445in}{1.896342in}}%
\pgfpathlineto{\pgfqpoint{2.084884in}{1.897756in}}%
\pgfpathlineto{\pgfqpoint{2.085798in}{1.898895in}}%
\pgfpathlineto{\pgfqpoint{2.089423in}{1.900113in}}%
\pgfpathlineto{\pgfqpoint{2.090321in}{1.900584in}}%
\pgfpathlineto{\pgfqpoint{2.093882in}{1.901056in}}%
\pgfpathlineto{\pgfqpoint{2.094764in}{1.903098in}}%
\pgfpathlineto{\pgfqpoint{2.098263in}{1.904198in}}%
\pgfpathlineto{\pgfqpoint{2.099130in}{1.906044in}}%
\pgfpathlineto{\pgfqpoint{2.106802in}{1.907301in}}%
\pgfpathlineto{\pgfqpoint{2.107641in}{1.909108in}}%
\pgfpathlineto{\pgfqpoint{2.111790in}{1.910286in}}%
\pgfpathlineto{\pgfqpoint{2.112612in}{1.911308in}}%
\pgfpathlineto{\pgfqpoint{2.115061in}{1.912054in}}%
\pgfpathlineto{\pgfqpoint{2.115872in}{1.913350in}}%
\pgfpathlineto{\pgfqpoint{2.122268in}{1.914843in}}%
\pgfpathlineto{\pgfqpoint{2.123056in}{1.915236in}}%
\pgfpathlineto{\pgfqpoint{2.127734in}{1.916689in}}%
\pgfpathlineto{\pgfqpoint{2.127734in}{1.916807in}}%
\pgfpathlineto{\pgfqpoint{2.137579in}{1.918064in}}%
\pgfpathlineto{\pgfqpoint{2.139060in}{1.919635in}}%
\pgfpathlineto{\pgfqpoint{2.142725in}{1.920735in}}%
\pgfpathlineto{\pgfqpoint{2.144176in}{1.921560in}}%
\pgfpathlineto{\pgfqpoint{2.149898in}{1.923013in}}%
\pgfpathlineto{\pgfqpoint{2.151308in}{1.923799in}}%
\pgfpathlineto{\pgfqpoint{2.156183in}{1.924938in}}%
\pgfpathlineto{\pgfqpoint{2.157558in}{1.926744in}}%
\pgfpathlineto{\pgfqpoint{2.161640in}{1.927923in}}%
\pgfpathlineto{\pgfqpoint{2.162986in}{1.928434in}}%
\pgfpathlineto{\pgfqpoint{2.164992in}{1.928708in}}%
\pgfpathlineto{\pgfqpoint{2.166320in}{1.930594in}}%
\pgfpathlineto{\pgfqpoint{2.170914in}{1.932087in}}%
\pgfpathlineto{\pgfqpoint{2.172211in}{1.933343in}}%
\pgfpathlineto{\pgfqpoint{2.177968in}{1.934600in}}%
\pgfpathlineto{\pgfqpoint{2.179229in}{1.935190in}}%
\pgfpathlineto{\pgfqpoint{2.181733in}{1.936211in}}%
\pgfpathlineto{\pgfqpoint{2.182976in}{1.938175in}}%
\pgfpathlineto{\pgfqpoint{2.187886in}{1.939471in}}%
\pgfpathlineto{\pgfqpoint{2.188493in}{1.940257in}}%
\pgfpathlineto{\pgfqpoint{2.193298in}{1.941592in}}%
\pgfpathlineto{\pgfqpoint{2.194485in}{1.942692in}}%
\pgfpathlineto{\pgfqpoint{2.199177in}{1.943517in}}%
\pgfpathlineto{\pgfqpoint{2.200337in}{1.944499in}}%
\pgfpathlineto{\pgfqpoint{2.203783in}{1.945049in}}%
\pgfpathlineto{\pgfqpoint{2.204922in}{1.946266in}}%
\pgfpathlineto{\pgfqpoint{2.210538in}{1.947798in}}%
\pgfpathlineto{\pgfqpoint{2.211646in}{1.948662in}}%
\pgfpathlineto{\pgfqpoint{2.217116in}{1.950194in}}%
\pgfpathlineto{\pgfqpoint{2.218195in}{1.952080in}}%
\pgfpathlineto{\pgfqpoint{2.224052in}{1.953533in}}%
\pgfpathlineto{\pgfqpoint{2.225102in}{1.954437in}}%
\pgfpathlineto{\pgfqpoint{2.228744in}{1.955890in}}%
\pgfpathlineto{\pgfqpoint{2.229775in}{1.956283in}}%
\pgfpathlineto{\pgfqpoint{2.239363in}{1.957815in}}%
\pgfpathlineto{\pgfqpoint{2.240844in}{1.958797in}}%
\pgfpathlineto{\pgfqpoint{2.246201in}{1.960289in}}%
\pgfpathlineto{\pgfqpoint{2.247163in}{1.960721in}}%
\pgfpathlineto{\pgfqpoint{2.252388in}{1.962135in}}%
\pgfpathlineto{\pgfqpoint{2.253794in}{1.962921in}}%
\pgfpathlineto{\pgfqpoint{2.255657in}{1.964178in}}%
\pgfpathlineto{\pgfqpoint{2.257046in}{1.965710in}}%
\pgfpathlineto{\pgfqpoint{2.262523in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{2.263874in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{2.267441in}{1.969402in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{1.971484in}}%
\pgfpathlineto{\pgfqpoint{2.275286in}{1.972859in}}%
\pgfpathlineto{\pgfqpoint{2.276570in}{1.974469in}}%
\pgfpathlineto{\pgfqpoint{2.279119in}{1.975765in}}%
\pgfpathlineto{\pgfqpoint{2.280383in}{1.976355in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{1.977886in}}%
\pgfpathlineto{\pgfqpoint{2.284139in}{1.978436in}}%
\pgfpathlineto{\pgfqpoint{2.286613in}{1.979968in}}%
\pgfpathlineto{\pgfqpoint{2.287840in}{1.980479in}}%
\pgfpathlineto{\pgfqpoint{2.290681in}{1.981304in}}%
\pgfpathlineto{\pgfqpoint{2.291889in}{1.982600in}}%
\pgfpathlineto{\pgfqpoint{2.296269in}{1.984132in}}%
\pgfpathlineto{\pgfqpoint{2.297450in}{1.984721in}}%
\pgfpathlineto{\pgfqpoint{2.300185in}{1.986096in}}%
\pgfpathlineto{\pgfqpoint{2.301348in}{1.986960in}}%
\pgfpathlineto{\pgfqpoint{2.303275in}{1.988256in}}%
\pgfpathlineto{\pgfqpoint{2.304806in}{1.989592in}}%
\pgfpathlineto{\pgfqpoint{2.306706in}{1.991084in}}%
\pgfpathlineto{\pgfqpoint{2.308216in}{1.992852in}}%
\pgfpathlineto{\pgfqpoint{2.310837in}{1.994188in}}%
\pgfpathlineto{\pgfqpoint{2.312322in}{1.994934in}}%
\pgfpathlineto{\pgfqpoint{2.315267in}{1.996269in}}%
\pgfpathlineto{\pgfqpoint{2.316726in}{1.997448in}}%
\pgfpathlineto{\pgfqpoint{2.317453in}{1.997605in}}%
\pgfpathlineto{\pgfqpoint{2.318900in}{2.000001in}}%
\pgfpathlineto{\pgfqpoint{2.324605in}{2.001494in}}%
\pgfpathlineto{\pgfqpoint{2.326011in}{2.001965in}}%
\pgfpathlineto{\pgfqpoint{2.329147in}{2.003379in}}%
\pgfpathlineto{\pgfqpoint{2.330528in}{2.004165in}}%
\pgfpathlineto{\pgfqpoint{2.333948in}{2.005618in}}%
\pgfpathlineto{\pgfqpoint{2.335303in}{2.006521in}}%
\pgfpathlineto{\pgfqpoint{2.338660in}{2.008053in}}%
\pgfpathlineto{\pgfqpoint{2.339990in}{2.008446in}}%
\pgfpathlineto{\pgfqpoint{2.344590in}{2.009939in}}%
\pgfpathlineto{\pgfqpoint{2.345889in}{2.011785in}}%
\pgfpathlineto{\pgfqpoint{2.347503in}{2.013120in}}%
\pgfpathlineto{\pgfqpoint{2.348787in}{2.013631in}}%
\pgfpathlineto{\pgfqpoint{2.352915in}{2.014888in}}%
\pgfpathlineto{\pgfqpoint{2.353859in}{2.015359in}}%
\pgfpathlineto{\pgfqpoint{2.358214in}{2.016852in}}%
\pgfpathlineto{\pgfqpoint{2.359751in}{2.017598in}}%
\pgfpathlineto{\pgfqpoint{2.361887in}{2.018462in}}%
\pgfpathlineto{\pgfqpoint{2.363402in}{2.020583in}}%
\pgfpathlineto{\pgfqpoint{2.369962in}{2.022115in}}%
\pgfpathlineto{\pgfqpoint{2.371429in}{2.022901in}}%
\pgfpathlineto{\pgfqpoint{2.375779in}{2.024433in}}%
\pgfpathlineto{\pgfqpoint{2.377213in}{2.025258in}}%
\pgfpathlineto{\pgfqpoint{2.380903in}{2.026790in}}%
\pgfpathlineto{\pgfqpoint{2.382027in}{2.027772in}}%
\pgfpathlineto{\pgfqpoint{2.385647in}{2.029225in}}%
\pgfpathlineto{\pgfqpoint{2.387026in}{2.030403in}}%
\pgfpathlineto{\pgfqpoint{2.390846in}{2.031935in}}%
\pgfpathlineto{\pgfqpoint{2.392196in}{2.032289in}}%
\pgfpathlineto{\pgfqpoint{2.397262in}{2.033742in}}%
\pgfpathlineto{\pgfqpoint{2.398053in}{2.034410in}}%
\pgfpathlineto{\pgfqpoint{2.400931in}{2.035785in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{2.036884in}}%
\pgfpathlineto{\pgfqpoint{2.407098in}{2.038141in}}%
\pgfpathlineto{\pgfqpoint{2.408616in}{2.039477in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{2.040969in}}%
\pgfpathlineto{\pgfqpoint{2.415337in}{2.042423in}}%
\pgfpathlineto{\pgfqpoint{2.418268in}{2.043876in}}%
\pgfpathlineto{\pgfqpoint{2.419478in}{2.044505in}}%
\pgfpathlineto{\pgfqpoint{2.423315in}{2.045997in}}%
\pgfpathlineto{\pgfqpoint{2.424738in}{2.047372in}}%
\pgfpathlineto{\pgfqpoint{2.427328in}{2.048865in}}%
\pgfpathlineto{\pgfqpoint{2.428729in}{2.049847in}}%
\pgfpathlineto{\pgfqpoint{2.431508in}{2.051300in}}%
\pgfpathlineto{\pgfqpoint{2.432886in}{2.053068in}}%
\pgfpathlineto{\pgfqpoint{2.436298in}{2.054285in}}%
\pgfpathlineto{\pgfqpoint{2.437425in}{2.055503in}}%
\pgfpathlineto{\pgfqpoint{2.438771in}{2.056092in}}%
\pgfpathlineto{\pgfqpoint{2.440110in}{2.057742in}}%
\pgfpathlineto{\pgfqpoint{2.443206in}{2.059274in}}%
\pgfpathlineto{\pgfqpoint{2.444740in}{2.059902in}}%
\pgfpathlineto{\pgfqpoint{2.447781in}{2.061395in}}%
\pgfpathlineto{\pgfqpoint{2.449287in}{2.062377in}}%
\pgfpathlineto{\pgfqpoint{2.452061in}{2.063673in}}%
\pgfpathlineto{\pgfqpoint{2.453542in}{2.064655in}}%
\pgfpathlineto{\pgfqpoint{2.455433in}{2.066030in}}%
\pgfpathlineto{\pgfqpoint{2.456895in}{2.067719in}}%
\pgfpathlineto{\pgfqpoint{2.458554in}{2.069251in}}%
\pgfpathlineto{\pgfqpoint{2.458761in}{2.069526in}}%
\pgfpathlineto{\pgfqpoint{2.463266in}{2.070901in}}%
\pgfpathlineto{\pgfqpoint{2.463874in}{2.071450in}}%
\pgfpathlineto{\pgfqpoint{2.469083in}{2.072472in}}%
\pgfpathlineto{\pgfqpoint{2.470467in}{2.074239in}}%
\pgfpathlineto{\pgfqpoint{2.474380in}{2.075771in}}%
\pgfpathlineto{\pgfqpoint{2.475543in}{2.076478in}}%
\pgfpathlineto{\pgfqpoint{2.478997in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{2.480517in}{2.078874in}}%
\pgfpathlineto{\pgfqpoint{2.485210in}{2.080406in}}%
\pgfpathlineto{\pgfqpoint{2.486693in}{2.081624in}}%
\pgfpathlineto{\pgfqpoint{2.490545in}{2.082959in}}%
\pgfpathlineto{\pgfqpoint{2.491997in}{2.083823in}}%
\pgfpathlineto{\pgfqpoint{2.494697in}{2.085238in}}%
\pgfpathlineto{\pgfqpoint{2.496126in}{2.085827in}}%
\pgfpathlineto{\pgfqpoint{2.498253in}{2.087241in}}%
\pgfpathlineto{\pgfqpoint{2.499662in}{2.087909in}}%
\pgfpathlineto{\pgfqpoint{2.501933in}{2.088891in}}%
\pgfpathlineto{\pgfqpoint{2.503321in}{2.090187in}}%
\pgfpathlineto{\pgfqpoint{2.506245in}{2.091719in}}%
\pgfpathlineto{\pgfqpoint{2.507609in}{2.092976in}}%
\pgfpathlineto{\pgfqpoint{2.509642in}{2.094508in}}%
\pgfpathlineto{\pgfqpoint{2.511156in}{2.095254in}}%
\pgfpathlineto{\pgfqpoint{2.513825in}{2.096746in}}%
\pgfpathlineto{\pgfqpoint{2.515313in}{2.098003in}}%
\pgfpathlineto{\pgfqpoint{2.520213in}{2.099496in}}%
\pgfpathlineto{\pgfqpoint{2.521665in}{2.100792in}}%
\pgfpathlineto{\pgfqpoint{2.525019in}{2.102206in}}%
\pgfpathlineto{\pgfqpoint{2.526444in}{2.103267in}}%
\pgfpathlineto{\pgfqpoint{2.528016in}{2.104485in}}%
\pgfpathlineto{\pgfqpoint{2.529268in}{2.105859in}}%
\pgfpathlineto{\pgfqpoint{2.532677in}{2.107352in}}%
\pgfpathlineto{\pgfqpoint{2.534211in}{2.108334in}}%
\pgfpathlineto{\pgfqpoint{2.538007in}{2.109866in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{2.111358in}}%
\pgfpathlineto{\pgfqpoint{2.543078in}{2.112812in}}%
\pgfpathlineto{\pgfqpoint{2.544404in}{2.114029in}}%
\pgfpathlineto{\pgfqpoint{2.545576in}{2.115326in}}%
\pgfpathlineto{\pgfqpoint{2.547034in}{2.116622in}}%
\pgfpathlineto{\pgfqpoint{2.548628in}{2.118075in}}%
\pgfpathlineto{\pgfqpoint{2.549637in}{2.118900in}}%
\pgfpathlineto{\pgfqpoint{2.553208in}{2.120236in}}%
\pgfpathlineto{\pgfqpoint{2.554622in}{2.121335in}}%
\pgfpathlineto{\pgfqpoint{2.557427in}{2.122828in}}%
\pgfpathlineto{\pgfqpoint{2.558956in}{2.123889in}}%
\pgfpathlineto{\pgfqpoint{2.562124in}{2.125263in}}%
\pgfpathlineto{\pgfqpoint{2.563625in}{2.126717in}}%
\pgfpathlineto{\pgfqpoint{2.566466in}{2.128249in}}%
\pgfpathlineto{\pgfqpoint{2.567942in}{2.129466in}}%
\pgfpathlineto{\pgfqpoint{2.569807in}{2.130841in}}%
\pgfpathlineto{\pgfqpoint{2.571263in}{2.132137in}}%
\pgfpathlineto{\pgfqpoint{2.573235in}{2.133669in}}%
\pgfpathlineto{\pgfqpoint{2.574672in}{2.134258in}}%
\pgfpathlineto{\pgfqpoint{2.578676in}{2.135751in}}%
\pgfpathlineto{\pgfqpoint{2.580209in}{2.136890in}}%
\pgfpathlineto{\pgfqpoint{2.582238in}{2.138265in}}%
\pgfpathlineto{\pgfqpoint{2.583750in}{2.139483in}}%
\pgfpathlineto{\pgfqpoint{2.586000in}{2.140818in}}%
\pgfpathlineto{\pgfqpoint{2.587489in}{2.142232in}}%
\pgfpathlineto{\pgfqpoint{2.590319in}{2.143646in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{2.144471in}}%
\pgfpathlineto{\pgfqpoint{2.594685in}{2.146003in}}%
\pgfpathlineto{\pgfqpoint{2.596123in}{2.147103in}}%
\pgfpathlineto{\pgfqpoint{2.598266in}{2.148596in}}%
\pgfpathlineto{\pgfqpoint{2.599802in}{2.149420in}}%
\pgfpathlineto{\pgfqpoint{2.602846in}{2.150913in}}%
\pgfpathlineto{\pgfqpoint{2.604007in}{2.151934in}}%
\pgfpathlineto{\pgfqpoint{2.607230in}{2.153466in}}%
\pgfpathlineto{\pgfqpoint{2.608712in}{2.154998in}}%
\pgfpathlineto{\pgfqpoint{2.610863in}{2.156451in}}%
\pgfpathlineto{\pgfqpoint{2.612324in}{2.157905in}}%
\pgfpathlineto{\pgfqpoint{2.615000in}{2.159280in}}%
\pgfpathlineto{\pgfqpoint{2.616437in}{2.160222in}}%
\pgfpathlineto{\pgfqpoint{2.618304in}{2.161440in}}%
\pgfpathlineto{\pgfqpoint{2.619831in}{2.162343in}}%
\pgfpathlineto{\pgfqpoint{2.621458in}{2.163875in}}%
\pgfpathlineto{\pgfqpoint{2.622859in}{2.164622in}}%
\pgfpathlineto{\pgfqpoint{2.626168in}{2.165879in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{2.167332in}}%
\pgfpathlineto{\pgfqpoint{2.630270in}{2.168746in}}%
\pgfpathlineto{\pgfqpoint{2.631623in}{2.169453in}}%
\pgfpathlineto{\pgfqpoint{2.634409in}{2.170946in}}%
\pgfpathlineto{\pgfqpoint{2.635944in}{2.171653in}}%
\pgfpathlineto{\pgfqpoint{2.637368in}{2.173185in}}%
\pgfpathlineto{\pgfqpoint{2.638784in}{2.174206in}}%
\pgfpathlineto{\pgfqpoint{2.641692in}{2.175738in}}%
\pgfpathlineto{\pgfqpoint{2.643183in}{2.177584in}}%
\pgfpathlineto{\pgfqpoint{2.644961in}{2.179116in}}%
\pgfpathlineto{\pgfqpoint{2.646335in}{2.179901in}}%
\pgfpathlineto{\pgfqpoint{2.648575in}{2.181355in}}%
\pgfpathlineto{\pgfqpoint{2.650026in}{2.182494in}}%
\pgfpathlineto{\pgfqpoint{2.652139in}{2.183869in}}%
\pgfpathlineto{\pgfqpoint{2.653664in}{2.185400in}}%
\pgfpathlineto{\pgfqpoint{2.655275in}{2.186893in}}%
\pgfpathlineto{\pgfqpoint{2.656688in}{2.187875in}}%
\pgfpathlineto{\pgfqpoint{2.658279in}{2.189368in}}%
\pgfpathlineto{\pgfqpoint{2.659768in}{2.191135in}}%
\pgfpathlineto{\pgfqpoint{2.663451in}{2.192667in}}%
\pgfpathlineto{\pgfqpoint{2.664819in}{2.193924in}}%
\pgfpathlineto{\pgfqpoint{2.667442in}{2.195299in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{2.196674in}}%
\pgfpathlineto{\pgfqpoint{2.670838in}{2.198206in}}%
\pgfpathlineto{\pgfqpoint{2.672342in}{2.200287in}}%
\pgfpathlineto{\pgfqpoint{2.674801in}{2.201780in}}%
\pgfpathlineto{\pgfqpoint{2.676282in}{2.203076in}}%
\pgfpathlineto{\pgfqpoint{2.678186in}{2.204569in}}%
\pgfpathlineto{\pgfqpoint{2.679647in}{2.206101in}}%
\pgfpathlineto{\pgfqpoint{2.681270in}{2.207633in}}%
\pgfpathlineto{\pgfqpoint{2.682798in}{2.209282in}}%
\pgfpathlineto{\pgfqpoint{2.685576in}{2.210814in}}%
\pgfpathlineto{\pgfqpoint{2.686995in}{2.211600in}}%
\pgfpathlineto{\pgfqpoint{2.688406in}{2.213132in}}%
\pgfpathlineto{\pgfqpoint{2.689562in}{2.214035in}}%
\pgfpathlineto{\pgfqpoint{2.691776in}{2.215410in}}%
\pgfpathlineto{\pgfqpoint{2.693242in}{2.216667in}}%
\pgfpathlineto{\pgfqpoint{2.694618in}{2.217924in}}%
\pgfpathlineto{\pgfqpoint{2.696148in}{2.219574in}}%
\pgfpathlineto{\pgfqpoint{2.698464in}{2.221106in}}%
\pgfpathlineto{\pgfqpoint{2.699971in}{2.222205in}}%
\pgfpathlineto{\pgfqpoint{2.702722in}{2.223737in}}%
\pgfpathlineto{\pgfqpoint{2.704125in}{2.224523in}}%
\pgfpathlineto{\pgfqpoint{2.705984in}{2.225976in}}%
\pgfpathlineto{\pgfqpoint{2.707139in}{2.228176in}}%
\pgfpathlineto{\pgfqpoint{2.709737in}{2.229629in}}%
\pgfpathlineto{\pgfqpoint{2.711026in}{2.230965in}}%
\pgfpathlineto{\pgfqpoint{2.713510in}{2.232418in}}%
\pgfpathlineto{\pgfqpoint{2.715003in}{2.233950in}}%
\pgfpathlineto{\pgfqpoint{2.716784in}{2.235482in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{2.237367in}}%
\pgfpathlineto{\pgfqpoint{2.720962in}{2.238781in}}%
\pgfpathlineto{\pgfqpoint{2.722484in}{2.240038in}}%
\pgfpathlineto{\pgfqpoint{2.724786in}{2.241570in}}%
\pgfpathlineto{\pgfqpoint{2.726214in}{2.242984in}}%
\pgfpathlineto{\pgfqpoint{2.727563in}{2.244477in}}%
\pgfpathlineto{\pgfqpoint{2.729046in}{2.246284in}}%
\pgfpathlineto{\pgfqpoint{2.731358in}{2.247776in}}%
\pgfpathlineto{\pgfqpoint{2.732888in}{2.248876in}}%
\pgfpathlineto{\pgfqpoint{2.734753in}{2.250369in}}%
\pgfpathlineto{\pgfqpoint{2.736194in}{2.251194in}}%
\pgfpathlineto{\pgfqpoint{2.737762in}{2.252726in}}%
\pgfpathlineto{\pgfqpoint{2.739186in}{2.254061in}}%
\pgfpathlineto{\pgfqpoint{2.741474in}{2.255554in}}%
\pgfpathlineto{\pgfqpoint{2.743010in}{2.257046in}}%
\pgfpathlineto{\pgfqpoint{2.745000in}{2.258578in}}%
\pgfpathlineto{\pgfqpoint{2.746515in}{2.260739in}}%
\pgfpathlineto{\pgfqpoint{2.748933in}{2.262153in}}%
\pgfpathlineto{\pgfqpoint{2.750424in}{2.264549in}}%
\pgfpathlineto{\pgfqpoint{2.752549in}{2.265766in}}%
\pgfpathlineto{\pgfqpoint{2.754019in}{2.267573in}}%
\pgfpathlineto{\pgfqpoint{2.755227in}{2.269027in}}%
\pgfpathlineto{\pgfqpoint{2.756681in}{2.270794in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{2.272326in}}%
\pgfpathlineto{\pgfqpoint{2.759627in}{2.273976in}}%
\pgfpathlineto{\pgfqpoint{2.761490in}{2.275469in}}%
\pgfpathlineto{\pgfqpoint{2.762970in}{2.276843in}}%
\pgfpathlineto{\pgfqpoint{2.765418in}{2.278375in}}%
\pgfpathlineto{\pgfqpoint{2.766876in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{2.769286in}{2.280889in}}%
\pgfpathlineto{\pgfqpoint{2.770781in}{2.282657in}}%
\pgfpathlineto{\pgfqpoint{2.772918in}{2.284149in}}%
\pgfpathlineto{\pgfqpoint{2.774450in}{2.285524in}}%
\pgfpathlineto{\pgfqpoint{2.776148in}{2.286977in}}%
\pgfpathlineto{\pgfqpoint{2.777544in}{2.288077in}}%
\pgfpathlineto{\pgfqpoint{2.778587in}{2.289491in}}%
\pgfpathlineto{\pgfqpoint{2.780085in}{2.291298in}}%
\pgfpathlineto{\pgfqpoint{2.781802in}{2.292830in}}%
\pgfpathlineto{\pgfqpoint{2.783338in}{2.295148in}}%
\pgfpathlineto{\pgfqpoint{2.785596in}{2.296679in}}%
\pgfpathlineto{\pgfqpoint{2.787053in}{2.298251in}}%
\pgfpathlineto{\pgfqpoint{2.789554in}{2.299743in}}%
\pgfpathlineto{\pgfqpoint{2.790988in}{2.300686in}}%
\pgfpathlineto{\pgfqpoint{2.792524in}{2.302218in}}%
\pgfpathlineto{\pgfqpoint{2.794050in}{2.303396in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{2.304928in}}%
\pgfpathlineto{\pgfqpoint{2.797182in}{2.306224in}}%
\pgfpathlineto{\pgfqpoint{2.799479in}{2.307756in}}%
\pgfpathlineto{\pgfqpoint{2.801016in}{2.308620in}}%
\pgfpathlineto{\pgfqpoint{2.803173in}{2.310035in}}%
\pgfpathlineto{\pgfqpoint{2.804688in}{2.311331in}}%
\pgfpathlineto{\pgfqpoint{2.806142in}{2.312784in}}%
\pgfpathlineto{\pgfqpoint{2.807537in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.807640in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{2.809894in}{2.315259in}}%
\pgfpathlineto{\pgfqpoint{2.811420in}{2.316594in}}%
\pgfpathlineto{\pgfqpoint{2.813289in}{2.318126in}}%
\pgfpathlineto{\pgfqpoint{2.814794in}{2.319501in}}%
\pgfpathlineto{\pgfqpoint{2.816738in}{2.321033in}}%
\pgfpathlineto{\pgfqpoint{2.818272in}{2.322800in}}%
\pgfpathlineto{\pgfqpoint{2.819748in}{2.324332in}}%
\pgfpathlineto{\pgfqpoint{2.821215in}{2.325786in}}%
\pgfpathlineto{\pgfqpoint{2.823641in}{2.327239in}}%
\pgfpathlineto{\pgfqpoint{2.825182in}{2.328614in}}%
\pgfpathlineto{\pgfqpoint{2.827618in}{2.330067in}}%
\pgfpathlineto{\pgfqpoint{2.829134in}{2.331756in}}%
\pgfpathlineto{\pgfqpoint{2.832653in}{2.333249in}}%
\pgfpathlineto{\pgfqpoint{2.834186in}{2.334309in}}%
\pgfpathlineto{\pgfqpoint{2.835848in}{2.335841in}}%
\pgfpathlineto{\pgfqpoint{2.837361in}{2.337137in}}%
\pgfpathlineto{\pgfqpoint{2.839773in}{2.338669in}}%
\pgfpathlineto{\pgfqpoint{2.841173in}{2.339612in}}%
\pgfpathlineto{\pgfqpoint{2.841308in}{2.339612in}}%
\pgfpathlineto{\pgfqpoint{2.843191in}{2.341105in}}%
\pgfpathlineto{\pgfqpoint{2.844706in}{2.342165in}}%
\pgfpathlineto{\pgfqpoint{2.847663in}{2.343697in}}%
\pgfpathlineto{\pgfqpoint{2.849151in}{2.344208in}}%
\pgfpathlineto{\pgfqpoint{2.851280in}{2.345661in}}%
\pgfpathlineto{\pgfqpoint{2.852746in}{2.346879in}}%
\pgfpathlineto{\pgfqpoint{2.855015in}{2.348411in}}%
\pgfpathlineto{\pgfqpoint{2.856503in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{2.859200in}{2.351278in}}%
\pgfpathlineto{\pgfqpoint{2.860704in}{2.351946in}}%
\pgfpathlineto{\pgfqpoint{2.863851in}{2.353478in}}%
\pgfpathlineto{\pgfqpoint{2.865287in}{2.354303in}}%
\pgfpathlineto{\pgfqpoint{2.867730in}{2.355835in}}%
\pgfpathlineto{\pgfqpoint{2.869224in}{2.356581in}}%
\pgfpathlineto{\pgfqpoint{2.871270in}{2.358113in}}%
\pgfpathlineto{\pgfqpoint{2.872465in}{2.358623in}}%
\pgfpathlineto{\pgfqpoint{2.872704in}{2.358623in}}%
\pgfpathlineto{\pgfqpoint{2.874721in}{2.360155in}}%
\pgfpathlineto{\pgfqpoint{2.876253in}{2.360902in}}%
\pgfpathlineto{\pgfqpoint{2.878515in}{2.362433in}}%
\pgfpathlineto{\pgfqpoint{2.879792in}{2.363141in}}%
\pgfpathlineto{\pgfqpoint{2.879947in}{2.363141in}}%
\pgfpathlineto{\pgfqpoint{2.884042in}{2.364633in}}%
\pgfpathlineto{\pgfqpoint{2.885556in}{2.365654in}}%
\pgfpathlineto{\pgfqpoint{2.888333in}{2.367186in}}%
\pgfpathlineto{\pgfqpoint{2.889859in}{2.367776in}}%
\pgfpathlineto{\pgfqpoint{2.893980in}{2.369268in}}%
\pgfpathlineto{\pgfqpoint{2.895508in}{2.370289in}}%
\pgfpathlineto{\pgfqpoint{2.899216in}{2.371821in}}%
\pgfpathlineto{\pgfqpoint{2.900713in}{2.372921in}}%
\pgfpathlineto{\pgfqpoint{2.904275in}{2.374453in}}%
\pgfpathlineto{\pgfqpoint{2.905777in}{2.375435in}}%
\pgfpathlineto{\pgfqpoint{2.908994in}{2.376967in}}%
\pgfpathlineto{\pgfqpoint{2.910263in}{2.377753in}}%
\pgfpathlineto{\pgfqpoint{2.910434in}{2.377753in}}%
\pgfpathlineto{\pgfqpoint{2.914199in}{2.379245in}}%
\pgfpathlineto{\pgfqpoint{2.915341in}{2.379677in}}%
\pgfpathlineto{\pgfqpoint{2.915576in}{2.379677in}}%
\pgfpathlineto{\pgfqpoint{2.920680in}{2.381170in}}%
\pgfpathlineto{\pgfqpoint{2.922152in}{2.382152in}}%
\pgfpathlineto{\pgfqpoint{2.922217in}{2.382152in}}%
\pgfpathlineto{\pgfqpoint{2.926453in}{2.383684in}}%
\pgfpathlineto{\pgfqpoint{2.927765in}{2.384234in}}%
\pgfpathlineto{\pgfqpoint{2.932003in}{2.385726in}}%
\pgfpathlineto{\pgfqpoint{2.933410in}{2.386355in}}%
\pgfpathlineto{\pgfqpoint{2.933504in}{2.386355in}}%
\pgfpathlineto{\pgfqpoint{2.937125in}{2.387887in}}%
\pgfpathlineto{\pgfqpoint{2.938535in}{2.388476in}}%
\pgfpathlineto{\pgfqpoint{2.938657in}{2.388476in}}%
\pgfpathlineto{\pgfqpoint{2.942326in}{2.389968in}}%
\pgfpathlineto{\pgfqpoint{2.943736in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{2.943856in}{2.390636in}}%
\pgfpathlineto{\pgfqpoint{2.949301in}{2.392129in}}%
\pgfpathlineto{\pgfqpoint{2.950673in}{2.393111in}}%
\pgfpathlineto{\pgfqpoint{2.950790in}{2.393111in}}%
\pgfpathlineto{\pgfqpoint{2.955946in}{2.394643in}}%
\pgfpathlineto{\pgfqpoint{2.957282in}{2.395310in}}%
\pgfpathlineto{\pgfqpoint{2.957367in}{2.395310in}}%
\pgfpathlineto{\pgfqpoint{2.963306in}{2.396725in}}%
\pgfpathlineto{\pgfqpoint{2.964659in}{2.397392in}}%
\pgfpathlineto{\pgfqpoint{2.964769in}{2.397392in}}%
\pgfpathlineto{\pgfqpoint{2.969622in}{2.398924in}}%
\pgfpathlineto{\pgfqpoint{2.971129in}{2.399631in}}%
\pgfpathlineto{\pgfqpoint{2.974832in}{2.401163in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{2.401870in}}%
\pgfpathlineto{\pgfqpoint{2.976256in}{2.401870in}}%
\pgfpathlineto{\pgfqpoint{2.980092in}{2.403324in}}%
\pgfpathlineto{\pgfqpoint{2.981512in}{2.403756in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{2.405287in}}%
\pgfpathlineto{\pgfqpoint{2.987365in}{2.405759in}}%
\pgfpathlineto{\pgfqpoint{2.994018in}{2.407291in}}%
\pgfpathlineto{\pgfqpoint{2.995557in}{2.407605in}}%
\pgfpathlineto{\pgfqpoint{3.001072in}{2.409137in}}%
\pgfpathlineto{\pgfqpoint{3.002520in}{2.409451in}}%
\pgfpathlineto{\pgfqpoint{3.002591in}{2.409451in}}%
\pgfpathlineto{\pgfqpoint{3.009434in}{2.410983in}}%
\pgfpathlineto{\pgfqpoint{3.010767in}{2.411494in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{2.411494in}}%
\pgfpathlineto{\pgfqpoint{3.018040in}{2.412986in}}%
\pgfpathlineto{\pgfqpoint{3.019438in}{2.413458in}}%
\pgfpathlineto{\pgfqpoint{3.025216in}{2.414990in}}%
\pgfpathlineto{\pgfqpoint{3.026726in}{2.415461in}}%
\pgfpathlineto{\pgfqpoint{3.034663in}{2.416993in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.417464in}}%
\pgfpathlineto{\pgfqpoint{3.036159in}{2.417464in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{2.418996in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{2.419271in}}%
\pgfpathlineto{\pgfqpoint{3.051310in}{2.420803in}}%
\pgfpathlineto{\pgfqpoint{3.052690in}{2.421196in}}%
\pgfpathlineto{\pgfqpoint{3.062017in}{2.422728in}}%
\pgfpathlineto{\pgfqpoint{3.063526in}{2.423278in}}%
\pgfpathlineto{\pgfqpoint{3.071640in}{2.424809in}}%
\pgfpathlineto{\pgfqpoint{3.072662in}{2.425242in}}%
\pgfpathlineto{\pgfqpoint{3.073146in}{2.425242in}}%
\pgfpathlineto{\pgfqpoint{3.081305in}{2.426773in}}%
\pgfpathlineto{\pgfqpoint{3.082496in}{2.426970in}}%
\pgfpathlineto{\pgfqpoint{3.082823in}{2.426970in}}%
\pgfpathlineto{\pgfqpoint{3.091279in}{2.428502in}}%
\pgfpathlineto{\pgfqpoint{3.092705in}{2.428698in}}%
\pgfpathlineto{\pgfqpoint{3.102259in}{2.430230in}}%
\pgfpathlineto{\pgfqpoint{3.103688in}{2.430544in}}%
\pgfpathlineto{\pgfqpoint{3.114635in}{2.432076in}}%
\pgfpathlineto{\pgfqpoint{3.115769in}{2.432273in}}%
\pgfpathlineto{\pgfqpoint{3.125764in}{2.433804in}}%
\pgfpathlineto{\pgfqpoint{3.127223in}{2.434119in}}%
\pgfpathlineto{\pgfqpoint{3.139032in}{2.435651in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{2.435808in}}%
\pgfpathlineto{\pgfqpoint{3.140567in}{2.435808in}}%
\pgfpathlineto{\pgfqpoint{3.154364in}{2.437340in}}%
\pgfpathlineto{\pgfqpoint{3.155320in}{2.437536in}}%
\pgfpathlineto{\pgfqpoint{3.155436in}{2.437536in}}%
\pgfpathlineto{\pgfqpoint{3.171039in}{2.439068in}}%
\pgfpathlineto{\pgfqpoint{3.172150in}{2.439225in}}%
\pgfpathlineto{\pgfqpoint{3.172439in}{2.439225in}}%
\pgfpathlineto{\pgfqpoint{3.186242in}{2.440757in}}%
\pgfpathlineto{\pgfqpoint{3.187163in}{2.440914in}}%
\pgfpathlineto{\pgfqpoint{3.187219in}{2.440914in}}%
\pgfpathlineto{\pgfqpoint{3.219212in}{2.442446in}}%
\pgfpathlineto{\pgfqpoint{3.220477in}{2.442564in}}%
\pgfpathlineto{\pgfqpoint{3.244586in}{2.444096in}}%
\pgfpathlineto{\pgfqpoint{3.245380in}{2.444214in}}%
\pgfpathlineto{\pgfqpoint{3.245614in}{2.444214in}}%
\pgfpathlineto{\pgfqpoint{3.276642in}{2.445745in}}%
\pgfpathlineto{\pgfqpoint{3.276642in}{2.445785in}}%
\pgfpathlineto{\pgfqpoint{3.277174in}{2.445785in}}%
\pgfpathlineto{\pgfqpoint{3.323758in}{2.447317in}}%
\pgfpathlineto{\pgfqpoint{3.323758in}{2.447356in}}%
\pgfpathlineto{\pgfqpoint{3.325176in}{2.447356in}}%
\pgfpathlineto{\pgfqpoint{3.371105in}{2.448888in}}%
\pgfpathlineto{\pgfqpoint{3.372416in}{2.449006in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449752in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302536in}{0.459444in}}%
\pgfpathlineto{\pgfqpoint{3.430778in}{0.459444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458556in}{0.459444in}}{\pgfqpoint{3.458556in}{0.487222in}}%
\pgfpathlineto{\pgfqpoint{3.458556in}{1.900334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458556in}{1.928112in}}{\pgfqpoint{3.430778in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{2.302536in}{1.928112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274758in}{1.928112in}}{\pgfqpoint{2.274758in}{1.900334in}}%
\pgfpathlineto{\pgfqpoint{2.274758in}{0.487222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274758in}{0.459444in}}{\pgfqpoint{2.302536in}{0.459444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.815644in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.815644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.767033in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont invariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.611787in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.611787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.563176in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont views}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.407930in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.407930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.359319in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.204072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.155461in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.000215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.951604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{0.796358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.747747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont validation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{0.592501in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{0.592501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.543890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont test}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/roc_space.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548744in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.548744in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117432in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.117432in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686119in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.686119in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254807in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.254807in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823494in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.823494in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392182in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.392182in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719936in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820077in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891128in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946240in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991269in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029341in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062320in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091410in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288624in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388765in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459816in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514927in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559957in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598028in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631008in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660098in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857311in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957452in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028503in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083615in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128644in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166716in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199695in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228785in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425999in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526140in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597191in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652302in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697332in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735403in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768383in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797473in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994686in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094827in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165878in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220990in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266019in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304091in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337070in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366160in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.034000in,y=0.102809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Contamination (FPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.488042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=0.435281in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.880416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=0.827654in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.272789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=1.220027in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.665162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=1.612401in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.057536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=2.004774in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.449909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=2.397148in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166343in,y=1.469000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Recall (TPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.863295in}}%
\pgfpathlineto{\pgfqpoint{1.716851in}{1.863295in}}%
\pgfpathlineto{\pgfqpoint{1.716851in}{1.951334in}}%
\pgfpathlineto{\pgfqpoint{1.888043in}{1.951334in}}%
\pgfpathlineto{\pgfqpoint{1.888043in}{2.022691in}}%
\pgfpathlineto{\pgfqpoint{1.988184in}{2.022691in}}%
\pgfpathlineto{\pgfqpoint{1.988184in}{2.053273in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{2.053273in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{2.069954in}}%
\pgfpathlineto{\pgfqpoint{2.114346in}{2.069954in}}%
\pgfpathlineto{\pgfqpoint{2.114346in}{2.074587in}}%
\pgfpathlineto{\pgfqpoint{2.159376in}{2.074587in}}%
\pgfpathlineto{\pgfqpoint{2.159376in}{2.095902in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.095902in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.110729in}}%
\pgfpathlineto{\pgfqpoint{2.230427in}{2.110729in}}%
\pgfpathlineto{\pgfqpoint{2.230427in}{2.118143in}}%
\pgfpathlineto{\pgfqpoint{2.259517in}{2.118143in}}%
\pgfpathlineto{\pgfqpoint{2.259517in}{2.145945in}}%
\pgfpathlineto{\pgfqpoint{2.285538in}{2.145945in}}%
\pgfpathlineto{\pgfqpoint{2.285538in}{2.147798in}}%
\pgfpathlineto{\pgfqpoint{2.309078in}{2.147798in}}%
\pgfpathlineto{\pgfqpoint{2.309078in}{2.161699in}}%
\pgfpathlineto{\pgfqpoint{2.350336in}{2.161699in}}%
\pgfpathlineto{\pgfqpoint{2.350336in}{2.166333in}}%
\pgfpathlineto{\pgfqpoint{2.385679in}{2.166333in}}%
\pgfpathlineto{\pgfqpoint{2.385679in}{2.168186in}}%
\pgfpathlineto{\pgfqpoint{2.401619in}{2.168186in}}%
\pgfpathlineto{\pgfqpoint{2.401619in}{2.173746in}}%
\pgfpathlineto{\pgfqpoint{2.416592in}{2.173746in}}%
\pgfpathlineto{\pgfqpoint{2.416592in}{2.177453in}}%
\pgfpathlineto{\pgfqpoint{2.456730in}{2.178380in}}%
\pgfpathlineto{\pgfqpoint{2.456730in}{2.180233in}}%
\pgfpathlineto{\pgfqpoint{2.468780in}{2.180233in}}%
\pgfpathlineto{\pgfqpoint{2.468780in}{2.188574in}}%
\pgfpathlineto{\pgfqpoint{2.480270in}{2.188574in}}%
\pgfpathlineto{\pgfqpoint{2.480270in}{2.194134in}}%
\pgfpathlineto{\pgfqpoint{2.530849in}{2.195061in}}%
\pgfpathlineto{\pgfqpoint{2.530849in}{2.196914in}}%
\pgfpathlineto{\pgfqpoint{2.548498in}{2.196914in}}%
\pgfpathlineto{\pgfqpoint{2.548498in}{2.199695in}}%
\pgfpathlineto{\pgfqpoint{2.572811in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{2.572811in}{2.201548in}}%
\pgfpathlineto{\pgfqpoint{2.580411in}{2.201548in}}%
\pgfpathlineto{\pgfqpoint{2.580411in}{2.210815in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{2.211742in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{2.217302in}}%
\pgfpathlineto{\pgfqpoint{2.621669in}{2.218229in}}%
\pgfpathlineto{\pgfqpoint{2.621669in}{2.219156in}}%
\pgfpathlineto{\pgfqpoint{2.634021in}{2.219156in}}%
\pgfpathlineto{\pgfqpoint{2.634021in}{2.221009in}}%
\pgfpathlineto{\pgfqpoint{2.639972in}{2.221009in}}%
\pgfpathlineto{\pgfqpoint{2.639972in}{2.223789in}}%
\pgfpathlineto{\pgfqpoint{2.645784in}{2.223789in}}%
\pgfpathlineto{\pgfqpoint{2.645784in}{2.229350in}}%
\pgfpathlineto{\pgfqpoint{2.662440in}{2.229350in}}%
\pgfpathlineto{\pgfqpoint{2.662440in}{2.236763in}}%
\pgfpathlineto{\pgfqpoint{2.678044in}{2.237690in}}%
\pgfpathlineto{\pgfqpoint{2.678044in}{2.238617in}}%
\pgfpathlineto{\pgfqpoint{2.692720in}{2.238617in}}%
\pgfpathlineto{\pgfqpoint{2.692720in}{2.241397in}}%
\pgfpathlineto{\pgfqpoint{2.706573in}{2.242324in}}%
\pgfpathlineto{\pgfqpoint{2.706573in}{2.246031in}}%
\pgfpathlineto{\pgfqpoint{2.711023in}{2.246031in}}%
\pgfpathlineto{\pgfqpoint{2.711023in}{2.249737in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{2.249737in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{2.251591in}}%
\pgfpathlineto{\pgfqpoint{2.728063in}{2.251591in}}%
\pgfpathlineto{\pgfqpoint{2.728063in}{2.255298in}}%
\pgfpathlineto{\pgfqpoint{2.732146in}{2.255298in}}%
\pgfpathlineto{\pgfqpoint{2.732146in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{2.736162in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{2.736162in}{2.259005in}}%
\pgfpathlineto{\pgfqpoint{2.744003in}{2.259005in}}%
\pgfpathlineto{\pgfqpoint{2.744003in}{2.261785in}}%
\pgfpathlineto{\pgfqpoint{2.751603in}{2.261785in}}%
\pgfpathlineto{\pgfqpoint{2.751603in}{2.263638in}}%
\pgfpathlineto{\pgfqpoint{2.755317in}{2.263638in}}%
\pgfpathlineto{\pgfqpoint{2.755317in}{2.265492in}}%
\pgfpathlineto{\pgfqpoint{2.762581in}{2.265492in}}%
\pgfpathlineto{\pgfqpoint{2.762581in}{2.267345in}}%
\pgfpathlineto{\pgfqpoint{2.766135in}{2.267345in}}%
\pgfpathlineto{\pgfqpoint{2.766135in}{2.274759in}}%
\pgfpathlineto{\pgfqpoint{2.773093in}{2.274759in}}%
\pgfpathlineto{\pgfqpoint{2.773093in}{2.276612in}}%
\pgfpathlineto{\pgfqpoint{2.779859in}{2.277539in}}%
\pgfpathlineto{\pgfqpoint{2.779859in}{2.280319in}}%
\pgfpathlineto{\pgfqpoint{2.786446in}{2.281246in}}%
\pgfpathlineto{\pgfqpoint{2.786446in}{2.282173in}}%
\pgfpathlineto{\pgfqpoint{2.792861in}{2.282173in}}%
\pgfpathlineto{\pgfqpoint{2.792861in}{2.284026in}}%
\pgfpathlineto{\pgfqpoint{2.805213in}{2.284953in}}%
\pgfpathlineto{\pgfqpoint{2.805213in}{2.285880in}}%
\pgfpathlineto{\pgfqpoint{2.819831in}{2.286806in}}%
\pgfpathlineto{\pgfqpoint{2.819831in}{2.290513in}}%
\pgfpathlineto{\pgfqpoint{2.833632in}{2.291440in}}%
\pgfpathlineto{\pgfqpoint{2.833632in}{2.293293in}}%
\pgfpathlineto{\pgfqpoint{2.849236in}{2.294220in}}%
\pgfpathlineto{\pgfqpoint{2.849236in}{2.296074in}}%
\pgfpathlineto{\pgfqpoint{2.859117in}{2.297000in}}%
\pgfpathlineto{\pgfqpoint{2.859117in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{2.863912in}{2.302561in}}%
\pgfpathlineto{\pgfqpoint{2.863912in}{2.303487in}}%
\pgfpathlineto{\pgfqpoint{2.877765in}{2.303487in}}%
\pgfpathlineto{\pgfqpoint{2.877765in}{2.307194in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.307194in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.311828in}}%
\pgfpathlineto{\pgfqpoint{2.890882in}{2.312754in}}%
\pgfpathlineto{\pgfqpoint{2.890882in}{2.313681in}}%
\pgfpathlineto{\pgfqpoint{2.897188in}{2.314608in}}%
\pgfpathlineto{\pgfqpoint{2.897188in}{2.318315in}}%
\pgfpathlineto{\pgfqpoint{2.899255in}{2.318315in}}%
\pgfpathlineto{\pgfqpoint{2.899255in}{2.321095in}}%
\pgfpathlineto{\pgfqpoint{2.909337in}{2.322022in}}%
\pgfpathlineto{\pgfqpoint{2.909337in}{2.322948in}}%
\pgfpathlineto{\pgfqpoint{2.915195in}{2.323875in}}%
\pgfpathlineto{\pgfqpoint{2.915195in}{2.326655in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{2.326655in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{2.329435in}}%
\pgfpathlineto{\pgfqpoint{2.919024in}{2.329435in}}%
\pgfpathlineto{\pgfqpoint{2.919024in}{2.331289in}}%
\pgfpathlineto{\pgfqpoint{2.922795in}{2.332216in}}%
\pgfpathlineto{\pgfqpoint{2.922795in}{2.334996in}}%
\pgfpathlineto{\pgfqpoint{2.933773in}{2.335922in}}%
\pgfpathlineto{\pgfqpoint{2.933773in}{2.336849in}}%
\pgfpathlineto{\pgfqpoint{2.939085in}{2.337776in}}%
\pgfpathlineto{\pgfqpoint{2.939085in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{2.942563in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{2.942563in}{2.342410in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{2.343336in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{2.345190in}}%
\pgfpathlineto{\pgfqpoint{2.967200in}{2.345190in}}%
\pgfpathlineto{\pgfqpoint{2.967200in}{2.347043in}}%
\pgfpathlineto{\pgfqpoint{2.968758in}{2.347043in}}%
\pgfpathlineto{\pgfqpoint{2.968758in}{2.349823in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{2.350750in}}%
\pgfpathlineto{\pgfqpoint{2.977906in}{2.352603in}}%
\pgfpathlineto{\pgfqpoint{2.982356in}{2.352603in}}%
\pgfpathlineto{\pgfqpoint{2.982356in}{2.355384in}}%
\pgfpathlineto{\pgfqpoint{2.985279in}{2.355384in}}%
\pgfpathlineto{\pgfqpoint{2.985279in}{2.358164in}}%
\pgfpathlineto{\pgfqpoint{2.993846in}{2.359090in}}%
\pgfpathlineto{\pgfqpoint{2.993846in}{2.360017in}}%
\pgfpathlineto{\pgfqpoint{3.000764in}{2.360944in}}%
\pgfpathlineto{\pgfqpoint{3.000764in}{2.363724in}}%
\pgfpathlineto{\pgfqpoint{3.008819in}{2.364651in}}%
\pgfpathlineto{\pgfqpoint{3.008819in}{2.365578in}}%
\pgfpathlineto{\pgfqpoint{3.011446in}{2.365578in}}%
\pgfpathlineto{\pgfqpoint{3.011446in}{2.369284in}}%
\pgfpathlineto{\pgfqpoint{3.016619in}{2.370211in}}%
\pgfpathlineto{\pgfqpoint{3.017895in}{2.375771in}}%
\pgfpathlineto{\pgfqpoint{3.024180in}{2.376698in}}%
\pgfpathlineto{\pgfqpoint{3.025418in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{3.032718in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{3.032718in}{2.382259in}}%
\pgfpathlineto{\pgfqpoint{3.038641in}{2.383185in}}%
\pgfpathlineto{\pgfqpoint{3.038641in}{2.385039in}}%
\pgfpathlineto{\pgfqpoint{3.048957in}{2.385965in}}%
\pgfpathlineto{\pgfqpoint{3.048957in}{2.387819in}}%
\pgfpathlineto{\pgfqpoint{3.059936in}{2.388746in}}%
\pgfpathlineto{\pgfqpoint{3.059936in}{2.389672in}}%
\pgfpathlineto{\pgfqpoint{3.064194in}{2.389672in}}%
\pgfpathlineto{\pgfqpoint{3.064194in}{2.391526in}}%
\pgfpathlineto{\pgfqpoint{3.075540in}{2.392452in}}%
\pgfpathlineto{\pgfqpoint{3.075540in}{2.394306in}}%
\pgfpathlineto{\pgfqpoint{3.080529in}{2.395233in}}%
\pgfpathlineto{\pgfqpoint{3.081515in}{2.398013in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{2.398939in}}%
\pgfpathlineto{\pgfqpoint{3.093987in}{2.399866in}}%
\pgfpathlineto{\pgfqpoint{3.099537in}{2.400793in}}%
\pgfpathlineto{\pgfqpoint{3.099537in}{2.401720in}}%
\pgfpathlineto{\pgfqpoint{3.103169in}{2.402646in}}%
\pgfpathlineto{\pgfqpoint{3.104069in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{3.113755in}{2.406353in}}%
\pgfpathlineto{\pgfqpoint{3.113755in}{2.407280in}}%
\pgfpathlineto{\pgfqpoint{3.116333in}{2.408207in}}%
\pgfpathlineto{\pgfqpoint{3.116333in}{2.410987in}}%
\pgfpathlineto{\pgfqpoint{3.119728in}{2.410987in}}%
\pgfpathlineto{\pgfqpoint{3.119728in}{2.413767in}}%
\pgfpathlineto{\pgfqpoint{3.131255in}{2.413767in}}%
\pgfpathlineto{\pgfqpoint{3.131255in}{2.415620in}}%
\pgfpathlineto{\pgfqpoint{3.141498in}{2.416547in}}%
\pgfpathlineto{\pgfqpoint{3.141498in}{2.417474in}}%
\pgfpathlineto{\pgfqpoint{3.145327in}{2.418401in}}%
\pgfpathlineto{\pgfqpoint{3.145327in}{2.420254in}}%
\pgfpathlineto{\pgfqpoint{3.162924in}{2.421181in}}%
\pgfpathlineto{\pgfqpoint{3.162924in}{2.422107in}}%
\pgfpathlineto{\pgfqpoint{3.188450in}{2.423034in}}%
\pgfpathlineto{\pgfqpoint{3.189723in}{2.426741in}}%
\pgfpathlineto{\pgfqpoint{3.209833in}{2.427668in}}%
\pgfpathlineto{\pgfqpoint{3.209833in}{2.429521in}}%
\pgfpathlineto{\pgfqpoint{3.213896in}{2.430448in}}%
\pgfpathlineto{\pgfqpoint{3.215045in}{2.433228in}}%
\pgfpathlineto{\pgfqpoint{3.221269in}{2.434155in}}%
\pgfpathlineto{\pgfqpoint{3.222384in}{2.436935in}}%
\pgfpathlineto{\pgfqpoint{3.242153in}{2.437862in}}%
\pgfpathlineto{\pgfqpoint{3.242153in}{2.438788in}}%
\pgfpathlineto{\pgfqpoint{3.260456in}{2.439715in}}%
\pgfpathlineto{\pgfqpoint{3.260456in}{2.440642in}}%
\pgfpathlineto{\pgfqpoint{3.281031in}{2.441569in}}%
\pgfpathlineto{\pgfqpoint{3.281031in}{2.442495in}}%
\pgfpathlineto{\pgfqpoint{3.289228in}{2.443422in}}%
\pgfpathlineto{\pgfqpoint{3.289228in}{2.444349in}}%
\pgfpathlineto{\pgfqpoint{3.306437in}{2.445275in}}%
\pgfpathlineto{\pgfqpoint{3.306437in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{3.332696in}{2.447129in}}%
\pgfpathlineto{\pgfqpoint{3.332696in}{2.448056in}}%
\pgfpathlineto{\pgfqpoint{3.364695in}{2.448982in}}%
\pgfpathlineto{\pgfqpoint{3.364695in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{2.425740in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{2.425740in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{2.425740in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{2.425740in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{2.426733in}}%
\pgfpathlineto{\pgfqpoint{1.452563in}{2.426733in}}%
\pgfpathlineto{\pgfqpoint{1.452563in}{2.429547in}}%
\pgfpathlineto{\pgfqpoint{1.623755in}{2.430209in}}%
\pgfpathlineto{\pgfqpoint{1.623755in}{2.431865in}}%
\pgfpathlineto{\pgfqpoint{1.678867in}{2.431865in}}%
\pgfpathlineto{\pgfqpoint{1.678867in}{2.433686in}}%
\pgfpathlineto{\pgfqpoint{1.824037in}{2.434679in}}%
\pgfpathlineto{\pgfqpoint{1.824037in}{2.436003in}}%
\pgfpathlineto{\pgfqpoint{1.995229in}{2.437493in}}%
\pgfpathlineto{\pgfqpoint{1.995229in}{2.437990in}}%
\pgfpathlineto{\pgfqpoint{2.086049in}{2.439480in}}%
\pgfpathlineto{\pgfqpoint{2.086049in}{2.439811in}}%
\pgfpathlineto{\pgfqpoint{2.247554in}{2.441301in}}%
\pgfpathlineto{\pgfqpoint{2.247554in}{2.441632in}}%
\pgfpathlineto{\pgfqpoint{2.372727in}{2.442956in}}%
\pgfpathlineto{\pgfqpoint{2.372727in}{2.443287in}}%
\pgfpathlineto{\pgfqpoint{2.433137in}{2.444612in}}%
\pgfpathlineto{\pgfqpoint{2.433137in}{2.445108in}}%
\pgfpathlineto{\pgfqpoint{2.518887in}{2.446267in}}%
\pgfpathlineto{\pgfqpoint{2.518887in}{2.446929in}}%
\pgfpathlineto{\pgfqpoint{2.572015in}{2.448419in}}%
\pgfpathlineto{\pgfqpoint{2.572015in}{2.448585in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.140291in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.140291in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.231211in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.231211in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.249308in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.249308in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.254771in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.254771in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.264575in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.264575in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.285061in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.285061in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.287744in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.287744in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.295256in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.295256in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.319693in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.319693in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.324473in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.324473in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.326717in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.326717in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.329156in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.329156in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.336863in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.336863in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.345350in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.345350in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.359495in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.359495in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.366031in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.367104in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.374372in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.374372in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.376665in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.376665in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.379689in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.379689in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.381933in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.381933in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.384713in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.385689in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.390274in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.392664in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.397395in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.399054in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.404614in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.404614in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.408663in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.410175in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.410614in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.410614in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.420320in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.421540in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.424223in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.425540in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.432076in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.433393in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.433393in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.437002in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.437002in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.443538in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.444807in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.446270in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.446367in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.446367in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.447245in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.448562in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.448562in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.454660in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.454660in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.459684in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.459684in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.461781in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.463293in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.464269in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.465439in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.466561in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.467195in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.468610in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.469585in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.472073in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.475975in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.477097in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.479097in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.479097in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.485292in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.485292in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.486950in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.487584in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.488852in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.489974in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.493730in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.496218in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.496218in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.498852in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.499486in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.501047in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.501047in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.506997in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.507827in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.509339in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.511192in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.512265in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.512948in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.514314in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.516997in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.518411in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.518655in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.519436in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.524362in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.524996in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.524996in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.526703in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.527825in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.528752in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.529386in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.531923in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.533337in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.533971in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.534459in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.535678in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.535678in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.537581in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.539678in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.540946in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.541727in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.542702in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.543532in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.544068in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.546751in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.546751in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.552360in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.553677in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.556750in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.560116in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.561091in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.562408in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.564311in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.564311in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.565871in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.566945in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.573432in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.573773in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.576846in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.577676in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.579919in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.581236in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.584602in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.585968in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.586992in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.590016in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.590602in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.593479in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.594748in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.594796in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.599235in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.600503in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.601040in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.603576in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.604796in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.605918in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.606503in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.608308in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.612161in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.613868in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.615283in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.616697in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.617478in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.622209in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.623038in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.623038in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.625087in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.626502in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.627477in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.628404in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.629477in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.630989in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.632501in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.632599in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.637574in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.640257in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.640403in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.643086in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.646354in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.647817in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.650158in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.651427in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.652353in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.653085in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.654158in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.654792in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.659426in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.662841in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.668596in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.668596in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.670986in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.671425in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.674547in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.676986in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.678157in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.680254in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.681571in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.684010in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.685034in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.686546in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.689375in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.690887in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.691912in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.693034in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.695814in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.698497in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.699277in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.702155in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.703521in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.705228in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.708301in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.709471in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.711569in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.713813in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.713813in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.715715in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.717227in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.718739in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.718739in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.722544in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.723519in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.724885in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.726105in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.727568in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.727860in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.728934in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.729958in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.730885in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.732299in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.732299in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.734153in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.735470in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.736104in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.737226in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.739421in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.740689in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.742640in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.745713in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.746688in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.747469in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.748640in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.750054in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.752347in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.753517in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.756639in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.759663in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.762102in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.766151in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.766833in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.767907in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.769370in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.771614in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.775516in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.776686in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.777613in}}%
\pgfpathlineto{\pgfqpoint{2.256540in}{1.778442in}}%
\pgfpathlineto{\pgfqpoint{2.257768in}{1.779564in}}%
\pgfpathlineto{\pgfqpoint{2.261012in}{1.781028in}}%
\pgfpathlineto{\pgfqpoint{2.261817in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{2.264215in}{1.783125in}}%
\pgfpathlineto{\pgfqpoint{2.265009in}{1.785320in}}%
\pgfpathlineto{\pgfqpoint{2.268160in}{1.786735in}}%
\pgfpathlineto{\pgfqpoint{2.269331in}{1.789515in}}%
\pgfpathlineto{\pgfqpoint{2.272043in}{1.790344in}}%
\pgfpathlineto{\pgfqpoint{2.273197in}{1.792002in}}%
\pgfpathlineto{\pgfqpoint{2.275487in}{1.793027in}}%
\pgfpathlineto{\pgfqpoint{2.277002in}{1.794929in}}%
\pgfpathlineto{\pgfqpoint{2.279632in}{1.796197in}}%
\pgfpathlineto{\pgfqpoint{2.281122in}{1.797905in}}%
\pgfpathlineto{\pgfqpoint{2.285174in}{1.799368in}}%
\pgfpathlineto{\pgfqpoint{2.286631in}{1.800392in}}%
\pgfpathlineto{\pgfqpoint{2.290236in}{1.801660in}}%
\pgfpathlineto{\pgfqpoint{2.291664in}{1.803416in}}%
\pgfpathlineto{\pgfqpoint{2.294846in}{1.804489in}}%
\pgfpathlineto{\pgfqpoint{2.296247in}{1.806831in}}%
\pgfpathlineto{\pgfqpoint{2.298681in}{1.807953in}}%
\pgfpathlineto{\pgfqpoint{2.300061in}{1.809074in}}%
\pgfpathlineto{\pgfqpoint{2.303477in}{1.810538in}}%
\pgfpathlineto{\pgfqpoint{2.304830in}{1.811904in}}%
\pgfpathlineto{\pgfqpoint{2.308514in}{1.813318in}}%
\pgfpathlineto{\pgfqpoint{2.309840in}{1.815074in}}%
\pgfpathlineto{\pgfqpoint{2.312143in}{1.816440in}}%
\pgfpathlineto{\pgfqpoint{2.313450in}{1.817659in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.819171in}}%
\pgfpathlineto{\pgfqpoint{2.316043in}{1.820635in}}%
\pgfpathlineto{\pgfqpoint{2.317970in}{1.821903in}}%
\pgfpathlineto{\pgfqpoint{2.319246in}{1.823025in}}%
\pgfpathlineto{\pgfqpoint{2.321464in}{1.824537in}}%
\pgfpathlineto{\pgfqpoint{2.322723in}{1.825073in}}%
\pgfpathlineto{\pgfqpoint{2.325531in}{1.826537in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{1.827073in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.828390in}}%
\pgfpathlineto{\pgfqpoint{2.331963in}{1.829415in}}%
\pgfpathlineto{\pgfqpoint{2.334967in}{1.830878in}}%
\pgfpathlineto{\pgfqpoint{2.336159in}{1.831561in}}%
\pgfpathlineto{\pgfqpoint{2.337936in}{1.832000in}}%
\pgfpathlineto{\pgfqpoint{2.339113in}{1.834829in}}%
\pgfpathlineto{\pgfqpoint{2.343768in}{1.836341in}}%
\pgfpathlineto{\pgfqpoint{2.345205in}{1.836829in}}%
\pgfpathlineto{\pgfqpoint{2.346918in}{1.838341in}}%
\pgfpathlineto{\pgfqpoint{2.348336in}{1.840194in}}%
\pgfpathlineto{\pgfqpoint{2.350869in}{1.841609in}}%
\pgfpathlineto{\pgfqpoint{2.351987in}{1.842389in}}%
\pgfpathlineto{\pgfqpoint{2.354759in}{1.843901in}}%
\pgfpathlineto{\pgfqpoint{2.356133in}{1.845901in}}%
\pgfpathlineto{\pgfqpoint{2.360211in}{1.847413in}}%
\pgfpathlineto{\pgfqpoint{2.361019in}{1.848633in}}%
\pgfpathlineto{\pgfqpoint{2.363159in}{1.849901in}}%
\pgfpathlineto{\pgfqpoint{2.364488in}{1.851120in}}%
\pgfpathlineto{\pgfqpoint{2.367909in}{1.852584in}}%
\pgfpathlineto{\pgfqpoint{2.369212in}{1.853803in}}%
\pgfpathlineto{\pgfqpoint{2.373848in}{1.855315in}}%
\pgfpathlineto{\pgfqpoint{2.375374in}{1.857169in}}%
\pgfpathlineto{\pgfqpoint{2.377897in}{1.858339in}}%
\pgfpathlineto{\pgfqpoint{2.379399in}{1.859852in}}%
\pgfpathlineto{\pgfqpoint{2.380891in}{1.861169in}}%
\pgfpathlineto{\pgfqpoint{2.382374in}{1.863217in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.864729in}}%
\pgfpathlineto{\pgfqpoint{2.387738in}{1.866193in}}%
\pgfpathlineto{\pgfqpoint{2.389899in}{1.867558in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{1.869509in}}%
\pgfpathlineto{\pgfqpoint{2.396737in}{1.870729in}}%
\pgfpathlineto{\pgfqpoint{2.399052in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{2.400201in}{1.873460in}}%
\pgfpathlineto{\pgfqpoint{2.402484in}{1.874972in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.875704in}}%
\pgfpathlineto{\pgfqpoint{2.406540in}{1.877216in}}%
\pgfpathlineto{\pgfqpoint{2.407878in}{1.878387in}}%
\pgfpathlineto{\pgfqpoint{2.410751in}{1.879801in}}%
\pgfpathlineto{\pgfqpoint{2.412284in}{1.881899in}}%
\pgfpathlineto{\pgfqpoint{2.414675in}{1.883411in}}%
\pgfpathlineto{\pgfqpoint{2.416184in}{1.884484in}}%
\pgfpathlineto{\pgfqpoint{2.418750in}{1.885996in}}%
\pgfpathlineto{\pgfqpoint{2.419599in}{1.887069in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.888533in}}%
\pgfpathlineto{\pgfqpoint{2.424220in}{1.889362in}}%
\pgfpathlineto{\pgfqpoint{2.426086in}{1.890825in}}%
\pgfpathlineto{\pgfqpoint{2.427527in}{1.892093in}}%
\pgfpathlineto{\pgfqpoint{2.430790in}{1.893508in}}%
\pgfpathlineto{\pgfqpoint{2.432204in}{1.894630in}}%
\pgfpathlineto{\pgfqpoint{2.433410in}{1.896093in}}%
\pgfpathlineto{\pgfqpoint{2.434809in}{1.897069in}}%
\pgfpathlineto{\pgfqpoint{2.437387in}{1.898581in}}%
\pgfpathlineto{\pgfqpoint{2.438568in}{1.899166in}}%
\pgfpathlineto{\pgfqpoint{2.441495in}{1.900678in}}%
\pgfpathlineto{\pgfqpoint{2.442850in}{1.901068in}}%
\pgfpathlineto{\pgfqpoint{2.445345in}{1.902385in}}%
\pgfpathlineto{\pgfqpoint{2.446869in}{1.904141in}}%
\pgfpathlineto{\pgfqpoint{2.448571in}{1.905507in}}%
\pgfpathlineto{\pgfqpoint{2.450075in}{1.906336in}}%
\pgfpathlineto{\pgfqpoint{2.454532in}{1.907800in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.908824in}}%
\pgfpathlineto{\pgfqpoint{2.459271in}{1.910043in}}%
\pgfpathlineto{\pgfqpoint{2.460711in}{1.911068in}}%
\pgfpathlineto{\pgfqpoint{2.462143in}{1.912092in}}%
\pgfpathlineto{\pgfqpoint{2.463211in}{1.913409in}}%
\pgfpathlineto{\pgfqpoint{2.464629in}{1.914677in}}%
\pgfpathlineto{\pgfqpoint{2.466038in}{1.916482in}}%
\pgfpathlineto{\pgfqpoint{2.469700in}{1.917994in}}%
\pgfpathlineto{\pgfqpoint{2.470908in}{1.919018in}}%
\pgfpathlineto{\pgfqpoint{2.474329in}{1.920482in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{1.922725in}}%
\pgfpathlineto{\pgfqpoint{2.478205in}{1.924042in}}%
\pgfpathlineto{\pgfqpoint{2.479539in}{1.924530in}}%
\pgfpathlineto{\pgfqpoint{2.481032in}{1.925896in}}%
\pgfpathlineto{\pgfqpoint{2.482515in}{1.927896in}}%
\pgfpathlineto{\pgfqpoint{2.486104in}{1.929359in}}%
\pgfpathlineto{\pgfqpoint{2.487557in}{1.929896in}}%
\pgfpathlineto{\pgfqpoint{2.488842in}{1.931359in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.932383in}}%
\pgfpathlineto{\pgfqpoint{2.492499in}{1.933847in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{2.497188in}{1.935895in}}%
\pgfpathlineto{\pgfqpoint{2.498578in}{1.937017in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{1.938480in}}%
\pgfpathlineto{\pgfqpoint{2.503608in}{1.939700in}}%
\pgfpathlineto{\pgfqpoint{2.505411in}{1.941066in}}%
\pgfpathlineto{\pgfqpoint{2.506905in}{1.941992in}}%
\pgfpathlineto{\pgfqpoint{2.510599in}{1.943407in}}%
\pgfpathlineto{\pgfqpoint{2.511915in}{1.944626in}}%
\pgfpathlineto{\pgfqpoint{2.514238in}{1.946138in}}%
\pgfpathlineto{\pgfqpoint{2.515679in}{1.946821in}}%
\pgfpathlineto{\pgfqpoint{2.518394in}{1.948333in}}%
\pgfpathlineto{\pgfqpoint{2.519811in}{1.949358in}}%
\pgfpathlineto{\pgfqpoint{2.522760in}{1.950675in}}%
\pgfpathlineto{\pgfqpoint{2.524291in}{1.952479in}}%
\pgfpathlineto{\pgfqpoint{2.526914in}{1.953796in}}%
\pgfpathlineto{\pgfqpoint{2.528283in}{1.954626in}}%
\pgfpathlineto{\pgfqpoint{2.530998in}{1.955894in}}%
\pgfpathlineto{\pgfqpoint{2.532479in}{1.957211in}}%
\pgfpathlineto{\pgfqpoint{2.535017in}{1.958479in}}%
\pgfpathlineto{\pgfqpoint{2.536474in}{1.959308in}}%
\pgfpathlineto{\pgfqpoint{2.540014in}{1.960820in}}%
\pgfpathlineto{\pgfqpoint{2.541442in}{1.961942in}}%
\pgfpathlineto{\pgfqpoint{2.544785in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{2.546313in}{1.963991in}}%
\pgfpathlineto{\pgfqpoint{2.549340in}{1.965503in}}%
\pgfpathlineto{\pgfqpoint{2.550840in}{1.966186in}}%
\pgfpathlineto{\pgfqpoint{2.554182in}{1.967698in}}%
\pgfpathlineto{\pgfqpoint{2.555653in}{1.969015in}}%
\pgfpathlineto{\pgfqpoint{2.557600in}{1.970527in}}%
\pgfpathlineto{\pgfqpoint{2.559051in}{1.971454in}}%
\pgfpathlineto{\pgfqpoint{2.562878in}{1.972868in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{1.973990in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{2.568742in}{1.976234in}}%
\pgfpathlineto{\pgfqpoint{2.570474in}{1.977209in}}%
\pgfpathlineto{\pgfqpoint{2.571966in}{1.978770in}}%
\pgfpathlineto{\pgfqpoint{2.575149in}{1.980282in}}%
\pgfpathlineto{\pgfqpoint{2.576612in}{1.981112in}}%
\pgfpathlineto{\pgfqpoint{2.579181in}{1.982624in}}%
\pgfpathlineto{\pgfqpoint{2.580621in}{1.983599in}}%
\pgfpathlineto{\pgfqpoint{2.583258in}{1.984965in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{1.985843in}}%
\pgfpathlineto{\pgfqpoint{2.586730in}{1.987306in}}%
\pgfpathlineto{\pgfqpoint{2.588020in}{1.988721in}}%
\pgfpathlineto{\pgfqpoint{2.592482in}{1.990233in}}%
\pgfpathlineto{\pgfqpoint{2.593951in}{1.991013in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.992525in}}%
\pgfpathlineto{\pgfqpoint{2.598719in}{1.993355in}}%
\pgfpathlineto{\pgfqpoint{2.601779in}{1.994769in}}%
\pgfpathlineto{\pgfqpoint{2.603295in}{1.995159in}}%
\pgfpathlineto{\pgfqpoint{2.607690in}{1.996623in}}%
\pgfpathlineto{\pgfqpoint{2.609170in}{1.997354in}}%
\pgfpathlineto{\pgfqpoint{2.612299in}{1.998818in}}%
\pgfpathlineto{\pgfqpoint{2.613752in}{1.999842in}}%
\pgfpathlineto{\pgfqpoint{2.616633in}{2.000964in}}%
\pgfpathlineto{\pgfqpoint{2.617966in}{2.002135in}}%
\pgfpathlineto{\pgfqpoint{2.620046in}{2.003647in}}%
\pgfpathlineto{\pgfqpoint{2.621454in}{2.004427in}}%
\pgfpathlineto{\pgfqpoint{2.624340in}{2.005890in}}%
\pgfpathlineto{\pgfqpoint{2.625816in}{2.006768in}}%
\pgfpathlineto{\pgfqpoint{2.628105in}{2.008232in}}%
\pgfpathlineto{\pgfqpoint{2.629468in}{2.009012in}}%
\pgfpathlineto{\pgfqpoint{2.633513in}{2.010427in}}%
\pgfpathlineto{\pgfqpoint{2.635025in}{2.011451in}}%
\pgfpathlineto{\pgfqpoint{2.637054in}{2.012866in}}%
\pgfpathlineto{\pgfqpoint{2.638544in}{2.014670in}}%
\pgfpathlineto{\pgfqpoint{2.641669in}{2.016134in}}%
\pgfpathlineto{\pgfqpoint{2.643132in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{2.646284in}{2.018572in}}%
\pgfpathlineto{\pgfqpoint{2.647635in}{2.019743in}}%
\pgfpathlineto{\pgfqpoint{2.650815in}{2.021060in}}%
\pgfpathlineto{\pgfqpoint{2.652306in}{2.022084in}}%
\pgfpathlineto{\pgfqpoint{2.655834in}{2.023548in}}%
\pgfpathlineto{\pgfqpoint{2.657296in}{2.024670in}}%
\pgfpathlineto{\pgfqpoint{2.659152in}{2.026035in}}%
\pgfpathlineto{\pgfqpoint{2.660674in}{2.027060in}}%
\pgfpathlineto{\pgfqpoint{2.664478in}{2.028523in}}%
\pgfpathlineto{\pgfqpoint{2.665890in}{2.029547in}}%
\pgfpathlineto{\pgfqpoint{2.668303in}{2.031059in}}%
\pgfpathlineto{\pgfqpoint{2.669770in}{2.031547in}}%
\pgfpathlineto{\pgfqpoint{2.671687in}{2.032913in}}%
\pgfpathlineto{\pgfqpoint{2.673210in}{2.034230in}}%
\pgfpathlineto{\pgfqpoint{2.676454in}{2.035742in}}%
\pgfpathlineto{\pgfqpoint{2.677575in}{2.036571in}}%
\pgfpathlineto{\pgfqpoint{2.679803in}{2.037986in}}%
\pgfpathlineto{\pgfqpoint{2.681203in}{2.039059in}}%
\pgfpathlineto{\pgfqpoint{2.684271in}{2.040571in}}%
\pgfpathlineto{\pgfqpoint{2.685503in}{2.041498in}}%
\pgfpathlineto{\pgfqpoint{2.688018in}{2.043010in}}%
\pgfpathlineto{\pgfqpoint{2.689444in}{2.043693in}}%
\pgfpathlineto{\pgfqpoint{2.691849in}{2.045205in}}%
\pgfpathlineto{\pgfqpoint{2.693253in}{2.046034in}}%
\pgfpathlineto{\pgfqpoint{2.694997in}{2.047351in}}%
\pgfpathlineto{\pgfqpoint{2.696522in}{2.048570in}}%
\pgfpathlineto{\pgfqpoint{2.699680in}{2.050083in}}%
\pgfpathlineto{\pgfqpoint{2.701040in}{2.051985in}}%
\pgfpathlineto{\pgfqpoint{2.704609in}{2.053497in}}%
\pgfpathlineto{\pgfqpoint{2.706076in}{2.054375in}}%
\pgfpathlineto{\pgfqpoint{2.709966in}{2.055887in}}%
\pgfpathlineto{\pgfqpoint{2.711466in}{2.057155in}}%
\pgfpathlineto{\pgfqpoint{2.714568in}{2.058667in}}%
\pgfpathlineto{\pgfqpoint{2.716105in}{2.059301in}}%
\pgfpathlineto{\pgfqpoint{2.717441in}{2.060570in}}%
\pgfpathlineto{\pgfqpoint{2.718960in}{2.061984in}}%
\pgfpathlineto{\pgfqpoint{2.722219in}{2.063496in}}%
\pgfpathlineto{\pgfqpoint{2.723708in}{2.064130in}}%
\pgfpathlineto{\pgfqpoint{2.725988in}{2.065642in}}%
\pgfpathlineto{\pgfqpoint{2.727516in}{2.066618in}}%
\pgfpathlineto{\pgfqpoint{2.730363in}{2.068130in}}%
\pgfpathlineto{\pgfqpoint{2.731805in}{2.069057in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{2.070569in}}%
\pgfpathlineto{\pgfqpoint{2.735254in}{2.071057in}}%
\pgfpathlineto{\pgfqpoint{2.738481in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{2.739760in}{2.073788in}}%
\pgfpathlineto{\pgfqpoint{2.744527in}{2.075300in}}%
\pgfpathlineto{\pgfqpoint{2.745775in}{2.076520in}}%
\pgfpathlineto{\pgfqpoint{2.748141in}{2.077983in}}%
\pgfpathlineto{\pgfqpoint{2.749204in}{2.078812in}}%
\pgfpathlineto{\pgfqpoint{2.752915in}{2.080276in}}%
\pgfpathlineto{\pgfqpoint{2.754286in}{2.081983in}}%
\pgfpathlineto{\pgfqpoint{2.756355in}{2.083495in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{2.084422in}}%
\pgfpathlineto{\pgfqpoint{2.761718in}{2.085934in}}%
\pgfpathlineto{\pgfqpoint{2.763147in}{2.086422in}}%
\pgfpathlineto{\pgfqpoint{2.765822in}{2.087934in}}%
\pgfpathlineto{\pgfqpoint{2.767331in}{2.088860in}}%
\pgfpathlineto{\pgfqpoint{2.770782in}{2.090324in}}%
\pgfpathlineto{\pgfqpoint{2.772311in}{2.091787in}}%
\pgfpathlineto{\pgfqpoint{2.776044in}{2.093299in}}%
\pgfpathlineto{\pgfqpoint{2.777492in}{2.094323in}}%
\pgfpathlineto{\pgfqpoint{2.780510in}{2.095836in}}%
\pgfpathlineto{\pgfqpoint{2.781980in}{2.096811in}}%
\pgfpathlineto{\pgfqpoint{2.784848in}{2.098323in}}%
\pgfpathlineto{\pgfqpoint{2.786101in}{2.099494in}}%
\pgfpathlineto{\pgfqpoint{2.789300in}{2.101006in}}%
\pgfpathlineto{\pgfqpoint{2.790814in}{2.101591in}}%
\pgfpathlineto{\pgfqpoint{2.794372in}{2.103103in}}%
\pgfpathlineto{\pgfqpoint{2.795624in}{2.103640in}}%
\pgfpathlineto{\pgfqpoint{2.798109in}{2.105103in}}%
\pgfpathlineto{\pgfqpoint{2.799525in}{2.106274in}}%
\pgfpathlineto{\pgfqpoint{2.801475in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{2.803006in}{2.108761in}}%
\pgfpathlineto{\pgfqpoint{2.806527in}{2.110225in}}%
\pgfpathlineto{\pgfqpoint{2.807939in}{2.110956in}}%
\pgfpathlineto{\pgfqpoint{2.810869in}{2.112469in}}%
\pgfpathlineto{\pgfqpoint{2.812343in}{2.113054in}}%
\pgfpathlineto{\pgfqpoint{2.814409in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.815777in}{2.115785in}}%
\pgfpathlineto{\pgfqpoint{2.818659in}{2.117200in}}%
\pgfpathlineto{\pgfqpoint{2.820171in}{2.118663in}}%
\pgfpathlineto{\pgfqpoint{2.822090in}{2.120127in}}%
\pgfpathlineto{\pgfqpoint{2.823581in}{2.121102in}}%
\pgfpathlineto{\pgfqpoint{2.826006in}{2.122614in}}%
\pgfpathlineto{\pgfqpoint{2.827433in}{2.124175in}}%
\pgfpathlineto{\pgfqpoint{2.830183in}{2.125687in}}%
\pgfpathlineto{\pgfqpoint{2.831626in}{2.126955in}}%
\pgfpathlineto{\pgfqpoint{2.834132in}{2.128467in}}%
\pgfpathlineto{\pgfqpoint{2.835631in}{2.129492in}}%
\pgfpathlineto{\pgfqpoint{2.838291in}{2.131004in}}%
\pgfpathlineto{\pgfqpoint{2.839727in}{2.131443in}}%
\pgfpathlineto{\pgfqpoint{2.844022in}{2.132955in}}%
\pgfpathlineto{\pgfqpoint{2.845387in}{2.133833in}}%
\pgfpathlineto{\pgfqpoint{2.848095in}{2.135296in}}%
\pgfpathlineto{\pgfqpoint{2.849586in}{2.136662in}}%
\pgfpathlineto{\pgfqpoint{2.852322in}{2.138174in}}%
\pgfpathlineto{\pgfqpoint{2.853861in}{2.139052in}}%
\pgfpathlineto{\pgfqpoint{2.855754in}{2.140467in}}%
\pgfpathlineto{\pgfqpoint{2.857272in}{2.141589in}}%
\pgfpathlineto{\pgfqpoint{2.859639in}{2.143101in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{2.144125in}}%
\pgfpathlineto{\pgfqpoint{2.863639in}{2.145637in}}%
\pgfpathlineto{\pgfqpoint{2.865144in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{2.868886in}{2.147832in}}%
\pgfpathlineto{\pgfqpoint{2.870428in}{2.148856in}}%
\pgfpathlineto{\pgfqpoint{2.873112in}{2.150320in}}%
\pgfpathlineto{\pgfqpoint{2.874561in}{2.151295in}}%
\pgfpathlineto{\pgfqpoint{2.876769in}{2.152807in}}%
\pgfpathlineto{\pgfqpoint{2.878097in}{2.153880in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{2.155392in}}%
\pgfpathlineto{\pgfqpoint{2.881909in}{2.156417in}}%
\pgfpathlineto{\pgfqpoint{2.884150in}{2.157880in}}%
\pgfpathlineto{\pgfqpoint{2.885664in}{2.159051in}}%
\pgfpathlineto{\pgfqpoint{2.887647in}{2.160514in}}%
\pgfpathlineto{\pgfqpoint{2.888760in}{2.161636in}}%
\pgfpathlineto{\pgfqpoint{2.892069in}{2.163099in}}%
\pgfpathlineto{\pgfqpoint{2.893597in}{2.163831in}}%
\pgfpathlineto{\pgfqpoint{2.895981in}{2.165294in}}%
\pgfpathlineto{\pgfqpoint{2.897486in}{2.165977in}}%
\pgfpathlineto{\pgfqpoint{2.900317in}{2.167489in}}%
\pgfpathlineto{\pgfqpoint{2.901826in}{2.168416in}}%
\pgfpathlineto{\pgfqpoint{2.904102in}{2.169928in}}%
\pgfpathlineto{\pgfqpoint{2.905559in}{2.170806in}}%
\pgfpathlineto{\pgfqpoint{2.907948in}{2.172269in}}%
\pgfpathlineto{\pgfqpoint{2.909440in}{2.173977in}}%
\pgfpathlineto{\pgfqpoint{2.912196in}{2.175489in}}%
\pgfpathlineto{\pgfqpoint{2.913663in}{2.176415in}}%
\pgfpathlineto{\pgfqpoint{2.916769in}{2.177928in}}%
\pgfpathlineto{\pgfqpoint{2.918237in}{2.179049in}}%
\pgfpathlineto{\pgfqpoint{2.920842in}{2.180562in}}%
\pgfpathlineto{\pgfqpoint{2.922314in}{2.181488in}}%
\pgfpathlineto{\pgfqpoint{2.925478in}{2.183000in}}%
\pgfpathlineto{\pgfqpoint{2.926977in}{2.183830in}}%
\pgfpathlineto{\pgfqpoint{2.929410in}{2.185293in}}%
\pgfpathlineto{\pgfqpoint{2.930939in}{2.186268in}}%
\pgfpathlineto{\pgfqpoint{2.932273in}{2.187781in}}%
\pgfpathlineto{\pgfqpoint{2.933731in}{2.188707in}}%
\pgfpathlineto{\pgfqpoint{2.936649in}{2.190219in}}%
\pgfpathlineto{\pgfqpoint{2.938056in}{2.191488in}}%
\pgfpathlineto{\pgfqpoint{2.940692in}{2.193000in}}%
\pgfpathlineto{\pgfqpoint{2.941948in}{2.193878in}}%
\pgfpathlineto{\pgfqpoint{2.945251in}{2.195390in}}%
\pgfpathlineto{\pgfqpoint{2.946760in}{2.196658in}}%
\pgfpathlineto{\pgfqpoint{2.948560in}{2.198121in}}%
\pgfpathlineto{\pgfqpoint{2.950099in}{2.199292in}}%
\pgfpathlineto{\pgfqpoint{2.953270in}{2.200755in}}%
\pgfpathlineto{\pgfqpoint{2.954756in}{2.201536in}}%
\pgfpathlineto{\pgfqpoint{2.957437in}{2.203048in}}%
\pgfpathlineto{\pgfqpoint{2.958969in}{2.204316in}}%
\pgfpathlineto{\pgfqpoint{2.961817in}{2.205779in}}%
\pgfpathlineto{\pgfqpoint{2.963346in}{2.207340in}}%
\pgfpathlineto{\pgfqpoint{2.965750in}{2.208852in}}%
\pgfpathlineto{\pgfqpoint{2.967117in}{2.209438in}}%
\pgfpathlineto{\pgfqpoint{2.969278in}{2.210950in}}%
\pgfpathlineto{\pgfqpoint{2.970466in}{2.211828in}}%
\pgfpathlineto{\pgfqpoint{2.972802in}{2.213340in}}%
\pgfpathlineto{\pgfqpoint{2.974108in}{2.214169in}}%
\pgfpathlineto{\pgfqpoint{2.977076in}{2.215681in}}%
\pgfpathlineto{\pgfqpoint{2.978492in}{2.217047in}}%
\pgfpathlineto{\pgfqpoint{2.980513in}{2.218510in}}%
\pgfpathlineto{\pgfqpoint{2.982040in}{2.219486in}}%
\pgfpathlineto{\pgfqpoint{2.984549in}{2.220998in}}%
\pgfpathlineto{\pgfqpoint{2.985987in}{2.221876in}}%
\pgfpathlineto{\pgfqpoint{2.987884in}{2.223388in}}%
\pgfpathlineto{\pgfqpoint{2.989303in}{2.224217in}}%
\pgfpathlineto{\pgfqpoint{2.992387in}{2.225729in}}%
\pgfpathlineto{\pgfqpoint{2.993821in}{2.226412in}}%
\pgfpathlineto{\pgfqpoint{2.996686in}{2.227924in}}%
\pgfpathlineto{\pgfqpoint{2.998137in}{2.228705in}}%
\pgfpathlineto{\pgfqpoint{3.001395in}{2.230217in}}%
\pgfpathlineto{\pgfqpoint{3.002918in}{2.231095in}}%
\pgfpathlineto{\pgfqpoint{3.005956in}{2.232558in}}%
\pgfpathlineto{\pgfqpoint{3.007491in}{2.233875in}}%
\pgfpathlineto{\pgfqpoint{3.010028in}{2.235387in}}%
\pgfpathlineto{\pgfqpoint{3.011537in}{2.236216in}}%
\pgfpathlineto{\pgfqpoint{3.014548in}{2.237728in}}%
\pgfpathlineto{\pgfqpoint{3.015879in}{2.238655in}}%
\pgfpathlineto{\pgfqpoint{3.017974in}{2.240167in}}%
\pgfpathlineto{\pgfqpoint{3.019511in}{2.241143in}}%
\pgfpathlineto{\pgfqpoint{3.021205in}{2.242655in}}%
\pgfpathlineto{\pgfqpoint{3.022685in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{3.025746in}{2.245094in}}%
\pgfpathlineto{\pgfqpoint{3.027272in}{2.246313in}}%
\pgfpathlineto{\pgfqpoint{3.029614in}{2.247825in}}%
\pgfpathlineto{\pgfqpoint{3.031080in}{2.249289in}}%
\pgfpathlineto{\pgfqpoint{3.033299in}{2.250801in}}%
\pgfpathlineto{\pgfqpoint{3.034831in}{2.251923in}}%
\pgfpathlineto{\pgfqpoint{3.036755in}{2.253435in}}%
\pgfpathlineto{\pgfqpoint{3.038283in}{2.254508in}}%
\pgfpathlineto{\pgfqpoint{3.040524in}{2.256020in}}%
\pgfpathlineto{\pgfqpoint{3.042012in}{2.256605in}}%
\pgfpathlineto{\pgfqpoint{3.044355in}{2.258117in}}%
\pgfpathlineto{\pgfqpoint{3.045736in}{2.259288in}}%
\pgfpathlineto{\pgfqpoint{3.048077in}{2.260800in}}%
\pgfpathlineto{\pgfqpoint{3.049620in}{2.261727in}}%
\pgfpathlineto{\pgfqpoint{3.052088in}{2.263190in}}%
\pgfpathlineto{\pgfqpoint{3.053558in}{2.263922in}}%
\pgfpathlineto{\pgfqpoint{3.056068in}{2.265434in}}%
\pgfpathlineto{\pgfqpoint{3.057337in}{2.266409in}}%
\pgfpathlineto{\pgfqpoint{3.060237in}{2.267921in}}%
\pgfpathlineto{\pgfqpoint{3.061706in}{2.268751in}}%
\pgfpathlineto{\pgfqpoint{3.064322in}{2.270263in}}%
\pgfpathlineto{\pgfqpoint{3.065798in}{2.270946in}}%
\pgfpathlineto{\pgfqpoint{3.069458in}{2.272409in}}%
\pgfpathlineto{\pgfqpoint{3.070903in}{2.273872in}}%
\pgfpathlineto{\pgfqpoint{3.073078in}{2.275336in}}%
\pgfpathlineto{\pgfqpoint{3.074518in}{2.275726in}}%
\pgfpathlineto{\pgfqpoint{3.076484in}{2.277238in}}%
\pgfpathlineto{\pgfqpoint{3.077948in}{2.278409in}}%
\pgfpathlineto{\pgfqpoint{3.080311in}{2.279921in}}%
\pgfpathlineto{\pgfqpoint{3.081825in}{2.280994in}}%
\pgfpathlineto{\pgfqpoint{3.084611in}{2.282506in}}%
\pgfpathlineto{\pgfqpoint{3.085971in}{2.283481in}}%
\pgfpathlineto{\pgfqpoint{3.088287in}{2.284993in}}%
\pgfpathlineto{\pgfqpoint{3.089823in}{2.286262in}}%
\pgfpathlineto{\pgfqpoint{3.092103in}{2.287774in}}%
\pgfpathlineto{\pgfqpoint{3.093547in}{2.289237in}}%
\pgfpathlineto{\pgfqpoint{3.095313in}{2.290700in}}%
\pgfpathlineto{\pgfqpoint{3.096847in}{2.291822in}}%
\pgfpathlineto{\pgfqpoint{3.099267in}{2.293334in}}%
\pgfpathlineto{\pgfqpoint{3.100777in}{2.294554in}}%
\pgfpathlineto{\pgfqpoint{3.102679in}{2.296066in}}%
\pgfpathlineto{\pgfqpoint{3.104169in}{2.296993in}}%
\pgfpathlineto{\pgfqpoint{3.106754in}{2.298505in}}%
\pgfpathlineto{\pgfqpoint{3.108206in}{2.299383in}}%
\pgfpathlineto{\pgfqpoint{3.110233in}{2.300895in}}%
\pgfpathlineto{\pgfqpoint{3.111704in}{2.302017in}}%
\pgfpathlineto{\pgfqpoint{3.114085in}{2.303529in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{2.304797in}}%
\pgfpathlineto{\pgfqpoint{3.117362in}{2.306309in}}%
\pgfpathlineto{\pgfqpoint{3.118879in}{2.307236in}}%
\pgfpathlineto{\pgfqpoint{3.121055in}{2.308748in}}%
\pgfpathlineto{\pgfqpoint{3.122562in}{2.309480in}}%
\pgfpathlineto{\pgfqpoint{3.124474in}{2.310992in}}%
\pgfpathlineto{\pgfqpoint{3.125571in}{2.311870in}}%
\pgfpathlineto{\pgfqpoint{3.128039in}{2.313382in}}%
\pgfpathlineto{\pgfqpoint{3.129528in}{2.314748in}}%
\pgfpathlineto{\pgfqpoint{3.132478in}{2.316260in}}%
\pgfpathlineto{\pgfqpoint{3.133951in}{2.317674in}}%
\pgfpathlineto{\pgfqpoint{3.135953in}{2.319186in}}%
\pgfpathlineto{\pgfqpoint{3.137488in}{2.319967in}}%
\pgfpathlineto{\pgfqpoint{3.139737in}{2.321479in}}%
\pgfpathlineto{\pgfqpoint{3.141236in}{2.322698in}}%
\pgfpathlineto{\pgfqpoint{3.143531in}{2.324210in}}%
\pgfpathlineto{\pgfqpoint{3.145064in}{2.325088in}}%
\pgfpathlineto{\pgfqpoint{3.146900in}{2.326600in}}%
\pgfpathlineto{\pgfqpoint{3.148434in}{2.327722in}}%
\pgfpathlineto{\pgfqpoint{3.150521in}{2.329234in}}%
\pgfpathlineto{\pgfqpoint{3.151934in}{2.330454in}}%
\pgfpathlineto{\pgfqpoint{3.154349in}{2.331966in}}%
\pgfpathlineto{\pgfqpoint{3.155730in}{2.333234in}}%
\pgfpathlineto{\pgfqpoint{3.158246in}{2.334746in}}%
\pgfpathlineto{\pgfqpoint{3.159765in}{2.335917in}}%
\pgfpathlineto{\pgfqpoint{3.161863in}{2.337429in}}%
\pgfpathlineto{\pgfqpoint{3.163391in}{2.338258in}}%
\pgfpathlineto{\pgfqpoint{3.165376in}{2.339770in}}%
\pgfpathlineto{\pgfqpoint{3.166831in}{2.340892in}}%
\pgfpathlineto{\pgfqpoint{3.169319in}{2.342404in}}%
\pgfpathlineto{\pgfqpoint{3.170730in}{2.343721in}}%
\pgfpathlineto{\pgfqpoint{3.173039in}{2.345233in}}%
\pgfpathlineto{\pgfqpoint{3.174340in}{2.346111in}}%
\pgfpathlineto{\pgfqpoint{3.177050in}{2.347623in}}%
\pgfpathlineto{\pgfqpoint{3.178585in}{2.348453in}}%
\pgfpathlineto{\pgfqpoint{3.180189in}{2.349965in}}%
\pgfpathlineto{\pgfqpoint{3.181598in}{2.350843in}}%
\pgfpathlineto{\pgfqpoint{3.184038in}{2.352355in}}%
\pgfpathlineto{\pgfqpoint{3.185549in}{2.353038in}}%
\pgfpathlineto{\pgfqpoint{3.188338in}{2.354550in}}%
\pgfpathlineto{\pgfqpoint{3.189852in}{2.355428in}}%
\pgfpathlineto{\pgfqpoint{3.189870in}{2.355428in}}%
\pgfpathlineto{\pgfqpoint{3.191905in}{2.356940in}}%
\pgfpathlineto{\pgfqpoint{3.193425in}{2.357671in}}%
\pgfpathlineto{\pgfqpoint{3.195339in}{2.359184in}}%
\pgfpathlineto{\pgfqpoint{3.196674in}{2.360403in}}%
\pgfpathlineto{\pgfqpoint{3.198337in}{2.361915in}}%
\pgfpathlineto{\pgfqpoint{3.199566in}{2.362891in}}%
\pgfpathlineto{\pgfqpoint{3.202415in}{2.364403in}}%
\pgfpathlineto{\pgfqpoint{3.203934in}{2.365329in}}%
\pgfpathlineto{\pgfqpoint{3.207066in}{2.366842in}}%
\pgfpathlineto{\pgfqpoint{3.208565in}{2.368159in}}%
\pgfpathlineto{\pgfqpoint{3.210676in}{2.369671in}}%
\pgfpathlineto{\pgfqpoint{3.212153in}{2.370597in}}%
\pgfpathlineto{\pgfqpoint{3.214870in}{2.372109in}}%
\pgfpathlineto{\pgfqpoint{3.216247in}{2.373231in}}%
\pgfpathlineto{\pgfqpoint{3.218836in}{2.374743in}}%
\pgfpathlineto{\pgfqpoint{3.220266in}{2.375963in}}%
\pgfpathlineto{\pgfqpoint{3.222977in}{2.377475in}}%
\pgfpathlineto{\pgfqpoint{3.224505in}{2.378743in}}%
\pgfpathlineto{\pgfqpoint{3.227058in}{2.380255in}}%
\pgfpathlineto{\pgfqpoint{3.228497in}{2.381231in}}%
\pgfpathlineto{\pgfqpoint{3.230755in}{2.382743in}}%
\pgfpathlineto{\pgfqpoint{3.232141in}{2.383718in}}%
\pgfpathlineto{\pgfqpoint{3.234421in}{2.385231in}}%
\pgfpathlineto{\pgfqpoint{3.235460in}{2.386060in}}%
\pgfpathlineto{\pgfqpoint{3.237640in}{2.387572in}}%
\pgfpathlineto{\pgfqpoint{3.239165in}{2.388157in}}%
\pgfpathlineto{\pgfqpoint{3.241936in}{2.389620in}}%
\pgfpathlineto{\pgfqpoint{3.243064in}{2.390596in}}%
\pgfpathlineto{\pgfqpoint{3.245448in}{2.392108in}}%
\pgfpathlineto{\pgfqpoint{3.246814in}{2.393230in}}%
\pgfpathlineto{\pgfqpoint{3.249339in}{2.394742in}}%
\pgfpathlineto{\pgfqpoint{3.250881in}{2.395669in}}%
\pgfpathlineto{\pgfqpoint{3.253554in}{2.397181in}}%
\pgfpathlineto{\pgfqpoint{3.254962in}{2.397718in}}%
\pgfpathlineto{\pgfqpoint{3.258224in}{2.399230in}}%
\pgfpathlineto{\pgfqpoint{3.259662in}{2.400156in}}%
\pgfpathlineto{\pgfqpoint{3.262354in}{2.401668in}}%
\pgfpathlineto{\pgfqpoint{3.263782in}{2.402449in}}%
\pgfpathlineto{\pgfqpoint{3.267013in}{2.403961in}}%
\pgfpathlineto{\pgfqpoint{3.268278in}{2.404449in}}%
\pgfpathlineto{\pgfqpoint{3.271155in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{3.272332in}{2.406400in}}%
\pgfpathlineto{\pgfqpoint{3.275407in}{2.407912in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{3.279894in}{2.410204in}}%
\pgfpathlineto{\pgfqpoint{3.281270in}{2.411229in}}%
\pgfpathlineto{\pgfqpoint{3.284620in}{2.412741in}}%
\pgfpathlineto{\pgfqpoint{3.286097in}{2.413473in}}%
\pgfpathlineto{\pgfqpoint{3.289789in}{2.414985in}}%
\pgfpathlineto{\pgfqpoint{3.291292in}{2.415911in}}%
\pgfpathlineto{\pgfqpoint{3.294700in}{2.417423in}}%
\pgfpathlineto{\pgfqpoint{3.295984in}{2.418155in}}%
\pgfpathlineto{\pgfqpoint{3.299604in}{2.419667in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{2.420301in}}%
\pgfpathlineto{\pgfqpoint{3.305695in}{2.421813in}}%
\pgfpathlineto{\pgfqpoint{3.307169in}{2.422594in}}%
\pgfpathlineto{\pgfqpoint{3.311204in}{2.424106in}}%
\pgfpathlineto{\pgfqpoint{3.312423in}{2.424984in}}%
\pgfpathlineto{\pgfqpoint{3.316104in}{2.426496in}}%
\pgfpathlineto{\pgfqpoint{3.317640in}{2.427081in}}%
\pgfpathlineto{\pgfqpoint{3.321140in}{2.428593in}}%
\pgfpathlineto{\pgfqpoint{3.322585in}{2.429374in}}%
\pgfpathlineto{\pgfqpoint{3.327846in}{2.430886in}}%
\pgfpathlineto{\pgfqpoint{3.329385in}{2.431569in}}%
\pgfpathlineto{\pgfqpoint{3.333972in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.335276in}{2.433520in}}%
\pgfpathlineto{\pgfqpoint{3.335489in}{2.433520in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{2.435032in}}%
\pgfpathlineto{\pgfqpoint{3.341897in}{2.435617in}}%
\pgfpathlineto{\pgfqpoint{3.345771in}{2.437129in}}%
\pgfpathlineto{\pgfqpoint{3.347238in}{2.437764in}}%
\pgfpathlineto{\pgfqpoint{3.352499in}{2.439276in}}%
\pgfpathlineto{\pgfqpoint{3.354023in}{2.439666in}}%
\pgfpathlineto{\pgfqpoint{3.357746in}{2.441178in}}%
\pgfpathlineto{\pgfqpoint{3.359039in}{2.441763in}}%
\pgfpathlineto{\pgfqpoint{3.364719in}{2.443275in}}%
\pgfpathlineto{\pgfqpoint{3.366109in}{2.443568in}}%
\pgfpathlineto{\pgfqpoint{3.371873in}{2.445080in}}%
\pgfpathlineto{\pgfqpoint{3.372835in}{2.445617in}}%
\pgfpathlineto{\pgfqpoint{3.379735in}{2.447129in}}%
\pgfpathlineto{\pgfqpoint{3.381134in}{2.447714in}}%
\pgfpathlineto{\pgfqpoint{3.387692in}{2.449226in}}%
\pgfpathlineto{\pgfqpoint{3.389110in}{2.449616in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.939286in}}%
\pgfpathlineto{\pgfqpoint{1.716851in}{1.939286in}}%
\pgfpathlineto{\pgfqpoint{1.716851in}{1.955040in}}%
\pgfpathlineto{\pgfqpoint{1.888043in}{1.955040in}}%
\pgfpathlineto{\pgfqpoint{1.888043in}{2.057906in}}%
\pgfpathlineto{\pgfqpoint{1.988184in}{2.057906in}}%
\pgfpathlineto{\pgfqpoint{1.988184in}{2.070880in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{2.070880in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{2.075514in}}%
\pgfpathlineto{\pgfqpoint{2.114346in}{2.075514in}}%
\pgfpathlineto{\pgfqpoint{2.114346in}{2.103316in}}%
\pgfpathlineto{\pgfqpoint{2.159376in}{2.103316in}}%
\pgfpathlineto{\pgfqpoint{2.159376in}{2.110729in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.110729in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.113510in}}%
\pgfpathlineto{\pgfqpoint{2.259517in}{2.113510in}}%
\pgfpathlineto{\pgfqpoint{2.259517in}{2.117216in}}%
\pgfpathlineto{\pgfqpoint{2.285538in}{2.117216in}}%
\pgfpathlineto{\pgfqpoint{2.285538in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{2.309078in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{2.309078in}{2.133897in}}%
\pgfpathlineto{\pgfqpoint{2.330568in}{2.133897in}}%
\pgfpathlineto{\pgfqpoint{2.330568in}{2.138531in}}%
\pgfpathlineto{\pgfqpoint{2.350336in}{2.138531in}}%
\pgfpathlineto{\pgfqpoint{2.350336in}{2.148725in}}%
\pgfpathlineto{\pgfqpoint{2.385679in}{2.148725in}}%
\pgfpathlineto{\pgfqpoint{2.385679in}{2.150578in}}%
\pgfpathlineto{\pgfqpoint{2.401619in}{2.150578in}}%
\pgfpathlineto{\pgfqpoint{2.401619in}{2.154285in}}%
\pgfpathlineto{\pgfqpoint{2.430709in}{2.155212in}}%
\pgfpathlineto{\pgfqpoint{2.430709in}{2.164479in}}%
\pgfpathlineto{\pgfqpoint{2.444062in}{2.164479in}}%
\pgfpathlineto{\pgfqpoint{2.444062in}{2.166333in}}%
\pgfpathlineto{\pgfqpoint{2.480270in}{2.167259in}}%
\pgfpathlineto{\pgfqpoint{2.480270in}{2.171893in}}%
\pgfpathlineto{\pgfqpoint{2.491248in}{2.171893in}}%
\pgfpathlineto{\pgfqpoint{2.491248in}{2.173746in}}%
\pgfpathlineto{\pgfqpoint{2.539831in}{2.174673in}}%
\pgfpathlineto{\pgfqpoint{2.539831in}{2.182087in}}%
\pgfpathlineto{\pgfqpoint{2.548498in}{2.182087in}}%
\pgfpathlineto{\pgfqpoint{2.548498in}{2.192281in}}%
\pgfpathlineto{\pgfqpoint{2.564970in}{2.193208in}}%
\pgfpathlineto{\pgfqpoint{2.564970in}{2.196914in}}%
\pgfpathlineto{\pgfqpoint{2.572811in}{2.196914in}}%
\pgfpathlineto{\pgfqpoint{2.572811in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{2.587784in}{2.201548in}}%
\pgfpathlineto{\pgfqpoint{2.587784in}{2.202475in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{2.202475in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{2.207108in}}%
\pgfpathlineto{\pgfqpoint{2.615254in}{2.208035in}}%
\pgfpathlineto{\pgfqpoint{2.615254in}{2.208962in}}%
\pgfpathlineto{\pgfqpoint{2.621669in}{2.208962in}}%
\pgfpathlineto{\pgfqpoint{2.621669in}{2.210815in}}%
\pgfpathlineto{\pgfqpoint{2.634021in}{2.210815in}}%
\pgfpathlineto{\pgfqpoint{2.634021in}{2.213595in}}%
\pgfpathlineto{\pgfqpoint{2.645784in}{2.214522in}}%
\pgfpathlineto{\pgfqpoint{2.645784in}{2.216376in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{2.216376in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{2.219156in}}%
\pgfpathlineto{\pgfqpoint{2.662440in}{2.219156in}}%
\pgfpathlineto{\pgfqpoint{2.662440in}{2.221936in}}%
\pgfpathlineto{\pgfqpoint{2.672952in}{2.221936in}}%
\pgfpathlineto{\pgfqpoint{2.672952in}{2.227496in}}%
\pgfpathlineto{\pgfqpoint{2.702041in}{2.228423in}}%
\pgfpathlineto{\pgfqpoint{2.702041in}{2.230276in}}%
\pgfpathlineto{\pgfqpoint{2.706573in}{2.230276in}}%
\pgfpathlineto{\pgfqpoint{2.706573in}{2.242324in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{2.242324in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{2.245104in}}%
\pgfpathlineto{\pgfqpoint{2.723912in}{2.246031in}}%
\pgfpathlineto{\pgfqpoint{2.723912in}{2.246957in}}%
\pgfpathlineto{\pgfqpoint{2.732146in}{2.246957in}}%
\pgfpathlineto{\pgfqpoint{2.732146in}{2.248811in}}%
\pgfpathlineto{\pgfqpoint{2.736162in}{2.248811in}}%
\pgfpathlineto{\pgfqpoint{2.736162in}{2.255298in}}%
\pgfpathlineto{\pgfqpoint{2.740113in}{2.255298in}}%
\pgfpathlineto{\pgfqpoint{2.740113in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{2.744003in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{2.744003in}{2.259005in}}%
\pgfpathlineto{\pgfqpoint{2.755317in}{2.259931in}}%
\pgfpathlineto{\pgfqpoint{2.755317in}{2.261785in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{2.261785in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{2.264565in}}%
\pgfpathlineto{\pgfqpoint{2.762581in}{2.264565in}}%
\pgfpathlineto{\pgfqpoint{2.762581in}{2.267345in}}%
\pgfpathlineto{\pgfqpoint{2.766135in}{2.267345in}}%
\pgfpathlineto{\pgfqpoint{2.766135in}{2.271052in}}%
\pgfpathlineto{\pgfqpoint{2.786446in}{2.271052in}}%
\pgfpathlineto{\pgfqpoint{2.786446in}{2.272906in}}%
\pgfpathlineto{\pgfqpoint{2.789674in}{2.272906in}}%
\pgfpathlineto{\pgfqpoint{2.789674in}{2.276612in}}%
\pgfpathlineto{\pgfqpoint{2.796008in}{2.276612in}}%
\pgfpathlineto{\pgfqpoint{2.796008in}{2.278466in}}%
\pgfpathlineto{\pgfqpoint{2.811164in}{2.279393in}}%
\pgfpathlineto{\pgfqpoint{2.811164in}{2.280319in}}%
\pgfpathlineto{\pgfqpoint{2.814087in}{2.280319in}}%
\pgfpathlineto{\pgfqpoint{2.814087in}{2.283099in}}%
\pgfpathlineto{\pgfqpoint{2.836302in}{2.284026in}}%
\pgfpathlineto{\pgfqpoint{2.836302in}{2.284953in}}%
\pgfpathlineto{\pgfqpoint{2.844144in}{2.285880in}}%
\pgfpathlineto{\pgfqpoint{2.844144in}{2.286806in}}%
\pgfpathlineto{\pgfqpoint{2.849236in}{2.286806in}}%
\pgfpathlineto{\pgfqpoint{2.849236in}{2.292367in}}%
\pgfpathlineto{\pgfqpoint{2.854226in}{2.293293in}}%
\pgfpathlineto{\pgfqpoint{2.854226in}{2.297000in}}%
\pgfpathlineto{\pgfqpoint{2.856683in}{2.297000in}}%
\pgfpathlineto{\pgfqpoint{2.856683in}{2.300707in}}%
\pgfpathlineto{\pgfqpoint{2.863912in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{2.863912in}{2.302561in}}%
\pgfpathlineto{\pgfqpoint{2.875510in}{2.303487in}}%
\pgfpathlineto{\pgfqpoint{2.875510in}{2.304414in}}%
\pgfpathlineto{\pgfqpoint{2.884411in}{2.305341in}}%
\pgfpathlineto{\pgfqpoint{2.884411in}{2.308121in}}%
\pgfpathlineto{\pgfqpoint{2.886587in}{2.308121in}}%
\pgfpathlineto{\pgfqpoint{2.886587in}{2.309974in}}%
\pgfpathlineto{\pgfqpoint{2.895104in}{2.310901in}}%
\pgfpathlineto{\pgfqpoint{2.895104in}{2.312754in}}%
\pgfpathlineto{\pgfqpoint{2.901305in}{2.313681in}}%
\pgfpathlineto{\pgfqpoint{2.901305in}{2.316461in}}%
\pgfpathlineto{\pgfqpoint{2.911305in}{2.317388in}}%
\pgfpathlineto{\pgfqpoint{2.911305in}{2.320168in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{2.321095in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{2.322022in}}%
\pgfpathlineto{\pgfqpoint{2.919024in}{2.322022in}}%
\pgfpathlineto{\pgfqpoint{2.919024in}{2.323875in}}%
\pgfpathlineto{\pgfqpoint{2.920916in}{2.323875in}}%
\pgfpathlineto{\pgfqpoint{2.920916in}{2.325729in}}%
\pgfpathlineto{\pgfqpoint{2.922795in}{2.325729in}}%
\pgfpathlineto{\pgfqpoint{2.922795in}{2.328509in}}%
\pgfpathlineto{\pgfqpoint{2.933773in}{2.329435in}}%
\pgfpathlineto{\pgfqpoint{2.933773in}{2.332216in}}%
\pgfpathlineto{\pgfqpoint{2.937327in}{2.332216in}}%
\pgfpathlineto{\pgfqpoint{2.937327in}{2.334996in}}%
\pgfpathlineto{\pgfqpoint{2.944285in}{2.335922in}}%
\pgfpathlineto{\pgfqpoint{2.944285in}{2.336849in}}%
\pgfpathlineto{\pgfqpoint{2.951051in}{2.337776in}}%
\pgfpathlineto{\pgfqpoint{2.951051in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{2.341483in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{2.343336in}}%
\pgfpathlineto{\pgfqpoint{2.964053in}{2.343336in}}%
\pgfpathlineto{\pgfqpoint{2.964053in}{2.346116in}}%
\pgfpathlineto{\pgfqpoint{2.965631in}{2.346116in}}%
\pgfpathlineto{\pgfqpoint{2.965631in}{2.347970in}}%
\pgfpathlineto{\pgfqpoint{2.973374in}{2.348897in}}%
\pgfpathlineto{\pgfqpoint{2.973374in}{2.351677in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{2.352603in}}%
\pgfpathlineto{\pgfqpoint{2.979398in}{2.354457in}}%
\pgfpathlineto{\pgfqpoint{2.986728in}{2.355384in}}%
\pgfpathlineto{\pgfqpoint{2.986728in}{2.356310in}}%
\pgfpathlineto{\pgfqpoint{2.992438in}{2.356310in}}%
\pgfpathlineto{\pgfqpoint{2.993846in}{2.361871in}}%
\pgfpathlineto{\pgfqpoint{3.000764in}{2.361871in}}%
\pgfpathlineto{\pgfqpoint{3.000764in}{2.364651in}}%
\pgfpathlineto{\pgfqpoint{3.006163in}{2.365578in}}%
\pgfpathlineto{\pgfqpoint{3.006163in}{2.366504in}}%
\pgfpathlineto{\pgfqpoint{3.014046in}{2.367431in}}%
\pgfpathlineto{\pgfqpoint{3.014046in}{2.369284in}}%
\pgfpathlineto{\pgfqpoint{3.025418in}{2.370211in}}%
\pgfpathlineto{\pgfqpoint{3.025418in}{2.371138in}}%
\pgfpathlineto{\pgfqpoint{3.029095in}{2.372065in}}%
\pgfpathlineto{\pgfqpoint{3.030309in}{2.373918in}}%
\pgfpathlineto{\pgfqpoint{3.054508in}{2.374845in}}%
\pgfpathlineto{\pgfqpoint{3.055603in}{2.376698in}}%
\pgfpathlineto{\pgfqpoint{3.057779in}{2.377625in}}%
\pgfpathlineto{\pgfqpoint{3.058860in}{2.381332in}}%
\pgfpathlineto{\pgfqpoint{3.061007in}{2.382259in}}%
\pgfpathlineto{\pgfqpoint{3.062074in}{2.385039in}}%
\pgfpathlineto{\pgfqpoint{3.073515in}{2.385965in}}%
\pgfpathlineto{\pgfqpoint{3.073515in}{2.386892in}}%
\pgfpathlineto{\pgfqpoint{3.078546in}{2.387819in}}%
\pgfpathlineto{\pgfqpoint{3.079539in}{2.391526in}}%
\pgfpathlineto{\pgfqpoint{3.080529in}{2.391526in}}%
\pgfpathlineto{\pgfqpoint{3.080529in}{2.393379in}}%
\pgfpathlineto{\pgfqpoint{3.085420in}{2.394306in}}%
\pgfpathlineto{\pgfqpoint{3.086387in}{2.396159in}}%
\pgfpathlineto{\pgfqpoint{3.094920in}{2.397086in}}%
\pgfpathlineto{\pgfqpoint{3.094920in}{2.398013in}}%
\pgfpathlineto{\pgfqpoint{3.101360in}{2.398939in}}%
\pgfpathlineto{\pgfqpoint{3.102266in}{2.402646in}}%
\pgfpathlineto{\pgfqpoint{3.118883in}{2.403573in}}%
\pgfpathlineto{\pgfqpoint{3.118883in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{3.127200in}{2.406353in}}%
\pgfpathlineto{\pgfqpoint{3.127200in}{2.408207in}}%
\pgfpathlineto{\pgfqpoint{3.128830in}{2.408207in}}%
\pgfpathlineto{\pgfqpoint{3.128830in}{2.410987in}}%
\pgfpathlineto{\pgfqpoint{3.136036in}{2.411914in}}%
\pgfpathlineto{\pgfqpoint{3.136036in}{2.412840in}}%
\pgfpathlineto{\pgfqpoint{3.139172in}{2.413767in}}%
\pgfpathlineto{\pgfqpoint{3.139950in}{2.415620in}}%
\pgfpathlineto{\pgfqpoint{3.143037in}{2.416547in}}%
\pgfpathlineto{\pgfqpoint{3.143037in}{2.418401in}}%
\pgfpathlineto{\pgfqpoint{3.152812in}{2.419327in}}%
\pgfpathlineto{\pgfqpoint{3.153548in}{2.423034in}}%
\pgfpathlineto{\pgfqpoint{3.156471in}{2.423961in}}%
\pgfpathlineto{\pgfqpoint{3.157920in}{2.425814in}}%
\pgfpathlineto{\pgfqpoint{3.162924in}{2.426741in}}%
\pgfpathlineto{\pgfqpoint{3.163630in}{2.428595in}}%
\pgfpathlineto{\pgfqpoint{3.183941in}{2.429521in}}%
\pgfpathlineto{\pgfqpoint{3.183941in}{2.430448in}}%
\pgfpathlineto{\pgfqpoint{3.192877in}{2.431375in}}%
\pgfpathlineto{\pgfqpoint{3.194128in}{2.433228in}}%
\pgfpathlineto{\pgfqpoint{3.197842in}{2.434155in}}%
\pgfpathlineto{\pgfqpoint{3.198455in}{2.436008in}}%
\pgfpathlineto{\pgfqpoint{3.215045in}{2.436935in}}%
\pgfpathlineto{\pgfqpoint{3.215045in}{2.437862in}}%
\pgfpathlineto{\pgfqpoint{3.220710in}{2.437862in}}%
\pgfpathlineto{\pgfqpoint{3.220710in}{2.439715in}}%
\pgfpathlineto{\pgfqpoint{3.241124in}{2.440642in}}%
\pgfpathlineto{\pgfqpoint{3.241124in}{2.441569in}}%
\pgfpathlineto{\pgfqpoint{3.256127in}{2.442495in}}%
\pgfpathlineto{\pgfqpoint{3.256127in}{2.443422in}}%
\pgfpathlineto{\pgfqpoint{3.292181in}{2.444349in}}%
\pgfpathlineto{\pgfqpoint{3.292181in}{2.445275in}}%
\pgfpathlineto{\pgfqpoint{3.318789in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{3.318789in}{2.447129in}}%
\pgfpathlineto{\pgfqpoint{3.358041in}{2.448056in}}%
\pgfpathlineto{\pgfqpoint{3.358041in}{2.448982in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{2.099948in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{2.099948in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{2.123952in}}%
\pgfpathlineto{\pgfqpoint{1.552704in}{2.125111in}}%
\pgfpathlineto{\pgfqpoint{1.552704in}{2.182389in}}%
\pgfpathlineto{\pgfqpoint{1.678867in}{2.183879in}}%
\pgfpathlineto{\pgfqpoint{1.678867in}{2.186859in}}%
\pgfpathlineto{\pgfqpoint{1.723896in}{2.186859in}}%
\pgfpathlineto{\pgfqpoint{1.723896in}{2.190004in}}%
\pgfpathlineto{\pgfqpoint{1.824037in}{2.190335in}}%
\pgfpathlineto{\pgfqpoint{1.824037in}{2.192322in}}%
\pgfpathlineto{\pgfqpoint{1.850059in}{2.192322in}}%
\pgfpathlineto{\pgfqpoint{1.850059in}{2.196295in}}%
\pgfpathlineto{\pgfqpoint{1.873598in}{2.196295in}}%
\pgfpathlineto{\pgfqpoint{1.873598in}{2.198447in}}%
\pgfpathlineto{\pgfqpoint{1.914857in}{2.199937in}}%
\pgfpathlineto{\pgfqpoint{1.914857in}{2.201924in}}%
\pgfpathlineto{\pgfqpoint{1.933160in}{2.201924in}}%
\pgfpathlineto{\pgfqpoint{1.933160in}{2.203745in}}%
\pgfpathlineto{\pgfqpoint{1.966139in}{2.205069in}}%
\pgfpathlineto{\pgfqpoint{1.966139in}{2.207883in}}%
\pgfpathlineto{\pgfqpoint{1.995229in}{2.208049in}}%
\pgfpathlineto{\pgfqpoint{1.995229in}{2.215333in}}%
\pgfpathlineto{\pgfqpoint{2.021251in}{2.216160in}}%
\pgfpathlineto{\pgfqpoint{2.021251in}{2.219637in}}%
\pgfpathlineto{\pgfqpoint{2.033301in}{2.219637in}}%
\pgfpathlineto{\pgfqpoint{2.033301in}{2.224272in}}%
\pgfpathlineto{\pgfqpoint{2.044790in}{2.224272in}}%
\pgfpathlineto{\pgfqpoint{2.044790in}{2.227252in}}%
\pgfpathlineto{\pgfqpoint{2.066280in}{2.227914in}}%
\pgfpathlineto{\pgfqpoint{2.066280in}{2.229238in}}%
\pgfpathlineto{\pgfqpoint{2.086049in}{2.229238in}}%
\pgfpathlineto{\pgfqpoint{2.086049in}{2.230894in}}%
\pgfpathlineto{\pgfqpoint{2.104352in}{2.232384in}}%
\pgfpathlineto{\pgfqpoint{2.104352in}{2.233543in}}%
\pgfpathlineto{\pgfqpoint{2.121392in}{2.234701in}}%
\pgfpathlineto{\pgfqpoint{2.121392in}{2.236688in}}%
\pgfpathlineto{\pgfqpoint{2.129490in}{2.236688in}}%
\pgfpathlineto{\pgfqpoint{2.129490in}{2.238343in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{2.238343in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{2.241158in}}%
\pgfpathlineto{\pgfqpoint{2.144931in}{2.241158in}}%
\pgfpathlineto{\pgfqpoint{2.144931in}{2.243475in}}%
\pgfpathlineto{\pgfqpoint{2.166421in}{2.244303in}}%
\pgfpathlineto{\pgfqpoint{2.166421in}{2.251587in}}%
\pgfpathlineto{\pgfqpoint{2.186190in}{2.252084in}}%
\pgfpathlineto{\pgfqpoint{2.186190in}{2.253573in}}%
\pgfpathlineto{\pgfqpoint{2.192443in}{2.253573in}}%
\pgfpathlineto{\pgfqpoint{2.192443in}{2.257215in}}%
\pgfpathlineto{\pgfqpoint{2.232273in}{2.258705in}}%
\pgfpathlineto{\pgfqpoint{2.232273in}{2.259036in}}%
\pgfpathlineto{\pgfqpoint{2.247554in}{2.259699in}}%
\pgfpathlineto{\pgfqpoint{2.247554in}{2.260692in}}%
\pgfpathlineto{\pgfqpoint{2.261945in}{2.262182in}}%
\pgfpathlineto{\pgfqpoint{2.261945in}{2.262844in}}%
\pgfpathlineto{\pgfqpoint{2.275544in}{2.264168in}}%
\pgfpathlineto{\pgfqpoint{2.275544in}{2.264499in}}%
\pgfpathlineto{\pgfqpoint{2.279915in}{2.264499in}}%
\pgfpathlineto{\pgfqpoint{2.279915in}{2.266651in}}%
\pgfpathlineto{\pgfqpoint{2.284211in}{2.266651in}}%
\pgfpathlineto{\pgfqpoint{2.284211in}{2.269962in}}%
\pgfpathlineto{\pgfqpoint{2.292584in}{2.270790in}}%
\pgfpathlineto{\pgfqpoint{2.292584in}{2.271783in}}%
\pgfpathlineto{\pgfqpoint{2.300682in}{2.271783in}}%
\pgfpathlineto{\pgfqpoint{2.300682in}{2.273770in}}%
\pgfpathlineto{\pgfqpoint{2.308523in}{2.273770in}}%
\pgfpathlineto{\pgfqpoint{2.308523in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{2.327102in}{2.277412in}}%
\pgfpathlineto{\pgfqpoint{2.327102in}{2.278405in}}%
\pgfpathlineto{\pgfqpoint{2.334159in}{2.279233in}}%
\pgfpathlineto{\pgfqpoint{2.334159in}{2.280392in}}%
\pgfpathlineto{\pgfqpoint{2.350967in}{2.281385in}}%
\pgfpathlineto{\pgfqpoint{2.350967in}{2.282709in}}%
\pgfpathlineto{\pgfqpoint{2.363635in}{2.284034in}}%
\pgfpathlineto{\pgfqpoint{2.363635in}{2.286020in}}%
\pgfpathlineto{\pgfqpoint{2.369733in}{2.286682in}}%
\pgfpathlineto{\pgfqpoint{2.369733in}{2.287676in}}%
\pgfpathlineto{\pgfqpoint{2.389965in}{2.288503in}}%
\pgfpathlineto{\pgfqpoint{2.389965in}{2.289331in}}%
\pgfpathlineto{\pgfqpoint{2.398153in}{2.290324in}}%
\pgfpathlineto{\pgfqpoint{2.398153in}{2.291318in}}%
\pgfpathlineto{\pgfqpoint{2.411224in}{2.292807in}}%
\pgfpathlineto{\pgfqpoint{2.411224in}{2.292973in}}%
\pgfpathlineto{\pgfqpoint{2.423637in}{2.294297in}}%
\pgfpathlineto{\pgfqpoint{2.423637in}{2.295125in}}%
\pgfpathlineto{\pgfqpoint{2.433137in}{2.295622in}}%
\pgfpathlineto{\pgfqpoint{2.433137in}{2.296946in}}%
\pgfpathlineto{\pgfqpoint{2.442286in}{2.298436in}}%
\pgfpathlineto{\pgfqpoint{2.442286in}{2.298933in}}%
\pgfpathlineto{\pgfqpoint{2.448931in}{2.300422in}}%
\pgfpathlineto{\pgfqpoint{2.448931in}{2.300588in}}%
\pgfpathlineto{\pgfqpoint{2.455403in}{2.301581in}}%
\pgfpathlineto{\pgfqpoint{2.455403in}{2.302906in}}%
\pgfpathlineto{\pgfqpoint{2.471874in}{2.304064in}}%
\pgfpathlineto{\pgfqpoint{2.471874in}{2.304561in}}%
\pgfpathlineto{\pgfqpoint{2.483545in}{2.305720in}}%
\pgfpathlineto{\pgfqpoint{2.483545in}{2.307541in}}%
\pgfpathlineto{\pgfqpoint{2.503605in}{2.308865in}}%
\pgfpathlineto{\pgfqpoint{2.503605in}{2.309196in}}%
\pgfpathlineto{\pgfqpoint{2.510514in}{2.310521in}}%
\pgfpathlineto{\pgfqpoint{2.510514in}{2.311017in}}%
\pgfpathlineto{\pgfqpoint{2.517235in}{2.312176in}}%
\pgfpathlineto{\pgfqpoint{2.517235in}{2.312673in}}%
\pgfpathlineto{\pgfqpoint{2.520528in}{2.313666in}}%
\pgfpathlineto{\pgfqpoint{2.520528in}{2.314494in}}%
\pgfpathlineto{\pgfqpoint{2.531720in}{2.315818in}}%
\pgfpathlineto{\pgfqpoint{2.531720in}{2.316315in}}%
\pgfpathlineto{\pgfqpoint{2.543919in}{2.317474in}}%
\pgfpathlineto{\pgfqpoint{2.543919in}{2.318632in}}%
\pgfpathlineto{\pgfqpoint{2.546877in}{2.318632in}}%
\pgfpathlineto{\pgfqpoint{2.548343in}{2.320619in}}%
\pgfpathlineto{\pgfqpoint{2.555544in}{2.322109in}}%
\pgfpathlineto{\pgfqpoint{2.556959in}{2.323599in}}%
\pgfpathlineto{\pgfqpoint{2.561157in}{2.324758in}}%
\pgfpathlineto{\pgfqpoint{2.562541in}{2.325751in}}%
\pgfpathlineto{\pgfqpoint{2.570684in}{2.327241in}}%
\pgfpathlineto{\pgfqpoint{2.570684in}{2.327903in}}%
\pgfpathlineto{\pgfqpoint{2.593616in}{2.329393in}}%
\pgfpathlineto{\pgfqpoint{2.593616in}{2.329724in}}%
\pgfpathlineto{\pgfqpoint{2.600810in}{2.331214in}}%
\pgfpathlineto{\pgfqpoint{2.600810in}{2.331379in}}%
\pgfpathlineto{\pgfqpoint{2.606649in}{2.332704in}}%
\pgfpathlineto{\pgfqpoint{2.606649in}{2.333862in}}%
\pgfpathlineto{\pgfqpoint{2.614598in}{2.335187in}}%
\pgfpathlineto{\pgfqpoint{2.614598in}{2.336346in}}%
\pgfpathlineto{\pgfqpoint{2.632901in}{2.337836in}}%
\pgfpathlineto{\pgfqpoint{2.632901in}{2.338167in}}%
\pgfpathlineto{\pgfqpoint{2.645050in}{2.339657in}}%
\pgfpathlineto{\pgfqpoint{2.645050in}{2.339822in}}%
\pgfpathlineto{\pgfqpoint{2.661298in}{2.340981in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{2.341974in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{2.343464in}}%
\pgfpathlineto{\pgfqpoint{2.671269in}{2.343795in}}%
\pgfpathlineto{\pgfqpoint{2.677411in}{2.345119in}}%
\pgfpathlineto{\pgfqpoint{2.678276in}{2.345616in}}%
\pgfpathlineto{\pgfqpoint{2.685928in}{2.347106in}}%
\pgfpathlineto{\pgfqpoint{2.686764in}{2.348099in}}%
\pgfpathlineto{\pgfqpoint{2.700556in}{2.349424in}}%
\pgfpathlineto{\pgfqpoint{2.701344in}{2.350251in}}%
\pgfpathlineto{\pgfqpoint{2.709848in}{2.351410in}}%
\pgfpathlineto{\pgfqpoint{2.711363in}{2.353893in}}%
\pgfpathlineto{\pgfqpoint{2.718069in}{2.355218in}}%
\pgfpathlineto{\pgfqpoint{2.718803in}{2.355880in}}%
\pgfpathlineto{\pgfqpoint{2.724597in}{2.356708in}}%
\pgfpathlineto{\pgfqpoint{2.726025in}{2.357701in}}%
\pgfpathlineto{\pgfqpoint{2.733733in}{2.359191in}}%
\pgfpathlineto{\pgfqpoint{2.735109in}{2.360018in}}%
\pgfpathlineto{\pgfqpoint{2.739191in}{2.361343in}}%
\pgfpathlineto{\pgfqpoint{2.740537in}{2.362171in}}%
\pgfpathlineto{\pgfqpoint{2.751048in}{2.363495in}}%
\pgfpathlineto{\pgfqpoint{2.752331in}{2.364323in}}%
\pgfpathlineto{\pgfqpoint{2.760512in}{2.365813in}}%
\pgfpathlineto{\pgfqpoint{2.761130in}{2.366144in}}%
\pgfpathlineto{\pgfqpoint{2.769029in}{2.367634in}}%
\pgfpathlineto{\pgfqpoint{2.770223in}{2.368296in}}%
\pgfpathlineto{\pgfqpoint{2.782414in}{2.369786in}}%
\pgfpathlineto{\pgfqpoint{2.782980in}{2.370282in}}%
\pgfpathlineto{\pgfqpoint{2.788015in}{2.371772in}}%
\pgfpathlineto{\pgfqpoint{2.788015in}{2.372103in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.373593in}}%
\pgfpathlineto{\pgfqpoint{2.798319in}{2.373759in}}%
\pgfpathlineto{\pgfqpoint{2.806160in}{2.375249in}}%
\pgfpathlineto{\pgfqpoint{2.807187in}{2.375911in}}%
\pgfpathlineto{\pgfqpoint{2.814756in}{2.377235in}}%
\pgfpathlineto{\pgfqpoint{2.816242in}{2.377732in}}%
\pgfpathlineto{\pgfqpoint{2.825453in}{2.379222in}}%
\pgfpathlineto{\pgfqpoint{2.825453in}{2.379387in}}%
\pgfpathlineto{\pgfqpoint{2.831563in}{2.380712in}}%
\pgfpathlineto{\pgfqpoint{2.832952in}{2.381208in}}%
\pgfpathlineto{\pgfqpoint{2.839781in}{2.382698in}}%
\pgfpathlineto{\pgfqpoint{2.840678in}{2.383195in}}%
\pgfpathlineto{\pgfqpoint{2.852472in}{2.384519in}}%
\pgfpathlineto{\pgfqpoint{2.853749in}{2.385181in}}%
\pgfpathlineto{\pgfqpoint{2.861271in}{2.386671in}}%
\pgfpathlineto{\pgfqpoint{2.861271in}{2.386837in}}%
\pgfpathlineto{\pgfqpoint{2.865758in}{2.387830in}}%
\pgfpathlineto{\pgfqpoint{2.866968in}{2.389154in}}%
\pgfpathlineto{\pgfqpoint{2.877981in}{2.390644in}}%
\pgfpathlineto{\pgfqpoint{2.879515in}{2.391472in}}%
\pgfpathlineto{\pgfqpoint{2.886675in}{2.392796in}}%
\pgfpathlineto{\pgfqpoint{2.888156in}{2.394286in}}%
\pgfpathlineto{\pgfqpoint{2.893993in}{2.395611in}}%
\pgfpathlineto{\pgfqpoint{2.893993in}{2.395942in}}%
\pgfpathlineto{\pgfqpoint{2.903194in}{2.397432in}}%
\pgfpathlineto{\pgfqpoint{2.904580in}{2.398259in}}%
\pgfpathlineto{\pgfqpoint{2.918677in}{2.399749in}}%
\pgfpathlineto{\pgfqpoint{2.919979in}{2.400080in}}%
\pgfpathlineto{\pgfqpoint{2.932322in}{2.401570in}}%
\pgfpathlineto{\pgfqpoint{2.933861in}{2.402729in}}%
\pgfpathlineto{\pgfqpoint{2.943489in}{2.404219in}}%
\pgfpathlineto{\pgfqpoint{2.944960in}{2.404881in}}%
\pgfpathlineto{\pgfqpoint{2.958653in}{2.406371in}}%
\pgfpathlineto{\pgfqpoint{2.960036in}{2.407199in}}%
\pgfpathlineto{\pgfqpoint{2.969511in}{2.408689in}}%
\pgfpathlineto{\pgfqpoint{2.970835in}{2.409682in}}%
\pgfpathlineto{\pgfqpoint{2.986196in}{2.411172in}}%
\pgfpathlineto{\pgfqpoint{2.987434in}{2.411834in}}%
\pgfpathlineto{\pgfqpoint{2.998069in}{2.413324in}}%
\pgfpathlineto{\pgfqpoint{2.999249in}{2.413655in}}%
\pgfpathlineto{\pgfqpoint{3.012317in}{2.414814in}}%
\pgfpathlineto{\pgfqpoint{3.012317in}{2.415310in}}%
\pgfpathlineto{\pgfqpoint{3.025153in}{2.416800in}}%
\pgfpathlineto{\pgfqpoint{3.025999in}{2.417131in}}%
\pgfpathlineto{\pgfqpoint{3.033695in}{2.418621in}}%
\pgfpathlineto{\pgfqpoint{3.033695in}{2.418787in}}%
\pgfpathlineto{\pgfqpoint{3.040761in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{3.041556in}{2.421601in}}%
\pgfpathlineto{\pgfqpoint{3.048788in}{2.423091in}}%
\pgfpathlineto{\pgfqpoint{3.050325in}{2.423588in}}%
\pgfpathlineto{\pgfqpoint{3.061919in}{2.425077in}}%
\pgfpathlineto{\pgfqpoint{3.063194in}{2.425740in}}%
\pgfpathlineto{\pgfqpoint{3.076289in}{2.427064in}}%
\pgfpathlineto{\pgfqpoint{3.076289in}{2.427395in}}%
\pgfpathlineto{\pgfqpoint{3.084093in}{2.428885in}}%
\pgfpathlineto{\pgfqpoint{3.084593in}{2.429382in}}%
\pgfpathlineto{\pgfqpoint{3.094715in}{2.430871in}}%
\pgfpathlineto{\pgfqpoint{3.096151in}{2.431368in}}%
\pgfpathlineto{\pgfqpoint{3.103823in}{2.432858in}}%
\pgfpathlineto{\pgfqpoint{3.105360in}{2.433520in}}%
\pgfpathlineto{\pgfqpoint{3.113201in}{2.435010in}}%
\pgfpathlineto{\pgfqpoint{3.113201in}{2.435176in}}%
\pgfpathlineto{\pgfqpoint{3.124940in}{2.436666in}}%
\pgfpathlineto{\pgfqpoint{3.124940in}{2.436831in}}%
\pgfpathlineto{\pgfqpoint{3.139638in}{2.438321in}}%
\pgfpathlineto{\pgfqpoint{3.140968in}{2.439149in}}%
\pgfpathlineto{\pgfqpoint{3.154768in}{2.440473in}}%
\pgfpathlineto{\pgfqpoint{3.154768in}{2.440804in}}%
\pgfpathlineto{\pgfqpoint{3.180023in}{2.442294in}}%
\pgfpathlineto{\pgfqpoint{3.180023in}{2.442460in}}%
\pgfpathlineto{\pgfqpoint{3.197508in}{2.443949in}}%
\pgfpathlineto{\pgfqpoint{3.198980in}{2.444281in}}%
\pgfpathlineto{\pgfqpoint{3.215999in}{2.445770in}}%
\pgfpathlineto{\pgfqpoint{3.215999in}{2.445936in}}%
\pgfpathlineto{\pgfqpoint{3.241374in}{2.447426in}}%
\pgfpathlineto{\pgfqpoint{3.241374in}{2.447591in}}%
\pgfpathlineto{\pgfqpoint{3.282082in}{2.449081in}}%
\pgfpathlineto{\pgfqpoint{3.282157in}{2.449412in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.932792in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{0.932792in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{0.938890in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{0.938890in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{0.992740in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{0.992740in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.019372in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.036932in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.036932in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.047614in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.047614in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.059369in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.059467in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.072490in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.072490in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.081660in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.081660in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.104147in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.104147in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.110732in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.110732in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.114634in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.114634in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.116829in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.116829in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.121365in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.121755in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.129169in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.129169in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.133462in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.133462in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.136681in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.139169in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.139852in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.146193in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.151558in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.151558in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.153509in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.153509in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.155704in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.155704in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.158972in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.159850in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.161606in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.163021in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.166045in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.166728in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.171264in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.171264in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.179264in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.179264in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.187409in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.187409in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.201262in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.202091in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.205506in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.206335in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.215749in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.215846in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.222919in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.222919in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.225114in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.226090in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.233796in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.236772in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.237504in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.246869in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.246869in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.256575in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.258087in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.261209in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.261209in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.267989in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.267989in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.269892in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.269892in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.272135in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.272135in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.276086in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.276086in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.278379in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.278379in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.283598in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.283598in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.287842in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.287842in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.290378in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.291695in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.292573in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.300524in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.301645in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.305987in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.308182in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.308279in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.312913in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.313742in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.314474in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.314474in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.318035in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.319449in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.321790in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.321790in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.326229in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.326912in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.329302in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.329302in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.331741in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.331741in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.334863in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.336277in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.337399in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.338862in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.340667in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.341838in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.342228in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.343155in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.343935in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.343935in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.352179in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.353496in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.357788in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.358666in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.360910in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.360910in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.362812in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.362812in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.374226in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.375104in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.375884in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.377006in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.377640in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.379006in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.379835in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.379835in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.383737in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.383884in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.386323in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.387054in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.389444in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.389444in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.391542in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.391542in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.397054in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.397054in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.398663in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.400029in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.405199in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.405297in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.406907in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.409687in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.409687in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.412028in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.413296in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.414126in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.415443in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.416516in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.417638in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.418272in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.419003in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.421637in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.422515in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.423540in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.428612in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.434515in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.435978in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.436222in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.436222in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.443294in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.443294in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.446465in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.447733in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.449001in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.449343in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.452806in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.454221in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.455245in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.459684in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.461049in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.464512in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.465976in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.466220in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.466220in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.470512in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.470512in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.473000in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.474219in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.475097in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.475829in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.483536in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.483828in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.488560in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.489145in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.492998in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.494413in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.498315in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.499437in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.502022in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.503339in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.510168in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.510509in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.512704in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.514216in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.515680in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.518216in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.519240in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.524362in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.525728in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.526703in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.527728in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.528508in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.528508in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.530752in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.531923in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.534020in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.542215in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.542215in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.544751in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.546214in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.547580in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.548848in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.552360in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.556165in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.556165in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.560067in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.560165in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.561725in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.563140in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.564603in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.565286in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.568603in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.569969in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.571042in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.572115in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.574993in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.577578in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.579432in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.580602in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.585334in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.585431in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.587382in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.588114in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.592406in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.592650in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.595723in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.596845in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.598260in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.599577in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.601186in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.602454in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.604210in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.604210in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.609332in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.611088in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.611137in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.614356in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.614941in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.616405in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.617722in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.619234in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.622404in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.623331in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.625721in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.626794in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.628404in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.629770in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.632111in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.632404in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.635184in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.636062in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.637476in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.638696in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.639769in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.639818in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.644452in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.645330in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.648061in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.648646in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.651085in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.651085in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.653085in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.653280in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.655475in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.656987in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.658353in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.659572in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.660889in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.662353in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.665426in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.667182in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.668255in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.671279in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.672498in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.674157in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.674157in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.679083in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.680400in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.682205in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.683522in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.687132in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.691473in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.693034in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.696107in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.696107in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.698545in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.699960in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.703960in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.706057in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.707520in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.710252in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.711618in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.712008in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.714788in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.716983in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.718495in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.719276in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.720593in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.721715in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.723129in}}%
\pgfpathlineto{\pgfqpoint{2.255306in}{1.723958in}}%
\pgfpathlineto{\pgfqpoint{2.256540in}{1.724836in}}%
\pgfpathlineto{\pgfqpoint{2.257359in}{1.726446in}}%
\pgfpathlineto{\pgfqpoint{2.260205in}{1.727617in}}%
\pgfpathlineto{\pgfqpoint{2.261415in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{2.263418in}{1.730251in}}%
\pgfpathlineto{\pgfqpoint{2.264612in}{1.732299in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{1.733275in}}%
\pgfpathlineto{\pgfqpoint{2.268160in}{1.734543in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{1.735421in}}%
\pgfpathlineto{\pgfqpoint{2.271272in}{1.738787in}}%
\pgfpathlineto{\pgfqpoint{2.273580in}{1.740104in}}%
\pgfpathlineto{\pgfqpoint{2.275107in}{1.744103in}}%
\pgfpathlineto{\pgfqpoint{2.277002in}{1.745372in}}%
\pgfpathlineto{\pgfqpoint{2.278508in}{1.746396in}}%
\pgfpathlineto{\pgfqpoint{2.279632in}{1.747810in}}%
\pgfpathlineto{\pgfqpoint{2.281122in}{1.748542in}}%
\pgfpathlineto{\pgfqpoint{2.284442in}{1.750054in}}%
\pgfpathlineto{\pgfqpoint{2.285903in}{1.751713in}}%
\pgfpathlineto{\pgfqpoint{2.287718in}{1.753030in}}%
\pgfpathlineto{\pgfqpoint{2.288800in}{1.755273in}}%
\pgfpathlineto{\pgfqpoint{2.293437in}{1.756639in}}%
\pgfpathlineto{\pgfqpoint{2.294846in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{2.297641in}{1.758590in}}%
\pgfpathlineto{\pgfqpoint{2.299026in}{1.760492in}}%
\pgfpathlineto{\pgfqpoint{2.302457in}{1.761761in}}%
\pgfpathlineto{\pgfqpoint{2.303816in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.306176in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{2.307514in}{1.765955in}}%
\pgfpathlineto{\pgfqpoint{2.309509in}{1.767029in}}%
\pgfpathlineto{\pgfqpoint{2.310830in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{2.313450in}{1.769955in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.772248in}}%
\pgfpathlineto{\pgfqpoint{2.317008in}{1.773418in}}%
\pgfpathlineto{\pgfqpoint{2.318290in}{1.775077in}}%
\pgfpathlineto{\pgfqpoint{2.320199in}{1.775906in}}%
\pgfpathlineto{\pgfqpoint{2.321464in}{1.776979in}}%
\pgfpathlineto{\pgfqpoint{2.323975in}{1.778199in}}%
\pgfpathlineto{\pgfqpoint{2.324910in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{2.328308in}{1.780296in}}%
\pgfpathlineto{\pgfqpoint{2.329837in}{1.781076in}}%
\pgfpathlineto{\pgfqpoint{2.332868in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{2.334369in}{1.784003in}}%
\pgfpathlineto{\pgfqpoint{2.339113in}{1.785271in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.788198in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{1.789612in}}%
\pgfpathlineto{\pgfqpoint{2.344343in}{1.791515in}}%
\pgfpathlineto{\pgfqpoint{2.346063in}{1.792929in}}%
\pgfpathlineto{\pgfqpoint{2.347486in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{2.349465in}{1.795710in}}%
\pgfpathlineto{\pgfqpoint{2.350869in}{1.799612in}}%
\pgfpathlineto{\pgfqpoint{2.353654in}{1.801026in}}%
\pgfpathlineto{\pgfqpoint{2.355034in}{1.803904in}}%
\pgfpathlineto{\pgfqpoint{2.357500in}{1.805319in}}%
\pgfpathlineto{\pgfqpoint{2.358859in}{1.806928in}}%
\pgfpathlineto{\pgfqpoint{2.361556in}{1.808343in}}%
\pgfpathlineto{\pgfqpoint{2.362893in}{1.809367in}}%
\pgfpathlineto{\pgfqpoint{2.366073in}{1.810538in}}%
\pgfpathlineto{\pgfqpoint{2.367386in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{2.368952in}{1.813172in}}%
\pgfpathlineto{\pgfqpoint{2.370250in}{1.815855in}}%
\pgfpathlineto{\pgfqpoint{2.373082in}{1.817367in}}%
\pgfpathlineto{\pgfqpoint{2.374612in}{1.818488in}}%
\pgfpathlineto{\pgfqpoint{2.376134in}{1.819805in}}%
\pgfpathlineto{\pgfqpoint{2.377143in}{1.820830in}}%
\pgfpathlineto{\pgfqpoint{2.379897in}{1.822196in}}%
\pgfpathlineto{\pgfqpoint{2.381386in}{1.823756in}}%
\pgfpathlineto{\pgfqpoint{2.383358in}{1.825220in}}%
\pgfpathlineto{\pgfqpoint{2.384827in}{1.826293in}}%
\pgfpathlineto{\pgfqpoint{2.386772in}{1.827463in}}%
\pgfpathlineto{\pgfqpoint{2.388220in}{1.829317in}}%
\pgfpathlineto{\pgfqpoint{2.389660in}{1.830244in}}%
\pgfpathlineto{\pgfqpoint{2.391092in}{1.832829in}}%
\pgfpathlineto{\pgfqpoint{2.393460in}{1.834195in}}%
\pgfpathlineto{\pgfqpoint{2.394635in}{1.834829in}}%
\pgfpathlineto{\pgfqpoint{2.396505in}{1.836146in}}%
\pgfpathlineto{\pgfqpoint{2.397898in}{1.837365in}}%
\pgfpathlineto{\pgfqpoint{2.399742in}{1.838633in}}%
\pgfpathlineto{\pgfqpoint{2.400888in}{1.839414in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.840926in}}%
\pgfpathlineto{\pgfqpoint{2.405196in}{1.841755in}}%
\pgfpathlineto{\pgfqpoint{2.406317in}{1.843023in}}%
\pgfpathlineto{\pgfqpoint{2.407655in}{1.844682in}}%
\pgfpathlineto{\pgfqpoint{2.409870in}{1.846145in}}%
\pgfpathlineto{\pgfqpoint{2.411190in}{1.847365in}}%
\pgfpathlineto{\pgfqpoint{2.414242in}{1.848877in}}%
\pgfpathlineto{\pgfqpoint{2.415754in}{1.849999in}}%
\pgfpathlineto{\pgfqpoint{2.419387in}{1.851511in}}%
\pgfpathlineto{\pgfqpoint{2.420868in}{1.852681in}}%
\pgfpathlineto{\pgfqpoint{2.423177in}{1.854145in}}%
\pgfpathlineto{\pgfqpoint{2.424636in}{1.855657in}}%
\pgfpathlineto{\pgfqpoint{2.427321in}{1.856876in}}%
\pgfpathlineto{\pgfqpoint{2.428347in}{1.858339in}}%
\pgfpathlineto{\pgfqpoint{2.430790in}{1.859510in}}%
\pgfpathlineto{\pgfqpoint{2.432204in}{1.861022in}}%
\pgfpathlineto{\pgfqpoint{2.434410in}{1.862388in}}%
\pgfpathlineto{\pgfqpoint{2.435804in}{1.863607in}}%
\pgfpathlineto{\pgfqpoint{2.437584in}{1.865071in}}%
\pgfpathlineto{\pgfqpoint{2.438764in}{1.868436in}}%
\pgfpathlineto{\pgfqpoint{2.439743in}{1.869558in}}%
\pgfpathlineto{\pgfqpoint{2.441107in}{1.870729in}}%
\pgfpathlineto{\pgfqpoint{2.443428in}{1.872046in}}%
\pgfpathlineto{\pgfqpoint{2.444963in}{1.873216in}}%
\pgfpathlineto{\pgfqpoint{2.446679in}{1.874680in}}%
\pgfpathlineto{\pgfqpoint{2.448005in}{1.875850in}}%
\pgfpathlineto{\pgfqpoint{2.450450in}{1.877265in}}%
\pgfpathlineto{\pgfqpoint{2.451756in}{1.878777in}}%
\pgfpathlineto{\pgfqpoint{2.453610in}{1.880094in}}%
\pgfpathlineto{\pgfqpoint{2.454900in}{1.880826in}}%
\pgfpathlineto{\pgfqpoint{2.457277in}{1.882143in}}%
\pgfpathlineto{\pgfqpoint{2.458729in}{1.883265in}}%
\pgfpathlineto{\pgfqpoint{2.461428in}{1.884582in}}%
\pgfpathlineto{\pgfqpoint{2.462856in}{1.886191in}}%
\pgfpathlineto{\pgfqpoint{2.465687in}{1.887655in}}%
\pgfpathlineto{\pgfqpoint{2.466915in}{1.889118in}}%
\pgfpathlineto{\pgfqpoint{2.469180in}{1.890337in}}%
\pgfpathlineto{\pgfqpoint{2.470564in}{1.892240in}}%
\pgfpathlineto{\pgfqpoint{2.473308in}{1.893752in}}%
\pgfpathlineto{\pgfqpoint{2.474838in}{1.894971in}}%
\pgfpathlineto{\pgfqpoint{2.477368in}{1.896483in}}%
\pgfpathlineto{\pgfqpoint{2.478706in}{1.897898in}}%
\pgfpathlineto{\pgfqpoint{2.480535in}{1.899361in}}%
\pgfpathlineto{\pgfqpoint{2.482022in}{1.900873in}}%
\pgfpathlineto{\pgfqpoint{2.484479in}{1.902239in}}%
\pgfpathlineto{\pgfqpoint{2.485942in}{1.904385in}}%
\pgfpathlineto{\pgfqpoint{2.488361in}{1.905897in}}%
\pgfpathlineto{\pgfqpoint{2.489801in}{1.906580in}}%
\pgfpathlineto{\pgfqpoint{2.491233in}{1.907751in}}%
\pgfpathlineto{\pgfqpoint{2.492656in}{1.909019in}}%
\pgfpathlineto{\pgfqpoint{2.494542in}{1.910482in}}%
\pgfpathlineto{\pgfqpoint{2.495946in}{1.911702in}}%
\pgfpathlineto{\pgfqpoint{2.499500in}{1.913116in}}%
\pgfpathlineto{\pgfqpoint{2.501029in}{1.914580in}}%
\pgfpathlineto{\pgfqpoint{2.503457in}{1.915897in}}%
\pgfpathlineto{\pgfqpoint{2.504962in}{1.917555in}}%
\pgfpathlineto{\pgfqpoint{2.507202in}{1.918726in}}%
\pgfpathlineto{\pgfqpoint{2.508685in}{1.920043in}}%
\pgfpathlineto{\pgfqpoint{2.510158in}{1.921262in}}%
\pgfpathlineto{\pgfqpoint{2.511185in}{1.922189in}}%
\pgfpathlineto{\pgfqpoint{2.514238in}{1.923701in}}%
\pgfpathlineto{\pgfqpoint{2.515679in}{1.924579in}}%
\pgfpathlineto{\pgfqpoint{2.517967in}{1.926091in}}%
\pgfpathlineto{\pgfqpoint{2.519245in}{1.927262in}}%
\pgfpathlineto{\pgfqpoint{2.520939in}{1.928725in}}%
\pgfpathlineto{\pgfqpoint{2.522481in}{1.930335in}}%
\pgfpathlineto{\pgfqpoint{2.524291in}{1.931652in}}%
\pgfpathlineto{\pgfqpoint{2.525813in}{1.933261in}}%
\pgfpathlineto{\pgfqpoint{2.528010in}{1.934773in}}%
\pgfpathlineto{\pgfqpoint{2.529373in}{1.935993in}}%
\pgfpathlineto{\pgfqpoint{2.532748in}{1.937407in}}%
\pgfpathlineto{\pgfqpoint{2.534218in}{1.938383in}}%
\pgfpathlineto{\pgfqpoint{2.537265in}{1.939797in}}%
\pgfpathlineto{\pgfqpoint{2.538709in}{1.941505in}}%
\pgfpathlineto{\pgfqpoint{2.540404in}{1.942870in}}%
\pgfpathlineto{\pgfqpoint{2.541701in}{1.943846in}}%
\pgfpathlineto{\pgfqpoint{2.544018in}{1.945260in}}%
\pgfpathlineto{\pgfqpoint{2.545550in}{1.946626in}}%
\pgfpathlineto{\pgfqpoint{2.548838in}{1.948138in}}%
\pgfpathlineto{\pgfqpoint{2.550341in}{1.949260in}}%
\pgfpathlineto{\pgfqpoint{2.552826in}{1.950772in}}%
\pgfpathlineto{\pgfqpoint{2.554305in}{1.952040in}}%
\pgfpathlineto{\pgfqpoint{2.557600in}{1.953553in}}%
\pgfpathlineto{\pgfqpoint{2.559051in}{1.954577in}}%
\pgfpathlineto{\pgfqpoint{2.562403in}{1.956089in}}%
\pgfpathlineto{\pgfqpoint{2.563944in}{1.956723in}}%
\pgfpathlineto{\pgfqpoint{2.566764in}{1.958186in}}%
\pgfpathlineto{\pgfqpoint{2.568278in}{1.959942in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{2.572080in}{1.962381in}}%
\pgfpathlineto{\pgfqpoint{2.574017in}{1.963893in}}%
\pgfpathlineto{\pgfqpoint{2.575487in}{1.964918in}}%
\pgfpathlineto{\pgfqpoint{2.578402in}{1.966430in}}%
\pgfpathlineto{\pgfqpoint{2.579514in}{1.967259in}}%
\pgfpathlineto{\pgfqpoint{2.582272in}{1.968771in}}%
\pgfpathlineto{\pgfqpoint{2.583804in}{1.969454in}}%
\pgfpathlineto{\pgfqpoint{2.587161in}{1.970966in}}%
\pgfpathlineto{\pgfqpoint{2.588555in}{1.972771in}}%
\pgfpathlineto{\pgfqpoint{2.590579in}{1.974283in}}%
\pgfpathlineto{\pgfqpoint{2.592060in}{1.975990in}}%
\pgfpathlineto{\pgfqpoint{2.594683in}{1.977405in}}%
\pgfpathlineto{\pgfqpoint{2.596139in}{1.978429in}}%
\pgfpathlineto{\pgfqpoint{2.599027in}{1.979941in}}%
\pgfpathlineto{\pgfqpoint{2.600356in}{1.981697in}}%
\pgfpathlineto{\pgfqpoint{2.603396in}{1.983160in}}%
\pgfpathlineto{\pgfqpoint{2.604902in}{1.984428in}}%
\pgfpathlineto{\pgfqpoint{2.606797in}{1.985941in}}%
\pgfpathlineto{\pgfqpoint{2.608085in}{1.987306in}}%
\pgfpathlineto{\pgfqpoint{2.610250in}{1.988818in}}%
\pgfpathlineto{\pgfqpoint{2.611423in}{1.989648in}}%
\pgfpathlineto{\pgfqpoint{2.614427in}{1.991111in}}%
\pgfpathlineto{\pgfqpoint{2.615868in}{1.992769in}}%
\pgfpathlineto{\pgfqpoint{2.618535in}{1.994281in}}%
\pgfpathlineto{\pgfqpoint{2.620046in}{1.995111in}}%
\pgfpathlineto{\pgfqpoint{2.622296in}{1.996623in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{1.997793in}}%
\pgfpathlineto{\pgfqpoint{2.625724in}{1.999257in}}%
\pgfpathlineto{\pgfqpoint{2.627192in}{2.000866in}}%
\pgfpathlineto{\pgfqpoint{2.629649in}{2.002378in}}%
\pgfpathlineto{\pgfqpoint{2.631184in}{2.003061in}}%
\pgfpathlineto{\pgfqpoint{2.633959in}{2.004573in}}%
\pgfpathlineto{\pgfqpoint{2.635290in}{2.005842in}}%
\pgfpathlineto{\pgfqpoint{2.636879in}{2.007110in}}%
\pgfpathlineto{\pgfqpoint{2.638282in}{2.008915in}}%
\pgfpathlineto{\pgfqpoint{2.640719in}{2.010134in}}%
\pgfpathlineto{\pgfqpoint{2.641842in}{2.011061in}}%
\pgfpathlineto{\pgfqpoint{2.645776in}{2.012573in}}%
\pgfpathlineto{\pgfqpoint{2.647298in}{2.013548in}}%
\pgfpathlineto{\pgfqpoint{2.651893in}{2.015061in}}%
\pgfpathlineto{\pgfqpoint{2.652884in}{2.015987in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{2.657053in}{2.018280in}}%
\pgfpathlineto{\pgfqpoint{2.659553in}{2.019694in}}%
\pgfpathlineto{\pgfqpoint{2.660993in}{2.021011in}}%
\pgfpathlineto{\pgfqpoint{2.662425in}{2.022328in}}%
\pgfpathlineto{\pgfqpoint{2.663454in}{2.023401in}}%
\pgfpathlineto{\pgfqpoint{2.666749in}{2.024914in}}%
\pgfpathlineto{\pgfqpoint{2.668225in}{2.026084in}}%
\pgfpathlineto{\pgfqpoint{2.670769in}{2.027596in}}%
\pgfpathlineto{\pgfqpoint{2.672221in}{2.028767in}}%
\pgfpathlineto{\pgfqpoint{2.675026in}{2.030279in}}%
\pgfpathlineto{\pgfqpoint{2.676529in}{2.031108in}}%
\pgfpathlineto{\pgfqpoint{2.678617in}{2.032572in}}%
\pgfpathlineto{\pgfqpoint{2.680098in}{2.034571in}}%
\pgfpathlineto{\pgfqpoint{2.682742in}{2.036035in}}%
\pgfpathlineto{\pgfqpoint{2.684271in}{2.036913in}}%
\pgfpathlineto{\pgfqpoint{2.687302in}{2.038376in}}%
\pgfpathlineto{\pgfqpoint{2.688518in}{2.039352in}}%
\pgfpathlineto{\pgfqpoint{2.691497in}{2.040864in}}%
\pgfpathlineto{\pgfqpoint{2.692903in}{2.041693in}}%
\pgfpathlineto{\pgfqpoint{2.694997in}{2.043205in}}%
\pgfpathlineto{\pgfqpoint{2.696522in}{2.044766in}}%
\pgfpathlineto{\pgfqpoint{2.699952in}{2.046278in}}%
\pgfpathlineto{\pgfqpoint{2.701447in}{2.047497in}}%
\pgfpathlineto{\pgfqpoint{2.704007in}{2.049009in}}%
\pgfpathlineto{\pgfqpoint{2.705477in}{2.050083in}}%
\pgfpathlineto{\pgfqpoint{2.709114in}{2.051595in}}%
\pgfpathlineto{\pgfqpoint{2.710620in}{2.052912in}}%
\pgfpathlineto{\pgfqpoint{2.712634in}{2.054424in}}%
\pgfpathlineto{\pgfqpoint{2.714118in}{2.055497in}}%
\pgfpathlineto{\pgfqpoint{2.716487in}{2.056716in}}%
\pgfpathlineto{\pgfqpoint{2.718012in}{2.057692in}}%
\pgfpathlineto{\pgfqpoint{2.720093in}{2.059204in}}%
\pgfpathlineto{\pgfqpoint{2.721595in}{2.059984in}}%
\pgfpathlineto{\pgfqpoint{2.724327in}{2.061496in}}%
\pgfpathlineto{\pgfqpoint{2.725681in}{2.062423in}}%
\pgfpathlineto{\pgfqpoint{2.729034in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{2.730544in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{2.732224in}{2.066520in}}%
\pgfpathlineto{\pgfqpoint{2.733476in}{2.067350in}}%
\pgfpathlineto{\pgfqpoint{2.736021in}{2.068862in}}%
\pgfpathlineto{\pgfqpoint{2.737430in}{2.070032in}}%
\pgfpathlineto{\pgfqpoint{2.740108in}{2.071496in}}%
\pgfpathlineto{\pgfqpoint{2.741609in}{2.072471in}}%
\pgfpathlineto{\pgfqpoint{2.743215in}{2.073983in}}%
\pgfpathlineto{\pgfqpoint{2.744356in}{2.075154in}}%
\pgfpathlineto{\pgfqpoint{2.748309in}{2.076569in}}%
\pgfpathlineto{\pgfqpoint{2.749705in}{2.077154in}}%
\pgfpathlineto{\pgfqpoint{2.751979in}{2.078666in}}%
\pgfpathlineto{\pgfqpoint{2.753519in}{2.079837in}}%
\pgfpathlineto{\pgfqpoint{2.755540in}{2.081349in}}%
\pgfpathlineto{\pgfqpoint{2.756951in}{2.082568in}}%
\pgfpathlineto{\pgfqpoint{2.759319in}{2.084080in}}%
\pgfpathlineto{\pgfqpoint{2.760815in}{2.085251in}}%
\pgfpathlineto{\pgfqpoint{2.762936in}{2.086665in}}%
\pgfpathlineto{\pgfqpoint{2.764462in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{2.766708in}{2.089592in}}%
\pgfpathlineto{\pgfqpoint{2.768211in}{2.090811in}}%
\pgfpathlineto{\pgfqpoint{2.770577in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.772108in}{2.093397in}}%
\pgfpathlineto{\pgfqpoint{2.774689in}{2.094860in}}%
\pgfpathlineto{\pgfqpoint{2.775944in}{2.096031in}}%
\pgfpathlineto{\pgfqpoint{2.779574in}{2.097543in}}%
\pgfpathlineto{\pgfqpoint{2.781001in}{2.098665in}}%
\pgfpathlineto{\pgfqpoint{2.783782in}{2.100177in}}%
\pgfpathlineto{\pgfqpoint{2.785282in}{2.101103in}}%
\pgfpathlineto{\pgfqpoint{2.787873in}{2.102567in}}%
\pgfpathlineto{\pgfqpoint{2.789300in}{2.103445in}}%
\pgfpathlineto{\pgfqpoint{2.792740in}{2.104957in}}%
\pgfpathlineto{\pgfqpoint{2.794186in}{2.105884in}}%
\pgfpathlineto{\pgfqpoint{2.796640in}{2.107347in}}%
\pgfpathlineto{\pgfqpoint{2.798109in}{2.108810in}}%
\pgfpathlineto{\pgfqpoint{2.800932in}{2.110322in}}%
\pgfpathlineto{\pgfqpoint{2.802376in}{2.112225in}}%
\pgfpathlineto{\pgfqpoint{2.804839in}{2.113737in}}%
\pgfpathlineto{\pgfqpoint{2.806172in}{2.114712in}}%
\pgfpathlineto{\pgfqpoint{2.808992in}{2.116224in}}%
\pgfpathlineto{\pgfqpoint{2.810173in}{2.117200in}}%
\pgfpathlineto{\pgfqpoint{2.812689in}{2.118663in}}%
\pgfpathlineto{\pgfqpoint{2.814195in}{2.120078in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{2.121541in}}%
\pgfpathlineto{\pgfqpoint{2.818364in}{2.122419in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.123882in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{2.124907in}}%
\pgfpathlineto{\pgfqpoint{2.825678in}{2.126370in}}%
\pgfpathlineto{\pgfqpoint{2.827026in}{2.127297in}}%
\pgfpathlineto{\pgfqpoint{2.829296in}{2.128809in}}%
\pgfpathlineto{\pgfqpoint{2.830825in}{2.129784in}}%
\pgfpathlineto{\pgfqpoint{2.832584in}{2.131297in}}%
\pgfpathlineto{\pgfqpoint{2.833894in}{2.132418in}}%
\pgfpathlineto{\pgfqpoint{2.836456in}{2.133931in}}%
\pgfpathlineto{\pgfqpoint{2.837863in}{2.134809in}}%
\pgfpathlineto{\pgfqpoint{2.840885in}{2.136321in}}%
\pgfpathlineto{\pgfqpoint{2.842267in}{2.137589in}}%
\pgfpathlineto{\pgfqpoint{2.844326in}{2.139052in}}%
\pgfpathlineto{\pgfqpoint{2.845727in}{2.139979in}}%
\pgfpathlineto{\pgfqpoint{2.848170in}{2.141491in}}%
\pgfpathlineto{\pgfqpoint{2.849661in}{2.142808in}}%
\pgfpathlineto{\pgfqpoint{2.852212in}{2.144320in}}%
\pgfpathlineto{\pgfqpoint{2.853349in}{2.145003in}}%
\pgfpathlineto{\pgfqpoint{2.857200in}{2.146515in}}%
\pgfpathlineto{\pgfqpoint{2.858494in}{2.147491in}}%
\pgfpathlineto{\pgfqpoint{2.861239in}{2.148954in}}%
\pgfpathlineto{\pgfqpoint{2.862724in}{2.150564in}}%
\pgfpathlineto{\pgfqpoint{2.865424in}{2.152076in}}%
\pgfpathlineto{\pgfqpoint{2.866814in}{2.153100in}}%
\pgfpathlineto{\pgfqpoint{2.869744in}{2.154612in}}%
\pgfpathlineto{\pgfqpoint{2.871246in}{2.155831in}}%
\pgfpathlineto{\pgfqpoint{2.873652in}{2.157344in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{2.158709in}}%
\pgfpathlineto{\pgfqpoint{2.877898in}{2.160221in}}%
\pgfpathlineto{\pgfqpoint{2.879418in}{2.161538in}}%
\pgfpathlineto{\pgfqpoint{2.881746in}{2.163050in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{2.164319in}}%
\pgfpathlineto{\pgfqpoint{2.885471in}{2.165831in}}%
\pgfpathlineto{\pgfqpoint{2.886977in}{2.167001in}}%
\pgfpathlineto{\pgfqpoint{2.888950in}{2.168465in}}%
\pgfpathlineto{\pgfqpoint{2.890436in}{2.169245in}}%
\pgfpathlineto{\pgfqpoint{2.892506in}{2.170757in}}%
\pgfpathlineto{\pgfqpoint{2.893939in}{2.171294in}}%
\pgfpathlineto{\pgfqpoint{2.896289in}{2.172757in}}%
\pgfpathlineto{\pgfqpoint{2.897700in}{2.173830in}}%
\pgfpathlineto{\pgfqpoint{2.899590in}{2.175342in}}%
\pgfpathlineto{\pgfqpoint{2.901103in}{2.176074in}}%
\pgfpathlineto{\pgfqpoint{2.902667in}{2.177489in}}%
\pgfpathlineto{\pgfqpoint{2.904013in}{2.178415in}}%
\pgfpathlineto{\pgfqpoint{2.906948in}{2.179927in}}%
\pgfpathlineto{\pgfqpoint{2.907918in}{2.180708in}}%
\pgfpathlineto{\pgfqpoint{2.910720in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{2.912196in}{2.183342in}}%
\pgfpathlineto{\pgfqpoint{2.915662in}{2.184854in}}%
\pgfpathlineto{\pgfqpoint{2.917080in}{2.185829in}}%
\pgfpathlineto{\pgfqpoint{2.919473in}{2.187342in}}%
\pgfpathlineto{\pgfqpoint{2.920953in}{2.188171in}}%
\pgfpathlineto{\pgfqpoint{2.923446in}{2.189683in}}%
\pgfpathlineto{\pgfqpoint{2.924903in}{2.190463in}}%
\pgfpathlineto{\pgfqpoint{2.927682in}{2.191975in}}%
\pgfpathlineto{\pgfqpoint{2.929007in}{2.192805in}}%
\pgfpathlineto{\pgfqpoint{2.932406in}{2.194317in}}%
\pgfpathlineto{\pgfqpoint{2.933864in}{2.195195in}}%
\pgfpathlineto{\pgfqpoint{2.936806in}{2.196707in}}%
\pgfpathlineto{\pgfqpoint{2.938342in}{2.197829in}}%
\pgfpathlineto{\pgfqpoint{2.940640in}{2.199341in}}%
\pgfpathlineto{\pgfqpoint{2.942153in}{2.200463in}}%
\pgfpathlineto{\pgfqpoint{2.944543in}{2.201926in}}%
\pgfpathlineto{\pgfqpoint{2.946007in}{2.203097in}}%
\pgfpathlineto{\pgfqpoint{2.949082in}{2.204609in}}%
\pgfpathlineto{\pgfqpoint{2.950618in}{2.205633in}}%
\pgfpathlineto{\pgfqpoint{2.952879in}{2.207145in}}%
\pgfpathlineto{\pgfqpoint{2.954318in}{2.207779in}}%
\pgfpathlineto{\pgfqpoint{2.957196in}{2.209291in}}%
\pgfpathlineto{\pgfqpoint{2.958659in}{2.210364in}}%
\pgfpathlineto{\pgfqpoint{2.960872in}{2.211876in}}%
\pgfpathlineto{\pgfqpoint{2.962383in}{2.212950in}}%
\pgfpathlineto{\pgfqpoint{2.964680in}{2.214413in}}%
\pgfpathlineto{\pgfqpoint{2.966098in}{2.215145in}}%
\pgfpathlineto{\pgfqpoint{2.969987in}{2.216657in}}%
\pgfpathlineto{\pgfqpoint{2.971512in}{2.218364in}}%
\pgfpathlineto{\pgfqpoint{2.974175in}{2.219876in}}%
\pgfpathlineto{\pgfqpoint{2.975674in}{2.220900in}}%
\pgfpathlineto{\pgfqpoint{2.978117in}{2.222412in}}%
\pgfpathlineto{\pgfqpoint{2.979482in}{2.223681in}}%
\pgfpathlineto{\pgfqpoint{2.982148in}{2.225095in}}%
\pgfpathlineto{\pgfqpoint{2.983643in}{2.226217in}}%
\pgfpathlineto{\pgfqpoint{2.986393in}{2.227729in}}%
\pgfpathlineto{\pgfqpoint{2.987926in}{2.228363in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{2.229875in}}%
\pgfpathlineto{\pgfqpoint{2.991195in}{2.230753in}}%
\pgfpathlineto{\pgfqpoint{2.993738in}{2.232265in}}%
\pgfpathlineto{\pgfqpoint{2.995227in}{2.233777in}}%
\pgfpathlineto{\pgfqpoint{2.998361in}{2.235289in}}%
\pgfpathlineto{\pgfqpoint{2.999903in}{2.236460in}}%
\pgfpathlineto{\pgfqpoint{3.002978in}{2.237923in}}%
\pgfpathlineto{\pgfqpoint{3.004511in}{2.238753in}}%
\pgfpathlineto{\pgfqpoint{3.007471in}{2.240265in}}%
\pgfpathlineto{\pgfqpoint{3.008938in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{3.010435in}{2.242899in}}%
\pgfpathlineto{\pgfqpoint{3.011711in}{2.243582in}}%
\pgfpathlineto{\pgfqpoint{3.014243in}{2.245094in}}%
\pgfpathlineto{\pgfqpoint{3.015727in}{2.246069in}}%
\pgfpathlineto{\pgfqpoint{3.018275in}{2.247581in}}%
\pgfpathlineto{\pgfqpoint{3.019642in}{2.248264in}}%
\pgfpathlineto{\pgfqpoint{3.021446in}{2.249776in}}%
\pgfpathlineto{\pgfqpoint{3.022943in}{2.250557in}}%
\pgfpathlineto{\pgfqpoint{3.025965in}{2.252020in}}%
\pgfpathlineto{\pgfqpoint{3.027417in}{2.253044in}}%
\pgfpathlineto{\pgfqpoint{3.029776in}{2.254556in}}%
\pgfpathlineto{\pgfqpoint{3.031294in}{2.255581in}}%
\pgfpathlineto{\pgfqpoint{3.033881in}{2.257093in}}%
\pgfpathlineto{\pgfqpoint{3.035375in}{2.258166in}}%
\pgfpathlineto{\pgfqpoint{3.038578in}{2.259678in}}%
\pgfpathlineto{\pgfqpoint{3.040043in}{2.260605in}}%
\pgfpathlineto{\pgfqpoint{3.043051in}{2.262117in}}%
\pgfpathlineto{\pgfqpoint{3.044507in}{2.263190in}}%
\pgfpathlineto{\pgfqpoint{3.046625in}{2.264702in}}%
\pgfpathlineto{\pgfqpoint{3.048111in}{2.265678in}}%
\pgfpathlineto{\pgfqpoint{3.050726in}{2.267190in}}%
\pgfpathlineto{\pgfqpoint{3.052187in}{2.268263in}}%
\pgfpathlineto{\pgfqpoint{3.055002in}{2.269775in}}%
\pgfpathlineto{\pgfqpoint{3.056534in}{2.270653in}}%
\pgfpathlineto{\pgfqpoint{3.058648in}{2.272165in}}%
\pgfpathlineto{\pgfqpoint{3.060174in}{2.273238in}}%
\pgfpathlineto{\pgfqpoint{3.062681in}{2.274750in}}%
\pgfpathlineto{\pgfqpoint{3.064089in}{2.275921in}}%
\pgfpathlineto{\pgfqpoint{3.065566in}{2.277433in}}%
\pgfpathlineto{\pgfqpoint{3.067019in}{2.278311in}}%
\pgfpathlineto{\pgfqpoint{3.069060in}{2.279823in}}%
\pgfpathlineto{\pgfqpoint{3.070584in}{2.281042in}}%
\pgfpathlineto{\pgfqpoint{3.073544in}{2.282555in}}%
\pgfpathlineto{\pgfqpoint{3.074951in}{2.283384in}}%
\pgfpathlineto{\pgfqpoint{3.078316in}{2.284896in}}%
\pgfpathlineto{\pgfqpoint{3.079858in}{2.286554in}}%
\pgfpathlineto{\pgfqpoint{3.082130in}{2.288066in}}%
\pgfpathlineto{\pgfqpoint{3.083604in}{2.288505in}}%
\pgfpathlineto{\pgfqpoint{3.086968in}{2.290017in}}%
\pgfpathlineto{\pgfqpoint{3.088456in}{2.290944in}}%
\pgfpathlineto{\pgfqpoint{3.091378in}{2.292456in}}%
\pgfpathlineto{\pgfqpoint{3.092785in}{2.293481in}}%
\pgfpathlineto{\pgfqpoint{3.095148in}{2.294993in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.296310in}}%
\pgfpathlineto{\pgfqpoint{3.099253in}{2.297822in}}%
\pgfpathlineto{\pgfqpoint{3.100777in}{2.298797in}}%
\pgfpathlineto{\pgfqpoint{3.103491in}{2.300212in}}%
\pgfpathlineto{\pgfqpoint{3.105003in}{2.301431in}}%
\pgfpathlineto{\pgfqpoint{3.107998in}{2.302943in}}%
\pgfpathlineto{\pgfqpoint{3.109456in}{2.304407in}}%
\pgfpathlineto{\pgfqpoint{3.111343in}{2.305919in}}%
\pgfpathlineto{\pgfqpoint{3.112782in}{2.306748in}}%
\pgfpathlineto{\pgfqpoint{3.115343in}{2.308211in}}%
\pgfpathlineto{\pgfqpoint{3.116884in}{2.308992in}}%
\pgfpathlineto{\pgfqpoint{3.119004in}{2.310504in}}%
\pgfpathlineto{\pgfqpoint{3.120522in}{2.311870in}}%
\pgfpathlineto{\pgfqpoint{3.123078in}{2.313382in}}%
\pgfpathlineto{\pgfqpoint{3.124584in}{2.314406in}}%
\pgfpathlineto{\pgfqpoint{3.127232in}{2.315918in}}%
\pgfpathlineto{\pgfqpoint{3.128497in}{2.317040in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{2.318552in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{2.319820in}}%
\pgfpathlineto{\pgfqpoint{3.134820in}{2.321332in}}%
\pgfpathlineto{\pgfqpoint{3.136303in}{2.322308in}}%
\pgfpathlineto{\pgfqpoint{3.138989in}{2.323820in}}%
\pgfpathlineto{\pgfqpoint{3.140528in}{2.324796in}}%
\pgfpathlineto{\pgfqpoint{3.142784in}{2.326259in}}%
\pgfpathlineto{\pgfqpoint{3.144242in}{2.327283in}}%
\pgfpathlineto{\pgfqpoint{3.147156in}{2.328795in}}%
\pgfpathlineto{\pgfqpoint{3.148678in}{2.329381in}}%
\pgfpathlineto{\pgfqpoint{3.150707in}{2.330893in}}%
\pgfpathlineto{\pgfqpoint{3.152229in}{2.332161in}}%
\pgfpathlineto{\pgfqpoint{3.155504in}{2.333673in}}%
\pgfpathlineto{\pgfqpoint{3.156975in}{2.334697in}}%
\pgfpathlineto{\pgfqpoint{3.159224in}{2.336209in}}%
\pgfpathlineto{\pgfqpoint{3.160568in}{2.336941in}}%
\pgfpathlineto{\pgfqpoint{3.163161in}{2.338453in}}%
\pgfpathlineto{\pgfqpoint{3.164671in}{2.339526in}}%
\pgfpathlineto{\pgfqpoint{3.168328in}{2.341038in}}%
\pgfpathlineto{\pgfqpoint{3.169837in}{2.342063in}}%
\pgfpathlineto{\pgfqpoint{3.171933in}{2.343526in}}%
\pgfpathlineto{\pgfqpoint{3.173400in}{2.344697in}}%
\pgfpathlineto{\pgfqpoint{3.176407in}{2.346209in}}%
\pgfpathlineto{\pgfqpoint{3.177858in}{2.347136in}}%
\pgfpathlineto{\pgfqpoint{3.181297in}{2.348648in}}%
\pgfpathlineto{\pgfqpoint{3.182739in}{2.349526in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{2.351038in}}%
\pgfpathlineto{\pgfqpoint{3.186824in}{2.351867in}}%
\pgfpathlineto{\pgfqpoint{3.189551in}{2.353379in}}%
\pgfpathlineto{\pgfqpoint{3.191086in}{2.354647in}}%
\pgfpathlineto{\pgfqpoint{3.193702in}{2.356159in}}%
\pgfpathlineto{\pgfqpoint{3.195092in}{2.357037in}}%
\pgfpathlineto{\pgfqpoint{3.198708in}{2.358549in}}%
\pgfpathlineto{\pgfqpoint{3.200250in}{2.359037in}}%
\pgfpathlineto{\pgfqpoint{3.202219in}{2.360549in}}%
\pgfpathlineto{\pgfqpoint{3.203694in}{2.361866in}}%
\pgfpathlineto{\pgfqpoint{3.206199in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{3.207677in}{2.364598in}}%
\pgfpathlineto{\pgfqpoint{3.209579in}{2.366110in}}%
\pgfpathlineto{\pgfqpoint{3.210960in}{2.366842in}}%
\pgfpathlineto{\pgfqpoint{3.214175in}{2.368305in}}%
\pgfpathlineto{\pgfqpoint{3.215699in}{2.369378in}}%
\pgfpathlineto{\pgfqpoint{3.218411in}{2.370890in}}%
\pgfpathlineto{\pgfqpoint{3.219926in}{2.372012in}}%
\pgfpathlineto{\pgfqpoint{3.222090in}{2.373524in}}%
\pgfpathlineto{\pgfqpoint{3.223608in}{2.374402in}}%
\pgfpathlineto{\pgfqpoint{3.226186in}{2.375914in}}%
\pgfpathlineto{\pgfqpoint{3.227710in}{2.376695in}}%
\pgfpathlineto{\pgfqpoint{3.230612in}{2.378207in}}%
\pgfpathlineto{\pgfqpoint{3.232133in}{2.379133in}}%
\pgfpathlineto{\pgfqpoint{3.235514in}{2.380645in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{3.239257in}{2.383133in}}%
\pgfpathlineto{\pgfqpoint{3.240787in}{2.384157in}}%
\pgfpathlineto{\pgfqpoint{3.243638in}{2.385670in}}%
\pgfpathlineto{\pgfqpoint{3.245119in}{2.386791in}}%
\pgfpathlineto{\pgfqpoint{3.248845in}{2.388304in}}%
\pgfpathlineto{\pgfqpoint{3.250332in}{2.389133in}}%
\pgfpathlineto{\pgfqpoint{3.250376in}{2.389133in}}%
\pgfpathlineto{\pgfqpoint{3.253213in}{2.390645in}}%
\pgfpathlineto{\pgfqpoint{3.254544in}{2.391376in}}%
\pgfpathlineto{\pgfqpoint{3.257084in}{2.392889in}}%
\pgfpathlineto{\pgfqpoint{3.258536in}{2.393474in}}%
\pgfpathlineto{\pgfqpoint{3.261598in}{2.394986in}}%
\pgfpathlineto{\pgfqpoint{3.263135in}{2.395864in}}%
\pgfpathlineto{\pgfqpoint{3.266615in}{2.397376in}}%
\pgfpathlineto{\pgfqpoint{3.268067in}{2.398157in}}%
\pgfpathlineto{\pgfqpoint{3.271033in}{2.399669in}}%
\pgfpathlineto{\pgfqpoint{3.272540in}{2.400790in}}%
\pgfpathlineto{\pgfqpoint{3.275208in}{2.402303in}}%
\pgfpathlineto{\pgfqpoint{3.276729in}{2.403181in}}%
\pgfpathlineto{\pgfqpoint{3.279235in}{2.404693in}}%
\pgfpathlineto{\pgfqpoint{3.280732in}{2.405668in}}%
\pgfpathlineto{\pgfqpoint{3.282497in}{2.407180in}}%
\pgfpathlineto{\pgfqpoint{3.283987in}{2.408107in}}%
\pgfpathlineto{\pgfqpoint{3.286744in}{2.409619in}}%
\pgfpathlineto{\pgfqpoint{3.288177in}{2.410643in}}%
\pgfpathlineto{\pgfqpoint{3.290564in}{2.412156in}}%
\pgfpathlineto{\pgfqpoint{3.291931in}{2.413180in}}%
\pgfpathlineto{\pgfqpoint{3.295642in}{2.414692in}}%
\pgfpathlineto{\pgfqpoint{3.297140in}{2.415229in}}%
\pgfpathlineto{\pgfqpoint{3.300732in}{2.416741in}}%
\pgfpathlineto{\pgfqpoint{3.302152in}{2.417862in}}%
\pgfpathlineto{\pgfqpoint{3.306094in}{2.419375in}}%
\pgfpathlineto{\pgfqpoint{3.307611in}{2.420155in}}%
\pgfpathlineto{\pgfqpoint{3.310492in}{2.421667in}}%
\pgfpathlineto{\pgfqpoint{3.311994in}{2.422301in}}%
\pgfpathlineto{\pgfqpoint{3.316363in}{2.423813in}}%
\pgfpathlineto{\pgfqpoint{3.317796in}{2.424447in}}%
\pgfpathlineto{\pgfqpoint{3.321877in}{2.425959in}}%
\pgfpathlineto{\pgfqpoint{3.323285in}{2.426496in}}%
\pgfpathlineto{\pgfqpoint{3.327438in}{2.428008in}}%
\pgfpathlineto{\pgfqpoint{3.328718in}{2.428447in}}%
\pgfpathlineto{\pgfqpoint{3.333469in}{2.429959in}}%
\pgfpathlineto{\pgfqpoint{3.334844in}{2.430496in}}%
\pgfpathlineto{\pgfqpoint{3.338444in}{2.432008in}}%
\pgfpathlineto{\pgfqpoint{3.339694in}{2.432447in}}%
\pgfpathlineto{\pgfqpoint{3.344140in}{2.433959in}}%
\pgfpathlineto{\pgfqpoint{3.345607in}{2.434544in}}%
\pgfpathlineto{\pgfqpoint{3.350316in}{2.436056in}}%
\pgfpathlineto{\pgfqpoint{3.351809in}{2.436690in}}%
\pgfpathlineto{\pgfqpoint{3.356679in}{2.438203in}}%
\pgfpathlineto{\pgfqpoint{3.357883in}{2.438642in}}%
\pgfpathlineto{\pgfqpoint{3.366270in}{2.440154in}}%
\pgfpathlineto{\pgfqpoint{3.367798in}{2.440739in}}%
\pgfpathlineto{\pgfqpoint{3.372442in}{2.442251in}}%
\pgfpathlineto{\pgfqpoint{3.373589in}{2.442690in}}%
\pgfpathlineto{\pgfqpoint{3.380334in}{2.444202in}}%
\pgfpathlineto{\pgfqpoint{3.381652in}{2.444641in}}%
\pgfpathlineto{\pgfqpoint{3.385677in}{2.446153in}}%
\pgfpathlineto{\pgfqpoint{3.386904in}{2.446982in}}%
\pgfpathlineto{\pgfqpoint{3.388951in}{2.448495in}}%
\pgfpathlineto{\pgfqpoint{3.390166in}{2.448982in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.886463in}}%
\pgfpathlineto{\pgfqpoint{1.716851in}{1.886463in}}%
\pgfpathlineto{\pgfqpoint{1.716851in}{2.044932in}}%
\pgfpathlineto{\pgfqpoint{1.888043in}{2.044932in}}%
\pgfpathlineto{\pgfqpoint{1.888043in}{2.071807in}}%
\pgfpathlineto{\pgfqpoint{1.988184in}{2.071807in}}%
\pgfpathlineto{\pgfqpoint{1.988184in}{2.088488in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{2.088488in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{2.120923in}}%
\pgfpathlineto{\pgfqpoint{2.114346in}{2.120923in}}%
\pgfpathlineto{\pgfqpoint{2.114346in}{2.131117in}}%
\pgfpathlineto{\pgfqpoint{2.159376in}{2.131117in}}%
\pgfpathlineto{\pgfqpoint{2.159376in}{2.136678in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.136678in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.145018in}}%
\pgfpathlineto{\pgfqpoint{2.230427in}{2.145018in}}%
\pgfpathlineto{\pgfqpoint{2.230427in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.259517in}{2.146872in}}%
\pgfpathlineto{\pgfqpoint{2.259517in}{2.152432in}}%
\pgfpathlineto{\pgfqpoint{2.285538in}{2.152432in}}%
\pgfpathlineto{\pgfqpoint{2.285538in}{2.157065in}}%
\pgfpathlineto{\pgfqpoint{2.330568in}{2.157065in}}%
\pgfpathlineto{\pgfqpoint{2.330568in}{2.175600in}}%
\pgfpathlineto{\pgfqpoint{2.350336in}{2.175600in}}%
\pgfpathlineto{\pgfqpoint{2.350336in}{2.191354in}}%
\pgfpathlineto{\pgfqpoint{2.385679in}{2.191354in}}%
\pgfpathlineto{\pgfqpoint{2.385679in}{2.195988in}}%
\pgfpathlineto{\pgfqpoint{2.401619in}{2.195988in}}%
\pgfpathlineto{\pgfqpoint{2.401619in}{2.197841in}}%
\pgfpathlineto{\pgfqpoint{2.430709in}{2.197841in}}%
\pgfpathlineto{\pgfqpoint{2.430709in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{2.444062in}{2.204328in}}%
\pgfpathlineto{\pgfqpoint{2.444062in}{2.206182in}}%
\pgfpathlineto{\pgfqpoint{2.456730in}{2.206182in}}%
\pgfpathlineto{\pgfqpoint{2.456730in}{2.208035in}}%
\pgfpathlineto{\pgfqpoint{2.480270in}{2.208962in}}%
\pgfpathlineto{\pgfqpoint{2.480270in}{2.212669in}}%
\pgfpathlineto{\pgfqpoint{2.501760in}{2.212669in}}%
\pgfpathlineto{\pgfqpoint{2.501760in}{2.221009in}}%
\pgfpathlineto{\pgfqpoint{2.511842in}{2.221009in}}%
\pgfpathlineto{\pgfqpoint{2.511842in}{2.223789in}}%
\pgfpathlineto{\pgfqpoint{2.521528in}{2.223789in}}%
\pgfpathlineto{\pgfqpoint{2.521528in}{2.225643in}}%
\pgfpathlineto{\pgfqpoint{2.530849in}{2.225643in}}%
\pgfpathlineto{\pgfqpoint{2.530849in}{2.235837in}}%
\pgfpathlineto{\pgfqpoint{2.564970in}{2.236763in}}%
\pgfpathlineto{\pgfqpoint{2.564970in}{2.237690in}}%
\pgfpathlineto{\pgfqpoint{2.594943in}{2.238617in}}%
\pgfpathlineto{\pgfqpoint{2.594943in}{2.241397in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{2.241397in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{2.249737in}}%
\pgfpathlineto{\pgfqpoint{2.608667in}{2.249737in}}%
\pgfpathlineto{\pgfqpoint{2.608667in}{2.253444in}}%
\pgfpathlineto{\pgfqpoint{2.615254in}{2.253444in}}%
\pgfpathlineto{\pgfqpoint{2.615254in}{2.256225in}}%
\pgfpathlineto{\pgfqpoint{2.627922in}{2.257151in}}%
\pgfpathlineto{\pgfqpoint{2.627922in}{2.258078in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{2.259005in}}%
\pgfpathlineto{\pgfqpoint{2.651462in}{2.259931in}}%
\pgfpathlineto{\pgfqpoint{2.657012in}{2.259931in}}%
\pgfpathlineto{\pgfqpoint{2.657012in}{2.262712in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{2.262712in}}%
\pgfpathlineto{\pgfqpoint{2.683034in}{2.267345in}}%
\pgfpathlineto{\pgfqpoint{2.706573in}{2.267345in}}%
\pgfpathlineto{\pgfqpoint{2.706573in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.711023in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.711023in}{2.273832in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{2.273832in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{2.276612in}}%
\pgfpathlineto{\pgfqpoint{2.728063in}{2.277539in}}%
\pgfpathlineto{\pgfqpoint{2.728063in}{2.280319in}}%
\pgfpathlineto{\pgfqpoint{2.732146in}{2.280319in}}%
\pgfpathlineto{\pgfqpoint{2.732146in}{2.284026in}}%
\pgfpathlineto{\pgfqpoint{2.736162in}{2.284026in}}%
\pgfpathlineto{\pgfqpoint{2.736162in}{2.288660in}}%
\pgfpathlineto{\pgfqpoint{2.740113in}{2.288660in}}%
\pgfpathlineto{\pgfqpoint{2.740113in}{2.291440in}}%
\pgfpathlineto{\pgfqpoint{2.747832in}{2.292367in}}%
\pgfpathlineto{\pgfqpoint{2.747832in}{2.293293in}}%
\pgfpathlineto{\pgfqpoint{2.751603in}{2.293293in}}%
\pgfpathlineto{\pgfqpoint{2.751603in}{2.296074in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{2.297000in}}%
\pgfpathlineto{\pgfqpoint{2.758976in}{2.297927in}}%
\pgfpathlineto{\pgfqpoint{2.769638in}{2.298854in}}%
\pgfpathlineto{\pgfqpoint{2.769638in}{2.299780in}}%
\pgfpathlineto{\pgfqpoint{2.776499in}{2.300707in}}%
\pgfpathlineto{\pgfqpoint{2.776499in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{2.779859in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{2.779859in}{2.304414in}}%
\pgfpathlineto{\pgfqpoint{2.789674in}{2.304414in}}%
\pgfpathlineto{\pgfqpoint{2.789674in}{2.306267in}}%
\pgfpathlineto{\pgfqpoint{2.802182in}{2.307194in}}%
\pgfpathlineto{\pgfqpoint{2.802182in}{2.308121in}}%
\pgfpathlineto{\pgfqpoint{2.808206in}{2.308121in}}%
\pgfpathlineto{\pgfqpoint{2.808206in}{2.311828in}}%
\pgfpathlineto{\pgfqpoint{2.811164in}{2.311828in}}%
\pgfpathlineto{\pgfqpoint{2.811164in}{2.315535in}}%
\pgfpathlineto{\pgfqpoint{2.816976in}{2.315535in}}%
\pgfpathlineto{\pgfqpoint{2.816976in}{2.317388in}}%
\pgfpathlineto{\pgfqpoint{2.828204in}{2.318315in}}%
\pgfpathlineto{\pgfqpoint{2.828204in}{2.320168in}}%
\pgfpathlineto{\pgfqpoint{2.830933in}{2.320168in}}%
\pgfpathlineto{\pgfqpoint{2.830933in}{2.322948in}}%
\pgfpathlineto{\pgfqpoint{2.833632in}{2.322948in}}%
\pgfpathlineto{\pgfqpoint{2.833632in}{2.325729in}}%
\pgfpathlineto{\pgfqpoint{2.841557in}{2.326655in}}%
\pgfpathlineto{\pgfqpoint{2.841557in}{2.327582in}}%
\pgfpathlineto{\pgfqpoint{2.846703in}{2.327582in}}%
\pgfpathlineto{\pgfqpoint{2.846703in}{2.329435in}}%
\pgfpathlineto{\pgfqpoint{2.854226in}{2.330362in}}%
\pgfpathlineto{\pgfqpoint{2.854226in}{2.332216in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{2.333142in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{2.334069in}}%
\pgfpathlineto{\pgfqpoint{2.873233in}{2.334069in}}%
\pgfpathlineto{\pgfqpoint{2.873233in}{2.336849in}}%
\pgfpathlineto{\pgfqpoint{2.877765in}{2.336849in}}%
\pgfpathlineto{\pgfqpoint{2.877765in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{2.340556in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{2.342410in}}%
\pgfpathlineto{\pgfqpoint{2.895104in}{2.343336in}}%
\pgfpathlineto{\pgfqpoint{2.895104in}{2.345190in}}%
\pgfpathlineto{\pgfqpoint{2.901305in}{2.346116in}}%
\pgfpathlineto{\pgfqpoint{2.901305in}{2.347043in}}%
\pgfpathlineto{\pgfqpoint{2.915195in}{2.347970in}}%
\pgfpathlineto{\pgfqpoint{2.915195in}{2.351677in}}%
\pgfpathlineto{\pgfqpoint{2.926509in}{2.352603in}}%
\pgfpathlineto{\pgfqpoint{2.926509in}{2.353530in}}%
\pgfpathlineto{\pgfqpoint{2.933773in}{2.354457in}}%
\pgfpathlineto{\pgfqpoint{2.933773in}{2.355384in}}%
\pgfpathlineto{\pgfqpoint{2.939085in}{2.356310in}}%
\pgfpathlineto{\pgfqpoint{2.939085in}{2.358164in}}%
\pgfpathlineto{\pgfqpoint{2.942563in}{2.359090in}}%
\pgfpathlineto{\pgfqpoint{2.942563in}{2.361871in}}%
\pgfpathlineto{\pgfqpoint{2.947691in}{2.362797in}}%
\pgfpathlineto{\pgfqpoint{2.947691in}{2.363724in}}%
\pgfpathlineto{\pgfqpoint{2.951051in}{2.363724in}}%
\pgfpathlineto{\pgfqpoint{2.951051in}{2.366504in}}%
\pgfpathlineto{\pgfqpoint{2.962465in}{2.367431in}}%
\pgfpathlineto{\pgfqpoint{2.962465in}{2.369284in}}%
\pgfpathlineto{\pgfqpoint{2.965631in}{2.369284in}}%
\pgfpathlineto{\pgfqpoint{2.965631in}{2.371138in}}%
\pgfpathlineto{\pgfqpoint{2.967200in}{2.371138in}}%
\pgfpathlineto{\pgfqpoint{2.967200in}{2.373918in}}%
\pgfpathlineto{\pgfqpoint{2.986728in}{2.374845in}}%
\pgfpathlineto{\pgfqpoint{2.988168in}{2.377625in}}%
\pgfpathlineto{\pgfqpoint{2.992438in}{2.377625in}}%
\pgfpathlineto{\pgfqpoint{2.992438in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{3.000764in}{2.381332in}}%
\pgfpathlineto{\pgfqpoint{3.000764in}{2.382259in}}%
\pgfpathlineto{\pgfqpoint{3.006163in}{2.382259in}}%
\pgfpathlineto{\pgfqpoint{3.006163in}{2.385965in}}%
\pgfpathlineto{\pgfqpoint{3.016619in}{2.385965in}}%
\pgfpathlineto{\pgfqpoint{3.017895in}{2.388746in}}%
\pgfpathlineto{\pgfqpoint{3.024180in}{2.389672in}}%
\pgfpathlineto{\pgfqpoint{3.024180in}{2.391526in}}%
\pgfpathlineto{\pgfqpoint{3.036289in}{2.392452in}}%
\pgfpathlineto{\pgfqpoint{3.037468in}{2.395233in}}%
\pgfpathlineto{\pgfqpoint{3.042128in}{2.396159in}}%
\pgfpathlineto{\pgfqpoint{3.042128in}{2.397086in}}%
\pgfpathlineto{\pgfqpoint{3.051192in}{2.397086in}}%
\pgfpathlineto{\pgfqpoint{3.051192in}{2.398939in}}%
\pgfpathlineto{\pgfqpoint{3.054508in}{2.398939in}}%
\pgfpathlineto{\pgfqpoint{3.054508in}{2.400793in}}%
\pgfpathlineto{\pgfqpoint{3.059936in}{2.401720in}}%
\pgfpathlineto{\pgfqpoint{3.059936in}{2.402646in}}%
\pgfpathlineto{\pgfqpoint{3.067340in}{2.403573in}}%
\pgfpathlineto{\pgfqpoint{3.067340in}{2.404500in}}%
\pgfpathlineto{\pgfqpoint{3.072497in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{3.072497in}{2.406353in}}%
\pgfpathlineto{\pgfqpoint{3.076546in}{2.406353in}}%
\pgfpathlineto{\pgfqpoint{3.077548in}{2.409133in}}%
\pgfpathlineto{\pgfqpoint{3.080529in}{2.410060in}}%
\pgfpathlineto{\pgfqpoint{3.080529in}{2.410987in}}%
\pgfpathlineto{\pgfqpoint{3.088309in}{2.411914in}}%
\pgfpathlineto{\pgfqpoint{3.089264in}{2.413767in}}%
\pgfpathlineto{\pgfqpoint{3.094920in}{2.414694in}}%
\pgfpathlineto{\pgfqpoint{3.094920in}{2.415620in}}%
\pgfpathlineto{\pgfqpoint{3.099537in}{2.416547in}}%
\pgfpathlineto{\pgfqpoint{3.100450in}{2.420254in}}%
\pgfpathlineto{\pgfqpoint{3.112890in}{2.421181in}}%
\pgfpathlineto{\pgfqpoint{3.112890in}{2.422107in}}%
\pgfpathlineto{\pgfqpoint{3.116333in}{2.422107in}}%
\pgfpathlineto{\pgfqpoint{3.116333in}{2.423961in}}%
\pgfpathlineto{\pgfqpoint{3.129641in}{2.424888in}}%
\pgfpathlineto{\pgfqpoint{3.130449in}{2.426741in}}%
\pgfpathlineto{\pgfqpoint{3.136823in}{2.427668in}}%
\pgfpathlineto{\pgfqpoint{3.136823in}{2.428595in}}%
\pgfpathlineto{\pgfqpoint{3.141498in}{2.428595in}}%
\pgfpathlineto{\pgfqpoint{3.142269in}{2.431375in}}%
\pgfpathlineto{\pgfqpoint{3.151333in}{2.431375in}}%
\pgfpathlineto{\pgfqpoint{3.151333in}{2.434155in}}%
\pgfpathlineto{\pgfqpoint{3.167134in}{2.435082in}}%
\pgfpathlineto{\pgfqpoint{3.167134in}{2.436008in}}%
\pgfpathlineto{\pgfqpoint{3.185884in}{2.436935in}}%
\pgfpathlineto{\pgfqpoint{3.185884in}{2.437862in}}%
\pgfpathlineto{\pgfqpoint{3.190989in}{2.437862in}}%
\pgfpathlineto{\pgfqpoint{3.190989in}{2.439715in}}%
\pgfpathlineto{\pgfqpoint{3.196610in}{2.440642in}}%
\pgfpathlineto{\pgfqpoint{3.196610in}{2.441569in}}%
\pgfpathlineto{\pgfqpoint{3.222940in}{2.442495in}}%
\pgfpathlineto{\pgfqpoint{3.222940in}{2.443422in}}%
\pgfpathlineto{\pgfqpoint{3.241124in}{2.444349in}}%
\pgfpathlineto{\pgfqpoint{3.241124in}{2.445275in}}%
\pgfpathlineto{\pgfqpoint{3.256127in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{3.256127in}{2.447129in}}%
\pgfpathlineto{\pgfqpoint{3.320290in}{2.448056in}}%
\pgfpathlineto{\pgfqpoint{3.320290in}{2.448982in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{2.246952in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{2.246952in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{2.300422in}}%
\pgfpathlineto{\pgfqpoint{1.452563in}{2.300422in}}%
\pgfpathlineto{\pgfqpoint{1.452563in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{1.552704in}{2.302740in}}%
\pgfpathlineto{\pgfqpoint{1.552704in}{2.309031in}}%
\pgfpathlineto{\pgfqpoint{1.623755in}{2.309031in}}%
\pgfpathlineto{\pgfqpoint{1.623755in}{2.312176in}}%
\pgfpathlineto{\pgfqpoint{1.761968in}{2.313169in}}%
\pgfpathlineto{\pgfqpoint{1.761968in}{2.314328in}}%
\pgfpathlineto{\pgfqpoint{1.794947in}{2.314328in}}%
\pgfpathlineto{\pgfqpoint{1.794947in}{2.317970in}}%
\pgfpathlineto{\pgfqpoint{1.824037in}{2.317970in}}%
\pgfpathlineto{\pgfqpoint{1.824037in}{2.322274in}}%
\pgfpathlineto{\pgfqpoint{1.850059in}{2.322274in}}%
\pgfpathlineto{\pgfqpoint{1.850059in}{2.323930in}}%
\pgfpathlineto{\pgfqpoint{1.933160in}{2.325420in}}%
\pgfpathlineto{\pgfqpoint{1.933160in}{2.328565in}}%
\pgfpathlineto{\pgfqpoint{1.950200in}{2.328565in}}%
\pgfpathlineto{\pgfqpoint{1.950200in}{2.330220in}}%
\pgfpathlineto{\pgfqpoint{2.008583in}{2.330717in}}%
\pgfpathlineto{\pgfqpoint{2.008583in}{2.332373in}}%
\pgfpathlineto{\pgfqpoint{2.055769in}{2.333862in}}%
\pgfpathlineto{\pgfqpoint{2.055769in}{2.335187in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{2.336677in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{2.121392in}{2.337008in}}%
\pgfpathlineto{\pgfqpoint{2.121392in}{2.338498in}}%
\pgfpathlineto{\pgfqpoint{2.173188in}{2.339325in}}%
\pgfpathlineto{\pgfqpoint{2.173188in}{2.341146in}}%
\pgfpathlineto{\pgfqpoint{2.210304in}{2.342636in}}%
\pgfpathlineto{\pgfqpoint{2.210304in}{2.343133in}}%
\pgfpathlineto{\pgfqpoint{2.237472in}{2.343630in}}%
\pgfpathlineto{\pgfqpoint{2.237472in}{2.344954in}}%
\pgfpathlineto{\pgfqpoint{2.284211in}{2.346444in}}%
\pgfpathlineto{\pgfqpoint{2.284211in}{2.347106in}}%
\pgfpathlineto{\pgfqpoint{2.330656in}{2.348596in}}%
\pgfpathlineto{\pgfqpoint{2.330656in}{2.349093in}}%
\pgfpathlineto{\pgfqpoint{2.363635in}{2.350582in}}%
\pgfpathlineto{\pgfqpoint{2.363635in}{2.350748in}}%
\pgfpathlineto{\pgfqpoint{2.384352in}{2.352238in}}%
\pgfpathlineto{\pgfqpoint{2.384352in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{2.418746in}{2.354059in}}%
\pgfpathlineto{\pgfqpoint{2.418746in}{2.354224in}}%
\pgfpathlineto{\pgfqpoint{2.448931in}{2.355714in}}%
\pgfpathlineto{\pgfqpoint{2.448931in}{2.356045in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{2.357204in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{2.357701in}}%
\pgfpathlineto{\pgfqpoint{2.498294in}{2.359191in}}%
\pgfpathlineto{\pgfqpoint{2.498294in}{2.359356in}}%
\pgfpathlineto{\pgfqpoint{2.518887in}{2.360681in}}%
\pgfpathlineto{\pgfqpoint{2.518887in}{2.361012in}}%
\pgfpathlineto{\pgfqpoint{2.539415in}{2.362502in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{2.363164in}}%
\pgfpathlineto{\pgfqpoint{2.556959in}{2.364654in}}%
\pgfpathlineto{\pgfqpoint{2.558366in}{2.364985in}}%
\pgfpathlineto{\pgfqpoint{2.577270in}{2.366475in}}%
\pgfpathlineto{\pgfqpoint{2.578567in}{2.367302in}}%
\pgfpathlineto{\pgfqpoint{2.586206in}{2.368130in}}%
\pgfpathlineto{\pgfqpoint{2.586206in}{2.369620in}}%
\pgfpathlineto{\pgfqpoint{2.596037in}{2.370944in}}%
\pgfpathlineto{\pgfqpoint{2.596037in}{2.371938in}}%
\pgfpathlineto{\pgfqpoint{2.611222in}{2.373428in}}%
\pgfpathlineto{\pgfqpoint{2.612353in}{2.374421in}}%
\pgfpathlineto{\pgfqpoint{2.624456in}{2.375580in}}%
\pgfpathlineto{\pgfqpoint{2.625528in}{2.376242in}}%
\pgfpathlineto{\pgfqpoint{2.644060in}{2.377566in}}%
\pgfpathlineto{\pgfqpoint{2.645050in}{2.379056in}}%
\pgfpathlineto{\pgfqpoint{2.647018in}{2.379056in}}%
\pgfpathlineto{\pgfqpoint{2.647018in}{2.380712in}}%
\pgfpathlineto{\pgfqpoint{2.653785in}{2.382201in}}%
\pgfpathlineto{\pgfqpoint{2.654737in}{2.382533in}}%
\pgfpathlineto{\pgfqpoint{2.664971in}{2.384022in}}%
\pgfpathlineto{\pgfqpoint{2.664971in}{2.384850in}}%
\pgfpathlineto{\pgfqpoint{2.675672in}{2.386340in}}%
\pgfpathlineto{\pgfqpoint{2.676543in}{2.387002in}}%
\pgfpathlineto{\pgfqpoint{2.693351in}{2.388492in}}%
\pgfpathlineto{\pgfqpoint{2.694162in}{2.388989in}}%
\pgfpathlineto{\pgfqpoint{2.707558in}{2.390479in}}%
\pgfpathlineto{\pgfqpoint{2.709087in}{2.391637in}}%
\pgfpathlineto{\pgfqpoint{2.722440in}{2.392962in}}%
\pgfpathlineto{\pgfqpoint{2.723880in}{2.393458in}}%
\pgfpathlineto{\pgfqpoint{2.739865in}{2.394948in}}%
\pgfpathlineto{\pgfqpoint{2.740537in}{2.395445in}}%
\pgfpathlineto{\pgfqpoint{2.751691in}{2.396935in}}%
\pgfpathlineto{\pgfqpoint{2.752331in}{2.397266in}}%
\pgfpathlineto{\pgfqpoint{2.762976in}{2.398590in}}%
\pgfpathlineto{\pgfqpoint{2.764198in}{2.399252in}}%
\pgfpathlineto{\pgfqpoint{2.772592in}{2.400411in}}%
\pgfpathlineto{\pgfqpoint{2.773180in}{2.401570in}}%
\pgfpathlineto{\pgfqpoint{2.780709in}{2.403060in}}%
\pgfpathlineto{\pgfqpoint{2.781279in}{2.403391in}}%
\pgfpathlineto{\pgfqpoint{2.790768in}{2.404881in}}%
\pgfpathlineto{\pgfqpoint{2.790768in}{2.405047in}}%
\pgfpathlineto{\pgfqpoint{2.800960in}{2.406371in}}%
\pgfpathlineto{\pgfqpoint{2.802009in}{2.407199in}}%
\pgfpathlineto{\pgfqpoint{2.809736in}{2.408523in}}%
\pgfpathlineto{\pgfqpoint{2.811252in}{2.410344in}}%
\pgfpathlineto{\pgfqpoint{2.817228in}{2.411834in}}%
\pgfpathlineto{\pgfqpoint{2.817719in}{2.412165in}}%
\pgfpathlineto{\pgfqpoint{2.826403in}{2.413655in}}%
\pgfpathlineto{\pgfqpoint{2.827821in}{2.414151in}}%
\pgfpathlineto{\pgfqpoint{2.841125in}{2.415641in}}%
\pgfpathlineto{\pgfqpoint{2.842461in}{2.415972in}}%
\pgfpathlineto{\pgfqpoint{2.853749in}{2.417297in}}%
\pgfpathlineto{\pgfqpoint{2.855018in}{2.418125in}}%
\pgfpathlineto{\pgfqpoint{2.861683in}{2.419614in}}%
\pgfpathlineto{\pgfqpoint{2.861683in}{2.419780in}}%
\pgfpathlineto{\pgfqpoint{2.868572in}{2.421270in}}%
\pgfpathlineto{\pgfqpoint{2.868572in}{2.421435in}}%
\pgfpathlineto{\pgfqpoint{2.878366in}{2.422925in}}%
\pgfpathlineto{\pgfqpoint{2.878366in}{2.423091in}}%
\pgfpathlineto{\pgfqpoint{2.892909in}{2.424581in}}%
\pgfpathlineto{\pgfqpoint{2.893993in}{2.425077in}}%
\pgfpathlineto{\pgfqpoint{2.901101in}{2.426567in}}%
\pgfpathlineto{\pgfqpoint{2.901101in}{2.426733in}}%
\pgfpathlineto{\pgfqpoint{2.916712in}{2.428223in}}%
\pgfpathlineto{\pgfqpoint{2.917369in}{2.428719in}}%
\pgfpathlineto{\pgfqpoint{2.923843in}{2.430209in}}%
\pgfpathlineto{\pgfqpoint{2.924800in}{2.430871in}}%
\pgfpathlineto{\pgfqpoint{2.946130in}{2.432361in}}%
\pgfpathlineto{\pgfqpoint{2.946130in}{2.432527in}}%
\pgfpathlineto{\pgfqpoint{2.969245in}{2.434017in}}%
\pgfpathlineto{\pgfqpoint{2.969245in}{2.434182in}}%
\pgfpathlineto{\pgfqpoint{3.000891in}{2.435672in}}%
\pgfpathlineto{\pgfqpoint{3.002058in}{2.436169in}}%
\pgfpathlineto{\pgfqpoint{3.017837in}{2.437659in}}%
\pgfpathlineto{\pgfqpoint{3.017837in}{2.437824in}}%
\pgfpathlineto{\pgfqpoint{3.041357in}{2.439314in}}%
\pgfpathlineto{\pgfqpoint{3.042743in}{2.439811in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{2.441301in}}%
\pgfpathlineto{\pgfqpoint{3.061187in}{2.441632in}}%
\pgfpathlineto{\pgfqpoint{3.079372in}{2.443122in}}%
\pgfpathlineto{\pgfqpoint{3.080899in}{2.443453in}}%
\pgfpathlineto{\pgfqpoint{3.098525in}{2.444943in}}%
\pgfpathlineto{\pgfqpoint{3.098525in}{2.445274in}}%
\pgfpathlineto{\pgfqpoint{3.129150in}{2.446764in}}%
\pgfpathlineto{\pgfqpoint{3.129150in}{2.446929in}}%
\pgfpathlineto{\pgfqpoint{3.191528in}{2.448419in}}%
\pgfpathlineto{\pgfqpoint{3.191528in}{2.448585in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{0.489896in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.489896in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.489896in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.489896in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.490627in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{0.491993in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{0.493359in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{0.494578in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{0.496724in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{0.497895in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{0.502822in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{0.502822in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{0.506382in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{0.506382in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{0.512187in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{0.512187in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{0.537941in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{0.537941in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{0.553355in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{0.553355in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{0.571305in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{0.571305in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{0.579938in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{0.579938in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{0.582280in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{0.582280in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{0.587596in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{0.587596in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{0.590718in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{0.590718in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{0.652763in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{0.652763in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{0.672322in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{0.672322in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{0.683785in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{0.683785in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{0.690077in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{0.690077in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{0.704125in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{0.704125in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{0.705881in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{0.705881in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{0.746805in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{0.746805in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{0.760414in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{0.760414in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{0.823385in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{0.823385in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{0.825873in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{0.825873in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{0.857822in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{0.857822in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{0.878650in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{0.878650in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{0.941377in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{0.941377in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{0.975863in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{0.975863in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{0.979228in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{0.979228in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{0.982740in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{0.982740in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{0.999715in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{0.999715in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.006251in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.006251in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.086782in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.086782in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.088489in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.088489in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.095367in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.095367in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.096928in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.096928in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.101318in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.101318in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.108342in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.108342in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.123658in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.126633in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.126633in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.165362in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.165362in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.174630in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.174630in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.178678in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.178678in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.208530in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.208530in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.213359in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.213359in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.216090in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.216090in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.223602in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.223602in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.237699in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.237699in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.250673in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.250673in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.272135in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.272135in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.286232in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.286232in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.295353in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.295500in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.307206in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.307791in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.313645in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.313645in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.319742in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.319742in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.326717in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.326717in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.328717in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.329497in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.333546in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.334082in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.349935in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.364519in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.365885in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.366470in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.366909in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.368763in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.369982in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.372080in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.373543in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.373689in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.374519in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.375250in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.375250in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.377055in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.377738in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.380323in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.380323in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.382274in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.382274in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.387103in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.387103in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.392712in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.392712in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.401736in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.403151in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.405248in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.405248in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.407980in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.408126in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.410272in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.410272in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.411882in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.412516in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.416662in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.416662in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.419540in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.420711in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.421198in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.422710in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.424759in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.426027in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.426564in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.426564in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.428369in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.428369in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.430807in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.434563in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.434563in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.442514in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.442758in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.444465in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.445050in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.448367in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.448367in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.451489in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.451489in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.454221in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.455537in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.455781in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.457245in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.458269in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.458269in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.464464in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.469146in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.470171in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.471878in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.474853in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.475829in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.476951in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.477585in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.479731in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.480316in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.481585in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.486072in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.486072in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.491242in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.492120in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.493535in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.493535in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.497242in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.498657in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.502510in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.503924in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.506363in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.506754in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.510802in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.512021in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.515436in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.516070in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.518460in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.519582in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.522216in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.523679in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.525728in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.525728in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.530606in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.531288in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.532557in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.532654in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.536020in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.539581in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.540898in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.541483in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.541580in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.544019in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.544166in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.548702in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.550165in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.551531in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.552994in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.555336in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.556848in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.558799in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.560262in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.563872in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.563872in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.565920in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.566359in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.568018in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.569286in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.574407in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.575188in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.577334in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.577334in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.581236in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.582700in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.584895in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.585382in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.588358in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.589772in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.591870in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.591870in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.594113in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.594211in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.596845in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.596845in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.600259in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.601723in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.603186in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.603918in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.606113in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.607332in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.609527in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.610990in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.614258in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.615575in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.615575in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.618014in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.621868in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.623136in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.625672in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.626306in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.627770in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.629623in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.631038in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.631818in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.632745in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.634160in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.634940in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.638354in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.639525in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.642744in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.642744in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.649037in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.653963in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.655280in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.658743in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.659963in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.660597in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.661816in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.662841in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.664255in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.666352in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.666987in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.669816in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.671962in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.673279in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.674254in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.677620in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.679083in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.682985in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.684595in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.686107in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.687278in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.687571in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.689766in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.690107in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.691912in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.694594in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.696155in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.697228in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.698594in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.700009in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.700155in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.702984in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.704301in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.706057in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.707325in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.709228in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.709959in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.712203in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.713715in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.715910in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.717081in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.719861in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.721324in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.723666in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.723666in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.726739in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.728104in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.731519in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.733226in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.734299in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.735616in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.735811in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.739421in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.740640in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.743128in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.744591in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.745469in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.746298in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.749274in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.750639in}}%
\pgfpathlineto{\pgfqpoint{2.255306in}{1.752103in}}%
\pgfpathlineto{\pgfqpoint{2.256540in}{1.752883in}}%
\pgfpathlineto{\pgfqpoint{2.257768in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{2.260205in}{1.756737in}}%
\pgfpathlineto{\pgfqpoint{2.261415in}{1.757907in}}%
\pgfpathlineto{\pgfqpoint{2.263817in}{1.759419in}}%
\pgfpathlineto{\pgfqpoint{2.264612in}{1.760785in}}%
\pgfpathlineto{\pgfqpoint{2.266983in}{1.761468in}}%
\pgfpathlineto{\pgfqpoint{2.268160in}{1.763663in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{1.764248in}}%
\pgfpathlineto{\pgfqpoint{2.271272in}{1.767809in}}%
\pgfpathlineto{\pgfqpoint{2.273962in}{1.769272in}}%
\pgfpathlineto{\pgfqpoint{2.275487in}{1.770345in}}%
\pgfpathlineto{\pgfqpoint{2.277756in}{1.771467in}}%
\pgfpathlineto{\pgfqpoint{2.279258in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{2.282603in}{1.774443in}}%
\pgfpathlineto{\pgfqpoint{2.284075in}{1.775516in}}%
\pgfpathlineto{\pgfqpoint{2.285539in}{1.776930in}}%
\pgfpathlineto{\pgfqpoint{2.286994in}{1.778735in}}%
\pgfpathlineto{\pgfqpoint{2.290236in}{1.780052in}}%
\pgfpathlineto{\pgfqpoint{2.291664in}{1.781418in}}%
\pgfpathlineto{\pgfqpoint{2.293437in}{1.782686in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{1.783857in}}%
\pgfpathlineto{\pgfqpoint{2.297293in}{1.785174in}}%
\pgfpathlineto{\pgfqpoint{2.298681in}{1.785710in}}%
\pgfpathlineto{\pgfqpoint{2.302797in}{1.787125in}}%
\pgfpathlineto{\pgfqpoint{2.304154in}{1.788003in}}%
\pgfpathlineto{\pgfqpoint{2.306511in}{1.789027in}}%
\pgfpathlineto{\pgfqpoint{2.307848in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{2.309509in}{1.791661in}}%
\pgfpathlineto{\pgfqpoint{2.310830in}{1.792441in}}%
\pgfpathlineto{\pgfqpoint{2.312798in}{1.793807in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{2.316365in}{1.796100in}}%
\pgfpathlineto{\pgfqpoint{2.317329in}{1.797905in}}%
\pgfpathlineto{\pgfqpoint{2.319565in}{1.799368in}}%
\pgfpathlineto{\pgfqpoint{2.320833in}{1.801855in}}%
\pgfpathlineto{\pgfqpoint{2.323037in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{2.324287in}{1.804928in}}%
\pgfpathlineto{\pgfqpoint{2.326460in}{1.805953in}}%
\pgfpathlineto{\pgfqpoint{2.328001in}{1.808197in}}%
\pgfpathlineto{\pgfqpoint{2.331054in}{1.809611in}}%
\pgfpathlineto{\pgfqpoint{2.332265in}{1.810294in}}%
\pgfpathlineto{\pgfqpoint{2.334070in}{1.811806in}}%
\pgfpathlineto{\pgfqpoint{2.335564in}{1.812928in}}%
\pgfpathlineto{\pgfqpoint{2.338231in}{1.814294in}}%
\pgfpathlineto{\pgfqpoint{2.339700in}{1.815367in}}%
\pgfpathlineto{\pgfqpoint{2.341742in}{1.816879in}}%
\pgfpathlineto{\pgfqpoint{2.343191in}{1.817952in}}%
\pgfpathlineto{\pgfqpoint{2.344343in}{1.819171in}}%
\pgfpathlineto{\pgfqpoint{2.345777in}{1.820488in}}%
\pgfpathlineto{\pgfqpoint{2.347202in}{1.821659in}}%
\pgfpathlineto{\pgfqpoint{2.348619in}{1.822488in}}%
\pgfpathlineto{\pgfqpoint{2.350869in}{1.823952in}}%
\pgfpathlineto{\pgfqpoint{2.351987in}{1.824830in}}%
\pgfpathlineto{\pgfqpoint{2.353654in}{1.826342in}}%
\pgfpathlineto{\pgfqpoint{2.354759in}{1.826683in}}%
\pgfpathlineto{\pgfqpoint{2.356407in}{1.827951in}}%
\pgfpathlineto{\pgfqpoint{2.357500in}{1.829512in}}%
\pgfpathlineto{\pgfqpoint{2.360750in}{1.830732in}}%
\pgfpathlineto{\pgfqpoint{2.361556in}{1.831756in}}%
\pgfpathlineto{\pgfqpoint{2.365282in}{1.833073in}}%
\pgfpathlineto{\pgfqpoint{2.366599in}{1.834829in}}%
\pgfpathlineto{\pgfqpoint{2.368170in}{1.836146in}}%
\pgfpathlineto{\pgfqpoint{2.369472in}{1.837316in}}%
\pgfpathlineto{\pgfqpoint{2.371799in}{1.838780in}}%
\pgfpathlineto{\pgfqpoint{2.373082in}{1.841316in}}%
\pgfpathlineto{\pgfqpoint{2.377143in}{1.842828in}}%
\pgfpathlineto{\pgfqpoint{2.378649in}{1.846730in}}%
\pgfpathlineto{\pgfqpoint{2.381881in}{1.847999in}}%
\pgfpathlineto{\pgfqpoint{2.382867in}{1.849560in}}%
\pgfpathlineto{\pgfqpoint{2.385558in}{1.851023in}}%
\pgfpathlineto{\pgfqpoint{2.386529in}{1.851950in}}%
\pgfpathlineto{\pgfqpoint{2.389421in}{1.853413in}}%
\pgfpathlineto{\pgfqpoint{2.390854in}{1.855266in}}%
\pgfpathlineto{\pgfqpoint{2.394635in}{1.856681in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{1.857803in}}%
\pgfpathlineto{\pgfqpoint{2.398822in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{2.399972in}{1.860925in}}%
\pgfpathlineto{\pgfqpoint{2.402711in}{1.862290in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{1.863656in}}%
\pgfpathlineto{\pgfqpoint{2.405196in}{1.865168in}}%
\pgfpathlineto{\pgfqpoint{2.406540in}{1.866875in}}%
\pgfpathlineto{\pgfqpoint{2.408765in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{2.410091in}{1.869656in}}%
\pgfpathlineto{\pgfqpoint{2.412939in}{1.871119in}}%
\pgfpathlineto{\pgfqpoint{2.414458in}{1.871948in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.873265in}}%
\pgfpathlineto{\pgfqpoint{2.417898in}{1.875314in}}%
\pgfpathlineto{\pgfqpoint{2.420446in}{1.876826in}}%
\pgfpathlineto{\pgfqpoint{2.421921in}{1.877655in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.877802in}}%
\pgfpathlineto{\pgfqpoint{2.424012in}{1.880387in}}%
\pgfpathlineto{\pgfqpoint{2.426910in}{1.881411in}}%
\pgfpathlineto{\pgfqpoint{2.427732in}{1.882387in}}%
\pgfpathlineto{\pgfqpoint{2.429978in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{2.431397in}{1.885411in}}%
\pgfpathlineto{\pgfqpoint{2.432003in}{1.886289in}}%
\pgfpathlineto{\pgfqpoint{2.433410in}{1.888289in}}%
\pgfpathlineto{\pgfqpoint{2.436201in}{1.889752in}}%
\pgfpathlineto{\pgfqpoint{2.437584in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{1.893020in}}%
\pgfpathlineto{\pgfqpoint{2.440718in}{1.894971in}}%
\pgfpathlineto{\pgfqpoint{2.444197in}{1.896483in}}%
\pgfpathlineto{\pgfqpoint{2.445727in}{1.897459in}}%
\pgfpathlineto{\pgfqpoint{2.448948in}{1.898971in}}%
\pgfpathlineto{\pgfqpoint{2.450262in}{1.900873in}}%
\pgfpathlineto{\pgfqpoint{2.452314in}{1.902385in}}%
\pgfpathlineto{\pgfqpoint{2.453610in}{1.903507in}}%
\pgfpathlineto{\pgfqpoint{2.454900in}{1.904922in}}%
\pgfpathlineto{\pgfqpoint{2.456366in}{1.905751in}}%
\pgfpathlineto{\pgfqpoint{2.458729in}{1.907263in}}%
\pgfpathlineto{\pgfqpoint{2.460172in}{1.908239in}}%
\pgfpathlineto{\pgfqpoint{2.460711in}{1.909312in}}%
\pgfpathlineto{\pgfqpoint{2.462143in}{1.910970in}}%
\pgfpathlineto{\pgfqpoint{2.464098in}{1.912482in}}%
\pgfpathlineto{\pgfqpoint{2.465511in}{1.913702in}}%
\pgfpathlineto{\pgfqpoint{2.468311in}{1.915116in}}%
\pgfpathlineto{\pgfqpoint{2.469700in}{1.916579in}}%
\pgfpathlineto{\pgfqpoint{2.471424in}{1.917848in}}%
\pgfpathlineto{\pgfqpoint{2.472966in}{1.919457in}}%
\pgfpathlineto{\pgfqpoint{2.475008in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{2.476022in}{1.922189in}}%
\pgfpathlineto{\pgfqpoint{2.478540in}{1.923408in}}%
\pgfpathlineto{\pgfqpoint{2.480038in}{1.925213in}}%
\pgfpathlineto{\pgfqpoint{2.482844in}{1.926628in}}%
\pgfpathlineto{\pgfqpoint{2.484153in}{1.927798in}}%
\pgfpathlineto{\pgfqpoint{2.487557in}{1.929310in}}%
\pgfpathlineto{\pgfqpoint{2.489002in}{1.929798in}}%
\pgfpathlineto{\pgfqpoint{2.491708in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{2.493129in}{1.932822in}}%
\pgfpathlineto{\pgfqpoint{2.495791in}{1.934237in}}%
\pgfpathlineto{\pgfqpoint{2.497188in}{1.936188in}}%
\pgfpathlineto{\pgfqpoint{2.498578in}{1.937602in}}%
\pgfpathlineto{\pgfqpoint{2.500113in}{1.938773in}}%
\pgfpathlineto{\pgfqpoint{2.503155in}{1.940236in}}%
\pgfpathlineto{\pgfqpoint{2.504661in}{1.941358in}}%
\pgfpathlineto{\pgfqpoint{2.505561in}{1.942187in}}%
\pgfpathlineto{\pgfqpoint{2.507053in}{1.943700in}}%
\pgfpathlineto{\pgfqpoint{2.509570in}{1.945163in}}%
\pgfpathlineto{\pgfqpoint{2.511038in}{1.947065in}}%
\pgfpathlineto{\pgfqpoint{2.513949in}{1.948528in}}%
\pgfpathlineto{\pgfqpoint{2.515248in}{1.949553in}}%
\pgfpathlineto{\pgfqpoint{2.516826in}{1.950772in}}%
\pgfpathlineto{\pgfqpoint{2.518110in}{1.952089in}}%
\pgfpathlineto{\pgfqpoint{2.521079in}{1.953601in}}%
\pgfpathlineto{\pgfqpoint{2.522621in}{1.954723in}}%
\pgfpathlineto{\pgfqpoint{2.524707in}{1.956235in}}%
\pgfpathlineto{\pgfqpoint{2.526089in}{1.957699in}}%
\pgfpathlineto{\pgfqpoint{2.528419in}{1.959211in}}%
\pgfpathlineto{\pgfqpoint{2.529780in}{1.960235in}}%
\pgfpathlineto{\pgfqpoint{2.533417in}{1.961698in}}%
\pgfpathlineto{\pgfqpoint{2.534351in}{1.962430in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{1.963942in}}%
\pgfpathlineto{\pgfqpoint{2.539623in}{1.965357in}}%
\pgfpathlineto{\pgfqpoint{2.542991in}{1.966820in}}%
\pgfpathlineto{\pgfqpoint{2.544529in}{1.967991in}}%
\pgfpathlineto{\pgfqpoint{2.546946in}{1.969454in}}%
\pgfpathlineto{\pgfqpoint{2.548461in}{1.970868in}}%
\pgfpathlineto{\pgfqpoint{2.549215in}{1.972185in}}%
\pgfpathlineto{\pgfqpoint{2.550715in}{1.973502in}}%
\pgfpathlineto{\pgfqpoint{2.552826in}{1.975014in}}%
\pgfpathlineto{\pgfqpoint{2.554305in}{1.975795in}}%
\pgfpathlineto{\pgfqpoint{2.558447in}{1.977209in}}%
\pgfpathlineto{\pgfqpoint{2.559893in}{1.978234in}}%
\pgfpathlineto{\pgfqpoint{2.562403in}{1.979648in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.980526in}}%
\pgfpathlineto{\pgfqpoint{2.565475in}{1.981892in}}%
\pgfpathlineto{\pgfqpoint{2.566647in}{1.982770in}}%
\pgfpathlineto{\pgfqpoint{2.569436in}{1.983941in}}%
\pgfpathlineto{\pgfqpoint{2.570705in}{1.984965in}}%
\pgfpathlineto{\pgfqpoint{2.572651in}{1.986428in}}%
\pgfpathlineto{\pgfqpoint{2.574130in}{1.987550in}}%
\pgfpathlineto{\pgfqpoint{2.576163in}{1.989014in}}%
\pgfpathlineto{\pgfqpoint{2.577061in}{1.989696in}}%
\pgfpathlineto{\pgfqpoint{2.580952in}{1.991208in}}%
\pgfpathlineto{\pgfqpoint{2.582382in}{1.992574in}}%
\pgfpathlineto{\pgfqpoint{2.586730in}{1.994086in}}%
\pgfpathlineto{\pgfqpoint{2.588234in}{1.995257in}}%
\pgfpathlineto{\pgfqpoint{2.590367in}{1.996720in}}%
\pgfpathlineto{\pgfqpoint{2.591849in}{1.997842in}}%
\pgfpathlineto{\pgfqpoint{2.593113in}{1.999159in}}%
\pgfpathlineto{\pgfqpoint{2.594578in}{2.000476in}}%
\pgfpathlineto{\pgfqpoint{2.597999in}{2.001891in}}%
\pgfpathlineto{\pgfqpoint{2.599539in}{2.003061in}}%
\pgfpathlineto{\pgfqpoint{2.603295in}{2.004525in}}%
\pgfpathlineto{\pgfqpoint{2.604802in}{2.006086in}}%
\pgfpathlineto{\pgfqpoint{2.607294in}{2.007549in}}%
\pgfpathlineto{\pgfqpoint{2.608776in}{2.008427in}}%
\pgfpathlineto{\pgfqpoint{2.612007in}{2.009939in}}%
\pgfpathlineto{\pgfqpoint{2.613365in}{2.010914in}}%
\pgfpathlineto{\pgfqpoint{2.616537in}{2.012427in}}%
\pgfpathlineto{\pgfqpoint{2.617966in}{2.013256in}}%
\pgfpathlineto{\pgfqpoint{2.620704in}{2.014719in}}%
\pgfpathlineto{\pgfqpoint{2.621922in}{2.015402in}}%
\pgfpathlineto{\pgfqpoint{2.624155in}{2.016817in}}%
\pgfpathlineto{\pgfqpoint{2.625540in}{2.017597in}}%
\pgfpathlineto{\pgfqpoint{2.628105in}{2.019011in}}%
\pgfpathlineto{\pgfqpoint{2.629559in}{2.019841in}}%
\pgfpathlineto{\pgfqpoint{2.631454in}{2.021206in}}%
\pgfpathlineto{\pgfqpoint{2.632978in}{2.022231in}}%
\pgfpathlineto{\pgfqpoint{2.634936in}{2.023743in}}%
\pgfpathlineto{\pgfqpoint{2.636438in}{2.024572in}}%
\pgfpathlineto{\pgfqpoint{2.639242in}{2.025889in}}%
\pgfpathlineto{\pgfqpoint{2.640719in}{2.027157in}}%
\pgfpathlineto{\pgfqpoint{2.643817in}{2.028669in}}%
\pgfpathlineto{\pgfqpoint{2.645011in}{2.029157in}}%
\pgfpathlineto{\pgfqpoint{2.648224in}{2.030620in}}%
\pgfpathlineto{\pgfqpoint{2.649565in}{2.031059in}}%
\pgfpathlineto{\pgfqpoint{2.653378in}{2.032572in}}%
\pgfpathlineto{\pgfqpoint{2.654609in}{2.033206in}}%
\pgfpathlineto{\pgfqpoint{2.657053in}{2.034571in}}%
\pgfpathlineto{\pgfqpoint{2.658508in}{2.035596in}}%
\pgfpathlineto{\pgfqpoint{2.662028in}{2.037108in}}%
\pgfpathlineto{\pgfqpoint{2.663533in}{2.038717in}}%
\pgfpathlineto{\pgfqpoint{2.666437in}{2.040230in}}%
\pgfpathlineto{\pgfqpoint{2.667915in}{2.041059in}}%
\pgfpathlineto{\pgfqpoint{2.671381in}{2.042473in}}%
\pgfpathlineto{\pgfqpoint{2.672906in}{2.043693in}}%
\pgfpathlineto{\pgfqpoint{2.676154in}{2.045205in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{2.046766in}}%
\pgfpathlineto{\pgfqpoint{2.679507in}{2.048131in}}%
\pgfpathlineto{\pgfqpoint{2.680983in}{2.049302in}}%
\pgfpathlineto{\pgfqpoint{2.683107in}{2.050814in}}%
\pgfpathlineto{\pgfqpoint{2.684634in}{2.051839in}}%
\pgfpathlineto{\pgfqpoint{2.687660in}{2.053302in}}%
\pgfpathlineto{\pgfqpoint{2.689159in}{2.054033in}}%
\pgfpathlineto{\pgfqpoint{2.691427in}{2.055546in}}%
\pgfpathlineto{\pgfqpoint{2.692833in}{2.056716in}}%
\pgfpathlineto{\pgfqpoint{2.695345in}{2.058131in}}%
\pgfpathlineto{\pgfqpoint{2.696867in}{2.059253in}}%
\pgfpathlineto{\pgfqpoint{2.699202in}{2.060765in}}%
\pgfpathlineto{\pgfqpoint{2.700633in}{2.061350in}}%
\pgfpathlineto{\pgfqpoint{2.702865in}{2.062813in}}%
\pgfpathlineto{\pgfqpoint{2.704275in}{2.063594in}}%
\pgfpathlineto{\pgfqpoint{2.708786in}{2.065106in}}%
\pgfpathlineto{\pgfqpoint{2.710228in}{2.065691in}}%
\pgfpathlineto{\pgfqpoint{2.712375in}{2.067203in}}%
\pgfpathlineto{\pgfqpoint{2.713732in}{2.068423in}}%
\pgfpathlineto{\pgfqpoint{2.716551in}{2.069935in}}%
\pgfpathlineto{\pgfqpoint{2.718012in}{2.070764in}}%
\pgfpathlineto{\pgfqpoint{2.720532in}{2.072276in}}%
\pgfpathlineto{\pgfqpoint{2.722032in}{2.073398in}}%
\pgfpathlineto{\pgfqpoint{2.726600in}{2.074910in}}%
\pgfpathlineto{\pgfqpoint{2.728124in}{2.076081in}}%
\pgfpathlineto{\pgfqpoint{2.730785in}{2.077593in}}%
\pgfpathlineto{\pgfqpoint{2.732164in}{2.078666in}}%
\pgfpathlineto{\pgfqpoint{2.735903in}{2.080178in}}%
\pgfpathlineto{\pgfqpoint{2.737313in}{2.081007in}}%
\pgfpathlineto{\pgfqpoint{2.741436in}{2.082471in}}%
\pgfpathlineto{\pgfqpoint{2.742929in}{2.083592in}}%
\pgfpathlineto{\pgfqpoint{2.746341in}{2.085105in}}%
\pgfpathlineto{\pgfqpoint{2.747804in}{2.086373in}}%
\pgfpathlineto{\pgfqpoint{2.751371in}{2.087836in}}%
\pgfpathlineto{\pgfqpoint{2.752860in}{2.088812in}}%
\pgfpathlineto{\pgfqpoint{2.755921in}{2.090324in}}%
\pgfpathlineto{\pgfqpoint{2.757221in}{2.091397in}}%
\pgfpathlineto{\pgfqpoint{2.760974in}{2.092860in}}%
\pgfpathlineto{\pgfqpoint{2.762513in}{2.094177in}}%
\pgfpathlineto{\pgfqpoint{2.764881in}{2.095592in}}%
\pgfpathlineto{\pgfqpoint{2.766240in}{2.096518in}}%
\pgfpathlineto{\pgfqpoint{2.768676in}{2.097884in}}%
\pgfpathlineto{\pgfqpoint{2.770219in}{2.099201in}}%
\pgfpathlineto{\pgfqpoint{2.772819in}{2.100713in}}%
\pgfpathlineto{\pgfqpoint{2.774336in}{2.101933in}}%
\pgfpathlineto{\pgfqpoint{2.776994in}{2.103347in}}%
\pgfpathlineto{\pgfqpoint{2.778486in}{2.104664in}}%
\pgfpathlineto{\pgfqpoint{2.781246in}{2.106128in}}%
\pgfpathlineto{\pgfqpoint{2.782664in}{2.106810in}}%
\pgfpathlineto{\pgfqpoint{2.785619in}{2.108322in}}%
\pgfpathlineto{\pgfqpoint{2.787108in}{2.109152in}}%
\pgfpathlineto{\pgfqpoint{2.790814in}{2.110664in}}%
\pgfpathlineto{\pgfqpoint{2.792272in}{2.111639in}}%
\pgfpathlineto{\pgfqpoint{2.795439in}{2.113151in}}%
\pgfpathlineto{\pgfqpoint{2.796870in}{2.113786in}}%
\pgfpathlineto{\pgfqpoint{2.798978in}{2.115298in}}%
\pgfpathlineto{\pgfqpoint{2.800207in}{2.116127in}}%
\pgfpathlineto{\pgfqpoint{2.803946in}{2.117639in}}%
\pgfpathlineto{\pgfqpoint{2.805195in}{2.118322in}}%
\pgfpathlineto{\pgfqpoint{2.808159in}{2.119834in}}%
\pgfpathlineto{\pgfqpoint{2.809692in}{2.120907in}}%
\pgfpathlineto{\pgfqpoint{2.813508in}{2.122419in}}%
\pgfpathlineto{\pgfqpoint{2.814624in}{2.123102in}}%
\pgfpathlineto{\pgfqpoint{2.818279in}{2.124614in}}%
\pgfpathlineto{\pgfqpoint{2.819500in}{2.125248in}}%
\pgfpathlineto{\pgfqpoint{2.822629in}{2.126760in}}%
\pgfpathlineto{\pgfqpoint{2.824159in}{2.127980in}}%
\pgfpathlineto{\pgfqpoint{2.827474in}{2.129443in}}%
\pgfpathlineto{\pgfqpoint{2.828933in}{2.130077in}}%
\pgfpathlineto{\pgfqpoint{2.832145in}{2.131540in}}%
\pgfpathlineto{\pgfqpoint{2.833577in}{2.132516in}}%
\pgfpathlineto{\pgfqpoint{2.835316in}{2.134028in}}%
\pgfpathlineto{\pgfqpoint{2.836769in}{2.134809in}}%
\pgfpathlineto{\pgfqpoint{2.838408in}{2.136223in}}%
\pgfpathlineto{\pgfqpoint{2.839882in}{2.136955in}}%
\pgfpathlineto{\pgfqpoint{2.843451in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{2.844933in}{2.139247in}}%
\pgfpathlineto{\pgfqpoint{2.847721in}{2.140759in}}%
\pgfpathlineto{\pgfqpoint{2.849214in}{2.141540in}}%
\pgfpathlineto{\pgfqpoint{2.852469in}{2.143052in}}%
\pgfpathlineto{\pgfqpoint{2.853861in}{2.143979in}}%
\pgfpathlineto{\pgfqpoint{2.856550in}{2.145393in}}%
\pgfpathlineto{\pgfqpoint{2.858063in}{2.146613in}}%
\pgfpathlineto{\pgfqpoint{2.860778in}{2.148125in}}%
\pgfpathlineto{\pgfqpoint{2.862195in}{2.149344in}}%
\pgfpathlineto{\pgfqpoint{2.865876in}{2.150856in}}%
\pgfpathlineto{\pgfqpoint{2.867403in}{2.151734in}}%
\pgfpathlineto{\pgfqpoint{2.869572in}{2.153246in}}%
\pgfpathlineto{\pgfqpoint{2.871042in}{2.154368in}}%
\pgfpathlineto{\pgfqpoint{2.873922in}{2.155880in}}%
\pgfpathlineto{\pgfqpoint{2.875433in}{2.156709in}}%
\pgfpathlineto{\pgfqpoint{2.877931in}{2.158222in}}%
\pgfpathlineto{\pgfqpoint{2.879418in}{2.158661in}}%
\pgfpathlineto{\pgfqpoint{2.883211in}{2.160173in}}%
\pgfpathlineto{\pgfqpoint{2.884698in}{2.161148in}}%
\pgfpathlineto{\pgfqpoint{2.887552in}{2.162660in}}%
\pgfpathlineto{\pgfqpoint{2.889077in}{2.163733in}}%
\pgfpathlineto{\pgfqpoint{2.892350in}{2.165245in}}%
\pgfpathlineto{\pgfqpoint{2.893629in}{2.166026in}}%
\pgfpathlineto{\pgfqpoint{2.896535in}{2.167538in}}%
\pgfpathlineto{\pgfqpoint{2.898006in}{2.168855in}}%
\pgfpathlineto{\pgfqpoint{2.899802in}{2.170367in}}%
\pgfpathlineto{\pgfqpoint{2.901254in}{2.171391in}}%
\pgfpathlineto{\pgfqpoint{2.904013in}{2.172903in}}%
\pgfpathlineto{\pgfqpoint{2.905529in}{2.173733in}}%
\pgfpathlineto{\pgfqpoint{2.907624in}{2.175245in}}%
\pgfpathlineto{\pgfqpoint{2.909148in}{2.176220in}}%
\pgfpathlineto{\pgfqpoint{2.912858in}{2.177684in}}%
\pgfpathlineto{\pgfqpoint{2.914264in}{2.178562in}}%
\pgfpathlineto{\pgfqpoint{2.917476in}{2.180074in}}%
\pgfpathlineto{\pgfqpoint{2.918715in}{2.180708in}}%
\pgfpathlineto{\pgfqpoint{2.921815in}{2.182122in}}%
\pgfpathlineto{\pgfqpoint{2.923336in}{2.183537in}}%
\pgfpathlineto{\pgfqpoint{2.925368in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.926868in}{2.186268in}}%
\pgfpathlineto{\pgfqpoint{2.928980in}{2.187781in}}%
\pgfpathlineto{\pgfqpoint{2.930484in}{2.188805in}}%
\pgfpathlineto{\pgfqpoint{2.934022in}{2.190317in}}%
\pgfpathlineto{\pgfqpoint{2.935497in}{2.191146in}}%
\pgfpathlineto{\pgfqpoint{2.938601in}{2.192658in}}%
\pgfpathlineto{\pgfqpoint{2.940074in}{2.193878in}}%
\pgfpathlineto{\pgfqpoint{2.943325in}{2.195390in}}%
\pgfpathlineto{\pgfqpoint{2.944821in}{2.196902in}}%
\pgfpathlineto{\pgfqpoint{2.947787in}{2.198414in}}%
\pgfpathlineto{\pgfqpoint{2.949231in}{2.199146in}}%
\pgfpathlineto{\pgfqpoint{2.952267in}{2.200658in}}%
\pgfpathlineto{\pgfqpoint{2.953807in}{2.201926in}}%
\pgfpathlineto{\pgfqpoint{2.956643in}{2.203389in}}%
\pgfpathlineto{\pgfqpoint{2.958036in}{2.204365in}}%
\pgfpathlineto{\pgfqpoint{2.961298in}{2.205877in}}%
\pgfpathlineto{\pgfqpoint{2.962830in}{2.206511in}}%
\pgfpathlineto{\pgfqpoint{2.964750in}{2.208023in}}%
\pgfpathlineto{\pgfqpoint{2.966238in}{2.209145in}}%
\pgfpathlineto{\pgfqpoint{2.968682in}{2.210559in}}%
\pgfpathlineto{\pgfqpoint{2.970170in}{2.211925in}}%
\pgfpathlineto{\pgfqpoint{2.972937in}{2.213437in}}%
\pgfpathlineto{\pgfqpoint{2.974175in}{2.214413in}}%
\pgfpathlineto{\pgfqpoint{2.977564in}{2.215925in}}%
\pgfpathlineto{\pgfqpoint{2.979043in}{2.217096in}}%
\pgfpathlineto{\pgfqpoint{2.981822in}{2.218608in}}%
\pgfpathlineto{\pgfqpoint{2.983168in}{2.219388in}}%
\pgfpathlineto{\pgfqpoint{2.986393in}{2.220900in}}%
\pgfpathlineto{\pgfqpoint{2.987799in}{2.221925in}}%
\pgfpathlineto{\pgfqpoint{2.989788in}{2.223437in}}%
\pgfpathlineto{\pgfqpoint{2.991321in}{2.224266in}}%
\pgfpathlineto{\pgfqpoint{2.994153in}{2.225729in}}%
\pgfpathlineto{\pgfqpoint{2.995659in}{2.226997in}}%
\pgfpathlineto{\pgfqpoint{2.998340in}{2.228509in}}%
\pgfpathlineto{\pgfqpoint{2.999801in}{2.229241in}}%
\pgfpathlineto{\pgfqpoint{3.002178in}{2.230753in}}%
\pgfpathlineto{\pgfqpoint{3.003656in}{2.231534in}}%
\pgfpathlineto{\pgfqpoint{3.007236in}{2.233046in}}%
\pgfpathlineto{\pgfqpoint{3.008743in}{2.234021in}}%
\pgfpathlineto{\pgfqpoint{3.011325in}{2.235533in}}%
\pgfpathlineto{\pgfqpoint{3.012827in}{2.236850in}}%
\pgfpathlineto{\pgfqpoint{3.015423in}{2.238314in}}%
\pgfpathlineto{\pgfqpoint{3.016617in}{2.239143in}}%
\pgfpathlineto{\pgfqpoint{3.019156in}{2.240655in}}%
\pgfpathlineto{\pgfqpoint{3.020667in}{2.242021in}}%
\pgfpathlineto{\pgfqpoint{3.023459in}{2.243533in}}%
\pgfpathlineto{\pgfqpoint{3.024852in}{2.244411in}}%
\pgfpathlineto{\pgfqpoint{3.027145in}{2.245825in}}%
\pgfpathlineto{\pgfqpoint{3.028680in}{2.247094in}}%
\pgfpathlineto{\pgfqpoint{3.030920in}{2.248606in}}%
\pgfpathlineto{\pgfqpoint{3.032165in}{2.249679in}}%
\pgfpathlineto{\pgfqpoint{3.035129in}{2.251191in}}%
\pgfpathlineto{\pgfqpoint{3.036546in}{2.252264in}}%
\pgfpathlineto{\pgfqpoint{3.038474in}{2.253776in}}%
\pgfpathlineto{\pgfqpoint{3.039837in}{2.254703in}}%
\pgfpathlineto{\pgfqpoint{3.042643in}{2.256215in}}%
\pgfpathlineto{\pgfqpoint{3.044169in}{2.257044in}}%
\pgfpathlineto{\pgfqpoint{3.046541in}{2.258556in}}%
\pgfpathlineto{\pgfqpoint{3.048077in}{2.259629in}}%
\pgfpathlineto{\pgfqpoint{3.051186in}{2.261093in}}%
\pgfpathlineto{\pgfqpoint{3.052677in}{2.262507in}}%
\pgfpathlineto{\pgfqpoint{3.054873in}{2.264019in}}%
\pgfpathlineto{\pgfqpoint{3.056341in}{2.265141in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{2.266653in}}%
\pgfpathlineto{\pgfqpoint{3.061517in}{2.267726in}}%
\pgfpathlineto{\pgfqpoint{3.064307in}{2.269238in}}%
\pgfpathlineto{\pgfqpoint{3.065845in}{2.270604in}}%
\pgfpathlineto{\pgfqpoint{3.067942in}{2.272116in}}%
\pgfpathlineto{\pgfqpoint{3.069412in}{2.273384in}}%
\pgfpathlineto{\pgfqpoint{3.071509in}{2.274897in}}%
\pgfpathlineto{\pgfqpoint{3.072973in}{2.276555in}}%
\pgfpathlineto{\pgfqpoint{3.074787in}{2.278067in}}%
\pgfpathlineto{\pgfqpoint{3.076068in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{3.078537in}{2.280360in}}%
\pgfpathlineto{\pgfqpoint{3.080048in}{2.281481in}}%
\pgfpathlineto{\pgfqpoint{3.081651in}{2.282994in}}%
\pgfpathlineto{\pgfqpoint{3.083085in}{2.283872in}}%
\pgfpathlineto{\pgfqpoint{3.085242in}{2.285384in}}%
\pgfpathlineto{\pgfqpoint{3.086712in}{2.286603in}}%
\pgfpathlineto{\pgfqpoint{3.088244in}{2.288115in}}%
\pgfpathlineto{\pgfqpoint{3.089767in}{2.289188in}}%
\pgfpathlineto{\pgfqpoint{3.093173in}{2.290603in}}%
\pgfpathlineto{\pgfqpoint{3.094542in}{2.291822in}}%
\pgfpathlineto{\pgfqpoint{3.096656in}{2.293334in}}%
\pgfpathlineto{\pgfqpoint{3.098115in}{2.294651in}}%
\pgfpathlineto{\pgfqpoint{3.100199in}{2.296163in}}%
\pgfpathlineto{\pgfqpoint{3.101730in}{2.297285in}}%
\pgfpathlineto{\pgfqpoint{3.103491in}{2.298797in}}%
\pgfpathlineto{\pgfqpoint{3.105016in}{2.300017in}}%
\pgfpathlineto{\pgfqpoint{3.107174in}{2.301529in}}%
\pgfpathlineto{\pgfqpoint{3.108702in}{2.302895in}}%
\pgfpathlineto{\pgfqpoint{3.110815in}{2.304407in}}%
\pgfpathlineto{\pgfqpoint{3.112320in}{2.305919in}}%
\pgfpathlineto{\pgfqpoint{3.114327in}{2.307431in}}%
\pgfpathlineto{\pgfqpoint{3.115773in}{2.308943in}}%
\pgfpathlineto{\pgfqpoint{3.118428in}{2.310455in}}%
\pgfpathlineto{\pgfqpoint{3.119440in}{2.311089in}}%
\pgfpathlineto{\pgfqpoint{3.121834in}{2.312601in}}%
\pgfpathlineto{\pgfqpoint{3.123287in}{2.313528in}}%
\pgfpathlineto{\pgfqpoint{3.125328in}{2.315040in}}%
\pgfpathlineto{\pgfqpoint{3.126857in}{2.315821in}}%
\pgfpathlineto{\pgfqpoint{3.129037in}{2.317333in}}%
\pgfpathlineto{\pgfqpoint{3.130340in}{2.318357in}}%
\pgfpathlineto{\pgfqpoint{3.132265in}{2.319869in}}%
\pgfpathlineto{\pgfqpoint{3.133752in}{2.320796in}}%
\pgfpathlineto{\pgfqpoint{3.135767in}{2.322308in}}%
\pgfpathlineto{\pgfqpoint{3.137244in}{2.324015in}}%
\pgfpathlineto{\pgfqpoint{3.139691in}{2.325479in}}%
\pgfpathlineto{\pgfqpoint{3.141225in}{2.326844in}}%
\pgfpathlineto{\pgfqpoint{3.143418in}{2.328356in}}%
\pgfpathlineto{\pgfqpoint{3.144952in}{2.329478in}}%
\pgfpathlineto{\pgfqpoint{3.146889in}{2.330990in}}%
\pgfpathlineto{\pgfqpoint{3.148423in}{2.332161in}}%
\pgfpathlineto{\pgfqpoint{3.150411in}{2.333673in}}%
\pgfpathlineto{\pgfqpoint{3.151749in}{2.334502in}}%
\pgfpathlineto{\pgfqpoint{3.154349in}{2.336014in}}%
\pgfpathlineto{\pgfqpoint{3.155838in}{2.337283in}}%
\pgfpathlineto{\pgfqpoint{3.157916in}{2.338795in}}%
\pgfpathlineto{\pgfqpoint{3.159384in}{2.339721in}}%
\pgfpathlineto{\pgfqpoint{3.162450in}{2.341234in}}%
\pgfpathlineto{\pgfqpoint{3.163881in}{2.342648in}}%
\pgfpathlineto{\pgfqpoint{3.165934in}{2.344160in}}%
\pgfpathlineto{\pgfqpoint{3.167437in}{2.345380in}}%
\pgfpathlineto{\pgfqpoint{3.169349in}{2.346843in}}%
\pgfpathlineto{\pgfqpoint{3.170821in}{2.348014in}}%
\pgfpathlineto{\pgfqpoint{3.172969in}{2.349526in}}%
\pgfpathlineto{\pgfqpoint{3.174469in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{3.176971in}{2.351965in}}%
\pgfpathlineto{\pgfqpoint{3.178506in}{2.352989in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{2.354501in}}%
\pgfpathlineto{\pgfqpoint{3.182034in}{2.355476in}}%
\pgfpathlineto{\pgfqpoint{3.184642in}{2.356989in}}%
\pgfpathlineto{\pgfqpoint{3.186178in}{2.358257in}}%
\pgfpathlineto{\pgfqpoint{3.188517in}{2.359769in}}%
\pgfpathlineto{\pgfqpoint{3.189936in}{2.360744in}}%
\pgfpathlineto{\pgfqpoint{3.191831in}{2.362256in}}%
\pgfpathlineto{\pgfqpoint{3.193333in}{2.362988in}}%
\pgfpathlineto{\pgfqpoint{3.196501in}{2.364500in}}%
\pgfpathlineto{\pgfqpoint{3.197866in}{2.365573in}}%
\pgfpathlineto{\pgfqpoint{3.200142in}{2.367085in}}%
\pgfpathlineto{\pgfqpoint{3.201639in}{2.368012in}}%
\pgfpathlineto{\pgfqpoint{3.204181in}{2.369524in}}%
\pgfpathlineto{\pgfqpoint{3.205716in}{2.370256in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{2.371768in}}%
\pgfpathlineto{\pgfqpoint{3.209354in}{2.372646in}}%
\pgfpathlineto{\pgfqpoint{3.212692in}{2.374109in}}%
\pgfpathlineto{\pgfqpoint{3.214132in}{2.375134in}}%
\pgfpathlineto{\pgfqpoint{3.216819in}{2.376646in}}%
\pgfpathlineto{\pgfqpoint{3.218319in}{2.377914in}}%
\pgfpathlineto{\pgfqpoint{3.220779in}{2.379426in}}%
\pgfpathlineto{\pgfqpoint{3.222206in}{2.380353in}}%
\pgfpathlineto{\pgfqpoint{3.225034in}{2.381865in}}%
\pgfpathlineto{\pgfqpoint{3.226574in}{2.382987in}}%
\pgfpathlineto{\pgfqpoint{3.229130in}{2.384499in}}%
\pgfpathlineto{\pgfqpoint{3.230628in}{2.385474in}}%
\pgfpathlineto{\pgfqpoint{3.233637in}{2.386987in}}%
\pgfpathlineto{\pgfqpoint{3.235101in}{2.387767in}}%
\pgfpathlineto{\pgfqpoint{3.238172in}{2.389279in}}%
\pgfpathlineto{\pgfqpoint{3.239709in}{2.390450in}}%
\pgfpathlineto{\pgfqpoint{3.242641in}{2.391962in}}%
\pgfpathlineto{\pgfqpoint{3.244173in}{2.392889in}}%
\pgfpathlineto{\pgfqpoint{3.248572in}{2.394401in}}%
\pgfpathlineto{\pgfqpoint{3.250082in}{2.395181in}}%
\pgfpathlineto{\pgfqpoint{3.252930in}{2.396693in}}%
\pgfpathlineto{\pgfqpoint{3.254103in}{2.397620in}}%
\pgfpathlineto{\pgfqpoint{3.258266in}{2.399132in}}%
\pgfpathlineto{\pgfqpoint{3.259761in}{2.399815in}}%
\pgfpathlineto{\pgfqpoint{3.264039in}{2.401327in}}%
\pgfpathlineto{\pgfqpoint{3.265555in}{2.401815in}}%
\pgfpathlineto{\pgfqpoint{3.269041in}{2.403327in}}%
\pgfpathlineto{\pgfqpoint{3.270506in}{2.404059in}}%
\pgfpathlineto{\pgfqpoint{3.274251in}{2.405571in}}%
\pgfpathlineto{\pgfqpoint{3.275699in}{2.406497in}}%
\pgfpathlineto{\pgfqpoint{3.275758in}{2.406497in}}%
\pgfpathlineto{\pgfqpoint{3.279301in}{2.408009in}}%
\pgfpathlineto{\pgfqpoint{3.280713in}{2.408936in}}%
\pgfpathlineto{\pgfqpoint{3.283737in}{2.410448in}}%
\pgfpathlineto{\pgfqpoint{3.284671in}{2.410985in}}%
\pgfpathlineto{\pgfqpoint{3.284996in}{2.410985in}}%
\pgfpathlineto{\pgfqpoint{3.288849in}{2.412497in}}%
\pgfpathlineto{\pgfqpoint{3.290389in}{2.413277in}}%
\pgfpathlineto{\pgfqpoint{3.294325in}{2.414790in}}%
\pgfpathlineto{\pgfqpoint{3.295764in}{2.415424in}}%
\pgfpathlineto{\pgfqpoint{3.299761in}{2.416936in}}%
\pgfpathlineto{\pgfqpoint{3.300768in}{2.417326in}}%
\pgfpathlineto{\pgfqpoint{3.304796in}{2.418838in}}%
\pgfpathlineto{\pgfqpoint{3.306152in}{2.419277in}}%
\pgfpathlineto{\pgfqpoint{3.309818in}{2.420789in}}%
\pgfpathlineto{\pgfqpoint{3.311319in}{2.421326in}}%
\pgfpathlineto{\pgfqpoint{3.315265in}{2.422838in}}%
\pgfpathlineto{\pgfqpoint{3.316587in}{2.423374in}}%
\pgfpathlineto{\pgfqpoint{3.320760in}{2.424886in}}%
\pgfpathlineto{\pgfqpoint{3.322267in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{3.325735in}{2.427033in}}%
\pgfpathlineto{\pgfqpoint{3.327024in}{2.427569in}}%
\pgfpathlineto{\pgfqpoint{3.331618in}{2.429081in}}%
\pgfpathlineto{\pgfqpoint{3.332919in}{2.429715in}}%
\pgfpathlineto{\pgfqpoint{3.336330in}{2.431227in}}%
\pgfpathlineto{\pgfqpoint{3.337678in}{2.432008in}}%
\pgfpathlineto{\pgfqpoint{3.341877in}{2.433520in}}%
\pgfpathlineto{\pgfqpoint{3.343276in}{2.434008in}}%
\pgfpathlineto{\pgfqpoint{3.346602in}{2.435520in}}%
\pgfpathlineto{\pgfqpoint{3.348128in}{2.436056in}}%
\pgfpathlineto{\pgfqpoint{3.352620in}{2.437568in}}%
\pgfpathlineto{\pgfqpoint{3.354071in}{2.438154in}}%
\pgfpathlineto{\pgfqpoint{3.358533in}{2.439666in}}%
\pgfpathlineto{\pgfqpoint{3.359968in}{2.440154in}}%
\pgfpathlineto{\pgfqpoint{3.363803in}{2.441666in}}%
\pgfpathlineto{\pgfqpoint{3.365258in}{2.442251in}}%
\pgfpathlineto{\pgfqpoint{3.370058in}{2.443714in}}%
\pgfpathlineto{\pgfqpoint{3.371585in}{2.444544in}}%
\pgfpathlineto{\pgfqpoint{3.378192in}{2.446056in}}%
\pgfpathlineto{\pgfqpoint{3.379365in}{2.446348in}}%
\pgfpathlineto{\pgfqpoint{3.385520in}{2.447860in}}%
\pgfpathlineto{\pgfqpoint{3.386794in}{2.448251in}}%
\pgfpathlineto{\pgfqpoint{3.392000in}{2.449763in}}%
\pgfpathlineto{\pgfqpoint{3.392074in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.716851in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.716851in}{2.072734in}}%
\pgfpathlineto{\pgfqpoint{1.888043in}{2.072734in}}%
\pgfpathlineto{\pgfqpoint{1.888043in}{2.083855in}}%
\pgfpathlineto{\pgfqpoint{1.988184in}{2.083855in}}%
\pgfpathlineto{\pgfqpoint{1.988184in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{2.121850in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{2.141311in}}%
\pgfpathlineto{\pgfqpoint{2.114346in}{2.141311in}}%
\pgfpathlineto{\pgfqpoint{2.114346in}{2.157992in}}%
\pgfpathlineto{\pgfqpoint{2.159376in}{2.157992in}}%
\pgfpathlineto{\pgfqpoint{2.159376in}{2.189501in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.189501in}}%
\pgfpathlineto{\pgfqpoint{2.197447in}{2.196914in}}%
\pgfpathlineto{\pgfqpoint{2.230427in}{2.196914in}}%
\pgfpathlineto{\pgfqpoint{2.230427in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{2.259517in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{2.259517in}{2.211742in}}%
\pgfpathlineto{\pgfqpoint{2.330568in}{2.211742in}}%
\pgfpathlineto{\pgfqpoint{2.330568in}{2.214522in}}%
\pgfpathlineto{\pgfqpoint{2.401619in}{2.214522in}}%
\pgfpathlineto{\pgfqpoint{2.401619in}{2.224716in}}%
\pgfpathlineto{\pgfqpoint{2.416592in}{2.224716in}}%
\pgfpathlineto{\pgfqpoint{2.416592in}{2.228423in}}%
\pgfpathlineto{\pgfqpoint{2.430709in}{2.228423in}}%
\pgfpathlineto{\pgfqpoint{2.430709in}{2.233983in}}%
\pgfpathlineto{\pgfqpoint{2.468780in}{2.233983in}}%
\pgfpathlineto{\pgfqpoint{2.468780in}{2.240470in}}%
\pgfpathlineto{\pgfqpoint{2.491248in}{2.240470in}}%
\pgfpathlineto{\pgfqpoint{2.491248in}{2.247884in}}%
\pgfpathlineto{\pgfqpoint{2.501760in}{2.247884in}}%
\pgfpathlineto{\pgfqpoint{2.501760in}{2.255298in}}%
\pgfpathlineto{\pgfqpoint{2.511842in}{2.255298in}}%
\pgfpathlineto{\pgfqpoint{2.511842in}{2.262712in}}%
\pgfpathlineto{\pgfqpoint{2.530849in}{2.263638in}}%
\pgfpathlineto{\pgfqpoint{2.530849in}{2.264565in}}%
\pgfpathlineto{\pgfqpoint{2.539831in}{2.264565in}}%
\pgfpathlineto{\pgfqpoint{2.539831in}{2.266418in}}%
\pgfpathlineto{\pgfqpoint{2.548498in}{2.266418in}}%
\pgfpathlineto{\pgfqpoint{2.548498in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{2.580411in}{2.271052in}}%
\pgfpathlineto{\pgfqpoint{2.580411in}{2.276612in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{2.276612in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{2.278466in}}%
\pgfpathlineto{\pgfqpoint{2.608667in}{2.278466in}}%
\pgfpathlineto{\pgfqpoint{2.608667in}{2.280319in}}%
\pgfpathlineto{\pgfqpoint{2.621669in}{2.280319in}}%
\pgfpathlineto{\pgfqpoint{2.621669in}{2.282173in}}%
\pgfpathlineto{\pgfqpoint{2.634021in}{2.283099in}}%
\pgfpathlineto{\pgfqpoint{2.634021in}{2.284953in}}%
\pgfpathlineto{\pgfqpoint{2.639972in}{2.284953in}}%
\pgfpathlineto{\pgfqpoint{2.639972in}{2.286806in}}%
\pgfpathlineto{\pgfqpoint{2.662440in}{2.287733in}}%
\pgfpathlineto{\pgfqpoint{2.662440in}{2.289586in}}%
\pgfpathlineto{\pgfqpoint{2.692720in}{2.290513in}}%
\pgfpathlineto{\pgfqpoint{2.692720in}{2.292367in}}%
\pgfpathlineto{\pgfqpoint{2.702041in}{2.293293in}}%
\pgfpathlineto{\pgfqpoint{2.702041in}{2.295147in}}%
\pgfpathlineto{\pgfqpoint{2.719690in}{2.295147in}}%
\pgfpathlineto{\pgfqpoint{2.719690in}{2.297000in}}%
\pgfpathlineto{\pgfqpoint{2.723912in}{2.297000in}}%
\pgfpathlineto{\pgfqpoint{2.723912in}{2.299780in}}%
\pgfpathlineto{\pgfqpoint{2.732146in}{2.299780in}}%
\pgfpathlineto{\pgfqpoint{2.732146in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{2.736162in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{2.736162in}{2.303487in}}%
\pgfpathlineto{\pgfqpoint{2.751603in}{2.304414in}}%
\pgfpathlineto{\pgfqpoint{2.751603in}{2.305341in}}%
\pgfpathlineto{\pgfqpoint{2.776499in}{2.305341in}}%
\pgfpathlineto{\pgfqpoint{2.776499in}{2.308121in}}%
\pgfpathlineto{\pgfqpoint{2.779859in}{2.308121in}}%
\pgfpathlineto{\pgfqpoint{2.779859in}{2.310901in}}%
\pgfpathlineto{\pgfqpoint{2.796008in}{2.311828in}}%
\pgfpathlineto{\pgfqpoint{2.796008in}{2.312754in}}%
\pgfpathlineto{\pgfqpoint{2.802182in}{2.312754in}}%
\pgfpathlineto{\pgfqpoint{2.802182in}{2.314608in}}%
\pgfpathlineto{\pgfqpoint{2.808206in}{2.314608in}}%
\pgfpathlineto{\pgfqpoint{2.808206in}{2.316461in}}%
\pgfpathlineto{\pgfqpoint{2.816976in}{2.317388in}}%
\pgfpathlineto{\pgfqpoint{2.816976in}{2.321095in}}%
\pgfpathlineto{\pgfqpoint{2.822654in}{2.322022in}}%
\pgfpathlineto{\pgfqpoint{2.822654in}{2.322948in}}%
\pgfpathlineto{\pgfqpoint{2.828204in}{2.323875in}}%
\pgfpathlineto{\pgfqpoint{2.828204in}{2.324802in}}%
\pgfpathlineto{\pgfqpoint{2.830933in}{2.324802in}}%
\pgfpathlineto{\pgfqpoint{2.830933in}{2.326655in}}%
\pgfpathlineto{\pgfqpoint{2.841557in}{2.327582in}}%
\pgfpathlineto{\pgfqpoint{2.841557in}{2.328509in}}%
\pgfpathlineto{\pgfqpoint{2.846703in}{2.328509in}}%
\pgfpathlineto{\pgfqpoint{2.846703in}{2.330362in}}%
\pgfpathlineto{\pgfqpoint{2.849236in}{2.330362in}}%
\pgfpathlineto{\pgfqpoint{2.849236in}{2.332216in}}%
\pgfpathlineto{\pgfqpoint{2.863912in}{2.332216in}}%
\pgfpathlineto{\pgfqpoint{2.863912in}{2.334069in}}%
\pgfpathlineto{\pgfqpoint{2.866276in}{2.334069in}}%
\pgfpathlineto{\pgfqpoint{2.866276in}{2.338703in}}%
\pgfpathlineto{\pgfqpoint{2.870936in}{2.339629in}}%
\pgfpathlineto{\pgfqpoint{2.870936in}{2.342410in}}%
\pgfpathlineto{\pgfqpoint{2.884411in}{2.343336in}}%
\pgfpathlineto{\pgfqpoint{2.884411in}{2.344263in}}%
\pgfpathlineto{\pgfqpoint{2.893002in}{2.344263in}}%
\pgfpathlineto{\pgfqpoint{2.893002in}{2.346116in}}%
\pgfpathlineto{\pgfqpoint{2.895104in}{2.346116in}}%
\pgfpathlineto{\pgfqpoint{2.895104in}{2.349823in}}%
\pgfpathlineto{\pgfqpoint{2.905354in}{2.350750in}}%
\pgfpathlineto{\pgfqpoint{2.905354in}{2.351677in}}%
\pgfpathlineto{\pgfqpoint{2.909337in}{2.352603in}}%
\pgfpathlineto{\pgfqpoint{2.909337in}{2.353530in}}%
\pgfpathlineto{\pgfqpoint{2.911305in}{2.353530in}}%
\pgfpathlineto{\pgfqpoint{2.911305in}{2.355384in}}%
\pgfpathlineto{\pgfqpoint{2.913258in}{2.355384in}}%
\pgfpathlineto{\pgfqpoint{2.913258in}{2.357237in}}%
\pgfpathlineto{\pgfqpoint{2.920916in}{2.357237in}}%
\pgfpathlineto{\pgfqpoint{2.920916in}{2.359090in}}%
\pgfpathlineto{\pgfqpoint{2.924659in}{2.359090in}}%
\pgfpathlineto{\pgfqpoint{2.924659in}{2.360944in}}%
\pgfpathlineto{\pgfqpoint{2.930168in}{2.361871in}}%
\pgfpathlineto{\pgfqpoint{2.930168in}{2.362797in}}%
\pgfpathlineto{\pgfqpoint{2.937327in}{2.363724in}}%
\pgfpathlineto{\pgfqpoint{2.937327in}{2.364651in}}%
\pgfpathlineto{\pgfqpoint{2.947691in}{2.364651in}}%
\pgfpathlineto{\pgfqpoint{2.947691in}{2.366504in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{2.367431in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{2.368358in}}%
\pgfpathlineto{\pgfqpoint{2.962465in}{2.369284in}}%
\pgfpathlineto{\pgfqpoint{2.962465in}{2.370211in}}%
\pgfpathlineto{\pgfqpoint{2.968758in}{2.371138in}}%
\pgfpathlineto{\pgfqpoint{2.968758in}{2.372065in}}%
\pgfpathlineto{\pgfqpoint{2.973374in}{2.372991in}}%
\pgfpathlineto{\pgfqpoint{2.973374in}{2.373918in}}%
\pgfpathlineto{\pgfqpoint{2.989600in}{2.373918in}}%
\pgfpathlineto{\pgfqpoint{2.991023in}{2.380405in}}%
\pgfpathlineto{\pgfqpoint{2.993846in}{2.381332in}}%
\pgfpathlineto{\pgfqpoint{2.993846in}{2.383185in}}%
\pgfpathlineto{\pgfqpoint{3.003478in}{2.384112in}}%
\pgfpathlineto{\pgfqpoint{3.003478in}{2.385039in}}%
\pgfpathlineto{\pgfqpoint{3.007494in}{2.385039in}}%
\pgfpathlineto{\pgfqpoint{3.007494in}{2.386892in}}%
\pgfpathlineto{\pgfqpoint{3.024180in}{2.387819in}}%
\pgfpathlineto{\pgfqpoint{3.024180in}{2.388746in}}%
\pgfpathlineto{\pgfqpoint{3.032718in}{2.389672in}}%
\pgfpathlineto{\pgfqpoint{3.032718in}{2.390599in}}%
\pgfpathlineto{\pgfqpoint{3.045566in}{2.391526in}}%
\pgfpathlineto{\pgfqpoint{3.045566in}{2.392452in}}%
\pgfpathlineto{\pgfqpoint{3.055603in}{2.393379in}}%
\pgfpathlineto{\pgfqpoint{3.055603in}{2.394306in}}%
\pgfpathlineto{\pgfqpoint{3.064194in}{2.394306in}}%
\pgfpathlineto{\pgfqpoint{3.064194in}{2.396159in}}%
\pgfpathlineto{\pgfqpoint{3.070447in}{2.397086in}}%
\pgfpathlineto{\pgfqpoint{3.070447in}{2.398013in}}%
\pgfpathlineto{\pgfqpoint{3.074530in}{2.398013in}}%
\pgfpathlineto{\pgfqpoint{3.074530in}{2.399866in}}%
\pgfpathlineto{\pgfqpoint{3.077548in}{2.399866in}}%
\pgfpathlineto{\pgfqpoint{3.078546in}{2.403573in}}%
\pgfpathlineto{\pgfqpoint{3.089264in}{2.404500in}}%
\pgfpathlineto{\pgfqpoint{3.089264in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{3.091164in}{2.405427in}}%
\pgfpathlineto{\pgfqpoint{3.092108in}{2.410060in}}%
\pgfpathlineto{\pgfqpoint{3.101360in}{2.410060in}}%
\pgfpathlineto{\pgfqpoint{3.102266in}{2.412840in}}%
\pgfpathlineto{\pgfqpoint{3.111151in}{2.413767in}}%
\pgfpathlineto{\pgfqpoint{3.111151in}{2.414694in}}%
\pgfpathlineto{\pgfqpoint{3.120569in}{2.415620in}}%
\pgfpathlineto{\pgfqpoint{3.120569in}{2.417474in}}%
\pgfpathlineto{\pgfqpoint{3.123907in}{2.417474in}}%
\pgfpathlineto{\pgfqpoint{3.124734in}{2.421181in}}%
\pgfpathlineto{\pgfqpoint{3.137609in}{2.422107in}}%
\pgfpathlineto{\pgfqpoint{3.137609in}{2.423034in}}%
\pgfpathlineto{\pgfqpoint{3.143803in}{2.423034in}}%
\pgfpathlineto{\pgfqpoint{3.143803in}{2.424888in}}%
\pgfpathlineto{\pgfqpoint{3.152812in}{2.425814in}}%
\pgfpathlineto{\pgfqpoint{3.154282in}{2.430448in}}%
\pgfpathlineto{\pgfqpoint{3.158641in}{2.431375in}}%
\pgfpathlineto{\pgfqpoint{3.160077in}{2.434155in}}%
\pgfpathlineto{\pgfqpoint{3.169212in}{2.435082in}}%
\pgfpathlineto{\pgfqpoint{3.169212in}{2.436008in}}%
\pgfpathlineto{\pgfqpoint{3.174670in}{2.436935in}}%
\pgfpathlineto{\pgfqpoint{3.176016in}{2.440642in}}%
\pgfpathlineto{\pgfqpoint{3.195992in}{2.441569in}}%
\pgfpathlineto{\pgfqpoint{3.195992in}{2.442495in}}%
\pgfpathlineto{\pgfqpoint{3.222384in}{2.442495in}}%
\pgfpathlineto{\pgfqpoint{3.222384in}{2.444349in}}%
\pgfpathlineto{\pgfqpoint{3.235913in}{2.445275in}}%
\pgfpathlineto{\pgfqpoint{3.235913in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{3.264710in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{3.264710in}{2.448056in}}%
\pgfpathlineto{\pgfqpoint{3.334469in}{2.448982in}}%
\pgfpathlineto{\pgfqpoint{3.334469in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{2.368627in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{2.368627in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{2.382201in}}%
\pgfpathlineto{\pgfqpoint{1.452563in}{2.382201in}}%
\pgfpathlineto{\pgfqpoint{1.452563in}{2.386837in}}%
\pgfpathlineto{\pgfqpoint{1.678867in}{2.387168in}}%
\pgfpathlineto{\pgfqpoint{1.678867in}{2.389982in}}%
\pgfpathlineto{\pgfqpoint{1.794947in}{2.391306in}}%
\pgfpathlineto{\pgfqpoint{1.794947in}{2.392300in}}%
\pgfpathlineto{\pgfqpoint{1.895088in}{2.392796in}}%
\pgfpathlineto{\pgfqpoint{1.895088in}{2.393955in}}%
\pgfpathlineto{\pgfqpoint{1.914857in}{2.393955in}}%
\pgfpathlineto{\pgfqpoint{1.914857in}{2.395776in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{2.396935in}}%
\pgfpathlineto{\pgfqpoint{1.981112in}{2.397928in}}%
\pgfpathlineto{\pgfqpoint{2.033301in}{2.398756in}}%
\pgfpathlineto{\pgfqpoint{2.033301in}{2.399915in}}%
\pgfpathlineto{\pgfqpoint{2.076362in}{2.401073in}}%
\pgfpathlineto{\pgfqpoint{2.076362in}{2.401736in}}%
\pgfpathlineto{\pgfqpoint{2.159464in}{2.403060in}}%
\pgfpathlineto{\pgfqpoint{2.159464in}{2.403557in}}%
\pgfpathlineto{\pgfqpoint{2.198541in}{2.404715in}}%
\pgfpathlineto{\pgfqpoint{2.198541in}{2.405378in}}%
\pgfpathlineto{\pgfqpoint{2.257241in}{2.406868in}}%
\pgfpathlineto{\pgfqpoint{2.257241in}{2.408854in}}%
\pgfpathlineto{\pgfqpoint{2.279915in}{2.409682in}}%
\pgfpathlineto{\pgfqpoint{2.279915in}{2.410675in}}%
\pgfpathlineto{\pgfqpoint{2.312353in}{2.411999in}}%
\pgfpathlineto{\pgfqpoint{2.312353in}{2.412331in}}%
\pgfpathlineto{\pgfqpoint{2.334159in}{2.413158in}}%
\pgfpathlineto{\pgfqpoint{2.334159in}{2.413986in}}%
\pgfpathlineto{\pgfqpoint{2.347695in}{2.414979in}}%
\pgfpathlineto{\pgfqpoint{2.347695in}{2.415972in}}%
\pgfpathlineto{\pgfqpoint{2.372727in}{2.417297in}}%
\pgfpathlineto{\pgfqpoint{2.372727in}{2.417959in}}%
\pgfpathlineto{\pgfqpoint{2.395454in}{2.419449in}}%
\pgfpathlineto{\pgfqpoint{2.395454in}{2.419614in}}%
\pgfpathlineto{\pgfqpoint{2.418746in}{2.421104in}}%
\pgfpathlineto{\pgfqpoint{2.418746in}{2.421270in}}%
\pgfpathlineto{\pgfqpoint{2.440030in}{2.422263in}}%
\pgfpathlineto{\pgfqpoint{2.440030in}{2.423091in}}%
\pgfpathlineto{\pgfqpoint{2.469874in}{2.424581in}}%
\pgfpathlineto{\pgfqpoint{2.469874in}{2.424746in}}%
\pgfpathlineto{\pgfqpoint{2.508805in}{2.426071in}}%
\pgfpathlineto{\pgfqpoint{2.508805in}{2.426402in}}%
\pgfpathlineto{\pgfqpoint{2.542427in}{2.427726in}}%
\pgfpathlineto{\pgfqpoint{2.542427in}{2.428057in}}%
\pgfpathlineto{\pgfqpoint{2.566646in}{2.429547in}}%
\pgfpathlineto{\pgfqpoint{2.566646in}{2.429878in}}%
\pgfpathlineto{\pgfqpoint{2.579856in}{2.431037in}}%
\pgfpathlineto{\pgfqpoint{2.579856in}{2.431699in}}%
\pgfpathlineto{\pgfqpoint{2.597239in}{2.433189in}}%
\pgfpathlineto{\pgfqpoint{2.598435in}{2.433520in}}%
\pgfpathlineto{\pgfqpoint{2.613478in}{2.434679in}}%
\pgfpathlineto{\pgfqpoint{2.614598in}{2.435341in}}%
\pgfpathlineto{\pgfqpoint{2.628715in}{2.436500in}}%
\pgfpathlineto{\pgfqpoint{2.628715in}{2.436997in}}%
\pgfpathlineto{\pgfqpoint{2.646036in}{2.438487in}}%
\pgfpathlineto{\pgfqpoint{2.646036in}{2.438652in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{2.439976in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{2.440308in}}%
\pgfpathlineto{\pgfqpoint{2.699766in}{2.441797in}}%
\pgfpathlineto{\pgfqpoint{2.699766in}{2.441963in}}%
\pgfpathlineto{\pgfqpoint{2.735109in}{2.443287in}}%
\pgfpathlineto{\pgfqpoint{2.735109in}{2.443618in}}%
\pgfpathlineto{\pgfqpoint{2.788568in}{2.445108in}}%
\pgfpathlineto{\pgfqpoint{2.788568in}{2.445274in}}%
\pgfpathlineto{\pgfqpoint{2.848169in}{2.446764in}}%
\pgfpathlineto{\pgfqpoint{2.848169in}{2.446929in}}%
\pgfpathlineto{\pgfqpoint{2.898636in}{2.448419in}}%
\pgfpathlineto{\pgfqpoint{2.898636in}{2.448585in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{0.871041in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.871041in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.049663in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.049663in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.085709in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.086099in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.098732in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.098732in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.117268in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.117268in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.145510in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.176581in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.176581in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.179312in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.180190in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.187068in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.188190in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.215066in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.215066in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.219505in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.219505in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.221748in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.221748in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.223407in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.223407in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.228236in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.228236in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.243308in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.244820in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.245649in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.245649in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.256722in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.257600in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.267989in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.271843in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.271843in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.280964in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.280964in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.284134in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.284232in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.295695in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.295695in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.303353in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.304523in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.305596in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.318571in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.320034in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.321839in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.322717in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.325156in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.325985in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.330473in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.332570in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.334619in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.335351in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.336668in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.336668in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.347008in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.347008in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.351057in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.353788in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.353788in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.356764in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.359544in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.361154in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.362568in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.363641in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.366568in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.370226in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.374323in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.375348in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.380079in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.380079in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.383640in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.383640in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.386762in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.388957in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.389347in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.390761in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.396956in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.396956in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.399932in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.401541in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.402468in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.405004in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.405931in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.408272in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.408760in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.413199in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.415882in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.421052in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.427832in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.429539in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.429539in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.436563in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.441392in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.443099in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.444563in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.447636in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.448514in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.449245in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.449245in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.452367in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.454025in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.455733in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.456562in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.459440in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.460269in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.462122in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.465781in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.470024in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.471488in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.473049in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.474561in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.476756in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.478024in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.483048in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.483828in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.489096in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.491291in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.495047in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.495047in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.500461in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.504217in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.506510in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.507680in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.510412in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.510704in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.513582in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.514412in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.518167in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.521679in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.523728in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.525240in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.526899in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.527728in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.530459in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.532508in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.539532in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.540946in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.545483in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.546897in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.553726in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.555189in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.555921in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.556799in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.558213in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.559677in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.565823in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.569335in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.574164in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.575139in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.579090in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.579822in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.581334in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.582846in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.584797in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.587090in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.587968in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.589870in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.590553in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.592796in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.592796in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.598747in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.603527in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.604162in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.608161in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.609625in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.615478in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.616063in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.617575in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.618063in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.619429in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.623624in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.626063in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.626160in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.629282in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.634989in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.637867in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.641037in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.641915in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.643037in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.644256in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.644256in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.647573in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.648793in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.651329in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.652695in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.653963in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.655768in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.658646in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.660158in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.665035in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.672596in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.673962in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.678254in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.679376in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.683522in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.684985in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.686156in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.688936in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.691424in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.692887in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.693960in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.696643in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.705082in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.705521in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.710593in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.711325in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.715471in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.717861in}}%
\pgfpathlineto{\pgfqpoint{2.256129in}{1.718349in}}%
\pgfpathlineto{\pgfqpoint{2.257359in}{1.721812in}}%
\pgfpathlineto{\pgfqpoint{2.258583in}{1.723227in}}%
\pgfpathlineto{\pgfqpoint{2.259801in}{1.725568in}}%
\pgfpathlineto{\pgfqpoint{2.261817in}{1.726495in}}%
\pgfpathlineto{\pgfqpoint{2.263019in}{1.728397in}}%
\pgfpathlineto{\pgfqpoint{2.264612in}{1.729665in}}%
\pgfpathlineto{\pgfqpoint{2.265800in}{1.730787in}}%
\pgfpathlineto{\pgfqpoint{2.266195in}{1.730787in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.732738in}}%
\pgfpathlineto{\pgfqpoint{2.268160in}{1.733665in}}%
\pgfpathlineto{\pgfqpoint{2.269331in}{1.735470in}}%
\pgfpathlineto{\pgfqpoint{2.273580in}{1.736933in}}%
\pgfpathlineto{\pgfqpoint{2.275107in}{1.738348in}}%
\pgfpathlineto{\pgfqpoint{2.277379in}{1.739469in}}%
\pgfpathlineto{\pgfqpoint{2.278883in}{1.742689in}}%
\pgfpathlineto{\pgfqpoint{2.281493in}{1.744152in}}%
\pgfpathlineto{\pgfqpoint{2.282972in}{1.745420in}}%
\pgfpathlineto{\pgfqpoint{2.285539in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{2.286631in}{1.748249in}}%
\pgfpathlineto{\pgfqpoint{2.290951in}{1.749469in}}%
\pgfpathlineto{\pgfqpoint{2.292375in}{1.750396in}}%
\pgfpathlineto{\pgfqpoint{2.293790in}{1.751615in}}%
\pgfpathlineto{\pgfqpoint{2.295197in}{1.754005in}}%
\pgfpathlineto{\pgfqpoint{2.297988in}{1.755371in}}%
\pgfpathlineto{\pgfqpoint{2.299372in}{1.758151in}}%
\pgfpathlineto{\pgfqpoint{2.300061in}{1.759175in}}%
\pgfpathlineto{\pgfqpoint{2.301433in}{1.761370in}}%
\pgfpathlineto{\pgfqpoint{2.303477in}{1.762736in}}%
\pgfpathlineto{\pgfqpoint{2.304830in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.305840in}{1.766394in}}%
\pgfpathlineto{\pgfqpoint{2.307180in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{2.309840in}{1.769077in}}%
\pgfpathlineto{\pgfqpoint{2.310830in}{1.771516in}}%
\pgfpathlineto{\pgfqpoint{2.313124in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{1.774687in}}%
\pgfpathlineto{\pgfqpoint{2.315397in}{1.776101in}}%
\pgfpathlineto{\pgfqpoint{2.316365in}{1.776589in}}%
\pgfpathlineto{\pgfqpoint{2.318928in}{1.777564in}}%
\pgfpathlineto{\pgfqpoint{2.320199in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{2.322723in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{2.323663in}{1.782052in}}%
\pgfpathlineto{\pgfqpoint{2.326769in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.327694in}{1.785027in}}%
\pgfpathlineto{\pgfqpoint{2.330446in}{1.785954in}}%
\pgfpathlineto{\pgfqpoint{2.331963in}{1.787856in}}%
\pgfpathlineto{\pgfqpoint{2.334967in}{1.789076in}}%
\pgfpathlineto{\pgfqpoint{2.335861in}{1.790198in}}%
\pgfpathlineto{\pgfqpoint{2.339113in}{1.790978in}}%
\pgfpathlineto{\pgfqpoint{2.340577in}{1.793515in}}%
\pgfpathlineto{\pgfqpoint{2.341742in}{1.794295in}}%
\pgfpathlineto{\pgfqpoint{2.343191in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{2.346063in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{2.347486in}{1.800831in}}%
\pgfpathlineto{\pgfqpoint{2.348336in}{1.801709in}}%
\pgfpathlineto{\pgfqpoint{2.349747in}{1.803563in}}%
\pgfpathlineto{\pgfqpoint{2.351149in}{1.804880in}}%
\pgfpathlineto{\pgfqpoint{2.352544in}{1.806684in}}%
\pgfpathlineto{\pgfqpoint{2.355310in}{1.808197in}}%
\pgfpathlineto{\pgfqpoint{2.356681in}{1.808879in}}%
\pgfpathlineto{\pgfqpoint{2.361556in}{1.810196in}}%
\pgfpathlineto{\pgfqpoint{2.362893in}{1.811269in}}%
\pgfpathlineto{\pgfqpoint{2.363957in}{1.812440in}}%
\pgfpathlineto{\pgfqpoint{2.365282in}{1.814342in}}%
\pgfpathlineto{\pgfqpoint{2.368170in}{1.815855in}}%
\pgfpathlineto{\pgfqpoint{2.369472in}{1.816635in}}%
\pgfpathlineto{\pgfqpoint{2.371284in}{1.818050in}}%
\pgfpathlineto{\pgfqpoint{2.372826in}{1.819318in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.820635in}}%
\pgfpathlineto{\pgfqpoint{2.377143in}{1.822000in}}%
\pgfpathlineto{\pgfqpoint{2.379648in}{1.823171in}}%
\pgfpathlineto{\pgfqpoint{2.381139in}{1.825756in}}%
\pgfpathlineto{\pgfqpoint{2.382867in}{1.826634in}}%
\pgfpathlineto{\pgfqpoint{2.384094in}{1.828195in}}%
\pgfpathlineto{\pgfqpoint{2.385801in}{1.829658in}}%
\pgfpathlineto{\pgfqpoint{2.387255in}{1.830780in}}%
\pgfpathlineto{\pgfqpoint{2.388461in}{1.832000in}}%
\pgfpathlineto{\pgfqpoint{2.389899in}{1.833805in}}%
\pgfpathlineto{\pgfqpoint{2.392279in}{1.834975in}}%
\pgfpathlineto{\pgfqpoint{2.393696in}{1.838731in}}%
\pgfpathlineto{\pgfqpoint{2.396039in}{1.839902in}}%
\pgfpathlineto{\pgfqpoint{2.397434in}{1.840731in}}%
\pgfpathlineto{\pgfqpoint{2.399052in}{1.841902in}}%
\pgfpathlineto{\pgfqpoint{2.400201in}{1.843462in}}%
\pgfpathlineto{\pgfqpoint{2.403618in}{1.844877in}}%
\pgfpathlineto{\pgfqpoint{2.404971in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{2.407878in}{1.847755in}}%
\pgfpathlineto{\pgfqpoint{2.409208in}{1.848389in}}%
\pgfpathlineto{\pgfqpoint{2.411847in}{1.849803in}}%
\pgfpathlineto{\pgfqpoint{2.413374in}{1.852242in}}%
\pgfpathlineto{\pgfqpoint{2.415323in}{1.853169in}}%
\pgfpathlineto{\pgfqpoint{2.416828in}{1.854486in}}%
\pgfpathlineto{\pgfqpoint{2.420023in}{1.855901in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{1.857510in}}%
\pgfpathlineto{\pgfqpoint{2.423386in}{1.858925in}}%
\pgfpathlineto{\pgfqpoint{2.424636in}{1.860632in}}%
\pgfpathlineto{\pgfqpoint{2.427116in}{1.862144in}}%
\pgfpathlineto{\pgfqpoint{2.428551in}{1.863364in}}%
\pgfpathlineto{\pgfqpoint{2.431599in}{1.864827in}}%
\pgfpathlineto{\pgfqpoint{2.432607in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{2.435009in}{1.867266in}}%
\pgfpathlineto{\pgfqpoint{2.436201in}{1.869070in}}%
\pgfpathlineto{\pgfqpoint{2.437978in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{2.439156in}{1.871851in}}%
\pgfpathlineto{\pgfqpoint{2.441689in}{1.873363in}}%
\pgfpathlineto{\pgfqpoint{2.442850in}{1.873851in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{1.875363in}}%
\pgfpathlineto{\pgfqpoint{2.447627in}{1.876436in}}%
\pgfpathlineto{\pgfqpoint{2.449888in}{1.877558in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.879070in}}%
\pgfpathlineto{\pgfqpoint{2.452685in}{1.880436in}}%
\pgfpathlineto{\pgfqpoint{2.454164in}{1.882240in}}%
\pgfpathlineto{\pgfqpoint{2.455634in}{1.883704in}}%
\pgfpathlineto{\pgfqpoint{2.457095in}{1.885069in}}%
\pgfpathlineto{\pgfqpoint{2.458367in}{1.886484in}}%
\pgfpathlineto{\pgfqpoint{2.459812in}{1.887508in}}%
\pgfpathlineto{\pgfqpoint{2.461249in}{1.889020in}}%
\pgfpathlineto{\pgfqpoint{2.462678in}{1.890581in}}%
\pgfpathlineto{\pgfqpoint{2.464982in}{1.891996in}}%
\pgfpathlineto{\pgfqpoint{2.466038in}{1.892581in}}%
\pgfpathlineto{\pgfqpoint{2.467963in}{1.893996in}}%
\pgfpathlineto{\pgfqpoint{2.469353in}{1.895313in}}%
\pgfpathlineto{\pgfqpoint{2.471596in}{1.896825in}}%
\pgfpathlineto{\pgfqpoint{2.473137in}{1.897898in}}%
\pgfpathlineto{\pgfqpoint{2.475853in}{1.899312in}}%
\pgfpathlineto{\pgfqpoint{2.477032in}{1.900190in}}%
\pgfpathlineto{\pgfqpoint{2.479706in}{1.901654in}}%
\pgfpathlineto{\pgfqpoint{2.481197in}{1.902971in}}%
\pgfpathlineto{\pgfqpoint{2.483499in}{1.904385in}}%
\pgfpathlineto{\pgfqpoint{2.484968in}{1.907361in}}%
\pgfpathlineto{\pgfqpoint{2.488361in}{1.908580in}}%
\pgfpathlineto{\pgfqpoint{2.489801in}{1.910190in}}%
\pgfpathlineto{\pgfqpoint{2.492499in}{1.911507in}}%
\pgfpathlineto{\pgfqpoint{2.493915in}{1.914092in}}%
\pgfpathlineto{\pgfqpoint{2.496568in}{1.915604in}}%
\pgfpathlineto{\pgfqpoint{2.497961in}{1.916677in}}%
\pgfpathlineto{\pgfqpoint{2.499653in}{1.917994in}}%
\pgfpathlineto{\pgfqpoint{2.501182in}{1.918969in}}%
\pgfpathlineto{\pgfqpoint{2.502398in}{1.920335in}}%
\pgfpathlineto{\pgfqpoint{2.503608in}{1.921701in}}%
\pgfpathlineto{\pgfqpoint{2.505860in}{1.923067in}}%
\pgfpathlineto{\pgfqpoint{2.507351in}{1.924530in}}%
\pgfpathlineto{\pgfqpoint{2.509864in}{1.926042in}}%
\pgfpathlineto{\pgfqpoint{2.511185in}{1.927554in}}%
\pgfpathlineto{\pgfqpoint{2.513804in}{1.929066in}}%
\pgfpathlineto{\pgfqpoint{2.515248in}{1.930530in}}%
\pgfpathlineto{\pgfqpoint{2.517825in}{1.932042in}}%
\pgfpathlineto{\pgfqpoint{2.519245in}{1.932334in}}%
\pgfpathlineto{\pgfqpoint{2.523318in}{1.933749in}}%
\pgfpathlineto{\pgfqpoint{2.524846in}{1.934871in}}%
\pgfpathlineto{\pgfqpoint{2.527736in}{1.935993in}}%
\pgfpathlineto{\pgfqpoint{2.529101in}{1.937310in}}%
\pgfpathlineto{\pgfqpoint{2.530458in}{1.938773in}}%
\pgfpathlineto{\pgfqpoint{2.531673in}{1.939944in}}%
\pgfpathlineto{\pgfqpoint{2.535680in}{1.941407in}}%
\pgfpathlineto{\pgfqpoint{2.537133in}{1.941944in}}%
\pgfpathlineto{\pgfqpoint{2.539623in}{1.943456in}}%
\pgfpathlineto{\pgfqpoint{2.541054in}{1.944480in}}%
\pgfpathlineto{\pgfqpoint{2.543633in}{1.945943in}}%
\pgfpathlineto{\pgfqpoint{2.545168in}{1.947211in}}%
\pgfpathlineto{\pgfqpoint{2.546693in}{1.948724in}}%
\pgfpathlineto{\pgfqpoint{2.548209in}{1.950041in}}%
\pgfpathlineto{\pgfqpoint{2.550341in}{1.951553in}}%
\pgfpathlineto{\pgfqpoint{2.551711in}{1.952772in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{1.954235in}}%
\pgfpathlineto{\pgfqpoint{2.554918in}{1.955601in}}%
\pgfpathlineto{\pgfqpoint{2.556506in}{1.957113in}}%
\pgfpathlineto{\pgfqpoint{2.557721in}{1.957942in}}%
\pgfpathlineto{\pgfqpoint{2.560972in}{1.959406in}}%
\pgfpathlineto{\pgfqpoint{2.562284in}{1.961015in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.962479in}}%
\pgfpathlineto{\pgfqpoint{2.566296in}{1.963503in}}%
\pgfpathlineto{\pgfqpoint{2.568858in}{1.965015in}}%
\pgfpathlineto{\pgfqpoint{2.570244in}{1.965893in}}%
\pgfpathlineto{\pgfqpoint{2.573335in}{1.967356in}}%
\pgfpathlineto{\pgfqpoint{2.574357in}{1.968576in}}%
\pgfpathlineto{\pgfqpoint{2.577732in}{1.970088in}}%
\pgfpathlineto{\pgfqpoint{2.579181in}{1.970917in}}%
\pgfpathlineto{\pgfqpoint{2.581283in}{1.972380in}}%
\pgfpathlineto{\pgfqpoint{2.582820in}{1.973844in}}%
\pgfpathlineto{\pgfqpoint{2.585325in}{1.975356in}}%
\pgfpathlineto{\pgfqpoint{2.586838in}{1.976624in}}%
\pgfpathlineto{\pgfqpoint{2.588555in}{1.978039in}}%
\pgfpathlineto{\pgfqpoint{2.590048in}{1.979356in}}%
\pgfpathlineto{\pgfqpoint{2.592587in}{1.980868in}}%
\pgfpathlineto{\pgfqpoint{2.594056in}{1.982087in}}%
\pgfpathlineto{\pgfqpoint{2.596139in}{1.983599in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.984965in}}%
\pgfpathlineto{\pgfqpoint{2.599334in}{1.986477in}}%
\pgfpathlineto{\pgfqpoint{2.600865in}{1.987599in}}%
\pgfpathlineto{\pgfqpoint{2.603295in}{1.989111in}}%
\pgfpathlineto{\pgfqpoint{2.604802in}{1.990379in}}%
\pgfpathlineto{\pgfqpoint{2.607294in}{1.991843in}}%
\pgfpathlineto{\pgfqpoint{2.608776in}{1.993062in}}%
\pgfpathlineto{\pgfqpoint{2.610348in}{1.994525in}}%
\pgfpathlineto{\pgfqpoint{2.611813in}{1.995842in}}%
\pgfpathlineto{\pgfqpoint{2.613945in}{1.997354in}}%
\pgfpathlineto{\pgfqpoint{2.615485in}{1.997745in}}%
\pgfpathlineto{\pgfqpoint{2.618535in}{1.999257in}}%
\pgfpathlineto{\pgfqpoint{2.619952in}{2.000086in}}%
\pgfpathlineto{\pgfqpoint{2.622109in}{2.001354in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{2.002866in}}%
\pgfpathlineto{\pgfqpoint{2.626734in}{2.004134in}}%
\pgfpathlineto{\pgfqpoint{2.628014in}{2.005793in}}%
\pgfpathlineto{\pgfqpoint{2.631004in}{2.007305in}}%
\pgfpathlineto{\pgfqpoint{2.632441in}{2.008183in}}%
\pgfpathlineto{\pgfqpoint{2.635379in}{2.009695in}}%
\pgfpathlineto{\pgfqpoint{2.636791in}{2.010573in}}%
\pgfpathlineto{\pgfqpoint{2.639242in}{2.012085in}}%
\pgfpathlineto{\pgfqpoint{2.640719in}{2.013158in}}%
\pgfpathlineto{\pgfqpoint{2.642788in}{2.014670in}}%
\pgfpathlineto{\pgfqpoint{2.644329in}{2.015304in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{2.016768in}}%
\pgfpathlineto{\pgfqpoint{2.648560in}{2.017646in}}%
\pgfpathlineto{\pgfqpoint{2.651147in}{2.019158in}}%
\pgfpathlineto{\pgfqpoint{2.652224in}{2.019694in}}%
\pgfpathlineto{\pgfqpoint{2.654691in}{2.021158in}}%
\pgfpathlineto{\pgfqpoint{2.655834in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{2.658588in}{2.023450in}}%
\pgfpathlineto{\pgfqpoint{2.659954in}{2.024377in}}%
\pgfpathlineto{\pgfqpoint{2.663770in}{2.025840in}}%
\pgfpathlineto{\pgfqpoint{2.665264in}{2.027011in}}%
\pgfpathlineto{\pgfqpoint{2.667216in}{2.028523in}}%
\pgfpathlineto{\pgfqpoint{2.668690in}{2.030035in}}%
\pgfpathlineto{\pgfqpoint{2.670922in}{2.031547in}}%
\pgfpathlineto{\pgfqpoint{2.672374in}{2.033011in}}%
\pgfpathlineto{\pgfqpoint{2.674422in}{2.034328in}}%
\pgfpathlineto{\pgfqpoint{2.675853in}{2.035547in}}%
\pgfpathlineto{\pgfqpoint{2.680024in}{2.037059in}}%
\pgfpathlineto{\pgfqpoint{2.681497in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{2.683326in}{2.039644in}}%
\pgfpathlineto{\pgfqpoint{2.684852in}{2.040669in}}%
\pgfpathlineto{\pgfqpoint{2.686584in}{2.042132in}}%
\pgfpathlineto{\pgfqpoint{2.687803in}{2.042912in}}%
\pgfpathlineto{\pgfqpoint{2.690366in}{2.044424in}}%
\pgfpathlineto{\pgfqpoint{2.691779in}{2.045693in}}%
\pgfpathlineto{\pgfqpoint{2.695206in}{2.047107in}}%
\pgfpathlineto{\pgfqpoint{2.696729in}{2.048766in}}%
\pgfpathlineto{\pgfqpoint{2.699133in}{2.050229in}}%
\pgfpathlineto{\pgfqpoint{2.700633in}{2.051400in}}%
\pgfpathlineto{\pgfqpoint{2.702865in}{2.052912in}}%
\pgfpathlineto{\pgfqpoint{2.704275in}{2.053936in}}%
\pgfpathlineto{\pgfqpoint{2.706341in}{2.055448in}}%
\pgfpathlineto{\pgfqpoint{2.707732in}{2.056667in}}%
\pgfpathlineto{\pgfqpoint{2.710358in}{2.058180in}}%
\pgfpathlineto{\pgfqpoint{2.711726in}{2.059350in}}%
\pgfpathlineto{\pgfqpoint{2.714697in}{2.060862in}}%
\pgfpathlineto{\pgfqpoint{2.716168in}{2.061448in}}%
\pgfpathlineto{\pgfqpoint{2.720218in}{2.062960in}}%
\pgfpathlineto{\pgfqpoint{2.721346in}{2.063838in}}%
\pgfpathlineto{\pgfqpoint{2.723832in}{2.065350in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{2.066179in}}%
\pgfpathlineto{\pgfqpoint{2.728307in}{2.067691in}}%
\pgfpathlineto{\pgfqpoint{2.729821in}{2.068618in}}%
\pgfpathlineto{\pgfqpoint{2.732880in}{2.070130in}}%
\pgfpathlineto{\pgfqpoint{2.734307in}{2.071398in}}%
\pgfpathlineto{\pgfqpoint{2.736609in}{2.072910in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{2.073398in}}%
\pgfpathlineto{\pgfqpoint{2.740339in}{2.074764in}}%
\pgfpathlineto{\pgfqpoint{2.741839in}{2.076178in}}%
\pgfpathlineto{\pgfqpoint{2.745945in}{2.077690in}}%
\pgfpathlineto{\pgfqpoint{2.747355in}{2.078325in}}%
\pgfpathlineto{\pgfqpoint{2.749538in}{2.079788in}}%
\pgfpathlineto{\pgfqpoint{2.750983in}{2.080763in}}%
\pgfpathlineto{\pgfqpoint{2.753848in}{2.082275in}}%
\pgfpathlineto{\pgfqpoint{2.755159in}{2.083202in}}%
\pgfpathlineto{\pgfqpoint{2.758998in}{2.084666in}}%
\pgfpathlineto{\pgfqpoint{2.760388in}{2.086031in}}%
\pgfpathlineto{\pgfqpoint{2.763147in}{2.087543in}}%
\pgfpathlineto{\pgfqpoint{2.764672in}{2.088421in}}%
\pgfpathlineto{\pgfqpoint{2.768366in}{2.089885in}}%
\pgfpathlineto{\pgfqpoint{2.769705in}{2.090763in}}%
\pgfpathlineto{\pgfqpoint{2.772464in}{2.092226in}}%
\pgfpathlineto{\pgfqpoint{2.773983in}{2.093445in}}%
\pgfpathlineto{\pgfqpoint{2.776495in}{2.094958in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{2.095787in}}%
\pgfpathlineto{\pgfqpoint{2.781589in}{2.097299in}}%
\pgfpathlineto{\pgfqpoint{2.783102in}{2.098177in}}%
\pgfpathlineto{\pgfqpoint{2.785619in}{2.099689in}}%
\pgfpathlineto{\pgfqpoint{2.787060in}{2.100713in}}%
\pgfpathlineto{\pgfqpoint{2.789015in}{2.102225in}}%
\pgfpathlineto{\pgfqpoint{2.790389in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{2.793161in}{2.104372in}}%
\pgfpathlineto{\pgfqpoint{2.794419in}{2.104957in}}%
\pgfpathlineto{\pgfqpoint{2.798658in}{2.106469in}}%
\pgfpathlineto{\pgfqpoint{2.799980in}{2.107201in}}%
\pgfpathlineto{\pgfqpoint{2.802061in}{2.108713in}}%
\pgfpathlineto{\pgfqpoint{2.803364in}{2.109786in}}%
\pgfpathlineto{\pgfqpoint{2.806172in}{2.111298in}}%
\pgfpathlineto{\pgfqpoint{2.807674in}{2.112176in}}%
\pgfpathlineto{\pgfqpoint{2.810739in}{2.113688in}}%
\pgfpathlineto{\pgfqpoint{2.812170in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{2.815479in}{2.116176in}}%
\pgfpathlineto{\pgfqpoint{2.817010in}{2.116810in}}%
\pgfpathlineto{\pgfqpoint{2.819374in}{2.118224in}}%
\pgfpathlineto{\pgfqpoint{2.820757in}{2.119200in}}%
\pgfpathlineto{\pgfqpoint{2.823457in}{2.120614in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{2.121639in}}%
\pgfpathlineto{\pgfqpoint{2.828326in}{2.123151in}}%
\pgfpathlineto{\pgfqpoint{2.829861in}{2.124614in}}%
\pgfpathlineto{\pgfqpoint{2.831266in}{2.126077in}}%
\pgfpathlineto{\pgfqpoint{2.832663in}{2.126809in}}%
\pgfpathlineto{\pgfqpoint{2.835237in}{2.128321in}}%
\pgfpathlineto{\pgfqpoint{2.836769in}{2.129736in}}%
\pgfpathlineto{\pgfqpoint{2.838797in}{2.131150in}}%
\pgfpathlineto{\pgfqpoint{2.840268in}{2.132272in}}%
\pgfpathlineto{\pgfqpoint{2.843261in}{2.133784in}}%
\pgfpathlineto{\pgfqpoint{2.844706in}{2.134565in}}%
\pgfpathlineto{\pgfqpoint{2.847608in}{2.135930in}}%
\pgfpathlineto{\pgfqpoint{2.849140in}{2.136955in}}%
\pgfpathlineto{\pgfqpoint{2.851659in}{2.138418in}}%
\pgfpathlineto{\pgfqpoint{2.853166in}{2.139686in}}%
\pgfpathlineto{\pgfqpoint{2.855572in}{2.141198in}}%
\pgfpathlineto{\pgfqpoint{2.857019in}{2.142174in}}%
\pgfpathlineto{\pgfqpoint{2.860173in}{2.143637in}}%
\pgfpathlineto{\pgfqpoint{2.860920in}{2.144466in}}%
\pgfpathlineto{\pgfqpoint{2.864165in}{2.145978in}}%
\pgfpathlineto{\pgfqpoint{2.865563in}{2.147198in}}%
\pgfpathlineto{\pgfqpoint{2.869675in}{2.148710in}}%
\pgfpathlineto{\pgfqpoint{2.871110in}{2.149929in}}%
\pgfpathlineto{\pgfqpoint{2.873855in}{2.151442in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{2.151588in}}%
\pgfpathlineto{\pgfqpoint{2.877865in}{2.153051in}}%
\pgfpathlineto{\pgfqpoint{2.879385in}{2.153978in}}%
\pgfpathlineto{\pgfqpoint{2.881909in}{2.155490in}}%
\pgfpathlineto{\pgfqpoint{2.883211in}{2.156270in}}%
\pgfpathlineto{\pgfqpoint{2.885600in}{2.157685in}}%
\pgfpathlineto{\pgfqpoint{2.887137in}{2.158514in}}%
\pgfpathlineto{\pgfqpoint{2.889394in}{2.160026in}}%
\pgfpathlineto{\pgfqpoint{2.890908in}{2.161197in}}%
\pgfpathlineto{\pgfqpoint{2.893660in}{2.162660in}}%
\pgfpathlineto{\pgfqpoint{2.895148in}{2.163587in}}%
\pgfpathlineto{\pgfqpoint{2.898189in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{2.899620in}{2.165831in}}%
\pgfpathlineto{\pgfqpoint{2.901916in}{2.167343in}}%
\pgfpathlineto{\pgfqpoint{2.903446in}{2.168416in}}%
\pgfpathlineto{\pgfqpoint{2.905796in}{2.169928in}}%
\pgfpathlineto{\pgfqpoint{2.907242in}{2.170660in}}%
\pgfpathlineto{\pgfqpoint{2.910226in}{2.172123in}}%
\pgfpathlineto{\pgfqpoint{2.911358in}{2.173342in}}%
\pgfpathlineto{\pgfqpoint{2.914178in}{2.174855in}}%
\pgfpathlineto{\pgfqpoint{2.915691in}{2.176172in}}%
\pgfpathlineto{\pgfqpoint{2.918322in}{2.177684in}}%
\pgfpathlineto{\pgfqpoint{2.919809in}{2.179049in}}%
\pgfpathlineto{\pgfqpoint{2.922950in}{2.180464in}}%
\pgfpathlineto{\pgfqpoint{2.924327in}{2.181537in}}%
\pgfpathlineto{\pgfqpoint{2.927493in}{2.182952in}}%
\pgfpathlineto{\pgfqpoint{2.929007in}{2.184122in}}%
\pgfpathlineto{\pgfqpoint{2.930939in}{2.185586in}}%
\pgfpathlineto{\pgfqpoint{2.932459in}{2.186561in}}%
\pgfpathlineto{\pgfqpoint{2.935129in}{2.188073in}}%
\pgfpathlineto{\pgfqpoint{2.936544in}{2.189146in}}%
\pgfpathlineto{\pgfqpoint{2.939868in}{2.190658in}}%
\pgfpathlineto{\pgfqpoint{2.941411in}{2.192024in}}%
\pgfpathlineto{\pgfqpoint{2.944087in}{2.193536in}}%
\pgfpathlineto{\pgfqpoint{2.945453in}{2.194268in}}%
\pgfpathlineto{\pgfqpoint{2.947861in}{2.195780in}}%
\pgfpathlineto{\pgfqpoint{2.949132in}{2.196999in}}%
\pgfpathlineto{\pgfqpoint{2.951997in}{2.198512in}}%
\pgfpathlineto{\pgfqpoint{2.953270in}{2.199536in}}%
\pgfpathlineto{\pgfqpoint{2.955943in}{2.201048in}}%
\pgfpathlineto{\pgfqpoint{2.957317in}{2.201975in}}%
\pgfpathlineto{\pgfqpoint{2.959327in}{2.203487in}}%
\pgfpathlineto{\pgfqpoint{2.960824in}{2.204267in}}%
\pgfpathlineto{\pgfqpoint{2.963885in}{2.205779in}}%
\pgfpathlineto{\pgfqpoint{2.965332in}{2.206901in}}%
\pgfpathlineto{\pgfqpoint{2.968177in}{2.208364in}}%
\pgfpathlineto{\pgfqpoint{2.969667in}{2.209681in}}%
\pgfpathlineto{\pgfqpoint{2.973005in}{2.211194in}}%
\pgfpathlineto{\pgfqpoint{2.974377in}{2.212072in}}%
\pgfpathlineto{\pgfqpoint{2.976810in}{2.213584in}}%
\pgfpathlineto{\pgfqpoint{2.978337in}{2.214706in}}%
\pgfpathlineto{\pgfqpoint{2.980688in}{2.216218in}}%
\pgfpathlineto{\pgfqpoint{2.982192in}{2.216901in}}%
\pgfpathlineto{\pgfqpoint{2.985086in}{2.218413in}}%
\pgfpathlineto{\pgfqpoint{2.986628in}{2.219534in}}%
\pgfpathlineto{\pgfqpoint{2.989007in}{2.221047in}}%
\pgfpathlineto{\pgfqpoint{2.990503in}{2.222168in}}%
\pgfpathlineto{\pgfqpoint{2.993531in}{2.223681in}}%
\pgfpathlineto{\pgfqpoint{2.995041in}{2.224802in}}%
\pgfpathlineto{\pgfqpoint{2.997504in}{2.226314in}}%
\pgfpathlineto{\pgfqpoint{2.998910in}{2.227583in}}%
\pgfpathlineto{\pgfqpoint{3.001194in}{2.229095in}}%
\pgfpathlineto{\pgfqpoint{3.002718in}{2.230168in}}%
\pgfpathlineto{\pgfqpoint{3.004809in}{2.231680in}}%
\pgfpathlineto{\pgfqpoint{3.006331in}{2.232607in}}%
\pgfpathlineto{\pgfqpoint{3.008118in}{2.234119in}}%
\pgfpathlineto{\pgfqpoint{3.009639in}{2.234997in}}%
\pgfpathlineto{\pgfqpoint{3.013708in}{2.236460in}}%
\pgfpathlineto{\pgfqpoint{3.015176in}{2.238021in}}%
\pgfpathlineto{\pgfqpoint{3.017372in}{2.239533in}}%
\pgfpathlineto{\pgfqpoint{3.018650in}{2.240216in}}%
\pgfpathlineto{\pgfqpoint{3.021001in}{2.241728in}}%
\pgfpathlineto{\pgfqpoint{3.022445in}{2.242801in}}%
\pgfpathlineto{\pgfqpoint{3.024395in}{2.244313in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{2.245728in}}%
\pgfpathlineto{\pgfqpoint{3.028536in}{2.247240in}}%
\pgfpathlineto{\pgfqpoint{3.030008in}{2.248411in}}%
\pgfpathlineto{\pgfqpoint{3.031863in}{2.249923in}}%
\pgfpathlineto{\pgfqpoint{3.033210in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{3.036546in}{2.252508in}}%
\pgfpathlineto{\pgfqpoint{3.038006in}{2.253435in}}%
\pgfpathlineto{\pgfqpoint{3.040987in}{2.254947in}}%
\pgfpathlineto{\pgfqpoint{3.042507in}{2.256312in}}%
\pgfpathlineto{\pgfqpoint{3.044422in}{2.257825in}}%
\pgfpathlineto{\pgfqpoint{3.045955in}{2.258800in}}%
\pgfpathlineto{\pgfqpoint{3.047711in}{2.260263in}}%
\pgfpathlineto{\pgfqpoint{3.049239in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{3.052121in}{2.262507in}}%
\pgfpathlineto{\pgfqpoint{3.053655in}{2.263483in}}%
\pgfpathlineto{\pgfqpoint{3.056486in}{2.264995in}}%
\pgfpathlineto{\pgfqpoint{3.057898in}{2.266263in}}%
\pgfpathlineto{\pgfqpoint{3.060696in}{2.267775in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{2.269043in}}%
\pgfpathlineto{\pgfqpoint{3.064914in}{2.270555in}}%
\pgfpathlineto{\pgfqpoint{3.066386in}{2.271287in}}%
\pgfpathlineto{\pgfqpoint{3.069519in}{2.272799in}}%
\pgfpathlineto{\pgfqpoint{3.070903in}{2.273726in}}%
\pgfpathlineto{\pgfqpoint{3.073469in}{2.275238in}}%
\pgfpathlineto{\pgfqpoint{3.075011in}{2.275726in}}%
\pgfpathlineto{\pgfqpoint{3.077284in}{2.277238in}}%
\pgfpathlineto{\pgfqpoint{3.078493in}{2.277970in}}%
\pgfpathlineto{\pgfqpoint{3.081258in}{2.279433in}}%
\pgfpathlineto{\pgfqpoint{3.082723in}{2.280847in}}%
\pgfpathlineto{\pgfqpoint{3.084754in}{2.282359in}}%
\pgfpathlineto{\pgfqpoint{3.086213in}{2.283335in}}%
\pgfpathlineto{\pgfqpoint{3.089021in}{2.284847in}}%
\pgfpathlineto{\pgfqpoint{3.090469in}{2.285969in}}%
\pgfpathlineto{\pgfqpoint{3.092270in}{2.287432in}}%
\pgfpathlineto{\pgfqpoint{3.093810in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{3.096861in}{2.290310in}}%
\pgfpathlineto{\pgfqpoint{3.098278in}{2.291578in}}%
\pgfpathlineto{\pgfqpoint{3.102091in}{2.293090in}}%
\pgfpathlineto{\pgfqpoint{3.103438in}{2.294017in}}%
\pgfpathlineto{\pgfqpoint{3.105966in}{2.295529in}}%
\pgfpathlineto{\pgfqpoint{3.107501in}{2.296700in}}%
\pgfpathlineto{\pgfqpoint{3.109884in}{2.298212in}}%
\pgfpathlineto{\pgfqpoint{3.111240in}{2.299041in}}%
\pgfpathlineto{\pgfqpoint{3.113690in}{2.300553in}}%
\pgfpathlineto{\pgfqpoint{3.115216in}{2.301724in}}%
\pgfpathlineto{\pgfqpoint{3.117199in}{2.303236in}}%
\pgfpathlineto{\pgfqpoint{3.118716in}{2.304163in}}%
\pgfpathlineto{\pgfqpoint{3.120770in}{2.305675in}}%
\pgfpathlineto{\pgfqpoint{3.122204in}{2.306553in}}%
\pgfpathlineto{\pgfqpoint{3.124621in}{2.308065in}}%
\pgfpathlineto{\pgfqpoint{3.125936in}{2.309138in}}%
\pgfpathlineto{\pgfqpoint{3.128581in}{2.310650in}}%
\pgfpathlineto{\pgfqpoint{3.129827in}{2.311918in}}%
\pgfpathlineto{\pgfqpoint{3.133975in}{2.313431in}}%
\pgfpathlineto{\pgfqpoint{3.135358in}{2.314455in}}%
\pgfpathlineto{\pgfqpoint{3.137627in}{2.315967in}}%
\pgfpathlineto{\pgfqpoint{3.138874in}{2.317284in}}%
\pgfpathlineto{\pgfqpoint{3.140939in}{2.318796in}}%
\pgfpathlineto{\pgfqpoint{3.142466in}{2.319625in}}%
\pgfpathlineto{\pgfqpoint{3.145356in}{2.321137in}}%
\pgfpathlineto{\pgfqpoint{3.146822in}{2.322162in}}%
\pgfpathlineto{\pgfqpoint{3.150180in}{2.323674in}}%
\pgfpathlineto{\pgfqpoint{3.151672in}{2.324698in}}%
\pgfpathlineto{\pgfqpoint{3.153883in}{2.326210in}}%
\pgfpathlineto{\pgfqpoint{3.155375in}{2.327430in}}%
\pgfpathlineto{\pgfqpoint{3.158725in}{2.328942in}}%
\pgfpathlineto{\pgfqpoint{3.160199in}{2.330307in}}%
\pgfpathlineto{\pgfqpoint{3.162283in}{2.331820in}}%
\pgfpathlineto{\pgfqpoint{3.163808in}{2.333039in}}%
\pgfpathlineto{\pgfqpoint{3.166460in}{2.334551in}}%
\pgfpathlineto{\pgfqpoint{3.167970in}{2.335527in}}%
\pgfpathlineto{\pgfqpoint{3.170477in}{2.337039in}}%
\pgfpathlineto{\pgfqpoint{3.171973in}{2.338453in}}%
\pgfpathlineto{\pgfqpoint{3.174230in}{2.339965in}}%
\pgfpathlineto{\pgfqpoint{3.175733in}{2.341087in}}%
\pgfpathlineto{\pgfqpoint{3.177779in}{2.342599in}}%
\pgfpathlineto{\pgfqpoint{3.179310in}{2.343575in}}%
\pgfpathlineto{\pgfqpoint{3.181336in}{2.345087in}}%
\pgfpathlineto{\pgfqpoint{3.182864in}{2.346258in}}%
\pgfpathlineto{\pgfqpoint{3.185368in}{2.347770in}}%
\pgfpathlineto{\pgfqpoint{3.186910in}{2.348843in}}%
\pgfpathlineto{\pgfqpoint{3.189364in}{2.350355in}}%
\pgfpathlineto{\pgfqpoint{3.190797in}{2.351233in}}%
\pgfpathlineto{\pgfqpoint{3.192648in}{2.352745in}}%
\pgfpathlineto{\pgfqpoint{3.194163in}{2.353867in}}%
\pgfpathlineto{\pgfqpoint{3.196638in}{2.355379in}}%
\pgfpathlineto{\pgfqpoint{3.198047in}{2.356550in}}%
\pgfpathlineto{\pgfqpoint{3.199710in}{2.358062in}}%
\pgfpathlineto{\pgfqpoint{3.201111in}{2.359232in}}%
\pgfpathlineto{\pgfqpoint{3.203588in}{2.360744in}}%
\pgfpathlineto{\pgfqpoint{3.205073in}{2.361818in}}%
\pgfpathlineto{\pgfqpoint{3.207127in}{2.363330in}}%
\pgfpathlineto{\pgfqpoint{3.208478in}{2.364061in}}%
\pgfpathlineto{\pgfqpoint{3.210986in}{2.365573in}}%
\pgfpathlineto{\pgfqpoint{3.212521in}{2.366403in}}%
\pgfpathlineto{\pgfqpoint{3.216643in}{2.367915in}}%
\pgfpathlineto{\pgfqpoint{3.218160in}{2.368549in}}%
\pgfpathlineto{\pgfqpoint{3.220539in}{2.370061in}}%
\pgfpathlineto{\pgfqpoint{3.222058in}{2.370744in}}%
\pgfpathlineto{\pgfqpoint{3.224571in}{2.372256in}}%
\pgfpathlineto{\pgfqpoint{3.226089in}{2.373183in}}%
\pgfpathlineto{\pgfqpoint{3.229010in}{2.374695in}}%
\pgfpathlineto{\pgfqpoint{3.230254in}{2.375524in}}%
\pgfpathlineto{\pgfqpoint{3.233119in}{2.377036in}}%
\pgfpathlineto{\pgfqpoint{3.234546in}{2.378060in}}%
\pgfpathlineto{\pgfqpoint{3.237632in}{2.379572in}}%
\pgfpathlineto{\pgfqpoint{3.239050in}{2.380597in}}%
\pgfpathlineto{\pgfqpoint{3.242194in}{2.382109in}}%
\pgfpathlineto{\pgfqpoint{3.243736in}{2.383084in}}%
\pgfpathlineto{\pgfqpoint{3.246412in}{2.384596in}}%
\pgfpathlineto{\pgfqpoint{3.247913in}{2.385523in}}%
\pgfpathlineto{\pgfqpoint{3.250976in}{2.387035in}}%
\pgfpathlineto{\pgfqpoint{3.252487in}{2.387816in}}%
\pgfpathlineto{\pgfqpoint{3.255652in}{2.389328in}}%
\pgfpathlineto{\pgfqpoint{3.257091in}{2.389864in}}%
\pgfpathlineto{\pgfqpoint{3.259443in}{2.391376in}}%
\pgfpathlineto{\pgfqpoint{3.260910in}{2.392401in}}%
\pgfpathlineto{\pgfqpoint{3.264483in}{2.393913in}}%
\pgfpathlineto{\pgfqpoint{3.265465in}{2.394449in}}%
\pgfpathlineto{\pgfqpoint{3.269157in}{2.395962in}}%
\pgfpathlineto{\pgfqpoint{3.270655in}{2.397181in}}%
\pgfpathlineto{\pgfqpoint{3.273417in}{2.398693in}}%
\pgfpathlineto{\pgfqpoint{3.274943in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{3.277263in}{2.401083in}}%
\pgfpathlineto{\pgfqpoint{3.278490in}{2.401815in}}%
\pgfpathlineto{\pgfqpoint{3.281858in}{2.403278in}}%
\pgfpathlineto{\pgfqpoint{3.283198in}{2.404449in}}%
\pgfpathlineto{\pgfqpoint{3.286990in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{3.288441in}{2.406741in}}%
\pgfpathlineto{\pgfqpoint{3.292340in}{2.408253in}}%
\pgfpathlineto{\pgfqpoint{3.293809in}{2.409034in}}%
\pgfpathlineto{\pgfqpoint{3.297188in}{2.410546in}}%
\pgfpathlineto{\pgfqpoint{3.298725in}{2.411521in}}%
\pgfpathlineto{\pgfqpoint{3.301741in}{2.412985in}}%
\pgfpathlineto{\pgfqpoint{3.303279in}{2.413814in}}%
\pgfpathlineto{\pgfqpoint{3.306100in}{2.415326in}}%
\pgfpathlineto{\pgfqpoint{3.307611in}{2.416448in}}%
\pgfpathlineto{\pgfqpoint{3.312154in}{2.417960in}}%
\pgfpathlineto{\pgfqpoint{3.313669in}{2.418838in}}%
\pgfpathlineto{\pgfqpoint{3.316694in}{2.420301in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{2.420887in}}%
\pgfpathlineto{\pgfqpoint{3.322212in}{2.422399in}}%
\pgfpathlineto{\pgfqpoint{3.323667in}{2.423082in}}%
\pgfpathlineto{\pgfqpoint{3.327588in}{2.424594in}}%
\pgfpathlineto{\pgfqpoint{3.328617in}{2.425618in}}%
\pgfpathlineto{\pgfqpoint{3.333129in}{2.427081in}}%
\pgfpathlineto{\pgfqpoint{3.334473in}{2.427667in}}%
\pgfpathlineto{\pgfqpoint{3.338383in}{2.429179in}}%
\pgfpathlineto{\pgfqpoint{3.339873in}{2.429569in}}%
\pgfpathlineto{\pgfqpoint{3.344867in}{2.431081in}}%
\pgfpathlineto{\pgfqpoint{3.346130in}{2.431862in}}%
\pgfpathlineto{\pgfqpoint{3.350272in}{2.433374in}}%
\pgfpathlineto{\pgfqpoint{3.351653in}{2.434057in}}%
\pgfpathlineto{\pgfqpoint{3.355431in}{2.435569in}}%
\pgfpathlineto{\pgfqpoint{3.356966in}{2.436008in}}%
\pgfpathlineto{\pgfqpoint{3.360917in}{2.437520in}}%
\pgfpathlineto{\pgfqpoint{3.362450in}{2.438154in}}%
\pgfpathlineto{\pgfqpoint{3.368722in}{2.439666in}}%
\pgfpathlineto{\pgfqpoint{3.370085in}{2.440007in}}%
\pgfpathlineto{\pgfqpoint{3.379052in}{2.441519in}}%
\pgfpathlineto{\pgfqpoint{3.380572in}{2.442105in}}%
\pgfpathlineto{\pgfqpoint{3.386388in}{2.443617in}}%
\pgfpathlineto{\pgfqpoint{3.387885in}{2.444641in}}%
\pgfpathlineto{\pgfqpoint{3.389223in}{2.446153in}}%
\pgfpathlineto{\pgfqpoint{3.390748in}{2.448592in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302536in}{0.459444in}}%
\pgfpathlineto{\pgfqpoint{3.430778in}{0.459444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458556in}{0.459444in}}{\pgfqpoint{3.458556in}{0.487222in}}%
\pgfpathlineto{\pgfqpoint{3.458556in}{1.900334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.458556in}{1.928112in}}{\pgfqpoint{3.430778in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{2.302536in}{1.928112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274758in}{1.928112in}}{\pgfqpoint{2.274758in}{1.900334in}}%
\pgfpathlineto{\pgfqpoint{2.274758in}{0.487222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274758in}{0.459444in}}{\pgfqpoint{2.302536in}{0.459444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.815644in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.815644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.767033in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont invariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.611787in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.611787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.563176in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont views}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.407930in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.407930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.359319in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.204072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=1.155461in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{1.000215in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{1.000215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.951604in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{0.796358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.747747in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont validation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330314in}{0.592501in}}%
\pgfpathlineto{\pgfqpoint{2.608092in}{0.592501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.719203in,y=0.543890in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont test}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/space_committee.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-167.214076in}{0.488091in}}%
\pgfpathlineto{\pgfqpoint{-167.214076in}{0.488091in}}%
\pgfpathlineto{\pgfqpoint{-167.214076in}{0.876455in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.876455in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{0.953767in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{0.953767in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{0.957620in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{0.957620in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{0.967473in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{0.967473in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{0.990642in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{0.990642in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.007324in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.007324in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.015958in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.015958in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.072832in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.072832in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.096879in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.096879in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.125804in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.125804in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.140437in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.140437in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.153119in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.153119in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.176239in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.176239in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.211261in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.211261in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.220334in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.220334in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.225553in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.225553in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.226480in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.226480in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.226626in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.226626in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.228431in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.228431in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.237016in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.237016in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.263746in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.263746in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.266331in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.266331in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.295061in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.295061in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.300085in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.300085in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.309986in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.309986in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.311596in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.311596in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.315888in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.315888in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.325888in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.325888in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.335741in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.335741in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.346228in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.346228in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.346959in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.346959in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.349203in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.349203in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.361154in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.361154in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.361495in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.361495in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.369885in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.369885in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.373104in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.373104in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.386274in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.386274in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.387152in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.387152in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.387347in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.387347in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.387591in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.387591in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.395444in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.395444in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.399883in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.399883in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.401053in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.401053in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.405297in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.405297in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.407833in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.407833in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.408077in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.408077in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.415833in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.415833in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.417686in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.417686in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.419540in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.419540in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.420857in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.420857in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.422954in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.422954in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.428808in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.428808in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.429637in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.429637in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.429783in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.429783in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.432515in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.432515in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.433100in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.433100in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.443441in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.443441in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.444758in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.444758in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.446221in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.446221in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.450367in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.450367in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.453147in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{1.453147in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.454221in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.454221in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.456025in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.456025in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.456269in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.456269in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.457196in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.457196in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.460025in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.460025in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.465829in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.465829in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.468610in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.468610in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.470805in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.470805in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.473829in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.473829in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.474365in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.474365in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.481048in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.481048in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.484706in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.484706in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.485096in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.485096in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.485779in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.485779in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.487048in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.487048in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.488365in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.488365in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.490999in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.490999in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.492218in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.492218in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.493047in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.493047in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.494169in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.494169in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.494218in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.494218in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.499583in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.499583in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.501242in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.501242in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.502803in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.502803in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.503827in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.503827in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.504802in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.504802in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.506217in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.506217in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.507729in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.507729in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.507973in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.507973in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.508753in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.508753in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.510217in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.510217in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.512509in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.512509in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.516168in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.516168in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.517143in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.517143in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.520216in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.520216in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.522752in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.522752in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.522752in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.522752in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.524850in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.524850in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.526313in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.526313in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.529776in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.529776in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.530167in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.530167in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.532069in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.532069in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.534313in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.534313in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.537581in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.537581in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.539678in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.539678in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.540215in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.540215in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.540800in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.540800in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.540898in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.540898in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.542068in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.542068in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.543971in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.543971in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{1.545629in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.545629in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.545824in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.545824in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.546458in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.546458in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.548751in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.548751in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.550555in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.550555in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.551092in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.551092in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.551190in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.551190in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.552799in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.552799in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.554506in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.554506in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.556018in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.556018in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.556799in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.556799in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.556896in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.556896in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.557872in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.557872in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.559287in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.559287in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.559530in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.559530in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.562116in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.562116in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.563286in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.563286in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.565481in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.565481in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.566262in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.566262in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.570359in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.570359in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.573432in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.573432in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.577334in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.577334in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.579139in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.579139in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.580114in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.580114in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.580895in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.580895in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.581285in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.581285in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.581431in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.581431in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.581773in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.581773in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.586504in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.586504in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.587821in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.587821in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.588504in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.588504in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.588504in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.588504in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.588846in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.588846in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.589187in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.589187in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.590845in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.590845in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.592211in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.592211in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.595577in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.595577in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.596943in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.596943in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.597186in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.597186in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.597723in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.597723in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.598552in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.598552in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.601771in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.601771in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.603381in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.603381in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.604454in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.604454in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.604649in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.604649in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.604844in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.604844in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.605283in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.605283in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.608259in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.608259in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.609088in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.609088in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.609478in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.609478in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.610503in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.610503in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.610551in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.610551in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.610893in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.610893in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.611088in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.611088in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.612844in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.612844in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.613478in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.613478in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.614063in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.614063in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.614551in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.614551in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.614649in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.614649in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.616551in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.616551in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.616795in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.616795in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.616990in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.616990in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.617722in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.617722in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.618014in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.618014in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.618551in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.618551in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.620160in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.620160in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.620307in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.620307in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.620551in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.620551in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.621282in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.621282in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.622355in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.622355in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.622697in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.622697in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.623429in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.623429in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.626502in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.626502in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.626697in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.626697in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.627380in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.627380in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.627867in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.627867in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.627916in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.627916in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.628111in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.628111in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.628892in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.628892in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.628940in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.628940in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.630404in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.630404in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.631233in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.631233in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.632160in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.632160in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.632794in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.632794in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.633916in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.633916in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.634062in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.634062in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.634160in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.634160in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.634745in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.634745in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.642159in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.642159in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.642403in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.642403in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.642891in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.642891in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.645086in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.645086in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.646598in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.646598in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.647622in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.647622in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.649085in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.649085in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.649427in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.649427in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.650305in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.650305in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.650354in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.650354in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.654158in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.654158in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.654792in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.654792in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.655865in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.655865in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.657573in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.657573in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.659329in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.659329in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.659426in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.659426in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.659865in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.659865in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.661377in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.661377in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.661767in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.661767in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.661963in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.661963in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.662402in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.662402in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.662841in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.662841in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.666060in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.666060in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.667377in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.667377in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.668596in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.668596in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.670840in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.670840in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.671035in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.671035in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.671230in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.671230in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.671718in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.671718in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.672108in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.672108in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.673132in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.673132in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.673132in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.673132in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.673279in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.673279in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.674010in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.674010in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.674254in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.674254in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.675132in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.675132in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.675327in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.675327in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.675815in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.675815in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.676059in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.676059in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.677766in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.677766in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.677766in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.677766in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.677961in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.677961in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.678596in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.678596in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.679230in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.679230in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.680400in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.680400in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.680547in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.680547in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.681327in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.681327in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.683327in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.683327in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.683376in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.683376in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.683376in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.683376in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.683668in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.683668in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.684888in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.684888in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{1.685619in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.685619in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.685961in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.685961in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.686400in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.686400in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.686595in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.686595in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.687278in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.687278in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.689717in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.689717in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.691326in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.691326in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{1.692058in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{1.692058in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{1.692156in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.692156in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.695863in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.695863in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.696204in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.696204in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.696399in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.696399in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.699033in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.699033in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.699619in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.699619in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.699667in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.699667in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.699765in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.699765in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.700935in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.700935in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.705667in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.705667in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.705813in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.705813in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.705813in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.705813in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.706008in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.706008in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.706008in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.706008in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.706594in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.706594in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.707228in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{1.707228in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{1.708740in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.708740in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.709276in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.709276in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.710203in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.710203in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.710301in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.710301in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.710301in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.710301in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.711666in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.711666in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.712349in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.712349in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.713130in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.713130in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.713179in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.713179in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.713276in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.713276in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.715422in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.715422in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.715520in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.715520in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.715715in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.715715in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.717422in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.717422in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.717666in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.717666in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.718056in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.718056in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.718203in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.718203in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.718251in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.718251in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.719178in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.719178in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.721178in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.721178in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.721276in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.721276in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.721373in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.721373in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.721812in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.721812in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.722739in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.722739in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.723519in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.723519in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.724983in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.724983in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.725080in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.725080in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.725422in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.725422in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.726105in}}%
\pgfpathlineto{\pgfqpoint{2.186308in}{1.726105in}}%
\pgfpathlineto{\pgfqpoint{2.186308in}{1.726153in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.726153in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.726495in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.726495in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.727958in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.727958in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.728007in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.728007in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.728104in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.728104in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.728299in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.728299in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.729080in}}%
\pgfpathlineto{\pgfqpoint{2.191701in}{1.729080in}}%
\pgfpathlineto{\pgfqpoint{2.191701in}{1.729275in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.729275in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.729275in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.729275in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.729324in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.729324in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.729568in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.729568in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.730348in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{1.730348in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.731860in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.731860in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.732348in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.732348in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.732494in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{1.732494in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{1.732641in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.732641in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.733226in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.733226in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.733226in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.733226in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{2.200607in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{2.200607in}{1.735421in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.735421in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.736006in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.736006in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.736006in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{1.736006in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{1.736201in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.736201in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.736201in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.736201in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.737567in}}%
\pgfpathlineto{\pgfqpoint{2.204689in}{1.737567in}}%
\pgfpathlineto{\pgfqpoint{2.204689in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.738152in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.738152in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.739811in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.739811in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.740104in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.740104in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.740494in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.740494in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.740494in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.740494in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.740591in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.740591in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.741128in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.741128in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.741225in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.741225in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.742201in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.742201in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.742445in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.742445in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.742542in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.742542in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.744250in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.744250in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.744884in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.744884in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.745079in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{1.745079in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{1.745372in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.745372in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.745567in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.745567in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.746054in}}%
\pgfpathlineto{\pgfqpoint{2.215580in}{1.746054in}}%
\pgfpathlineto{\pgfqpoint{2.215580in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.748005in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.748005in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.748201in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.748201in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.748542in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.748542in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.749176in}}%
\pgfpathlineto{\pgfqpoint{2.218468in}{1.749176in}}%
\pgfpathlineto{\pgfqpoint{2.218468in}{1.749615in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.749615in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.749664in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.749664in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.749713in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.749713in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.750444in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.750444in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.750786in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.750835in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.751030in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.751030in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.751517in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.751517in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.751566in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.751566in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.751615in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.751615in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.751956in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.751956in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.752005in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.752005in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.752200in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.752200in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.752249in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.752249in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.752786in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.752786in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.752834in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.752834in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.752932in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.752932in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.753712in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.753712in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.754151in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.754151in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.754298in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.754298in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.754737in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.754737in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.754834in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.754834in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.754883in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{1.754883in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{1.755956in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.755956in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.756102in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.756102in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.756102in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.756102in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.756688in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.756688in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.757029in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.757029in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.758346in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.758346in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.758493in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.758493in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.758590in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.758590in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.759614in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.759614in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.759712in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.759712in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.759858in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.759858in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.760541in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.760541in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.761127in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.761127in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.761224in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.761224in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{1.762980in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.762980in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.762980in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.762980in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.243483in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.243483in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.764102in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.764102in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.764248in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.764248in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.764443in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.764443in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.764980in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.764980in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.764980in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.764980in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.765126in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.765126in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.765419in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.765419in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.765858in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.765858in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.766199in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.766199in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.766590in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.766590in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.767809in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.767809in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{1.768004in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.768004in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.768492in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.768492in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.768736in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.768736in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.769224in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.769224in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.769272in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.769272in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.769419in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.769419in}}%
\pgfpathlineto{\pgfqpoint{2.265009in}{1.777711in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{1.784930in}}%
\pgfpathlineto{\pgfqpoint{2.284075in}{1.789564in}}%
\pgfpathlineto{\pgfqpoint{2.293083in}{1.794490in}}%
\pgfpathlineto{\pgfqpoint{2.301774in}{1.800099in}}%
\pgfpathlineto{\pgfqpoint{2.310170in}{1.803904in}}%
\pgfpathlineto{\pgfqpoint{2.318290in}{1.808392in}}%
\pgfpathlineto{\pgfqpoint{2.326151in}{1.812879in}}%
\pgfpathlineto{\pgfqpoint{2.333770in}{1.817903in}}%
\pgfpathlineto{\pgfqpoint{2.341160in}{1.821610in}}%
\pgfpathlineto{\pgfqpoint{2.348336in}{1.826195in}}%
\pgfpathlineto{\pgfqpoint{2.355310in}{1.829268in}}%
\pgfpathlineto{\pgfqpoint{2.362091in}{1.834439in}}%
\pgfpathlineto{\pgfqpoint{2.368692in}{1.838390in}}%
\pgfpathlineto{\pgfqpoint{2.375121in}{1.841121in}}%
\pgfpathlineto{\pgfqpoint{2.381386in}{1.845804in}}%
\pgfpathlineto{\pgfqpoint{2.387497in}{1.849901in}}%
\pgfpathlineto{\pgfqpoint{2.393460in}{1.852535in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{1.854925in}}%
\pgfpathlineto{\pgfqpoint{2.404971in}{1.859120in}}%
\pgfpathlineto{\pgfqpoint{2.410751in}{1.862729in}}%
\pgfpathlineto{\pgfqpoint{2.416184in}{1.866388in}}%
\pgfpathlineto{\pgfqpoint{2.421710in}{1.868680in}}%
\pgfpathlineto{\pgfqpoint{2.426910in}{1.871753in}}%
\pgfpathlineto{\pgfqpoint{2.432003in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{2.436992in}{1.878094in}}%
\pgfpathlineto{\pgfqpoint{2.441883in}{1.880484in}}%
\pgfpathlineto{\pgfqpoint{2.446679in}{1.885021in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.887850in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.889606in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.891849in}}%
\pgfpathlineto{\pgfqpoint{2.464982in}{1.895654in}}%
\pgfpathlineto{\pgfqpoint{2.469353in}{1.897215in}}%
\pgfpathlineto{\pgfqpoint{2.473649in}{1.899215in}}%
\pgfpathlineto{\pgfqpoint{2.477871in}{1.901117in}}%
\pgfpathlineto{\pgfqpoint{2.482186in}{1.904044in}}%
\pgfpathlineto{\pgfqpoint{2.486266in}{1.908092in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.911165in}}%
\pgfpathlineto{\pgfqpoint{2.494229in}{1.913116in}}%
\pgfpathlineto{\pgfqpoint{2.498116in}{1.914970in}}%
\pgfpathlineto{\pgfqpoint{2.501942in}{1.917750in}}%
\pgfpathlineto{\pgfqpoint{2.505711in}{1.919847in}}%
\pgfpathlineto{\pgfqpoint{2.509423in}{1.921701in}}%
\pgfpathlineto{\pgfqpoint{2.513079in}{1.923067in}}%
\pgfpathlineto{\pgfqpoint{2.516683in}{1.925213in}}%
\pgfpathlineto{\pgfqpoint{2.520235in}{1.928237in}}%
\pgfpathlineto{\pgfqpoint{2.523736in}{1.930774in}}%
\pgfpathlineto{\pgfqpoint{2.527188in}{1.932042in}}%
\pgfpathlineto{\pgfqpoint{2.530728in}{1.933554in}}%
\pgfpathlineto{\pgfqpoint{2.534085in}{1.935798in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{1.939749in}}%
\pgfpathlineto{\pgfqpoint{2.544018in}{1.942236in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{1.944919in}}%
\pgfpathlineto{\pgfqpoint{2.550591in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{2.553689in}{1.948089in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{1.951016in}}%
\pgfpathlineto{\pgfqpoint{2.559893in}{1.951797in}}%
\pgfpathlineto{\pgfqpoint{2.562878in}{1.953114in}}%
\pgfpathlineto{\pgfqpoint{2.565828in}{1.954821in}}%
\pgfpathlineto{\pgfqpoint{2.568742in}{1.957942in}}%
\pgfpathlineto{\pgfqpoint{2.571623in}{1.959211in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{1.960918in}}%
\pgfpathlineto{\pgfqpoint{2.577285in}{1.962918in}}%
\pgfpathlineto{\pgfqpoint{2.580068in}{1.964332in}}%
\pgfpathlineto{\pgfqpoint{2.582820in}{1.966039in}}%
\pgfpathlineto{\pgfqpoint{2.585542in}{1.967991in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.591003in}{1.972332in}}%
\pgfpathlineto{\pgfqpoint{2.593637in}{1.974185in}}%
\pgfpathlineto{\pgfqpoint{2.596554in}{1.975063in}}%
\pgfpathlineto{\pgfqpoint{2.599129in}{1.977356in}}%
\pgfpathlineto{\pgfqpoint{2.601678in}{1.979161in}}%
\pgfpathlineto{\pgfqpoint{2.604301in}{1.980429in}}%
\pgfpathlineto{\pgfqpoint{2.606897in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{2.609465in}{1.983355in}}%
\pgfpathlineto{\pgfqpoint{2.611910in}{1.985063in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.986965in}}%
\pgfpathlineto{\pgfqpoint{2.616919in}{1.988526in}}%
\pgfpathlineto{\pgfqpoint{2.619386in}{1.989989in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{1.990818in}}%
\pgfpathlineto{\pgfqpoint{2.624062in}{1.992623in}}%
\pgfpathlineto{\pgfqpoint{2.626367in}{1.993647in}}%
\pgfpathlineto{\pgfqpoint{2.628742in}{1.995257in}}%
\pgfpathlineto{\pgfqpoint{2.631004in}{1.997159in}}%
\pgfpathlineto{\pgfqpoint{2.633335in}{1.998428in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{1.999598in}}%
\pgfpathlineto{\pgfqpoint{2.637844in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{2.640112in}{2.002817in}}%
\pgfpathlineto{\pgfqpoint{2.642359in}{2.003695in}}%
\pgfpathlineto{\pgfqpoint{2.644500in}{2.004671in}}%
\pgfpathlineto{\pgfqpoint{2.646623in}{2.005598in}}%
\pgfpathlineto{\pgfqpoint{2.648895in}{2.006964in}}%
\pgfpathlineto{\pgfqpoint{2.650981in}{2.008768in}}%
\pgfpathlineto{\pgfqpoint{2.653131in}{2.010085in}}%
\pgfpathlineto{\pgfqpoint{2.655263in}{2.012134in}}%
\pgfpathlineto{\pgfqpoint{2.657377in}{2.013061in}}%
\pgfpathlineto{\pgfqpoint{2.659473in}{2.013792in}}%
\pgfpathlineto{\pgfqpoint{2.661551in}{2.014378in}}%
\pgfpathlineto{\pgfqpoint{2.663533in}{2.015597in}}%
\pgfpathlineto{\pgfqpoint{2.665655in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{2.667605in}{2.017841in}}%
\pgfpathlineto{\pgfqpoint{2.669616in}{2.019304in}}%
\pgfpathlineto{\pgfqpoint{2.671534in}{2.020719in}}%
\pgfpathlineto{\pgfqpoint{2.673514in}{2.021645in}}%
\pgfpathlineto{\pgfqpoint{2.675478in}{2.023011in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{2.023792in}}%
\pgfpathlineto{\pgfqpoint{2.679285in}{2.025304in}}%
\pgfpathlineto{\pgfqpoint{2.681277in}{2.026035in}}%
\pgfpathlineto{\pgfqpoint{2.683180in}{2.026962in}}%
\pgfpathlineto{\pgfqpoint{2.684996in}{2.028230in}}%
\pgfpathlineto{\pgfqpoint{2.686943in}{2.029011in}}%
\pgfpathlineto{\pgfqpoint{2.688803in}{2.030230in}}%
\pgfpathlineto{\pgfqpoint{2.690579in}{2.031255in}}%
\pgfpathlineto{\pgfqpoint{2.692482in}{2.032181in}}%
\pgfpathlineto{\pgfqpoint{2.694371in}{2.033498in}}%
\pgfpathlineto{\pgfqpoint{2.696176in}{2.034376in}}%
\pgfpathlineto{\pgfqpoint{2.697900in}{2.035937in}}%
\pgfpathlineto{\pgfqpoint{2.699680in}{2.036230in}}%
\pgfpathlineto{\pgfqpoint{2.701379in}{2.036961in}}%
\pgfpathlineto{\pgfqpoint{2.703336in}{2.038035in}}%
\pgfpathlineto{\pgfqpoint{2.705010in}{2.038913in}}%
\pgfpathlineto{\pgfqpoint{2.706739in}{2.039986in}}%
\pgfpathlineto{\pgfqpoint{2.708457in}{2.040864in}}%
\pgfpathlineto{\pgfqpoint{2.710097in}{2.041888in}}%
\pgfpathlineto{\pgfqpoint{2.712116in}{2.042717in}}%
\pgfpathlineto{\pgfqpoint{2.713861in}{2.044181in}}%
\pgfpathlineto{\pgfqpoint{2.715594in}{2.045302in}}%
\pgfpathlineto{\pgfqpoint{2.717251in}{2.045985in}}%
\pgfpathlineto{\pgfqpoint{2.718897in}{2.046961in}}%
\pgfpathlineto{\pgfqpoint{2.720532in}{2.048570in}}%
\pgfpathlineto{\pgfqpoint{2.722343in}{2.049302in}}%
\pgfpathlineto{\pgfqpoint{2.724079in}{2.049839in}}%
\pgfpathlineto{\pgfqpoint{2.725742in}{2.050083in}}%
\pgfpathlineto{\pgfqpoint{2.727333in}{2.050814in}}%
\pgfpathlineto{\pgfqpoint{2.728974in}{2.051790in}}%
\pgfpathlineto{\pgfqpoint{2.730604in}{2.052424in}}%
\pgfpathlineto{\pgfqpoint{2.732522in}{2.054082in}}%
\pgfpathlineto{\pgfqpoint{2.734011in}{2.055058in}}%
\pgfpathlineto{\pgfqpoint{2.735726in}{2.055887in}}%
\pgfpathlineto{\pgfqpoint{2.737254in}{2.056814in}}%
\pgfpathlineto{\pgfqpoint{2.738714in}{2.057692in}}%
\pgfpathlineto{\pgfqpoint{2.740166in}{2.058570in}}%
\pgfpathlineto{\pgfqpoint{2.741666in}{2.059594in}}%
\pgfpathlineto{\pgfqpoint{2.743215in}{2.060423in}}%
\pgfpathlineto{\pgfqpoint{2.744698in}{2.061545in}}%
\pgfpathlineto{\pgfqpoint{2.746171in}{2.062570in}}%
\pgfpathlineto{\pgfqpoint{2.747692in}{2.063350in}}%
\pgfpathlineto{\pgfqpoint{2.749204in}{2.063984in}}%
\pgfpathlineto{\pgfqpoint{2.750706in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{2.752310in}{2.065740in}}%
\pgfpathlineto{\pgfqpoint{2.753684in}{2.066520in}}%
\pgfpathlineto{\pgfqpoint{2.755323in}{2.067203in}}%
\pgfpathlineto{\pgfqpoint{2.756788in}{2.067886in}}%
\pgfpathlineto{\pgfqpoint{2.758299in}{2.068374in}}%
\pgfpathlineto{\pgfqpoint{2.759694in}{2.069496in}}%
\pgfpathlineto{\pgfqpoint{2.761187in}{2.070862in}}%
\pgfpathlineto{\pgfqpoint{2.762619in}{2.071691in}}%
\pgfpathlineto{\pgfqpoint{2.763989in}{2.072422in}}%
\pgfpathlineto{\pgfqpoint{2.765352in}{2.072910in}}%
\pgfpathlineto{\pgfqpoint{2.766760in}{2.073642in}}%
\pgfpathlineto{\pgfqpoint{2.768108in}{2.074276in}}%
\pgfpathlineto{\pgfqpoint{2.769500in}{2.074617in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{2.075447in}}%
\pgfpathlineto{\pgfqpoint{2.772362in}{2.076373in}}%
\pgfpathlineto{\pgfqpoint{2.773731in}{2.077690in}}%
\pgfpathlineto{\pgfqpoint{2.775142in}{2.078227in}}%
\pgfpathlineto{\pgfqpoint{2.776545in}{2.078617in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{2.079349in}}%
\pgfpathlineto{\pgfqpoint{2.779277in}{2.080276in}}%
\pgfpathlineto{\pgfqpoint{2.780510in}{2.081593in}}%
\pgfpathlineto{\pgfqpoint{2.781785in}{2.082227in}}%
\pgfpathlineto{\pgfqpoint{2.783102in}{2.083251in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{2.083983in}}%
\pgfpathlineto{\pgfqpoint{2.785908in}{2.084714in}}%
\pgfpathlineto{\pgfqpoint{2.787299in}{2.085056in}}%
\pgfpathlineto{\pgfqpoint{2.788873in}{2.086031in}}%
\pgfpathlineto{\pgfqpoint{2.790200in}{2.086958in}}%
\pgfpathlineto{\pgfqpoint{2.791708in}{2.087982in}}%
\pgfpathlineto{\pgfqpoint{2.793021in}{2.089104in}}%
\pgfpathlineto{\pgfqpoint{2.794279in}{2.089836in}}%
\pgfpathlineto{\pgfqpoint{2.795486in}{2.090616in}}%
\pgfpathlineto{\pgfqpoint{2.796824in}{2.091494in}}%
\pgfpathlineto{\pgfqpoint{2.798018in}{2.092372in}}%
\pgfpathlineto{\pgfqpoint{2.799251in}{2.092958in}}%
\pgfpathlineto{\pgfqpoint{2.800479in}{2.093836in}}%
\pgfpathlineto{\pgfqpoint{2.801881in}{2.094860in}}%
\pgfpathlineto{\pgfqpoint{2.803095in}{2.095640in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{2.096665in}}%
\pgfpathlineto{\pgfqpoint{2.805640in}{2.097689in}}%
\pgfpathlineto{\pgfqpoint{2.806880in}{2.098616in}}%
\pgfpathlineto{\pgfqpoint{2.808115in}{2.099543in}}%
\pgfpathlineto{\pgfqpoint{2.809518in}{2.100225in}}%
\pgfpathlineto{\pgfqpoint{2.810782in}{2.100957in}}%
\pgfpathlineto{\pgfqpoint{2.811954in}{2.101981in}}%
\pgfpathlineto{\pgfqpoint{2.813120in}{2.102762in}}%
\pgfpathlineto{\pgfqpoint{2.814281in}{2.103298in}}%
\pgfpathlineto{\pgfqpoint{2.815393in}{2.103981in}}%
\pgfpathlineto{\pgfqpoint{2.816671in}{2.104859in}}%
\pgfpathlineto{\pgfqpoint{2.817899in}{2.105786in}}%
\pgfpathlineto{\pgfqpoint{2.819080in}{2.106323in}}%
\pgfpathlineto{\pgfqpoint{2.820171in}{2.107152in}}%
\pgfpathlineto{\pgfqpoint{2.821424in}{2.108176in}}%
\pgfpathlineto{\pgfqpoint{2.822546in}{2.109542in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{2.110322in}}%
\pgfpathlineto{\pgfqpoint{2.824817in}{2.110908in}}%
\pgfpathlineto{\pgfqpoint{2.826128in}{2.111639in}}%
\pgfpathlineto{\pgfqpoint{2.827230in}{2.112273in}}%
\pgfpathlineto{\pgfqpoint{2.828245in}{2.113054in}}%
\pgfpathlineto{\pgfqpoint{2.829377in}{2.113493in}}%
\pgfpathlineto{\pgfqpoint{2.830585in}{2.114322in}}%
\pgfpathlineto{\pgfqpoint{2.831626in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{2.832783in}{2.115444in}}%
\pgfpathlineto{\pgfqpoint{2.833894in}{2.116420in}}%
\pgfpathlineto{\pgfqpoint{2.835001in}{2.117298in}}%
\pgfpathlineto{\pgfqpoint{2.836024in}{2.118273in}}%
\pgfpathlineto{\pgfqpoint{2.837356in}{2.118858in}}%
\pgfpathlineto{\pgfqpoint{2.838447in}{2.119541in}}%
\pgfpathlineto{\pgfqpoint{2.839650in}{2.120078in}}%
\pgfpathlineto{\pgfqpoint{2.840846in}{2.120761in}}%
\pgfpathlineto{\pgfqpoint{2.841884in}{2.121297in}}%
\pgfpathlineto{\pgfqpoint{2.843070in}{2.121883in}}%
\pgfpathlineto{\pgfqpoint{2.844212in}{2.123053in}}%
\pgfpathlineto{\pgfqpoint{2.845236in}{2.123541in}}%
\pgfpathlineto{\pgfqpoint{2.846218in}{2.124175in}}%
\pgfpathlineto{\pgfqpoint{2.847383in}{2.125004in}}%
\pgfpathlineto{\pgfqpoint{2.848431in}{2.125638in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{2.126175in}}%
\pgfpathlineto{\pgfqpoint{2.850699in}{2.127004in}}%
\pgfpathlineto{\pgfqpoint{2.851770in}{2.127736in}}%
\pgfpathlineto{\pgfqpoint{2.853056in}{2.128370in}}%
\pgfpathlineto{\pgfqpoint{2.854117in}{2.129199in}}%
\pgfpathlineto{\pgfqpoint{2.855463in}{2.129882in}}%
\pgfpathlineto{\pgfqpoint{2.856514in}{2.130614in}}%
\pgfpathlineto{\pgfqpoint{2.857560in}{2.131004in}}%
\pgfpathlineto{\pgfqpoint{2.858781in}{2.131736in}}%
\pgfpathlineto{\pgfqpoint{2.860031in}{2.132321in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{2.133004in}}%
\pgfpathlineto{\pgfqpoint{2.862054in}{2.133735in}}%
\pgfpathlineto{\pgfqpoint{2.863182in}{2.133979in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{2.134516in}}%
\pgfpathlineto{\pgfqpoint{2.865458in}{2.135004in}}%
\pgfpathlineto{\pgfqpoint{2.866502in}{2.135491in}}%
\pgfpathlineto{\pgfqpoint{2.867679in}{2.136028in}}%
\pgfpathlineto{\pgfqpoint{2.868954in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{2.869846in}{2.137003in}}%
\pgfpathlineto{\pgfqpoint{2.870803in}{2.137979in}}%
\pgfpathlineto{\pgfqpoint{2.871791in}{2.138857in}}%
\pgfpathlineto{\pgfqpoint{2.872808in}{2.139979in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{2.140711in}}%
\pgfpathlineto{\pgfqpoint{2.875065in}{2.141345in}}%
\pgfpathlineto{\pgfqpoint{2.876202in}{2.141881in}}%
\pgfpathlineto{\pgfqpoint{2.877234in}{2.142223in}}%
\pgfpathlineto{\pgfqpoint{2.878163in}{2.142710in}}%
\pgfpathlineto{\pgfqpoint{2.879221in}{2.143247in}}%
\pgfpathlineto{\pgfqpoint{2.880208in}{2.143881in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{2.144613in}}%
\pgfpathlineto{\pgfqpoint{2.882366in}{2.145198in}}%
\pgfpathlineto{\pgfqpoint{2.883373in}{2.145783in}}%
\pgfpathlineto{\pgfqpoint{2.884343in}{2.146466in}}%
\pgfpathlineto{\pgfqpoint{2.885375in}{2.147247in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{2.148173in}}%
\pgfpathlineto{\pgfqpoint{2.887360in}{2.148564in}}%
\pgfpathlineto{\pgfqpoint{2.888189in}{2.149490in}}%
\pgfpathlineto{\pgfqpoint{2.889141in}{2.150125in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{2.150466in}}%
\pgfpathlineto{\pgfqpoint{2.891034in}{2.151734in}}%
\pgfpathlineto{\pgfqpoint{2.891943in}{2.152368in}}%
\pgfpathlineto{\pgfqpoint{2.893006in}{2.152856in}}%
\pgfpathlineto{\pgfqpoint{2.893939in}{2.153636in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{2.153978in}}%
\pgfpathlineto{\pgfqpoint{2.895889in}{2.154466in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{2.154710in}}%
\pgfpathlineto{\pgfqpoint{2.897761in}{2.155149in}}%
\pgfpathlineto{\pgfqpoint{2.898769in}{2.155831in}}%
\pgfpathlineto{\pgfqpoint{2.899681in}{2.156466in}}%
\pgfpathlineto{\pgfqpoint{2.900680in}{2.157051in}}%
\pgfpathlineto{\pgfqpoint{2.901676in}{2.157490in}}%
\pgfpathlineto{\pgfqpoint{2.902637in}{2.157978in}}%
\pgfpathlineto{\pgfqpoint{2.903505in}{2.159295in}}%
\pgfpathlineto{\pgfqpoint{2.904519in}{2.159782in}}%
\pgfpathlineto{\pgfqpoint{2.905410in}{2.160075in}}%
\pgfpathlineto{\pgfqpoint{2.906328in}{2.160758in}}%
\pgfpathlineto{\pgfqpoint{2.907124in}{2.161343in}}%
\pgfpathlineto{\pgfqpoint{2.907977in}{2.162026in}}%
\pgfpathlineto{\pgfqpoint{2.908885in}{2.162660in}}%
\pgfpathlineto{\pgfqpoint{2.909848in}{2.163343in}}%
\pgfpathlineto{\pgfqpoint{2.910778in}{2.163977in}}%
\pgfpathlineto{\pgfqpoint{2.911560in}{2.164319in}}%
\pgfpathlineto{\pgfqpoint{2.912542in}{2.164758in}}%
\pgfpathlineto{\pgfqpoint{2.913548in}{2.165197in}}%
\pgfpathlineto{\pgfqpoint{2.914379in}{2.166123in}}%
\pgfpathlineto{\pgfqpoint{2.915207in}{2.167099in}}%
\pgfpathlineto{\pgfqpoint{2.916117in}{2.167538in}}%
\pgfpathlineto{\pgfqpoint{2.917024in}{2.168075in}}%
\pgfpathlineto{\pgfqpoint{2.917871in}{2.168709in}}%
\pgfpathlineto{\pgfqpoint{2.918603in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{2.919641in}{2.169879in}}%
\pgfpathlineto{\pgfqpoint{2.920479in}{2.170416in}}%
\pgfpathlineto{\pgfqpoint{2.921343in}{2.170952in}}%
\pgfpathlineto{\pgfqpoint{2.922231in}{2.171343in}}%
\pgfpathlineto{\pgfqpoint{2.923143in}{2.171879in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{2.172269in}}%
\pgfpathlineto{\pgfqpoint{2.925040in}{2.173050in}}%
\pgfpathlineto{\pgfqpoint{2.925806in}{2.173635in}}%
\pgfpathlineto{\pgfqpoint{2.926787in}{2.174172in}}%
\pgfpathlineto{\pgfqpoint{2.927601in}{2.174611in}}%
\pgfpathlineto{\pgfqpoint{2.928413in}{2.175245in}}%
\pgfpathlineto{\pgfqpoint{2.929276in}{2.175879in}}%
\pgfpathlineto{\pgfqpoint{2.930136in}{2.176513in}}%
\pgfpathlineto{\pgfqpoint{2.930966in}{2.176854in}}%
\pgfpathlineto{\pgfqpoint{2.931740in}{2.177342in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{2.177732in}}%
\pgfpathlineto{\pgfqpoint{2.933520in}{2.178415in}}%
\pgfpathlineto{\pgfqpoint{2.934260in}{2.179049in}}%
\pgfpathlineto{\pgfqpoint{2.935102in}{2.179586in}}%
\pgfpathlineto{\pgfqpoint{2.935942in}{2.180269in}}%
\pgfpathlineto{\pgfqpoint{2.936753in}{2.180854in}}%
\pgfpathlineto{\pgfqpoint{2.937666in}{2.181488in}}%
\pgfpathlineto{\pgfqpoint{2.938523in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{2.939377in}{2.182561in}}%
\pgfpathlineto{\pgfqpoint{2.940255in}{2.183195in}}%
\pgfpathlineto{\pgfqpoint{2.941205in}{2.183976in}}%
\pgfpathlineto{\pgfqpoint{2.942076in}{2.184610in}}%
\pgfpathlineto{\pgfqpoint{2.943020in}{2.184903in}}%
\pgfpathlineto{\pgfqpoint{2.943834in}{2.185244in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{2.185537in}}%
\pgfpathlineto{\pgfqpoint{2.945478in}{2.185976in}}%
\pgfpathlineto{\pgfqpoint{2.946158in}{2.186610in}}%
\pgfpathlineto{\pgfqpoint{2.946911in}{2.187195in}}%
\pgfpathlineto{\pgfqpoint{2.947612in}{2.188073in}}%
\pgfpathlineto{\pgfqpoint{2.948435in}{2.188756in}}%
\pgfpathlineto{\pgfqpoint{2.949355in}{2.189195in}}%
\pgfpathlineto{\pgfqpoint{2.950148in}{2.189780in}}%
\pgfpathlineto{\pgfqpoint{2.950914in}{2.190268in}}%
\pgfpathlineto{\pgfqpoint{2.951653in}{2.191049in}}%
\pgfpathlineto{\pgfqpoint{2.952438in}{2.191439in}}%
\pgfpathlineto{\pgfqpoint{2.953270in}{2.192122in}}%
\pgfpathlineto{\pgfqpoint{2.954124in}{2.192512in}}%
\pgfpathlineto{\pgfqpoint{2.954974in}{2.192951in}}%
\pgfpathlineto{\pgfqpoint{2.955749in}{2.193341in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{2.193780in}}%
\pgfpathlineto{\pgfqpoint{2.957220in}{2.194170in}}%
\pgfpathlineto{\pgfqpoint{2.958060in}{2.194609in}}%
\pgfpathlineto{\pgfqpoint{2.958898in}{2.194951in}}%
\pgfpathlineto{\pgfqpoint{2.959637in}{2.195243in}}%
\pgfpathlineto{\pgfqpoint{2.960326in}{2.195878in}}%
\pgfpathlineto{\pgfqpoint{2.961227in}{2.196317in}}%
\pgfpathlineto{\pgfqpoint{2.961912in}{2.196853in}}%
\pgfpathlineto{\pgfqpoint{2.962642in}{2.197146in}}%
\pgfpathlineto{\pgfqpoint{2.963628in}{2.197390in}}%
\pgfpathlineto{\pgfqpoint{2.964400in}{2.197634in}}%
\pgfpathlineto{\pgfqpoint{2.965122in}{2.198121in}}%
\pgfpathlineto{\pgfqpoint{2.965890in}{2.198609in}}%
\pgfpathlineto{\pgfqpoint{2.966724in}{2.199243in}}%
\pgfpathlineto{\pgfqpoint{2.967624in}{2.199780in}}%
\pgfpathlineto{\pgfqpoint{2.968384in}{2.200072in}}%
\pgfpathlineto{\pgfqpoint{2.969072in}{2.200365in}}%
\pgfpathlineto{\pgfqpoint{2.969850in}{2.200999in}}%
\pgfpathlineto{\pgfqpoint{2.970694in}{2.201536in}}%
\pgfpathlineto{\pgfqpoint{2.971512in}{2.202023in}}%
\pgfpathlineto{\pgfqpoint{2.972169in}{2.202755in}}%
\pgfpathlineto{\pgfqpoint{2.972870in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{2.973636in}{2.203536in}}%
\pgfpathlineto{\pgfqpoint{2.974489in}{2.203877in}}%
\pgfpathlineto{\pgfqpoint{2.975384in}{2.204365in}}%
\pgfpathlineto{\pgfqpoint{2.976053in}{2.204950in}}%
\pgfpathlineto{\pgfqpoint{2.976810in}{2.205243in}}%
\pgfpathlineto{\pgfqpoint{2.977696in}{2.205535in}}%
\pgfpathlineto{\pgfqpoint{2.978426in}{2.206609in}}%
\pgfpathlineto{\pgfqpoint{2.979043in}{2.207145in}}%
\pgfpathlineto{\pgfqpoint{2.979790in}{2.207779in}}%
\pgfpathlineto{\pgfqpoint{2.980578in}{2.208218in}}%
\pgfpathlineto{\pgfqpoint{2.981321in}{2.208706in}}%
\pgfpathlineto{\pgfqpoint{2.982213in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.982886in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{2.983686in}{2.209974in}}%
\pgfpathlineto{\pgfqpoint{2.984377in}{2.210803in}}%
\pgfpathlineto{\pgfqpoint{2.985086in}{2.211145in}}%
\pgfpathlineto{\pgfqpoint{2.985816in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.986542in}{2.212462in}}%
\pgfpathlineto{\pgfqpoint{2.987225in}{2.212998in}}%
\pgfpathlineto{\pgfqpoint{2.988117in}{2.213535in}}%
\pgfpathlineto{\pgfqpoint{2.988922in}{2.213925in}}%
\pgfpathlineto{\pgfqpoint{2.989577in}{2.214462in}}%
\pgfpathlineto{\pgfqpoint{2.990293in}{2.214852in}}%
\pgfpathlineto{\pgfqpoint{2.991237in}{2.215291in}}%
\pgfpathlineto{\pgfqpoint{2.991990in}{2.215730in}}%
\pgfpathlineto{\pgfqpoint{2.992720in}{2.216023in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{2.216852in}}%
\pgfpathlineto{\pgfqpoint{2.994277in}{2.217096in}}%
\pgfpathlineto{\pgfqpoint{2.994979in}{2.217632in}}%
\pgfpathlineto{\pgfqpoint{2.995803in}{2.218120in}}%
\pgfpathlineto{\pgfqpoint{2.996481in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{2.997218in}{2.219144in}}%
\pgfpathlineto{\pgfqpoint{2.997913in}{2.219681in}}%
\pgfpathlineto{\pgfqpoint{2.998747in}{2.220022in}}%
\pgfpathlineto{\pgfqpoint{2.999721in}{2.220510in}}%
\pgfpathlineto{\pgfqpoint{3.000448in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{3.001194in}{2.221242in}}%
\pgfpathlineto{\pgfqpoint{3.001917in}{2.221729in}}%
\pgfpathlineto{\pgfqpoint{3.002538in}{2.222461in}}%
\pgfpathlineto{\pgfqpoint{3.003138in}{2.222851in}}%
\pgfpathlineto{\pgfqpoint{3.003716in}{2.223242in}}%
\pgfpathlineto{\pgfqpoint{3.004571in}{2.223485in}}%
\pgfpathlineto{\pgfqpoint{3.005205in}{2.224217in}}%
\pgfpathlineto{\pgfqpoint{3.005818in}{2.224900in}}%
\pgfpathlineto{\pgfqpoint{3.006508in}{2.225193in}}%
\pgfpathlineto{\pgfqpoint{3.007216in}{2.225632in}}%
\pgfpathlineto{\pgfqpoint{3.007785in}{2.226363in}}%
\pgfpathlineto{\pgfqpoint{3.008509in}{2.226802in}}%
\pgfpathlineto{\pgfqpoint{3.009191in}{2.226997in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{2.227583in}}%
\pgfpathlineto{\pgfqpoint{3.010454in}{2.228314in}}%
\pgfpathlineto{\pgfqpoint{3.011209in}{2.228656in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{2.229144in}}%
\pgfpathlineto{\pgfqpoint{3.012577in}{2.229631in}}%
\pgfpathlineto{\pgfqpoint{3.013249in}{2.229778in}}%
\pgfpathlineto{\pgfqpoint{3.014033in}{2.230314in}}%
\pgfpathlineto{\pgfqpoint{3.014758in}{2.230753in}}%
\pgfpathlineto{\pgfqpoint{3.015518in}{2.231095in}}%
\pgfpathlineto{\pgfqpoint{3.016201in}{2.231729in}}%
\pgfpathlineto{\pgfqpoint{3.016787in}{2.232265in}}%
\pgfpathlineto{\pgfqpoint{3.017598in}{2.232704in}}%
\pgfpathlineto{\pgfqpoint{3.018181in}{2.232997in}}%
\pgfpathlineto{\pgfqpoint{3.018913in}{2.233631in}}%
\pgfpathlineto{\pgfqpoint{3.019474in}{2.234363in}}%
\pgfpathlineto{\pgfqpoint{3.020183in}{2.234851in}}%
\pgfpathlineto{\pgfqpoint{3.020760in}{2.235631in}}%
\pgfpathlineto{\pgfqpoint{3.021446in}{2.236167in}}%
\pgfpathlineto{\pgfqpoint{3.022168in}{2.236704in}}%
\pgfpathlineto{\pgfqpoint{3.022925in}{2.237289in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.237631in}}%
\pgfpathlineto{\pgfqpoint{3.024120in}{2.238119in}}%
\pgfpathlineto{\pgfqpoint{3.024834in}{2.238460in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.238948in}}%
\pgfpathlineto{\pgfqpoint{3.026456in}{2.239387in}}%
\pgfpathlineto{\pgfqpoint{3.027054in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.027742in}{2.240460in}}%
\pgfpathlineto{\pgfqpoint{3.028338in}{2.241045in}}%
\pgfpathlineto{\pgfqpoint{3.029040in}{2.241435in}}%
\pgfpathlineto{\pgfqpoint{3.029686in}{2.241728in}}%
\pgfpathlineto{\pgfqpoint{3.030259in}{2.242070in}}%
\pgfpathlineto{\pgfqpoint{3.030866in}{2.242509in}}%
\pgfpathlineto{\pgfqpoint{3.031579in}{2.242996in}}%
\pgfpathlineto{\pgfqpoint{3.032361in}{2.243533in}}%
\pgfpathlineto{\pgfqpoint{3.033034in}{2.243874in}}%
\pgfpathlineto{\pgfqpoint{3.033617in}{2.244118in}}%
\pgfpathlineto{\pgfqpoint{3.034269in}{2.244411in}}%
\pgfpathlineto{\pgfqpoint{3.034936in}{2.244850in}}%
\pgfpathlineto{\pgfqpoint{3.035532in}{2.245191in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.245533in}}%
\pgfpathlineto{\pgfqpoint{3.036929in}{2.246167in}}%
\pgfpathlineto{\pgfqpoint{3.037711in}{2.246557in}}%
\pgfpathlineto{\pgfqpoint{3.038301in}{2.246947in}}%
\pgfpathlineto{\pgfqpoint{3.039010in}{2.247337in}}%
\pgfpathlineto{\pgfqpoint{3.039820in}{2.247679in}}%
\pgfpathlineto{\pgfqpoint{3.040490in}{2.248215in}}%
\pgfpathlineto{\pgfqpoint{3.041090in}{2.248606in}}%
\pgfpathlineto{\pgfqpoint{3.041756in}{2.248947in}}%
\pgfpathlineto{\pgfqpoint{3.042507in}{2.249435in}}%
\pgfpathlineto{\pgfqpoint{3.043288in}{2.249923in}}%
\pgfpathlineto{\pgfqpoint{3.043932in}{2.250459in}}%
\pgfpathlineto{\pgfqpoint{3.044693in}{2.250849in}}%
\pgfpathlineto{\pgfqpoint{3.045350in}{2.251386in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{2.251776in}}%
\pgfpathlineto{\pgfqpoint{3.046809in}{2.252459in}}%
\pgfpathlineto{\pgfqpoint{3.047427in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{3.047994in}{2.253288in}}%
\pgfpathlineto{\pgfqpoint{3.048559in}{2.253825in}}%
\pgfpathlineto{\pgfqpoint{3.049090in}{2.254361in}}%
\pgfpathlineto{\pgfqpoint{3.049719in}{2.254654in}}%
\pgfpathlineto{\pgfqpoint{3.050528in}{2.255142in}}%
\pgfpathlineto{\pgfqpoint{3.051137in}{2.255483in}}%
\pgfpathlineto{\pgfqpoint{3.051728in}{2.255971in}}%
\pgfpathlineto{\pgfqpoint{3.052367in}{2.256361in}}%
\pgfpathlineto{\pgfqpoint{3.053036in}{2.256654in}}%
\pgfpathlineto{\pgfqpoint{3.053753in}{2.256800in}}%
\pgfpathlineto{\pgfqpoint{3.054500in}{2.257239in}}%
\pgfpathlineto{\pgfqpoint{3.054986in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{3.055697in}{2.258068in}}%
\pgfpathlineto{\pgfqpoint{3.056422in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.056952in}{2.258703in}}%
\pgfpathlineto{\pgfqpoint{3.057626in}{2.259044in}}%
\pgfpathlineto{\pgfqpoint{3.058393in}{2.259532in}}%
\pgfpathlineto{\pgfqpoint{3.059094in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{3.059682in}{2.260654in}}%
\pgfpathlineto{\pgfqpoint{3.060206in}{2.261141in}}%
\pgfpathlineto{\pgfqpoint{3.060776in}{2.261678in}}%
\pgfpathlineto{\pgfqpoint{3.061439in}{2.262019in}}%
\pgfpathlineto{\pgfqpoint{3.062053in}{2.262653in}}%
\pgfpathlineto{\pgfqpoint{3.062775in}{2.262849in}}%
\pgfpathlineto{\pgfqpoint{3.063370in}{2.263434in}}%
\pgfpathlineto{\pgfqpoint{3.063964in}{2.264068in}}%
\pgfpathlineto{\pgfqpoint{3.064478in}{2.264409in}}%
\pgfpathlineto{\pgfqpoint{3.065085in}{2.265092in}}%
\pgfpathlineto{\pgfqpoint{3.065798in}{2.265483in}}%
\pgfpathlineto{\pgfqpoint{3.066726in}{2.265775in}}%
\pgfpathlineto{\pgfqpoint{3.067389in}{2.266214in}}%
\pgfpathlineto{\pgfqpoint{3.068157in}{2.266458in}}%
\pgfpathlineto{\pgfqpoint{3.068770in}{2.266702in}}%
\pgfpathlineto{\pgfqpoint{3.069381in}{2.266995in}}%
\pgfpathlineto{\pgfqpoint{3.069900in}{2.267336in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{2.267775in}}%
\pgfpathlineto{\pgfqpoint{3.070873in}{2.268068in}}%
\pgfpathlineto{\pgfqpoint{3.071540in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{3.072205in}{2.268799in}}%
\pgfpathlineto{\pgfqpoint{3.072747in}{2.269287in}}%
\pgfpathlineto{\pgfqpoint{3.073244in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{3.073874in}{2.270360in}}%
\pgfpathlineto{\pgfqpoint{3.074697in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{3.075145in}{2.271238in}}%
\pgfpathlineto{\pgfqpoint{3.075681in}{2.271628in}}%
\pgfpathlineto{\pgfqpoint{3.076217in}{2.271970in}}%
\pgfpathlineto{\pgfqpoint{3.076825in}{2.272263in}}%
\pgfpathlineto{\pgfqpoint{3.077431in}{2.272799in}}%
\pgfpathlineto{\pgfqpoint{3.077948in}{2.273141in}}%
\pgfpathlineto{\pgfqpoint{3.078478in}{2.273823in}}%
\pgfpathlineto{\pgfqpoint{3.079110in}{2.274311in}}%
\pgfpathlineto{\pgfqpoint{3.079667in}{2.274897in}}%
\pgfpathlineto{\pgfqpoint{3.080252in}{2.275189in}}%
\pgfpathlineto{\pgfqpoint{3.080865in}{2.275677in}}%
\pgfpathlineto{\pgfqpoint{3.081520in}{2.275872in}}%
\pgfpathlineto{\pgfqpoint{3.082028in}{2.276311in}}%
\pgfpathlineto{\pgfqpoint{3.082694in}{2.276701in}}%
\pgfpathlineto{\pgfqpoint{3.083330in}{2.276945in}}%
\pgfpathlineto{\pgfqpoint{3.084036in}{2.277140in}}%
\pgfpathlineto{\pgfqpoint{3.084697in}{2.278018in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{2.278555in}}%
\pgfpathlineto{\pgfqpoint{3.085956in}{2.278994in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{2.279677in}}%
\pgfpathlineto{\pgfqpoint{3.087138in}{2.279774in}}%
\pgfpathlineto{\pgfqpoint{3.087720in}{2.279921in}}%
\pgfpathlineto{\pgfqpoint{3.088287in}{2.280213in}}%
\pgfpathlineto{\pgfqpoint{3.088837in}{2.280701in}}%
\pgfpathlineto{\pgfqpoint{3.089289in}{2.281189in}}%
\pgfpathlineto{\pgfqpoint{3.089964in}{2.281579in}}%
\pgfpathlineto{\pgfqpoint{3.090609in}{2.281920in}}%
\pgfpathlineto{\pgfqpoint{3.091225in}{2.282116in}}%
\pgfpathlineto{\pgfqpoint{3.091755in}{2.282750in}}%
\pgfpathlineto{\pgfqpoint{3.092298in}{2.283335in}}%
\pgfpathlineto{\pgfqpoint{3.092882in}{2.283628in}}%
\pgfpathlineto{\pgfqpoint{3.093561in}{2.284115in}}%
\pgfpathlineto{\pgfqpoint{3.094156in}{2.284457in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{2.284603in}}%
\pgfpathlineto{\pgfqpoint{3.095354in}{2.285140in}}%
\pgfpathlineto{\pgfqpoint{3.096068in}{2.285628in}}%
\pgfpathlineto{\pgfqpoint{3.096615in}{2.286164in}}%
\pgfpathlineto{\pgfqpoint{3.097230in}{2.286506in}}%
\pgfpathlineto{\pgfqpoint{3.097911in}{2.286896in}}%
\pgfpathlineto{\pgfqpoint{3.098427in}{2.287188in}}%
\pgfpathlineto{\pgfqpoint{3.098874in}{2.287627in}}%
\pgfpathlineto{\pgfqpoint{3.099564in}{2.288066in}}%
\pgfpathlineto{\pgfqpoint{3.100091in}{2.288213in}}%
\pgfpathlineto{\pgfqpoint{3.100576in}{2.288505in}}%
\pgfpathlineto{\pgfqpoint{3.101113in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{3.101596in}{2.289481in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{2.290017in}}%
\pgfpathlineto{\pgfqpoint{3.102639in}{2.290408in}}%
\pgfpathlineto{\pgfqpoint{3.103265in}{2.290603in}}%
\pgfpathlineto{\pgfqpoint{3.103784in}{2.290847in}}%
\pgfpathlineto{\pgfqpoint{3.104407in}{2.291091in}}%
\pgfpathlineto{\pgfqpoint{3.105069in}{2.291725in}}%
\pgfpathlineto{\pgfqpoint{3.105623in}{2.292066in}}%
\pgfpathlineto{\pgfqpoint{3.106189in}{2.292700in}}%
\pgfpathlineto{\pgfqpoint{3.106820in}{2.293042in}}%
\pgfpathlineto{\pgfqpoint{3.107383in}{2.293578in}}%
\pgfpathlineto{\pgfqpoint{3.107854in}{2.294164in}}%
\pgfpathlineto{\pgfqpoint{3.108363in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{3.108949in}{2.295285in}}%
\pgfpathlineto{\pgfqpoint{3.109469in}{2.295773in}}%
\pgfpathlineto{\pgfqpoint{3.110065in}{2.296163in}}%
\pgfpathlineto{\pgfqpoint{3.110557in}{2.296456in}}%
\pgfpathlineto{\pgfqpoint{3.111150in}{2.296749in}}%
\pgfpathlineto{\pgfqpoint{3.111794in}{2.296944in}}%
\pgfpathlineto{\pgfqpoint{3.112436in}{2.297529in}}%
\pgfpathlineto{\pgfqpoint{3.112974in}{2.298115in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{2.298505in}}%
\pgfpathlineto{\pgfqpoint{3.114047in}{2.298992in}}%
\pgfpathlineto{\pgfqpoint{3.114683in}{2.299334in}}%
\pgfpathlineto{\pgfqpoint{3.115165in}{2.299870in}}%
\pgfpathlineto{\pgfqpoint{3.115634in}{2.300163in}}%
\pgfpathlineto{\pgfqpoint{3.116178in}{2.300456in}}%
\pgfpathlineto{\pgfqpoint{3.116720in}{2.300944in}}%
\pgfpathlineto{\pgfqpoint{3.117174in}{2.301236in}}%
\pgfpathlineto{\pgfqpoint{3.117852in}{2.301724in}}%
\pgfpathlineto{\pgfqpoint{3.118291in}{2.302163in}}%
\pgfpathlineto{\pgfqpoint{3.118966in}{2.302602in}}%
\pgfpathlineto{\pgfqpoint{3.119453in}{2.303139in}}%
\pgfpathlineto{\pgfqpoint{3.120000in}{2.303382in}}%
\pgfpathlineto{\pgfqpoint{3.120535in}{2.303821in}}%
\pgfpathlineto{\pgfqpoint{3.121303in}{2.304309in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{2.304602in}}%
\pgfpathlineto{\pgfqpoint{3.122451in}{2.304895in}}%
\pgfpathlineto{\pgfqpoint{3.122906in}{2.305090in}}%
\pgfpathlineto{\pgfqpoint{3.123299in}{2.305431in}}%
\pgfpathlineto{\pgfqpoint{3.123790in}{2.305773in}}%
\pgfpathlineto{\pgfqpoint{3.124340in}{2.306065in}}%
\pgfpathlineto{\pgfqpoint{3.124963in}{2.306504in}}%
\pgfpathlineto{\pgfqpoint{3.125462in}{2.306797in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{2.306992in}}%
\pgfpathlineto{\pgfqpoint{3.126603in}{2.307236in}}%
\pgfpathlineto{\pgfqpoint{3.127147in}{2.307480in}}%
\pgfpathlineto{\pgfqpoint{3.127895in}{2.307626in}}%
\pgfpathlineto{\pgfqpoint{3.128472in}{2.308114in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{2.308455in}}%
\pgfpathlineto{\pgfqpoint{3.129504in}{2.309041in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{2.309480in}}%
\pgfpathlineto{\pgfqpoint{3.130733in}{2.309870in}}%
\pgfpathlineto{\pgfqpoint{3.131506in}{2.310358in}}%
\pgfpathlineto{\pgfqpoint{3.132087in}{2.310943in}}%
\pgfpathlineto{\pgfqpoint{3.132738in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{3.133174in}{2.311675in}}%
\pgfpathlineto{\pgfqpoint{3.133669in}{2.311870in}}%
\pgfpathlineto{\pgfqpoint{3.134245in}{2.312065in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{2.312357in}}%
\pgfpathlineto{\pgfqpoint{3.135370in}{2.312699in}}%
\pgfpathlineto{\pgfqpoint{3.135860in}{2.312992in}}%
\pgfpathlineto{\pgfqpoint{3.136454in}{2.313235in}}%
\pgfpathlineto{\pgfqpoint{3.137070in}{2.313772in}}%
\pgfpathlineto{\pgfqpoint{3.137650in}{2.314211in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{2.314699in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{2.314894in}}%
\pgfpathlineto{\pgfqpoint{3.139300in}{2.315284in}}%
\pgfpathlineto{\pgfqpoint{3.139794in}{2.315772in}}%
\pgfpathlineto{\pgfqpoint{3.140448in}{2.316113in}}%
\pgfpathlineto{\pgfqpoint{3.141019in}{2.316406in}}%
\pgfpathlineto{\pgfqpoint{3.141567in}{2.316796in}}%
\pgfpathlineto{\pgfqpoint{3.142148in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{3.142579in}{2.317381in}}%
\pgfpathlineto{\pgfqpoint{3.143158in}{2.317820in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{2.318357in}}%
\pgfpathlineto{\pgfqpoint{3.144073in}{2.318698in}}%
\pgfpathlineto{\pgfqpoint{3.144546in}{2.319040in}}%
\pgfpathlineto{\pgfqpoint{3.145019in}{2.319430in}}%
\pgfpathlineto{\pgfqpoint{3.145535in}{2.320211in}}%
\pgfpathlineto{\pgfqpoint{3.145995in}{2.320747in}}%
\pgfpathlineto{\pgfqpoint{3.146476in}{2.320991in}}%
\pgfpathlineto{\pgfqpoint{3.146911in}{2.321332in}}%
\pgfpathlineto{\pgfqpoint{3.147412in}{2.321820in}}%
\pgfpathlineto{\pgfqpoint{3.147891in}{2.322210in}}%
\pgfpathlineto{\pgfqpoint{3.148490in}{2.322503in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{2.322796in}}%
\pgfpathlineto{\pgfqpoint{3.149551in}{2.323040in}}%
\pgfpathlineto{\pgfqpoint{3.149992in}{2.323430in}}%
\pgfpathlineto{\pgfqpoint{3.150455in}{2.323723in}}%
\pgfpathlineto{\pgfqpoint{3.150883in}{2.323918in}}%
\pgfpathlineto{\pgfqpoint{3.151486in}{2.324259in}}%
\pgfpathlineto{\pgfqpoint{3.151913in}{2.324796in}}%
\pgfpathlineto{\pgfqpoint{3.152448in}{2.325137in}}%
\pgfpathlineto{\pgfqpoint{3.153079in}{2.325381in}}%
\pgfpathlineto{\pgfqpoint{3.153579in}{2.325674in}}%
\pgfpathlineto{\pgfqpoint{3.154089in}{2.326064in}}%
\pgfpathlineto{\pgfqpoint{3.154652in}{2.326600in}}%
\pgfpathlineto{\pgfqpoint{3.155213in}{2.326893in}}%
\pgfpathlineto{\pgfqpoint{3.155698in}{2.327234in}}%
\pgfpathlineto{\pgfqpoint{3.156192in}{2.327917in}}%
\pgfpathlineto{\pgfqpoint{3.156697in}{2.328112in}}%
\pgfpathlineto{\pgfqpoint{3.157179in}{2.328405in}}%
\pgfpathlineto{\pgfqpoint{3.157745in}{2.328893in}}%
\pgfpathlineto{\pgfqpoint{3.158193in}{2.329381in}}%
\pgfpathlineto{\pgfqpoint{3.158640in}{2.329917in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{2.330844in}}%
\pgfpathlineto{\pgfqpoint{3.159564in}{2.331283in}}%
\pgfpathlineto{\pgfqpoint{3.160135in}{2.331673in}}%
\pgfpathlineto{\pgfqpoint{3.160663in}{2.332015in}}%
\pgfpathlineto{\pgfqpoint{3.161296in}{2.332405in}}%
\pgfpathlineto{\pgfqpoint{3.161832in}{2.332941in}}%
\pgfpathlineto{\pgfqpoint{3.162262in}{2.333039in}}%
\pgfpathlineto{\pgfqpoint{3.162848in}{2.333380in}}%
\pgfpathlineto{\pgfqpoint{3.163349in}{2.333868in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{2.334258in}}%
\pgfpathlineto{\pgfqpoint{3.164266in}{2.334844in}}%
\pgfpathlineto{\pgfqpoint{3.164733in}{2.335380in}}%
\pgfpathlineto{\pgfqpoint{3.165303in}{2.335819in}}%
\pgfpathlineto{\pgfqpoint{3.165758in}{2.336405in}}%
\pgfpathlineto{\pgfqpoint{3.166254in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{3.166800in}{2.337136in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{2.337624in}}%
\pgfpathlineto{\pgfqpoint{3.167724in}{2.338014in}}%
\pgfpathlineto{\pgfqpoint{3.168267in}{2.338502in}}%
\pgfpathlineto{\pgfqpoint{3.168829in}{2.338892in}}%
\pgfpathlineto{\pgfqpoint{3.169349in}{2.339234in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{2.339624in}}%
\pgfpathlineto{\pgfqpoint{3.170274in}{2.339868in}}%
\pgfpathlineto{\pgfqpoint{3.170771in}{2.340307in}}%
\pgfpathlineto{\pgfqpoint{3.171418in}{2.340795in}}%
\pgfpathlineto{\pgfqpoint{3.171943in}{2.341331in}}%
\pgfpathlineto{\pgfqpoint{3.172456in}{2.341770in}}%
\pgfpathlineto{\pgfqpoint{3.172938in}{2.342160in}}%
\pgfpathlineto{\pgfqpoint{3.173540in}{2.342502in}}%
\pgfpathlineto{\pgfqpoint{3.173920in}{2.342843in}}%
\pgfpathlineto{\pgfqpoint{3.174380in}{2.342990in}}%
\pgfpathlineto{\pgfqpoint{3.174868in}{2.343526in}}%
\pgfpathlineto{\pgfqpoint{3.175385in}{2.344063in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{2.344453in}}%
\pgfpathlineto{\pgfqpoint{3.176516in}{2.344794in}}%
\pgfpathlineto{\pgfqpoint{3.177148in}{2.345087in}}%
\pgfpathlineto{\pgfqpoint{3.177602in}{2.345428in}}%
\pgfpathlineto{\pgfqpoint{3.178153in}{2.345916in}}%
\pgfpathlineto{\pgfqpoint{3.178673in}{2.346258in}}%
\pgfpathlineto{\pgfqpoint{3.179192in}{2.346745in}}%
\pgfpathlineto{\pgfqpoint{3.179691in}{2.346940in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{2.347184in}}%
\pgfpathlineto{\pgfqpoint{3.180666in}{2.347526in}}%
\pgfpathlineto{\pgfqpoint{3.181288in}{2.347916in}}%
\pgfpathlineto{\pgfqpoint{3.181753in}{2.348355in}}%
\pgfpathlineto{\pgfqpoint{3.182266in}{2.348696in}}%
\pgfpathlineto{\pgfqpoint{3.182729in}{2.349135in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{2.349282in}}%
\pgfpathlineto{\pgfqpoint{3.183721in}{2.349672in}}%
\pgfpathlineto{\pgfqpoint{3.184191in}{2.349867in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{2.350257in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{2.350745in}}%
\pgfpathlineto{\pgfqpoint{3.185654in}{2.350940in}}%
\pgfpathlineto{\pgfqpoint{3.186197in}{2.351379in}}%
\pgfpathlineto{\pgfqpoint{3.186663in}{2.351574in}}%
\pgfpathlineto{\pgfqpoint{3.187147in}{2.352013in}}%
\pgfpathlineto{\pgfqpoint{3.187601in}{2.352647in}}%
\pgfpathlineto{\pgfqpoint{3.188130in}{2.353135in}}%
\pgfpathlineto{\pgfqpoint{3.188677in}{2.353281in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{2.353428in}}%
\pgfpathlineto{\pgfqpoint{3.189608in}{2.353720in}}%
\pgfpathlineto{\pgfqpoint{3.190114in}{2.354062in}}%
\pgfpathlineto{\pgfqpoint{3.190572in}{2.354306in}}%
\pgfpathlineto{\pgfqpoint{3.191039in}{2.354501in}}%
\pgfpathlineto{\pgfqpoint{3.191496in}{2.354745in}}%
\pgfpathlineto{\pgfqpoint{3.191952in}{2.355184in}}%
\pgfpathlineto{\pgfqpoint{3.192592in}{2.355330in}}%
\pgfpathlineto{\pgfqpoint{3.193203in}{2.355818in}}%
\pgfpathlineto{\pgfqpoint{3.193619in}{2.356208in}}%
\pgfpathlineto{\pgfqpoint{3.194135in}{2.356550in}}%
\pgfpathlineto{\pgfqpoint{3.194540in}{2.357037in}}%
\pgfpathlineto{\pgfqpoint{3.195092in}{2.357379in}}%
\pgfpathlineto{\pgfqpoint{3.195532in}{2.357623in}}%
\pgfpathlineto{\pgfqpoint{3.195971in}{2.357915in}}%
\pgfpathlineto{\pgfqpoint{3.196519in}{2.358257in}}%
\pgfpathlineto{\pgfqpoint{3.196893in}{2.358598in}}%
\pgfpathlineto{\pgfqpoint{3.197239in}{2.358842in}}%
\pgfpathlineto{\pgfqpoint{3.197693in}{2.359037in}}%
\pgfpathlineto{\pgfqpoint{3.198255in}{2.359379in}}%
\pgfpathlineto{\pgfqpoint{3.198726in}{2.359769in}}%
\pgfpathlineto{\pgfqpoint{3.199196in}{2.360062in}}%
\pgfpathlineto{\pgfqpoint{3.199620in}{2.360305in}}%
\pgfpathlineto{\pgfqpoint{3.200259in}{2.360647in}}%
\pgfpathlineto{\pgfqpoint{3.200806in}{2.361183in}}%
\pgfpathlineto{\pgfqpoint{3.201370in}{2.361525in}}%
\pgfpathlineto{\pgfqpoint{3.201889in}{2.361964in}}%
\pgfpathlineto{\pgfqpoint{3.202326in}{2.362305in}}%
\pgfpathlineto{\pgfqpoint{3.202815in}{2.362891in}}%
\pgfpathlineto{\pgfqpoint{3.203278in}{2.363134in}}%
\pgfpathlineto{\pgfqpoint{3.203810in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{3.204473in}{2.363671in}}%
\pgfpathlineto{\pgfqpoint{3.204906in}{2.364012in}}%
\pgfpathlineto{\pgfqpoint{3.205452in}{2.364305in}}%
\pgfpathlineto{\pgfqpoint{3.205847in}{2.364549in}}%
\pgfpathlineto{\pgfqpoint{3.206269in}{2.365037in}}%
\pgfpathlineto{\pgfqpoint{3.206786in}{2.365281in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.365720in}}%
\pgfpathlineto{\pgfqpoint{3.207851in}{2.366256in}}%
\pgfpathlineto{\pgfqpoint{3.208208in}{2.366451in}}%
\pgfpathlineto{\pgfqpoint{3.208877in}{2.366793in}}%
\pgfpathlineto{\pgfqpoint{3.209423in}{2.367037in}}%
\pgfpathlineto{\pgfqpoint{3.209847in}{2.367524in}}%
\pgfpathlineto{\pgfqpoint{3.210227in}{2.367963in}}%
\pgfpathlineto{\pgfqpoint{3.210771in}{2.368159in}}%
\pgfpathlineto{\pgfqpoint{3.211313in}{2.368354in}}%
\pgfpathlineto{\pgfqpoint{3.211871in}{2.368598in}}%
\pgfpathlineto{\pgfqpoint{3.212265in}{2.369183in}}%
\pgfpathlineto{\pgfqpoint{3.212744in}{2.369573in}}%
\pgfpathlineto{\pgfqpoint{3.213281in}{2.369963in}}%
\pgfpathlineto{\pgfqpoint{3.213852in}{2.370256in}}%
\pgfpathlineto{\pgfqpoint{3.214378in}{2.370744in}}%
\pgfpathlineto{\pgfqpoint{3.214904in}{2.370939in}}%
\pgfpathlineto{\pgfqpoint{3.215522in}{2.371329in}}%
\pgfpathlineto{\pgfqpoint{3.216171in}{2.371524in}}%
\pgfpathlineto{\pgfqpoint{3.216693in}{2.371670in}}%
\pgfpathlineto{\pgfqpoint{3.217340in}{2.371719in}}%
\pgfpathlineto{\pgfqpoint{3.217759in}{2.372305in}}%
\pgfpathlineto{\pgfqpoint{3.218361in}{2.372597in}}%
\pgfpathlineto{\pgfqpoint{3.218920in}{2.372939in}}%
\pgfpathlineto{\pgfqpoint{3.219477in}{2.373183in}}%
\pgfpathlineto{\pgfqpoint{3.219959in}{2.373475in}}%
\pgfpathlineto{\pgfqpoint{3.220456in}{2.373817in}}%
\pgfpathlineto{\pgfqpoint{3.221019in}{2.374158in}}%
\pgfpathlineto{\pgfqpoint{3.221522in}{2.374743in}}%
\pgfpathlineto{\pgfqpoint{3.222074in}{2.375085in}}%
\pgfpathlineto{\pgfqpoint{3.222616in}{2.375524in}}%
\pgfpathlineto{\pgfqpoint{3.223174in}{2.375817in}}%
\pgfpathlineto{\pgfqpoint{3.223747in}{2.376207in}}%
\pgfpathlineto{\pgfqpoint{3.224367in}{2.376646in}}%
\pgfpathlineto{\pgfqpoint{3.224807in}{2.376841in}}%
\pgfpathlineto{\pgfqpoint{3.225213in}{2.377280in}}%
\pgfpathlineto{\pgfqpoint{3.225668in}{2.377670in}}%
\pgfpathlineto{\pgfqpoint{3.226226in}{2.377914in}}%
\pgfpathlineto{\pgfqpoint{3.226671in}{2.378207in}}%
\pgfpathlineto{\pgfqpoint{3.227179in}{2.378499in}}%
\pgfpathlineto{\pgfqpoint{3.227590in}{2.378841in}}%
\pgfpathlineto{\pgfqpoint{3.228080in}{2.379036in}}%
\pgfpathlineto{\pgfqpoint{3.228505in}{2.379475in}}%
\pgfpathlineto{\pgfqpoint{3.229010in}{2.379719in}}%
\pgfpathlineto{\pgfqpoint{3.229729in}{2.379963in}}%
\pgfpathlineto{\pgfqpoint{3.230183in}{2.380158in}}%
\pgfpathlineto{\pgfqpoint{3.230700in}{2.380499in}}%
\pgfpathlineto{\pgfqpoint{3.231057in}{2.380645in}}%
\pgfpathlineto{\pgfqpoint{3.231604in}{2.380792in}}%
\pgfpathlineto{\pgfqpoint{3.232165in}{2.381084in}}%
\pgfpathlineto{\pgfqpoint{3.232591in}{2.381475in}}%
\pgfpathlineto{\pgfqpoint{3.233158in}{2.381865in}}%
\pgfpathlineto{\pgfqpoint{3.233747in}{2.382158in}}%
\pgfpathlineto{\pgfqpoint{3.234312in}{2.382353in}}%
\pgfpathlineto{\pgfqpoint{3.234859in}{2.382694in}}%
\pgfpathlineto{\pgfqpoint{3.235281in}{2.383084in}}%
\pgfpathlineto{\pgfqpoint{3.235919in}{2.383377in}}%
\pgfpathlineto{\pgfqpoint{3.236409in}{2.383621in}}%
\pgfpathlineto{\pgfqpoint{3.236983in}{2.383670in}}%
\pgfpathlineto{\pgfqpoint{3.237408in}{2.384157in}}%
\pgfpathlineto{\pgfqpoint{3.237856in}{2.384645in}}%
\pgfpathlineto{\pgfqpoint{3.238388in}{2.385279in}}%
\pgfpathlineto{\pgfqpoint{3.238819in}{2.385621in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{2.386060in}}%
\pgfpathlineto{\pgfqpoint{3.239916in}{2.386352in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{2.386743in}}%
\pgfpathlineto{\pgfqpoint{3.240894in}{2.386938in}}%
\pgfpathlineto{\pgfqpoint{3.241510in}{2.387328in}}%
\pgfpathlineto{\pgfqpoint{3.242012in}{2.387816in}}%
\pgfpathlineto{\pgfqpoint{3.242595in}{2.388157in}}%
\pgfpathlineto{\pgfqpoint{3.243072in}{2.388352in}}%
\pgfpathlineto{\pgfqpoint{3.243706in}{2.388645in}}%
\pgfpathlineto{\pgfqpoint{3.244285in}{2.389035in}}%
\pgfpathlineto{\pgfqpoint{3.244946in}{2.389328in}}%
\pgfpathlineto{\pgfqpoint{3.245411in}{2.389523in}}%
\pgfpathlineto{\pgfqpoint{3.245912in}{2.389816in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{2.390206in}}%
\pgfpathlineto{\pgfqpoint{3.246844in}{2.390401in}}%
\pgfpathlineto{\pgfqpoint{3.247401in}{2.390889in}}%
\pgfpathlineto{\pgfqpoint{3.247980in}{2.391376in}}%
\pgfpathlineto{\pgfqpoint{3.248468in}{2.391620in}}%
\pgfpathlineto{\pgfqpoint{3.248926in}{2.391864in}}%
\pgfpathlineto{\pgfqpoint{3.249435in}{2.392011in}}%
\pgfpathlineto{\pgfqpoint{3.249950in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.250398in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.392986in}}%
\pgfpathlineto{\pgfqpoint{3.251525in}{2.393474in}}%
\pgfpathlineto{\pgfqpoint{3.252152in}{2.393620in}}%
\pgfpathlineto{\pgfqpoint{3.252647in}{2.393864in}}%
\pgfpathlineto{\pgfqpoint{3.253220in}{2.394157in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{2.394303in}}%
\pgfpathlineto{\pgfqpoint{3.254342in}{2.394547in}}%
\pgfpathlineto{\pgfqpoint{3.255027in}{2.394937in}}%
\pgfpathlineto{\pgfqpoint{3.255681in}{2.395035in}}%
\pgfpathlineto{\pgfqpoint{3.256269in}{2.395230in}}%
\pgfpathlineto{\pgfqpoint{3.257120in}{2.395474in}}%
\pgfpathlineto{\pgfqpoint{3.257648in}{2.395669in}}%
\pgfpathlineto{\pgfqpoint{3.258224in}{2.395962in}}%
\pgfpathlineto{\pgfqpoint{3.258827in}{2.396059in}}%
\pgfpathlineto{\pgfqpoint{3.259344in}{2.396401in}}%
\pgfpathlineto{\pgfqpoint{3.259987in}{2.396742in}}%
\pgfpathlineto{\pgfqpoint{3.260720in}{2.396986in}}%
\pgfpathlineto{\pgfqpoint{3.261177in}{2.397132in}}%
\pgfpathlineto{\pgfqpoint{3.261717in}{2.397669in}}%
\pgfpathlineto{\pgfqpoint{3.262375in}{2.398157in}}%
\pgfpathlineto{\pgfqpoint{3.263128in}{2.398498in}}%
\pgfpathlineto{\pgfqpoint{3.263636in}{2.398937in}}%
\pgfpathlineto{\pgfqpoint{3.264227in}{2.399132in}}%
\pgfpathlineto{\pgfqpoint{3.264753in}{2.399425in}}%
\pgfpathlineto{\pgfqpoint{3.265368in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{3.265899in}{2.399864in}}%
\pgfpathlineto{\pgfqpoint{3.266312in}{2.400156in}}%
\pgfpathlineto{\pgfqpoint{3.266786in}{2.400693in}}%
\pgfpathlineto{\pgfqpoint{3.267246in}{2.401083in}}%
\pgfpathlineto{\pgfqpoint{3.267752in}{2.401522in}}%
\pgfpathlineto{\pgfqpoint{3.268408in}{2.401815in}}%
\pgfpathlineto{\pgfqpoint{3.268946in}{2.402107in}}%
\pgfpathlineto{\pgfqpoint{3.269551in}{2.402303in}}%
\pgfpathlineto{\pgfqpoint{3.270046in}{2.402595in}}%
\pgfpathlineto{\pgfqpoint{3.270743in}{2.402839in}}%
\pgfpathlineto{\pgfqpoint{3.271579in}{2.403327in}}%
\pgfpathlineto{\pgfqpoint{3.272198in}{2.403815in}}%
\pgfpathlineto{\pgfqpoint{3.272875in}{2.404205in}}%
\pgfpathlineto{\pgfqpoint{3.273430in}{2.404400in}}%
\pgfpathlineto{\pgfqpoint{3.274064in}{2.404644in}}%
\pgfpathlineto{\pgfqpoint{3.274717in}{2.404839in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{2.405132in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{2.405571in}}%
\pgfpathlineto{\pgfqpoint{3.276729in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{3.277421in}{2.406302in}}%
\pgfpathlineto{\pgfqpoint{3.277979in}{2.406449in}}%
\pgfpathlineto{\pgfqpoint{3.278595in}{2.406936in}}%
\pgfpathlineto{\pgfqpoint{3.279177in}{2.407180in}}%
\pgfpathlineto{\pgfqpoint{3.279731in}{2.407522in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{2.407717in}}%
\pgfpathlineto{\pgfqpoint{3.281160in}{2.408009in}}%
\pgfpathlineto{\pgfqpoint{3.281761in}{2.408302in}}%
\pgfpathlineto{\pgfqpoint{3.282297in}{2.408497in}}%
\pgfpathlineto{\pgfqpoint{3.282819in}{2.408790in}}%
\pgfpathlineto{\pgfqpoint{3.283403in}{2.409083in}}%
\pgfpathlineto{\pgfqpoint{3.283968in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.284556in}{2.409619in}}%
\pgfpathlineto{\pgfqpoint{3.285430in}{2.409912in}}%
\pgfpathlineto{\pgfqpoint{3.286046in}{2.410400in}}%
\pgfpathlineto{\pgfqpoint{3.286623in}{2.410741in}}%
\pgfpathlineto{\pgfqpoint{3.287079in}{2.411131in}}%
\pgfpathlineto{\pgfqpoint{3.287881in}{2.411473in}}%
\pgfpathlineto{\pgfqpoint{3.288466in}{2.411814in}}%
\pgfpathlineto{\pgfqpoint{3.288881in}{2.411912in}}%
\pgfpathlineto{\pgfqpoint{3.289558in}{2.412351in}}%
\pgfpathlineto{\pgfqpoint{3.290189in}{2.412546in}}%
\pgfpathlineto{\pgfqpoint{3.290713in}{2.412790in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{2.412887in}}%
\pgfpathlineto{\pgfqpoint{3.291814in}{2.413375in}}%
\pgfpathlineto{\pgfqpoint{3.292297in}{2.413668in}}%
\pgfpathlineto{\pgfqpoint{3.292847in}{2.414155in}}%
\pgfpathlineto{\pgfqpoint{3.293587in}{2.414546in}}%
\pgfpathlineto{\pgfqpoint{3.294381in}{2.414790in}}%
\pgfpathlineto{\pgfqpoint{3.294988in}{2.415180in}}%
\pgfpathlineto{\pgfqpoint{3.295575in}{2.415424in}}%
\pgfpathlineto{\pgfqpoint{3.296270in}{2.415911in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{2.416253in}}%
\pgfpathlineto{\pgfqpoint{3.297540in}{2.416448in}}%
\pgfpathlineto{\pgfqpoint{3.298285in}{2.416692in}}%
\pgfpathlineto{\pgfqpoint{3.298979in}{2.417082in}}%
\pgfpathlineto{\pgfqpoint{3.299646in}{2.417375in}}%
\pgfpathlineto{\pgfqpoint{3.300349in}{2.417765in}}%
\pgfpathlineto{\pgfqpoint{3.301085in}{2.417960in}}%
\pgfpathlineto{\pgfqpoint{3.301830in}{2.418204in}}%
\pgfpathlineto{\pgfqpoint{3.302550in}{2.418301in}}%
\pgfpathlineto{\pgfqpoint{3.303291in}{2.418399in}}%
\pgfpathlineto{\pgfqpoint{3.304290in}{2.418887in}}%
\pgfpathlineto{\pgfqpoint{3.304885in}{2.419179in}}%
\pgfpathlineto{\pgfqpoint{3.305513in}{2.419570in}}%
\pgfpathlineto{\pgfqpoint{3.306059in}{2.419716in}}%
\pgfpathlineto{\pgfqpoint{3.306842in}{2.420009in}}%
\pgfpathlineto{\pgfqpoint{3.307454in}{2.420253in}}%
\pgfpathlineto{\pgfqpoint{3.308285in}{2.420838in}}%
\pgfpathlineto{\pgfqpoint{3.309235in}{2.420984in}}%
\pgfpathlineto{\pgfqpoint{3.310072in}{2.421374in}}%
\pgfpathlineto{\pgfqpoint{3.310871in}{2.421521in}}%
\pgfpathlineto{\pgfqpoint{3.311519in}{2.421862in}}%
\pgfpathlineto{\pgfqpoint{3.312297in}{2.422204in}}%
\pgfpathlineto{\pgfqpoint{3.313044in}{2.422448in}}%
\pgfpathlineto{\pgfqpoint{3.313839in}{2.422594in}}%
\pgfpathlineto{\pgfqpoint{3.314576in}{2.422935in}}%
\pgfpathlineto{\pgfqpoint{3.315282in}{2.423130in}}%
\pgfpathlineto{\pgfqpoint{3.315896in}{2.423472in}}%
\pgfpathlineto{\pgfqpoint{3.316638in}{2.423618in}}%
\pgfpathlineto{\pgfqpoint{3.317243in}{2.423960in}}%
\pgfpathlineto{\pgfqpoint{3.317986in}{2.424155in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{2.424301in}}%
\pgfpathlineto{\pgfqpoint{3.319660in}{2.424399in}}%
\pgfpathlineto{\pgfqpoint{3.320241in}{2.424496in}}%
\pgfpathlineto{\pgfqpoint{3.320959in}{2.424740in}}%
\pgfpathlineto{\pgfqpoint{3.321691in}{2.425082in}}%
\pgfpathlineto{\pgfqpoint{3.322536in}{2.425228in}}%
\pgfpathlineto{\pgfqpoint{3.323247in}{2.425423in}}%
\pgfpathlineto{\pgfqpoint{3.324211in}{2.425667in}}%
\pgfpathlineto{\pgfqpoint{3.325037in}{2.425959in}}%
\pgfpathlineto{\pgfqpoint{3.325811in}{2.426203in}}%
\pgfpathlineto{\pgfqpoint{3.326841in}{2.426496in}}%
\pgfpathlineto{\pgfqpoint{3.327766in}{2.426837in}}%
\pgfpathlineto{\pgfqpoint{3.328424in}{2.427276in}}%
\pgfpathlineto{\pgfqpoint{3.329028in}{2.427569in}}%
\pgfpathlineto{\pgfqpoint{3.329662in}{2.427911in}}%
\pgfpathlineto{\pgfqpoint{3.330194in}{2.428203in}}%
\pgfpathlineto{\pgfqpoint{3.331073in}{2.428398in}}%
\pgfpathlineto{\pgfqpoint{3.331992in}{2.428545in}}%
\pgfpathlineto{\pgfqpoint{3.332603in}{2.428740in}}%
\pgfpathlineto{\pgfqpoint{3.333532in}{2.428837in}}%
\pgfpathlineto{\pgfqpoint{3.334275in}{2.428837in}}%
\pgfpathlineto{\pgfqpoint{3.335078in}{2.429130in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{2.429179in}}%
\pgfpathlineto{\pgfqpoint{3.336609in}{2.429325in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{2.429569in}}%
\pgfpathlineto{\pgfqpoint{3.338193in}{2.429910in}}%
\pgfpathlineto{\pgfqpoint{3.339075in}{2.430203in}}%
\pgfpathlineto{\pgfqpoint{3.340001in}{2.430496in}}%
\pgfpathlineto{\pgfqpoint{3.340745in}{2.430691in}}%
\pgfpathlineto{\pgfqpoint{3.341791in}{2.430886in}}%
\pgfpathlineto{\pgfqpoint{3.342625in}{2.431227in}}%
\pgfpathlineto{\pgfqpoint{3.343210in}{2.431471in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{2.431862in}}%
\pgfpathlineto{\pgfqpoint{3.344757in}{2.432008in}}%
\pgfpathlineto{\pgfqpoint{3.345547in}{2.432252in}}%
\pgfpathlineto{\pgfqpoint{3.346503in}{2.432349in}}%
\pgfpathlineto{\pgfqpoint{3.347292in}{2.432691in}}%
\pgfpathlineto{\pgfqpoint{3.348301in}{2.432886in}}%
\pgfpathlineto{\pgfqpoint{3.349069in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.349988in}{2.433374in}}%
\pgfpathlineto{\pgfqpoint{3.350614in}{2.433520in}}%
\pgfpathlineto{\pgfqpoint{3.351575in}{2.433618in}}%
\pgfpathlineto{\pgfqpoint{3.352465in}{2.434154in}}%
\pgfpathlineto{\pgfqpoint{3.353085in}{2.434544in}}%
\pgfpathlineto{\pgfqpoint{3.353955in}{2.434934in}}%
\pgfpathlineto{\pgfqpoint{3.354610in}{2.435276in}}%
\pgfpathlineto{\pgfqpoint{3.355460in}{2.435520in}}%
\pgfpathlineto{\pgfqpoint{3.356082in}{2.435861in}}%
\pgfpathlineto{\pgfqpoint{3.356846in}{2.436251in}}%
\pgfpathlineto{\pgfqpoint{3.357622in}{2.436447in}}%
\pgfpathlineto{\pgfqpoint{3.358362in}{2.436642in}}%
\pgfpathlineto{\pgfqpoint{3.359091in}{2.436788in}}%
\pgfpathlineto{\pgfqpoint{3.360043in}{2.437129in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{2.437422in}}%
\pgfpathlineto{\pgfqpoint{3.361647in}{2.437666in}}%
\pgfpathlineto{\pgfqpoint{3.362329in}{2.438056in}}%
\pgfpathlineto{\pgfqpoint{3.363288in}{2.438349in}}%
\pgfpathlineto{\pgfqpoint{3.364002in}{2.438690in}}%
\pgfpathlineto{\pgfqpoint{3.365028in}{2.438934in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{2.439324in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{2.439763in}}%
\pgfpathlineto{\pgfqpoint{3.367250in}{2.440202in}}%
\pgfpathlineto{\pgfqpoint{3.368290in}{2.440593in}}%
\pgfpathlineto{\pgfqpoint{3.369035in}{2.440885in}}%
\pgfpathlineto{\pgfqpoint{3.369647in}{2.441080in}}%
\pgfpathlineto{\pgfqpoint{3.370442in}{2.441617in}}%
\pgfpathlineto{\pgfqpoint{3.371262in}{2.441812in}}%
\pgfpathlineto{\pgfqpoint{3.372052in}{2.442007in}}%
\pgfpathlineto{\pgfqpoint{3.372732in}{2.442300in}}%
\pgfpathlineto{\pgfqpoint{3.373678in}{2.442690in}}%
\pgfpathlineto{\pgfqpoint{3.374363in}{2.443178in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{2.443617in}}%
\pgfpathlineto{\pgfqpoint{3.375753in}{2.443958in}}%
\pgfpathlineto{\pgfqpoint{3.376850in}{2.444348in}}%
\pgfpathlineto{\pgfqpoint{3.377557in}{2.444690in}}%
\pgfpathlineto{\pgfqpoint{3.378415in}{2.445080in}}%
\pgfpathlineto{\pgfqpoint{3.379213in}{2.445226in}}%
\pgfpathlineto{\pgfqpoint{3.380147in}{2.445422in}}%
\pgfpathlineto{\pgfqpoint{3.380810in}{2.445714in}}%
\pgfpathlineto{\pgfqpoint{3.381549in}{2.446153in}}%
\pgfpathlineto{\pgfqpoint{3.382285in}{2.446592in}}%
\pgfpathlineto{\pgfqpoint{3.383045in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{3.384038in}{2.447178in}}%
\pgfpathlineto{\pgfqpoint{3.385031in}{2.447519in}}%
\pgfpathlineto{\pgfqpoint{3.385939in}{2.447714in}}%
\pgfpathlineto{\pgfqpoint{3.386899in}{2.448299in}}%
\pgfpathlineto{\pgfqpoint{3.387889in}{2.448787in}}%
\pgfpathlineto{\pgfqpoint{3.388687in}{2.449275in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{2.449470in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{2.449812in}}%
\pgfpathlineto{\pgfqpoint{3.388687in}{2.449616in}}%
\pgfpathlineto{\pgfqpoint{3.387889in}{2.449373in}}%
\pgfpathlineto{\pgfqpoint{3.386899in}{2.449275in}}%
\pgfpathlineto{\pgfqpoint{3.385939in}{2.449129in}}%
\pgfpathlineto{\pgfqpoint{3.385031in}{2.449031in}}%
\pgfpathlineto{\pgfqpoint{3.384038in}{2.448690in}}%
\pgfpathlineto{\pgfqpoint{3.383045in}{2.448543in}}%
\pgfpathlineto{\pgfqpoint{3.382285in}{2.448251in}}%
\pgfpathlineto{\pgfqpoint{3.381549in}{2.448007in}}%
\pgfpathlineto{\pgfqpoint{3.380810in}{2.447812in}}%
\pgfpathlineto{\pgfqpoint{3.380147in}{2.447665in}}%
\pgfpathlineto{\pgfqpoint{3.379213in}{2.447470in}}%
\pgfpathlineto{\pgfqpoint{3.378415in}{2.447080in}}%
\pgfpathlineto{\pgfqpoint{3.377557in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{3.376850in}{2.446690in}}%
\pgfpathlineto{\pgfqpoint{3.375753in}{2.446641in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{2.446543in}}%
\pgfpathlineto{\pgfqpoint{3.374363in}{2.446446in}}%
\pgfpathlineto{\pgfqpoint{3.373678in}{2.446251in}}%
\pgfpathlineto{\pgfqpoint{3.372732in}{2.446007in}}%
\pgfpathlineto{\pgfqpoint{3.372052in}{2.445909in}}%
\pgfpathlineto{\pgfqpoint{3.371262in}{2.445470in}}%
\pgfpathlineto{\pgfqpoint{3.370442in}{2.445373in}}%
\pgfpathlineto{\pgfqpoint{3.369647in}{2.445031in}}%
\pgfpathlineto{\pgfqpoint{3.369035in}{2.444885in}}%
\pgfpathlineto{\pgfqpoint{3.368290in}{2.444641in}}%
\pgfpathlineto{\pgfqpoint{3.367250in}{2.444397in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{2.444202in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{2.444105in}}%
\pgfpathlineto{\pgfqpoint{3.365028in}{2.443861in}}%
\pgfpathlineto{\pgfqpoint{3.364002in}{2.443714in}}%
\pgfpathlineto{\pgfqpoint{3.363288in}{2.443373in}}%
\pgfpathlineto{\pgfqpoint{3.362329in}{2.443227in}}%
\pgfpathlineto{\pgfqpoint{3.361647in}{2.443032in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{2.442836in}}%
\pgfpathlineto{\pgfqpoint{3.360043in}{2.442544in}}%
\pgfpathlineto{\pgfqpoint{3.359091in}{2.442251in}}%
\pgfpathlineto{\pgfqpoint{3.358362in}{2.442007in}}%
\pgfpathlineto{\pgfqpoint{3.357622in}{2.441715in}}%
\pgfpathlineto{\pgfqpoint{3.356846in}{2.441519in}}%
\pgfpathlineto{\pgfqpoint{3.356082in}{2.441178in}}%
\pgfpathlineto{\pgfqpoint{3.355460in}{2.440885in}}%
\pgfpathlineto{\pgfqpoint{3.354610in}{2.440544in}}%
\pgfpathlineto{\pgfqpoint{3.353955in}{2.440300in}}%
\pgfpathlineto{\pgfqpoint{3.353085in}{2.440007in}}%
\pgfpathlineto{\pgfqpoint{3.352465in}{2.439715in}}%
\pgfpathlineto{\pgfqpoint{3.351575in}{2.439471in}}%
\pgfpathlineto{\pgfqpoint{3.350614in}{2.439276in}}%
\pgfpathlineto{\pgfqpoint{3.349988in}{2.438788in}}%
\pgfpathlineto{\pgfqpoint{3.349069in}{2.438593in}}%
\pgfpathlineto{\pgfqpoint{3.348301in}{2.438300in}}%
\pgfpathlineto{\pgfqpoint{3.347292in}{2.437959in}}%
\pgfpathlineto{\pgfqpoint{3.346503in}{2.437812in}}%
\pgfpathlineto{\pgfqpoint{3.345547in}{2.437568in}}%
\pgfpathlineto{\pgfqpoint{3.344757in}{2.437276in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{2.436934in}}%
\pgfpathlineto{\pgfqpoint{3.343210in}{2.436593in}}%
\pgfpathlineto{\pgfqpoint{3.342625in}{2.436349in}}%
\pgfpathlineto{\pgfqpoint{3.341791in}{2.436154in}}%
\pgfpathlineto{\pgfqpoint{3.340745in}{2.435764in}}%
\pgfpathlineto{\pgfqpoint{3.340001in}{2.435520in}}%
\pgfpathlineto{\pgfqpoint{3.339075in}{2.435227in}}%
\pgfpathlineto{\pgfqpoint{3.338193in}{2.435032in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{2.434837in}}%
\pgfpathlineto{\pgfqpoint{3.336609in}{2.434398in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{2.433910in}}%
\pgfpathlineto{\pgfqpoint{3.335078in}{2.433569in}}%
\pgfpathlineto{\pgfqpoint{3.334275in}{2.433227in}}%
\pgfpathlineto{\pgfqpoint{3.333532in}{2.432837in}}%
\pgfpathlineto{\pgfqpoint{3.332603in}{2.432593in}}%
\pgfpathlineto{\pgfqpoint{3.331992in}{2.432398in}}%
\pgfpathlineto{\pgfqpoint{3.331073in}{2.432057in}}%
\pgfpathlineto{\pgfqpoint{3.330194in}{2.431862in}}%
\pgfpathlineto{\pgfqpoint{3.329662in}{2.431715in}}%
\pgfpathlineto{\pgfqpoint{3.329028in}{2.431423in}}%
\pgfpathlineto{\pgfqpoint{3.328424in}{2.431227in}}%
\pgfpathlineto{\pgfqpoint{3.327766in}{2.430886in}}%
\pgfpathlineto{\pgfqpoint{3.326841in}{2.430642in}}%
\pgfpathlineto{\pgfqpoint{3.325811in}{2.430349in}}%
\pgfpathlineto{\pgfqpoint{3.325037in}{2.430008in}}%
\pgfpathlineto{\pgfqpoint{3.324211in}{2.429764in}}%
\pgfpathlineto{\pgfqpoint{3.323247in}{2.429471in}}%
\pgfpathlineto{\pgfqpoint{3.322536in}{2.429276in}}%
\pgfpathlineto{\pgfqpoint{3.321691in}{2.428789in}}%
\pgfpathlineto{\pgfqpoint{3.320959in}{2.428447in}}%
\pgfpathlineto{\pgfqpoint{3.320241in}{2.427959in}}%
\pgfpathlineto{\pgfqpoint{3.319660in}{2.427667in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{2.427520in}}%
\pgfpathlineto{\pgfqpoint{3.317986in}{2.427276in}}%
\pgfpathlineto{\pgfqpoint{3.317243in}{2.426935in}}%
\pgfpathlineto{\pgfqpoint{3.316638in}{2.426740in}}%
\pgfpathlineto{\pgfqpoint{3.315896in}{2.426398in}}%
\pgfpathlineto{\pgfqpoint{3.315282in}{2.426155in}}%
\pgfpathlineto{\pgfqpoint{3.314576in}{2.425911in}}%
\pgfpathlineto{\pgfqpoint{3.313839in}{2.425472in}}%
\pgfpathlineto{\pgfqpoint{3.313044in}{2.425228in}}%
\pgfpathlineto{\pgfqpoint{3.312297in}{2.424838in}}%
\pgfpathlineto{\pgfqpoint{3.311519in}{2.424447in}}%
\pgfpathlineto{\pgfqpoint{3.310871in}{2.423960in}}%
\pgfpathlineto{\pgfqpoint{3.310072in}{2.423618in}}%
\pgfpathlineto{\pgfqpoint{3.309235in}{2.423228in}}%
\pgfpathlineto{\pgfqpoint{3.308285in}{2.422838in}}%
\pgfpathlineto{\pgfqpoint{3.307454in}{2.422740in}}%
\pgfpathlineto{\pgfqpoint{3.306842in}{2.422496in}}%
\pgfpathlineto{\pgfqpoint{3.306059in}{2.422350in}}%
\pgfpathlineto{\pgfqpoint{3.305513in}{2.421862in}}%
\pgfpathlineto{\pgfqpoint{3.304885in}{2.421618in}}%
\pgfpathlineto{\pgfqpoint{3.304290in}{2.421423in}}%
\pgfpathlineto{\pgfqpoint{3.303291in}{2.421228in}}%
\pgfpathlineto{\pgfqpoint{3.302550in}{2.421082in}}%
\pgfpathlineto{\pgfqpoint{3.301830in}{2.420789in}}%
\pgfpathlineto{\pgfqpoint{3.301085in}{2.420448in}}%
\pgfpathlineto{\pgfqpoint{3.300349in}{2.420106in}}%
\pgfpathlineto{\pgfqpoint{3.299646in}{2.419765in}}%
\pgfpathlineto{\pgfqpoint{3.298979in}{2.419472in}}%
\pgfpathlineto{\pgfqpoint{3.298285in}{2.419277in}}%
\pgfpathlineto{\pgfqpoint{3.297540in}{2.419082in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{2.418643in}}%
\pgfpathlineto{\pgfqpoint{3.296270in}{2.418301in}}%
\pgfpathlineto{\pgfqpoint{3.295575in}{2.418106in}}%
\pgfpathlineto{\pgfqpoint{3.294988in}{2.417619in}}%
\pgfpathlineto{\pgfqpoint{3.294381in}{2.417326in}}%
\pgfpathlineto{\pgfqpoint{3.293587in}{2.417131in}}%
\pgfpathlineto{\pgfqpoint{3.292847in}{2.416984in}}%
\pgfpathlineto{\pgfqpoint{3.292297in}{2.416838in}}%
\pgfpathlineto{\pgfqpoint{3.291814in}{2.416497in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{2.416448in}}%
\pgfpathlineto{\pgfqpoint{3.290713in}{2.416058in}}%
\pgfpathlineto{\pgfqpoint{3.290189in}{2.415863in}}%
\pgfpathlineto{\pgfqpoint{3.289558in}{2.415472in}}%
\pgfpathlineto{\pgfqpoint{3.288881in}{2.415277in}}%
\pgfpathlineto{\pgfqpoint{3.288466in}{2.414643in}}%
\pgfpathlineto{\pgfqpoint{3.287881in}{2.414351in}}%
\pgfpathlineto{\pgfqpoint{3.287079in}{2.414155in}}%
\pgfpathlineto{\pgfqpoint{3.286623in}{2.413912in}}%
\pgfpathlineto{\pgfqpoint{3.286046in}{2.413521in}}%
\pgfpathlineto{\pgfqpoint{3.285430in}{2.413326in}}%
\pgfpathlineto{\pgfqpoint{3.284556in}{2.413131in}}%
\pgfpathlineto{\pgfqpoint{3.283968in}{2.412887in}}%
\pgfpathlineto{\pgfqpoint{3.283403in}{2.412643in}}%
\pgfpathlineto{\pgfqpoint{3.282819in}{2.412351in}}%
\pgfpathlineto{\pgfqpoint{3.282297in}{2.412058in}}%
\pgfpathlineto{\pgfqpoint{3.281761in}{2.411668in}}%
\pgfpathlineto{\pgfqpoint{3.281160in}{2.411473in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{2.411278in}}%
\pgfpathlineto{\pgfqpoint{3.279731in}{2.410839in}}%
\pgfpathlineto{\pgfqpoint{3.279177in}{2.410643in}}%
\pgfpathlineto{\pgfqpoint{3.278595in}{2.410546in}}%
\pgfpathlineto{\pgfqpoint{3.277979in}{2.410204in}}%
\pgfpathlineto{\pgfqpoint{3.277421in}{2.409863in}}%
\pgfpathlineto{\pgfqpoint{3.276729in}{2.409424in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{2.409180in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{2.408985in}}%
\pgfpathlineto{\pgfqpoint{3.274717in}{2.408595in}}%
\pgfpathlineto{\pgfqpoint{3.274064in}{2.408009in}}%
\pgfpathlineto{\pgfqpoint{3.273430in}{2.407912in}}%
\pgfpathlineto{\pgfqpoint{3.272875in}{2.407717in}}%
\pgfpathlineto{\pgfqpoint{3.272198in}{2.407327in}}%
\pgfpathlineto{\pgfqpoint{3.271579in}{2.407180in}}%
\pgfpathlineto{\pgfqpoint{3.270743in}{2.406888in}}%
\pgfpathlineto{\pgfqpoint{3.270046in}{2.406693in}}%
\pgfpathlineto{\pgfqpoint{3.269551in}{2.406644in}}%
\pgfpathlineto{\pgfqpoint{3.268946in}{2.406351in}}%
\pgfpathlineto{\pgfqpoint{3.268408in}{2.406107in}}%
\pgfpathlineto{\pgfqpoint{3.267752in}{2.405912in}}%
\pgfpathlineto{\pgfqpoint{3.267246in}{2.405717in}}%
\pgfpathlineto{\pgfqpoint{3.266786in}{2.405376in}}%
\pgfpathlineto{\pgfqpoint{3.266312in}{2.405034in}}%
\pgfpathlineto{\pgfqpoint{3.265899in}{2.404839in}}%
\pgfpathlineto{\pgfqpoint{3.265368in}{2.404595in}}%
\pgfpathlineto{\pgfqpoint{3.264753in}{2.404302in}}%
\pgfpathlineto{\pgfqpoint{3.264227in}{2.403961in}}%
\pgfpathlineto{\pgfqpoint{3.263636in}{2.403424in}}%
\pgfpathlineto{\pgfqpoint{3.263128in}{2.403278in}}%
\pgfpathlineto{\pgfqpoint{3.262375in}{2.403083in}}%
\pgfpathlineto{\pgfqpoint{3.261717in}{2.402937in}}%
\pgfpathlineto{\pgfqpoint{3.261177in}{2.402644in}}%
\pgfpathlineto{\pgfqpoint{3.260720in}{2.402254in}}%
\pgfpathlineto{\pgfqpoint{3.259987in}{2.402010in}}%
\pgfpathlineto{\pgfqpoint{3.259344in}{2.401717in}}%
\pgfpathlineto{\pgfqpoint{3.258827in}{2.401376in}}%
\pgfpathlineto{\pgfqpoint{3.258224in}{2.401034in}}%
\pgfpathlineto{\pgfqpoint{3.257648in}{2.400888in}}%
\pgfpathlineto{\pgfqpoint{3.257120in}{2.400547in}}%
\pgfpathlineto{\pgfqpoint{3.256269in}{2.400351in}}%
\pgfpathlineto{\pgfqpoint{3.255681in}{2.399912in}}%
\pgfpathlineto{\pgfqpoint{3.255027in}{2.399522in}}%
\pgfpathlineto{\pgfqpoint{3.254342in}{2.399181in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{2.398986in}}%
\pgfpathlineto{\pgfqpoint{3.253220in}{2.398498in}}%
\pgfpathlineto{\pgfqpoint{3.252647in}{2.398157in}}%
\pgfpathlineto{\pgfqpoint{3.252152in}{2.397864in}}%
\pgfpathlineto{\pgfqpoint{3.251525in}{2.397425in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.397230in}}%
\pgfpathlineto{\pgfqpoint{3.250398in}{2.396840in}}%
\pgfpathlineto{\pgfqpoint{3.249950in}{2.396498in}}%
\pgfpathlineto{\pgfqpoint{3.249435in}{2.396059in}}%
\pgfpathlineto{\pgfqpoint{3.248926in}{2.395913in}}%
\pgfpathlineto{\pgfqpoint{3.248468in}{2.395571in}}%
\pgfpathlineto{\pgfqpoint{3.247980in}{2.395230in}}%
\pgfpathlineto{\pgfqpoint{3.247401in}{2.394986in}}%
\pgfpathlineto{\pgfqpoint{3.246844in}{2.394791in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{3.245912in}{2.394254in}}%
\pgfpathlineto{\pgfqpoint{3.245411in}{2.393864in}}%
\pgfpathlineto{\pgfqpoint{3.244946in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{3.244285in}{2.393328in}}%
\pgfpathlineto{\pgfqpoint{3.243706in}{2.393035in}}%
\pgfpathlineto{\pgfqpoint{3.243072in}{2.392547in}}%
\pgfpathlineto{\pgfqpoint{3.242595in}{2.392108in}}%
\pgfpathlineto{\pgfqpoint{3.242012in}{2.391864in}}%
\pgfpathlineto{\pgfqpoint{3.241510in}{2.391718in}}%
\pgfpathlineto{\pgfqpoint{3.240894in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{2.391230in}}%
\pgfpathlineto{\pgfqpoint{3.239916in}{2.390937in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{2.390694in}}%
\pgfpathlineto{\pgfqpoint{3.238819in}{2.390450in}}%
\pgfpathlineto{\pgfqpoint{3.238388in}{2.390059in}}%
\pgfpathlineto{\pgfqpoint{3.237856in}{2.389962in}}%
\pgfpathlineto{\pgfqpoint{3.237408in}{2.389474in}}%
\pgfpathlineto{\pgfqpoint{3.236983in}{2.389084in}}%
\pgfpathlineto{\pgfqpoint{3.236409in}{2.388743in}}%
\pgfpathlineto{\pgfqpoint{3.235919in}{2.388547in}}%
\pgfpathlineto{\pgfqpoint{3.235281in}{2.388206in}}%
\pgfpathlineto{\pgfqpoint{3.234859in}{2.387962in}}%
\pgfpathlineto{\pgfqpoint{3.234312in}{2.387669in}}%
\pgfpathlineto{\pgfqpoint{3.233747in}{2.387328in}}%
\pgfpathlineto{\pgfqpoint{3.233158in}{2.386938in}}%
\pgfpathlineto{\pgfqpoint{3.232591in}{2.386645in}}%
\pgfpathlineto{\pgfqpoint{3.232165in}{2.386352in}}%
\pgfpathlineto{\pgfqpoint{3.231604in}{2.386157in}}%
\pgfpathlineto{\pgfqpoint{3.231057in}{2.385767in}}%
\pgfpathlineto{\pgfqpoint{3.230700in}{2.385426in}}%
\pgfpathlineto{\pgfqpoint{3.230183in}{2.384987in}}%
\pgfpathlineto{\pgfqpoint{3.229729in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.229010in}{2.384499in}}%
\pgfpathlineto{\pgfqpoint{3.228505in}{2.384060in}}%
\pgfpathlineto{\pgfqpoint{3.228080in}{2.383621in}}%
\pgfpathlineto{\pgfqpoint{3.227590in}{2.383231in}}%
\pgfpathlineto{\pgfqpoint{3.227179in}{2.382840in}}%
\pgfpathlineto{\pgfqpoint{3.226671in}{2.382694in}}%
\pgfpathlineto{\pgfqpoint{3.226226in}{2.382450in}}%
\pgfpathlineto{\pgfqpoint{3.225668in}{2.382011in}}%
\pgfpathlineto{\pgfqpoint{3.225213in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{3.224807in}{2.381377in}}%
\pgfpathlineto{\pgfqpoint{3.224367in}{2.380987in}}%
\pgfpathlineto{\pgfqpoint{3.223747in}{2.380548in}}%
\pgfpathlineto{\pgfqpoint{3.223174in}{2.380255in}}%
\pgfpathlineto{\pgfqpoint{3.222616in}{2.379865in}}%
\pgfpathlineto{\pgfqpoint{3.222074in}{2.379719in}}%
\pgfpathlineto{\pgfqpoint{3.221522in}{2.379377in}}%
\pgfpathlineto{\pgfqpoint{3.221019in}{2.379036in}}%
\pgfpathlineto{\pgfqpoint{3.220456in}{2.378353in}}%
\pgfpathlineto{\pgfqpoint{3.219959in}{2.377816in}}%
\pgfpathlineto{\pgfqpoint{3.219477in}{2.377573in}}%
\pgfpathlineto{\pgfqpoint{3.218920in}{2.377182in}}%
\pgfpathlineto{\pgfqpoint{3.218361in}{2.377036in}}%
\pgfpathlineto{\pgfqpoint{3.217759in}{2.376792in}}%
\pgfpathlineto{\pgfqpoint{3.217340in}{2.376548in}}%
\pgfpathlineto{\pgfqpoint{3.216693in}{2.376304in}}%
\pgfpathlineto{\pgfqpoint{3.216171in}{2.376060in}}%
\pgfpathlineto{\pgfqpoint{3.215522in}{2.375280in}}%
\pgfpathlineto{\pgfqpoint{3.214904in}{2.375085in}}%
\pgfpathlineto{\pgfqpoint{3.214378in}{2.374695in}}%
\pgfpathlineto{\pgfqpoint{3.213852in}{2.374402in}}%
\pgfpathlineto{\pgfqpoint{3.213281in}{2.373817in}}%
\pgfpathlineto{\pgfqpoint{3.212744in}{2.373378in}}%
\pgfpathlineto{\pgfqpoint{3.212265in}{2.373036in}}%
\pgfpathlineto{\pgfqpoint{3.211871in}{2.372695in}}%
\pgfpathlineto{\pgfqpoint{3.211313in}{2.372305in}}%
\pgfpathlineto{\pgfqpoint{3.210771in}{2.371817in}}%
\pgfpathlineto{\pgfqpoint{3.210227in}{2.371524in}}%
\pgfpathlineto{\pgfqpoint{3.209847in}{2.371329in}}%
\pgfpathlineto{\pgfqpoint{3.209423in}{2.371036in}}%
\pgfpathlineto{\pgfqpoint{3.208877in}{2.370890in}}%
\pgfpathlineto{\pgfqpoint{3.208208in}{2.370597in}}%
\pgfpathlineto{\pgfqpoint{3.207851in}{2.370500in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.370354in}}%
\pgfpathlineto{\pgfqpoint{3.206786in}{2.369963in}}%
\pgfpathlineto{\pgfqpoint{3.206269in}{2.369573in}}%
\pgfpathlineto{\pgfqpoint{3.205847in}{2.369085in}}%
\pgfpathlineto{\pgfqpoint{3.205452in}{2.368695in}}%
\pgfpathlineto{\pgfqpoint{3.204906in}{2.368451in}}%
\pgfpathlineto{\pgfqpoint{3.204473in}{2.367768in}}%
\pgfpathlineto{\pgfqpoint{3.203810in}{2.367622in}}%
\pgfpathlineto{\pgfqpoint{3.203278in}{2.367183in}}%
\pgfpathlineto{\pgfqpoint{3.202815in}{2.366842in}}%
\pgfpathlineto{\pgfqpoint{3.202326in}{2.366403in}}%
\pgfpathlineto{\pgfqpoint{3.201889in}{2.365817in}}%
\pgfpathlineto{\pgfqpoint{3.201370in}{2.365671in}}%
\pgfpathlineto{\pgfqpoint{3.200806in}{2.365329in}}%
\pgfpathlineto{\pgfqpoint{3.200259in}{2.365134in}}%
\pgfpathlineto{\pgfqpoint{3.199620in}{2.364744in}}%
\pgfpathlineto{\pgfqpoint{3.199196in}{2.364256in}}%
\pgfpathlineto{\pgfqpoint{3.198726in}{2.363720in}}%
\pgfpathlineto{\pgfqpoint{3.198255in}{2.363476in}}%
\pgfpathlineto{\pgfqpoint{3.197693in}{2.363330in}}%
\pgfpathlineto{\pgfqpoint{3.197239in}{2.362842in}}%
\pgfpathlineto{\pgfqpoint{3.196893in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{3.196519in}{2.361964in}}%
\pgfpathlineto{\pgfqpoint{3.195971in}{2.361671in}}%
\pgfpathlineto{\pgfqpoint{3.195532in}{2.361232in}}%
\pgfpathlineto{\pgfqpoint{3.195092in}{2.360842in}}%
\pgfpathlineto{\pgfqpoint{3.194540in}{2.360696in}}%
\pgfpathlineto{\pgfqpoint{3.194135in}{2.360208in}}%
\pgfpathlineto{\pgfqpoint{3.193619in}{2.359915in}}%
\pgfpathlineto{\pgfqpoint{3.193203in}{2.359623in}}%
\pgfpathlineto{\pgfqpoint{3.192592in}{2.359525in}}%
\pgfpathlineto{\pgfqpoint{3.191952in}{2.358842in}}%
\pgfpathlineto{\pgfqpoint{3.191496in}{2.358501in}}%
\pgfpathlineto{\pgfqpoint{3.191039in}{2.358110in}}%
\pgfpathlineto{\pgfqpoint{3.190572in}{2.357525in}}%
\pgfpathlineto{\pgfqpoint{3.190114in}{2.357086in}}%
\pgfpathlineto{\pgfqpoint{3.189608in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{2.356159in}}%
\pgfpathlineto{\pgfqpoint{3.188677in}{2.355818in}}%
\pgfpathlineto{\pgfqpoint{3.188130in}{2.355330in}}%
\pgfpathlineto{\pgfqpoint{3.187601in}{2.354794in}}%
\pgfpathlineto{\pgfqpoint{3.187147in}{2.354598in}}%
\pgfpathlineto{\pgfqpoint{3.186663in}{2.354257in}}%
\pgfpathlineto{\pgfqpoint{3.186197in}{2.353916in}}%
\pgfpathlineto{\pgfqpoint{3.185654in}{2.353672in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{2.353379in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{2.353184in}}%
\pgfpathlineto{\pgfqpoint{3.184191in}{2.352989in}}%
\pgfpathlineto{\pgfqpoint{3.183721in}{2.352501in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{2.351867in}}%
\pgfpathlineto{\pgfqpoint{3.182729in}{2.351672in}}%
\pgfpathlineto{\pgfqpoint{3.182266in}{2.351428in}}%
\pgfpathlineto{\pgfqpoint{3.181753in}{2.350891in}}%
\pgfpathlineto{\pgfqpoint{3.181288in}{2.350696in}}%
\pgfpathlineto{\pgfqpoint{3.180666in}{2.350306in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{2.349867in}}%
\pgfpathlineto{\pgfqpoint{3.179691in}{2.349428in}}%
\pgfpathlineto{\pgfqpoint{3.179192in}{2.349135in}}%
\pgfpathlineto{\pgfqpoint{3.178673in}{2.348940in}}%
\pgfpathlineto{\pgfqpoint{3.178153in}{2.348550in}}%
\pgfpathlineto{\pgfqpoint{3.177602in}{2.348355in}}%
\pgfpathlineto{\pgfqpoint{3.177148in}{2.347867in}}%
\pgfpathlineto{\pgfqpoint{3.176516in}{2.347575in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{2.347184in}}%
\pgfpathlineto{\pgfqpoint{3.175385in}{2.346843in}}%
\pgfpathlineto{\pgfqpoint{3.174868in}{2.346599in}}%
\pgfpathlineto{\pgfqpoint{3.174380in}{2.346258in}}%
\pgfpathlineto{\pgfqpoint{3.173920in}{2.345916in}}%
\pgfpathlineto{\pgfqpoint{3.173540in}{2.345526in}}%
\pgfpathlineto{\pgfqpoint{3.172938in}{2.345136in}}%
\pgfpathlineto{\pgfqpoint{3.172456in}{2.344745in}}%
\pgfpathlineto{\pgfqpoint{3.171943in}{2.344404in}}%
\pgfpathlineto{\pgfqpoint{3.171418in}{2.344258in}}%
\pgfpathlineto{\pgfqpoint{3.170771in}{2.343868in}}%
\pgfpathlineto{\pgfqpoint{3.170274in}{2.343721in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{2.343233in}}%
\pgfpathlineto{\pgfqpoint{3.169349in}{2.342941in}}%
\pgfpathlineto{\pgfqpoint{3.168829in}{2.342648in}}%
\pgfpathlineto{\pgfqpoint{3.168267in}{2.342258in}}%
\pgfpathlineto{\pgfqpoint{3.167724in}{2.342014in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{2.341526in}}%
\pgfpathlineto{\pgfqpoint{3.166800in}{2.341185in}}%
\pgfpathlineto{\pgfqpoint{3.166254in}{2.340892in}}%
\pgfpathlineto{\pgfqpoint{3.165758in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{3.165303in}{2.340404in}}%
\pgfpathlineto{\pgfqpoint{3.164733in}{2.340209in}}%
\pgfpathlineto{\pgfqpoint{3.164266in}{2.339917in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{2.339526in}}%
\pgfpathlineto{\pgfqpoint{3.163349in}{2.339429in}}%
\pgfpathlineto{\pgfqpoint{3.162848in}{2.338843in}}%
\pgfpathlineto{\pgfqpoint{3.162262in}{2.338356in}}%
\pgfpathlineto{\pgfqpoint{3.161832in}{2.337819in}}%
\pgfpathlineto{\pgfqpoint{3.161296in}{2.337429in}}%
\pgfpathlineto{\pgfqpoint{3.160663in}{2.336990in}}%
\pgfpathlineto{\pgfqpoint{3.160135in}{2.336600in}}%
\pgfpathlineto{\pgfqpoint{3.159564in}{2.336209in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{2.335819in}}%
\pgfpathlineto{\pgfqpoint{3.158640in}{2.335624in}}%
\pgfpathlineto{\pgfqpoint{3.158193in}{2.335478in}}%
\pgfpathlineto{\pgfqpoint{3.157745in}{2.335380in}}%
\pgfpathlineto{\pgfqpoint{3.157179in}{2.335283in}}%
\pgfpathlineto{\pgfqpoint{3.156697in}{2.334990in}}%
\pgfpathlineto{\pgfqpoint{3.156192in}{2.334746in}}%
\pgfpathlineto{\pgfqpoint{3.155698in}{2.334307in}}%
\pgfpathlineto{\pgfqpoint{3.155213in}{2.333722in}}%
\pgfpathlineto{\pgfqpoint{3.154652in}{2.333332in}}%
\pgfpathlineto{\pgfqpoint{3.154089in}{2.333039in}}%
\pgfpathlineto{\pgfqpoint{3.153579in}{2.332649in}}%
\pgfpathlineto{\pgfqpoint{3.153079in}{2.332210in}}%
\pgfpathlineto{\pgfqpoint{3.152448in}{2.331966in}}%
\pgfpathlineto{\pgfqpoint{3.151913in}{2.331722in}}%
\pgfpathlineto{\pgfqpoint{3.151486in}{2.331381in}}%
\pgfpathlineto{\pgfqpoint{3.150883in}{2.331137in}}%
\pgfpathlineto{\pgfqpoint{3.150455in}{2.330649in}}%
\pgfpathlineto{\pgfqpoint{3.149992in}{2.330112in}}%
\pgfpathlineto{\pgfqpoint{3.149551in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{2.329283in}}%
\pgfpathlineto{\pgfqpoint{3.148490in}{2.328844in}}%
\pgfpathlineto{\pgfqpoint{3.147891in}{2.328698in}}%
\pgfpathlineto{\pgfqpoint{3.147412in}{2.328308in}}%
\pgfpathlineto{\pgfqpoint{3.146911in}{2.327673in}}%
\pgfpathlineto{\pgfqpoint{3.146476in}{2.326942in}}%
\pgfpathlineto{\pgfqpoint{3.145995in}{2.326600in}}%
\pgfpathlineto{\pgfqpoint{3.145535in}{2.326210in}}%
\pgfpathlineto{\pgfqpoint{3.145019in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{3.144546in}{2.325771in}}%
\pgfpathlineto{\pgfqpoint{3.144073in}{2.325430in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{2.325040in}}%
\pgfpathlineto{\pgfqpoint{3.143158in}{2.324601in}}%
\pgfpathlineto{\pgfqpoint{3.142579in}{2.324210in}}%
\pgfpathlineto{\pgfqpoint{3.142148in}{2.323723in}}%
\pgfpathlineto{\pgfqpoint{3.141567in}{2.323479in}}%
\pgfpathlineto{\pgfqpoint{3.141019in}{2.322942in}}%
\pgfpathlineto{\pgfqpoint{3.140448in}{2.322552in}}%
\pgfpathlineto{\pgfqpoint{3.139794in}{2.322162in}}%
\pgfpathlineto{\pgfqpoint{3.139300in}{2.321918in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{2.321625in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{2.321381in}}%
\pgfpathlineto{\pgfqpoint{3.137650in}{2.321040in}}%
\pgfpathlineto{\pgfqpoint{3.137070in}{2.320698in}}%
\pgfpathlineto{\pgfqpoint{3.136454in}{2.320308in}}%
\pgfpathlineto{\pgfqpoint{3.135860in}{2.319576in}}%
\pgfpathlineto{\pgfqpoint{3.135370in}{2.319089in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{2.318747in}}%
\pgfpathlineto{\pgfqpoint{3.134245in}{2.318601in}}%
\pgfpathlineto{\pgfqpoint{3.133669in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{3.133174in}{2.317820in}}%
\pgfpathlineto{\pgfqpoint{3.132738in}{2.317674in}}%
\pgfpathlineto{\pgfqpoint{3.132087in}{2.317333in}}%
\pgfpathlineto{\pgfqpoint{3.131506in}{2.317040in}}%
\pgfpathlineto{\pgfqpoint{3.130733in}{2.316747in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{2.316357in}}%
\pgfpathlineto{\pgfqpoint{3.129504in}{2.316113in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{2.315772in}}%
\pgfpathlineto{\pgfqpoint{3.128472in}{2.315138in}}%
\pgfpathlineto{\pgfqpoint{3.127895in}{2.314748in}}%
\pgfpathlineto{\pgfqpoint{3.127147in}{2.314406in}}%
\pgfpathlineto{\pgfqpoint{3.126603in}{2.314162in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{2.313577in}}%
\pgfpathlineto{\pgfqpoint{3.125462in}{2.313235in}}%
\pgfpathlineto{\pgfqpoint{3.124963in}{2.312845in}}%
\pgfpathlineto{\pgfqpoint{3.124340in}{2.312553in}}%
\pgfpathlineto{\pgfqpoint{3.123790in}{2.312309in}}%
\pgfpathlineto{\pgfqpoint{3.123299in}{2.311870in}}%
\pgfpathlineto{\pgfqpoint{3.122906in}{2.311528in}}%
\pgfpathlineto{\pgfqpoint{3.122451in}{2.311040in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{2.310699in}}%
\pgfpathlineto{\pgfqpoint{3.121303in}{2.310309in}}%
\pgfpathlineto{\pgfqpoint{3.120535in}{2.310065in}}%
\pgfpathlineto{\pgfqpoint{3.120000in}{2.309821in}}%
\pgfpathlineto{\pgfqpoint{3.119453in}{2.309284in}}%
\pgfpathlineto{\pgfqpoint{3.118966in}{2.308894in}}%
\pgfpathlineto{\pgfqpoint{3.118291in}{2.308406in}}%
\pgfpathlineto{\pgfqpoint{3.117852in}{2.307870in}}%
\pgfpathlineto{\pgfqpoint{3.117174in}{2.307480in}}%
\pgfpathlineto{\pgfqpoint{3.116720in}{2.307285in}}%
\pgfpathlineto{\pgfqpoint{3.116178in}{2.306943in}}%
\pgfpathlineto{\pgfqpoint{3.115634in}{2.306651in}}%
\pgfpathlineto{\pgfqpoint{3.115165in}{2.306407in}}%
\pgfpathlineto{\pgfqpoint{3.114683in}{2.305968in}}%
\pgfpathlineto{\pgfqpoint{3.114047in}{2.305431in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{2.305041in}}%
\pgfpathlineto{\pgfqpoint{3.112974in}{2.304846in}}%
\pgfpathlineto{\pgfqpoint{3.112436in}{2.304456in}}%
\pgfpathlineto{\pgfqpoint{3.111794in}{2.303870in}}%
\pgfpathlineto{\pgfqpoint{3.111150in}{2.303431in}}%
\pgfpathlineto{\pgfqpoint{3.110557in}{2.303041in}}%
\pgfpathlineto{\pgfqpoint{3.110065in}{2.302456in}}%
\pgfpathlineto{\pgfqpoint{3.109469in}{2.302114in}}%
\pgfpathlineto{\pgfqpoint{3.108949in}{2.301773in}}%
\pgfpathlineto{\pgfqpoint{3.108363in}{2.301383in}}%
\pgfpathlineto{\pgfqpoint{3.107854in}{2.301041in}}%
\pgfpathlineto{\pgfqpoint{3.107383in}{2.300700in}}%
\pgfpathlineto{\pgfqpoint{3.106820in}{2.300456in}}%
\pgfpathlineto{\pgfqpoint{3.106189in}{2.300114in}}%
\pgfpathlineto{\pgfqpoint{3.105623in}{2.299822in}}%
\pgfpathlineto{\pgfqpoint{3.105069in}{2.299529in}}%
\pgfpathlineto{\pgfqpoint{3.104407in}{2.299090in}}%
\pgfpathlineto{\pgfqpoint{3.103784in}{2.298846in}}%
\pgfpathlineto{\pgfqpoint{3.103265in}{2.298407in}}%
\pgfpathlineto{\pgfqpoint{3.102639in}{2.298115in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{2.297871in}}%
\pgfpathlineto{\pgfqpoint{3.101596in}{2.297578in}}%
\pgfpathlineto{\pgfqpoint{3.101113in}{2.297383in}}%
\pgfpathlineto{\pgfqpoint{3.100576in}{2.296944in}}%
\pgfpathlineto{\pgfqpoint{3.100091in}{2.296700in}}%
\pgfpathlineto{\pgfqpoint{3.099564in}{2.295871in}}%
\pgfpathlineto{\pgfqpoint{3.098874in}{2.295481in}}%
\pgfpathlineto{\pgfqpoint{3.098427in}{2.295188in}}%
\pgfpathlineto{\pgfqpoint{3.097911in}{2.294798in}}%
\pgfpathlineto{\pgfqpoint{3.097230in}{2.294261in}}%
\pgfpathlineto{\pgfqpoint{3.096615in}{2.293773in}}%
\pgfpathlineto{\pgfqpoint{3.096068in}{2.293481in}}%
\pgfpathlineto{\pgfqpoint{3.095354in}{2.293139in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{2.292944in}}%
\pgfpathlineto{\pgfqpoint{3.094156in}{2.292651in}}%
\pgfpathlineto{\pgfqpoint{3.093561in}{2.291969in}}%
\pgfpathlineto{\pgfqpoint{3.092882in}{2.291627in}}%
\pgfpathlineto{\pgfqpoint{3.092298in}{2.291237in}}%
\pgfpathlineto{\pgfqpoint{3.091755in}{2.290993in}}%
\pgfpathlineto{\pgfqpoint{3.091225in}{2.290603in}}%
\pgfpathlineto{\pgfqpoint{3.090609in}{2.290164in}}%
\pgfpathlineto{\pgfqpoint{3.089964in}{2.289725in}}%
\pgfpathlineto{\pgfqpoint{3.089289in}{2.289286in}}%
\pgfpathlineto{\pgfqpoint{3.088837in}{2.288993in}}%
\pgfpathlineto{\pgfqpoint{3.088287in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{3.087720in}{2.288213in}}%
\pgfpathlineto{\pgfqpoint{3.087138in}{2.287530in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{2.287335in}}%
\pgfpathlineto{\pgfqpoint{3.085956in}{2.287091in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{2.286701in}}%
\pgfpathlineto{\pgfqpoint{3.084697in}{2.286408in}}%
\pgfpathlineto{\pgfqpoint{3.084036in}{2.285920in}}%
\pgfpathlineto{\pgfqpoint{3.083330in}{2.285530in}}%
\pgfpathlineto{\pgfqpoint{3.082694in}{2.285091in}}%
\pgfpathlineto{\pgfqpoint{3.082028in}{2.284408in}}%
\pgfpathlineto{\pgfqpoint{3.081520in}{2.283920in}}%
\pgfpathlineto{\pgfqpoint{3.080865in}{2.283481in}}%
\pgfpathlineto{\pgfqpoint{3.080252in}{2.283189in}}%
\pgfpathlineto{\pgfqpoint{3.079667in}{2.282798in}}%
\pgfpathlineto{\pgfqpoint{3.079110in}{2.282359in}}%
\pgfpathlineto{\pgfqpoint{3.078478in}{2.282018in}}%
\pgfpathlineto{\pgfqpoint{3.077948in}{2.281481in}}%
\pgfpathlineto{\pgfqpoint{3.077431in}{2.281140in}}%
\pgfpathlineto{\pgfqpoint{3.076825in}{2.280457in}}%
\pgfpathlineto{\pgfqpoint{3.076217in}{2.280018in}}%
\pgfpathlineto{\pgfqpoint{3.075681in}{2.279774in}}%
\pgfpathlineto{\pgfqpoint{3.075145in}{2.279482in}}%
\pgfpathlineto{\pgfqpoint{3.074697in}{2.279335in}}%
\pgfpathlineto{\pgfqpoint{3.073874in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{3.073244in}{2.278409in}}%
\pgfpathlineto{\pgfqpoint{3.072747in}{2.278067in}}%
\pgfpathlineto{\pgfqpoint{3.072205in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{3.071540in}{2.277287in}}%
\pgfpathlineto{\pgfqpoint{3.070873in}{2.276653in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{2.276409in}}%
\pgfpathlineto{\pgfqpoint{3.069900in}{2.276067in}}%
\pgfpathlineto{\pgfqpoint{3.069381in}{2.275336in}}%
\pgfpathlineto{\pgfqpoint{3.068770in}{2.274750in}}%
\pgfpathlineto{\pgfqpoint{3.068157in}{2.274165in}}%
\pgfpathlineto{\pgfqpoint{3.067389in}{2.273677in}}%
\pgfpathlineto{\pgfqpoint{3.066726in}{2.273141in}}%
\pgfpathlineto{\pgfqpoint{3.065798in}{2.272506in}}%
\pgfpathlineto{\pgfqpoint{3.065085in}{2.272116in}}%
\pgfpathlineto{\pgfqpoint{3.064478in}{2.271628in}}%
\pgfpathlineto{\pgfqpoint{3.063964in}{2.271141in}}%
\pgfpathlineto{\pgfqpoint{3.063370in}{2.270799in}}%
\pgfpathlineto{\pgfqpoint{3.062775in}{2.270409in}}%
\pgfpathlineto{\pgfqpoint{3.062053in}{2.270068in}}%
\pgfpathlineto{\pgfqpoint{3.061439in}{2.269824in}}%
\pgfpathlineto{\pgfqpoint{3.060776in}{2.269434in}}%
\pgfpathlineto{\pgfqpoint{3.060206in}{2.269043in}}%
\pgfpathlineto{\pgfqpoint{3.059682in}{2.268604in}}%
\pgfpathlineto{\pgfqpoint{3.059094in}{2.268214in}}%
\pgfpathlineto{\pgfqpoint{3.058393in}{2.267921in}}%
\pgfpathlineto{\pgfqpoint{3.057626in}{2.267287in}}%
\pgfpathlineto{\pgfqpoint{3.056952in}{2.266604in}}%
\pgfpathlineto{\pgfqpoint{3.056422in}{2.266263in}}%
\pgfpathlineto{\pgfqpoint{3.055697in}{2.266019in}}%
\pgfpathlineto{\pgfqpoint{3.054986in}{2.265678in}}%
\pgfpathlineto{\pgfqpoint{3.054500in}{2.265336in}}%
\pgfpathlineto{\pgfqpoint{3.053753in}{2.264897in}}%
\pgfpathlineto{\pgfqpoint{3.053036in}{2.264507in}}%
\pgfpathlineto{\pgfqpoint{3.052367in}{2.263873in}}%
\pgfpathlineto{\pgfqpoint{3.051728in}{2.263385in}}%
\pgfpathlineto{\pgfqpoint{3.051137in}{2.262995in}}%
\pgfpathlineto{\pgfqpoint{3.050528in}{2.262458in}}%
\pgfpathlineto{\pgfqpoint{3.049719in}{2.261922in}}%
\pgfpathlineto{\pgfqpoint{3.049090in}{2.261532in}}%
\pgfpathlineto{\pgfqpoint{3.048559in}{2.261093in}}%
\pgfpathlineto{\pgfqpoint{3.047994in}{2.260751in}}%
\pgfpathlineto{\pgfqpoint{3.047427in}{2.260215in}}%
\pgfpathlineto{\pgfqpoint{3.046809in}{2.259873in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{2.259483in}}%
\pgfpathlineto{\pgfqpoint{3.045350in}{2.258898in}}%
\pgfpathlineto{\pgfqpoint{3.044693in}{2.258410in}}%
\pgfpathlineto{\pgfqpoint{3.043932in}{2.258020in}}%
\pgfpathlineto{\pgfqpoint{3.043288in}{2.257581in}}%
\pgfpathlineto{\pgfqpoint{3.042507in}{2.257044in}}%
\pgfpathlineto{\pgfqpoint{3.041756in}{2.256605in}}%
\pgfpathlineto{\pgfqpoint{3.041090in}{2.256361in}}%
\pgfpathlineto{\pgfqpoint{3.040490in}{2.256020in}}%
\pgfpathlineto{\pgfqpoint{3.039820in}{2.255581in}}%
\pgfpathlineto{\pgfqpoint{3.039010in}{2.255093in}}%
\pgfpathlineto{\pgfqpoint{3.038301in}{2.254752in}}%
\pgfpathlineto{\pgfqpoint{3.037711in}{2.254605in}}%
\pgfpathlineto{\pgfqpoint{3.036929in}{2.254215in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.253727in}}%
\pgfpathlineto{\pgfqpoint{3.035532in}{2.253240in}}%
\pgfpathlineto{\pgfqpoint{3.034936in}{2.252898in}}%
\pgfpathlineto{\pgfqpoint{3.034269in}{2.252703in}}%
\pgfpathlineto{\pgfqpoint{3.033617in}{2.252166in}}%
\pgfpathlineto{\pgfqpoint{3.033034in}{2.251630in}}%
\pgfpathlineto{\pgfqpoint{3.032361in}{2.251337in}}%
\pgfpathlineto{\pgfqpoint{3.031579in}{2.250703in}}%
\pgfpathlineto{\pgfqpoint{3.030866in}{2.250118in}}%
\pgfpathlineto{\pgfqpoint{3.030259in}{2.249825in}}%
\pgfpathlineto{\pgfqpoint{3.029686in}{2.249532in}}%
\pgfpathlineto{\pgfqpoint{3.029040in}{2.248996in}}%
\pgfpathlineto{\pgfqpoint{3.028338in}{2.248606in}}%
\pgfpathlineto{\pgfqpoint{3.027742in}{2.248313in}}%
\pgfpathlineto{\pgfqpoint{3.027054in}{2.248020in}}%
\pgfpathlineto{\pgfqpoint{3.026456in}{2.247679in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.247045in}}%
\pgfpathlineto{\pgfqpoint{3.024834in}{2.246801in}}%
\pgfpathlineto{\pgfqpoint{3.024120in}{2.246216in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.245386in}}%
\pgfpathlineto{\pgfqpoint{3.022925in}{2.244801in}}%
\pgfpathlineto{\pgfqpoint{3.022168in}{2.244167in}}%
\pgfpathlineto{\pgfqpoint{3.021446in}{2.243191in}}%
\pgfpathlineto{\pgfqpoint{3.020760in}{2.242557in}}%
\pgfpathlineto{\pgfqpoint{3.020183in}{2.242313in}}%
\pgfpathlineto{\pgfqpoint{3.019474in}{2.241923in}}%
\pgfpathlineto{\pgfqpoint{3.018913in}{2.241192in}}%
\pgfpathlineto{\pgfqpoint{3.018181in}{2.240753in}}%
\pgfpathlineto{\pgfqpoint{3.017598in}{2.240460in}}%
\pgfpathlineto{\pgfqpoint{3.016787in}{2.240118in}}%
\pgfpathlineto{\pgfqpoint{3.016201in}{2.239631in}}%
\pgfpathlineto{\pgfqpoint{3.015518in}{2.239192in}}%
\pgfpathlineto{\pgfqpoint{3.014758in}{2.238606in}}%
\pgfpathlineto{\pgfqpoint{3.014033in}{2.237777in}}%
\pgfpathlineto{\pgfqpoint{3.013249in}{2.237289in}}%
\pgfpathlineto{\pgfqpoint{3.012577in}{2.236802in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{2.236363in}}%
\pgfpathlineto{\pgfqpoint{3.011209in}{2.236070in}}%
\pgfpathlineto{\pgfqpoint{3.010454in}{2.235728in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{2.235289in}}%
\pgfpathlineto{\pgfqpoint{3.009191in}{2.234802in}}%
\pgfpathlineto{\pgfqpoint{3.008509in}{2.234509in}}%
\pgfpathlineto{\pgfqpoint{3.007785in}{2.233973in}}%
\pgfpathlineto{\pgfqpoint{3.007216in}{2.233631in}}%
\pgfpathlineto{\pgfqpoint{3.006508in}{2.233192in}}%
\pgfpathlineto{\pgfqpoint{3.005818in}{2.232460in}}%
\pgfpathlineto{\pgfqpoint{3.005205in}{2.232070in}}%
\pgfpathlineto{\pgfqpoint{3.004571in}{2.231778in}}%
\pgfpathlineto{\pgfqpoint{3.003716in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{3.003138in}{2.231290in}}%
\pgfpathlineto{\pgfqpoint{3.002538in}{2.230948in}}%
\pgfpathlineto{\pgfqpoint{3.001917in}{2.230509in}}%
\pgfpathlineto{\pgfqpoint{3.001194in}{2.229973in}}%
\pgfpathlineto{\pgfqpoint{3.000448in}{2.229778in}}%
\pgfpathlineto{\pgfqpoint{2.999721in}{2.229436in}}%
\pgfpathlineto{\pgfqpoint{2.998747in}{2.228900in}}%
\pgfpathlineto{\pgfqpoint{2.997913in}{2.228509in}}%
\pgfpathlineto{\pgfqpoint{2.997218in}{2.228168in}}%
\pgfpathlineto{\pgfqpoint{2.996481in}{2.227875in}}%
\pgfpathlineto{\pgfqpoint{2.995803in}{2.227436in}}%
\pgfpathlineto{\pgfqpoint{2.994979in}{2.227046in}}%
\pgfpathlineto{\pgfqpoint{2.994277in}{2.226558in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{2.226266in}}%
\pgfpathlineto{\pgfqpoint{2.992720in}{2.225924in}}%
\pgfpathlineto{\pgfqpoint{2.991990in}{2.225437in}}%
\pgfpathlineto{\pgfqpoint{2.991237in}{2.224998in}}%
\pgfpathlineto{\pgfqpoint{2.990293in}{2.224461in}}%
\pgfpathlineto{\pgfqpoint{2.989577in}{2.224266in}}%
\pgfpathlineto{\pgfqpoint{2.988922in}{2.224022in}}%
\pgfpathlineto{\pgfqpoint{2.988117in}{2.223827in}}%
\pgfpathlineto{\pgfqpoint{2.987225in}{2.223046in}}%
\pgfpathlineto{\pgfqpoint{2.986542in}{2.222412in}}%
\pgfpathlineto{\pgfqpoint{2.985816in}{2.221778in}}%
\pgfpathlineto{\pgfqpoint{2.985086in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{2.984377in}{2.220900in}}%
\pgfpathlineto{\pgfqpoint{2.983686in}{2.220364in}}%
\pgfpathlineto{\pgfqpoint{2.982886in}{2.220071in}}%
\pgfpathlineto{\pgfqpoint{2.982213in}{2.219583in}}%
\pgfpathlineto{\pgfqpoint{2.981321in}{2.219193in}}%
\pgfpathlineto{\pgfqpoint{2.980578in}{2.218754in}}%
\pgfpathlineto{\pgfqpoint{2.979790in}{2.218266in}}%
\pgfpathlineto{\pgfqpoint{2.979043in}{2.217632in}}%
\pgfpathlineto{\pgfqpoint{2.978426in}{2.216949in}}%
\pgfpathlineto{\pgfqpoint{2.977696in}{2.216462in}}%
\pgfpathlineto{\pgfqpoint{2.976810in}{2.215584in}}%
\pgfpathlineto{\pgfqpoint{2.976053in}{2.214998in}}%
\pgfpathlineto{\pgfqpoint{2.975384in}{2.214462in}}%
\pgfpathlineto{\pgfqpoint{2.974489in}{2.214169in}}%
\pgfpathlineto{\pgfqpoint{2.973636in}{2.213925in}}%
\pgfpathlineto{\pgfqpoint{2.972870in}{2.213437in}}%
\pgfpathlineto{\pgfqpoint{2.972169in}{2.212901in}}%
\pgfpathlineto{\pgfqpoint{2.971512in}{2.212315in}}%
\pgfpathlineto{\pgfqpoint{2.970694in}{2.211828in}}%
\pgfpathlineto{\pgfqpoint{2.969850in}{2.211340in}}%
\pgfpathlineto{\pgfqpoint{2.969072in}{2.210803in}}%
\pgfpathlineto{\pgfqpoint{2.968384in}{2.209925in}}%
\pgfpathlineto{\pgfqpoint{2.967624in}{2.209535in}}%
\pgfpathlineto{\pgfqpoint{2.966724in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.965890in}{2.208999in}}%
\pgfpathlineto{\pgfqpoint{2.965122in}{2.208316in}}%
\pgfpathlineto{\pgfqpoint{2.964400in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{2.963628in}{2.207438in}}%
\pgfpathlineto{\pgfqpoint{2.962642in}{2.206560in}}%
\pgfpathlineto{\pgfqpoint{2.961912in}{2.205974in}}%
\pgfpathlineto{\pgfqpoint{2.961227in}{2.205292in}}%
\pgfpathlineto{\pgfqpoint{2.960326in}{2.204999in}}%
\pgfpathlineto{\pgfqpoint{2.959637in}{2.204706in}}%
\pgfpathlineto{\pgfqpoint{2.958898in}{2.204267in}}%
\pgfpathlineto{\pgfqpoint{2.958060in}{2.203536in}}%
\pgfpathlineto{\pgfqpoint{2.957220in}{2.202999in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{2.202462in}}%
\pgfpathlineto{\pgfqpoint{2.955749in}{2.202121in}}%
\pgfpathlineto{\pgfqpoint{2.954974in}{2.201682in}}%
\pgfpathlineto{\pgfqpoint{2.954124in}{2.201341in}}%
\pgfpathlineto{\pgfqpoint{2.953270in}{2.200853in}}%
\pgfpathlineto{\pgfqpoint{2.952438in}{2.200267in}}%
\pgfpathlineto{\pgfqpoint{2.951653in}{2.200024in}}%
\pgfpathlineto{\pgfqpoint{2.950914in}{2.199731in}}%
\pgfpathlineto{\pgfqpoint{2.950148in}{2.199292in}}%
\pgfpathlineto{\pgfqpoint{2.949355in}{2.198560in}}%
\pgfpathlineto{\pgfqpoint{2.948435in}{2.198073in}}%
\pgfpathlineto{\pgfqpoint{2.947612in}{2.197390in}}%
\pgfpathlineto{\pgfqpoint{2.946911in}{2.196853in}}%
\pgfpathlineto{\pgfqpoint{2.946158in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{2.945478in}{2.195634in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{2.195048in}}%
\pgfpathlineto{\pgfqpoint{2.943834in}{2.194658in}}%
\pgfpathlineto{\pgfqpoint{2.943020in}{2.194268in}}%
\pgfpathlineto{\pgfqpoint{2.942076in}{2.193878in}}%
\pgfpathlineto{\pgfqpoint{2.941205in}{2.193244in}}%
\pgfpathlineto{\pgfqpoint{2.940255in}{2.192805in}}%
\pgfpathlineto{\pgfqpoint{2.939377in}{2.192219in}}%
\pgfpathlineto{\pgfqpoint{2.938523in}{2.191731in}}%
\pgfpathlineto{\pgfqpoint{2.937666in}{2.191341in}}%
\pgfpathlineto{\pgfqpoint{2.936753in}{2.190414in}}%
\pgfpathlineto{\pgfqpoint{2.935942in}{2.189927in}}%
\pgfpathlineto{\pgfqpoint{2.935102in}{2.189439in}}%
\pgfpathlineto{\pgfqpoint{2.934260in}{2.189244in}}%
\pgfpathlineto{\pgfqpoint{2.933520in}{2.188561in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{2.188171in}}%
\pgfpathlineto{\pgfqpoint{2.931740in}{2.187195in}}%
\pgfpathlineto{\pgfqpoint{2.930966in}{2.186415in}}%
\pgfpathlineto{\pgfqpoint{2.930136in}{2.185829in}}%
\pgfpathlineto{\pgfqpoint{2.929276in}{2.185244in}}%
\pgfpathlineto{\pgfqpoint{2.928413in}{2.184903in}}%
\pgfpathlineto{\pgfqpoint{2.927601in}{2.184122in}}%
\pgfpathlineto{\pgfqpoint{2.926787in}{2.183732in}}%
\pgfpathlineto{\pgfqpoint{2.925806in}{2.183147in}}%
\pgfpathlineto{\pgfqpoint{2.925040in}{2.182854in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{2.182366in}}%
\pgfpathlineto{\pgfqpoint{2.923143in}{2.181927in}}%
\pgfpathlineto{\pgfqpoint{2.922231in}{2.181342in}}%
\pgfpathlineto{\pgfqpoint{2.921343in}{2.180952in}}%
\pgfpathlineto{\pgfqpoint{2.920479in}{2.180415in}}%
\pgfpathlineto{\pgfqpoint{2.919641in}{2.179684in}}%
\pgfpathlineto{\pgfqpoint{2.918603in}{2.179196in}}%
\pgfpathlineto{\pgfqpoint{2.917871in}{2.178659in}}%
\pgfpathlineto{\pgfqpoint{2.917024in}{2.178074in}}%
\pgfpathlineto{\pgfqpoint{2.916117in}{2.177440in}}%
\pgfpathlineto{\pgfqpoint{2.915207in}{2.177147in}}%
\pgfpathlineto{\pgfqpoint{2.914379in}{2.176708in}}%
\pgfpathlineto{\pgfqpoint{2.913548in}{2.176220in}}%
\pgfpathlineto{\pgfqpoint{2.912542in}{2.175830in}}%
\pgfpathlineto{\pgfqpoint{2.911560in}{2.175245in}}%
\pgfpathlineto{\pgfqpoint{2.910778in}{2.174708in}}%
\pgfpathlineto{\pgfqpoint{2.909848in}{2.174318in}}%
\pgfpathlineto{\pgfqpoint{2.908885in}{2.173050in}}%
\pgfpathlineto{\pgfqpoint{2.907977in}{2.172416in}}%
\pgfpathlineto{\pgfqpoint{2.907124in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{2.906328in}{2.171391in}}%
\pgfpathlineto{\pgfqpoint{2.905410in}{2.170757in}}%
\pgfpathlineto{\pgfqpoint{2.904519in}{2.170270in}}%
\pgfpathlineto{\pgfqpoint{2.903505in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{2.902637in}{2.169099in}}%
\pgfpathlineto{\pgfqpoint{2.901676in}{2.168318in}}%
\pgfpathlineto{\pgfqpoint{2.900680in}{2.167684in}}%
\pgfpathlineto{\pgfqpoint{2.899681in}{2.167050in}}%
\pgfpathlineto{\pgfqpoint{2.898769in}{2.166562in}}%
\pgfpathlineto{\pgfqpoint{2.897761in}{2.165977in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{2.165636in}}%
\pgfpathlineto{\pgfqpoint{2.895889in}{2.165245in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{2.164660in}}%
\pgfpathlineto{\pgfqpoint{2.893939in}{2.163928in}}%
\pgfpathlineto{\pgfqpoint{2.893006in}{2.163538in}}%
\pgfpathlineto{\pgfqpoint{2.891943in}{2.163050in}}%
\pgfpathlineto{\pgfqpoint{2.891034in}{2.162368in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{2.162075in}}%
\pgfpathlineto{\pgfqpoint{2.889141in}{2.161636in}}%
\pgfpathlineto{\pgfqpoint{2.888189in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{2.887360in}{2.160319in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{2.159734in}}%
\pgfpathlineto{\pgfqpoint{2.885375in}{2.158856in}}%
\pgfpathlineto{\pgfqpoint{2.884343in}{2.158075in}}%
\pgfpathlineto{\pgfqpoint{2.883373in}{2.157197in}}%
\pgfpathlineto{\pgfqpoint{2.882366in}{2.156758in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{2.155783in}}%
\pgfpathlineto{\pgfqpoint{2.880208in}{2.155197in}}%
\pgfpathlineto{\pgfqpoint{2.879221in}{2.154612in}}%
\pgfpathlineto{\pgfqpoint{2.878163in}{2.154271in}}%
\pgfpathlineto{\pgfqpoint{2.877234in}{2.153734in}}%
\pgfpathlineto{\pgfqpoint{2.876202in}{2.153295in}}%
\pgfpathlineto{\pgfqpoint{2.875065in}{2.152856in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{2.152222in}}%
\pgfpathlineto{\pgfqpoint{2.872808in}{2.151344in}}%
\pgfpathlineto{\pgfqpoint{2.871791in}{2.150856in}}%
\pgfpathlineto{\pgfqpoint{2.870803in}{2.150564in}}%
\pgfpathlineto{\pgfqpoint{2.869846in}{2.150271in}}%
\pgfpathlineto{\pgfqpoint{2.868954in}{2.149393in}}%
\pgfpathlineto{\pgfqpoint{2.867679in}{2.148759in}}%
\pgfpathlineto{\pgfqpoint{2.866502in}{2.148027in}}%
\pgfpathlineto{\pgfqpoint{2.865458in}{2.147442in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{2.146466in}}%
\pgfpathlineto{\pgfqpoint{2.863182in}{2.146174in}}%
\pgfpathlineto{\pgfqpoint{2.862054in}{2.145296in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{2.144661in}}%
\pgfpathlineto{\pgfqpoint{2.860031in}{2.143979in}}%
\pgfpathlineto{\pgfqpoint{2.858781in}{2.143540in}}%
\pgfpathlineto{\pgfqpoint{2.857560in}{2.142857in}}%
\pgfpathlineto{\pgfqpoint{2.856514in}{2.142174in}}%
\pgfpathlineto{\pgfqpoint{2.855463in}{2.141345in}}%
\pgfpathlineto{\pgfqpoint{2.854117in}{2.140662in}}%
\pgfpathlineto{\pgfqpoint{2.853056in}{2.140076in}}%
\pgfpathlineto{\pgfqpoint{2.851770in}{2.139296in}}%
\pgfpathlineto{\pgfqpoint{2.850699in}{2.138662in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{2.137881in}}%
\pgfpathlineto{\pgfqpoint{2.848431in}{2.137394in}}%
\pgfpathlineto{\pgfqpoint{2.847383in}{2.136906in}}%
\pgfpathlineto{\pgfqpoint{2.846218in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{2.845236in}{2.136272in}}%
\pgfpathlineto{\pgfqpoint{2.844212in}{2.135735in}}%
\pgfpathlineto{\pgfqpoint{2.843070in}{2.135004in}}%
\pgfpathlineto{\pgfqpoint{2.841884in}{2.134467in}}%
\pgfpathlineto{\pgfqpoint{2.840846in}{2.134126in}}%
\pgfpathlineto{\pgfqpoint{2.839650in}{2.133687in}}%
\pgfpathlineto{\pgfqpoint{2.838447in}{2.133296in}}%
\pgfpathlineto{\pgfqpoint{2.837356in}{2.132467in}}%
\pgfpathlineto{\pgfqpoint{2.836024in}{2.132077in}}%
\pgfpathlineto{\pgfqpoint{2.835001in}{2.131589in}}%
\pgfpathlineto{\pgfqpoint{2.833894in}{2.130809in}}%
\pgfpathlineto{\pgfqpoint{2.832783in}{2.130272in}}%
\pgfpathlineto{\pgfqpoint{2.831626in}{2.129492in}}%
\pgfpathlineto{\pgfqpoint{2.830585in}{2.128711in}}%
\pgfpathlineto{\pgfqpoint{2.829377in}{2.128126in}}%
\pgfpathlineto{\pgfqpoint{2.828245in}{2.127589in}}%
\pgfpathlineto{\pgfqpoint{2.827230in}{2.126663in}}%
\pgfpathlineto{\pgfqpoint{2.826128in}{2.125834in}}%
\pgfpathlineto{\pgfqpoint{2.824817in}{2.125346in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{2.124956in}}%
\pgfpathlineto{\pgfqpoint{2.822546in}{2.124126in}}%
\pgfpathlineto{\pgfqpoint{2.821424in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{2.820171in}{2.122712in}}%
\pgfpathlineto{\pgfqpoint{2.819080in}{2.122175in}}%
\pgfpathlineto{\pgfqpoint{2.817899in}{2.121346in}}%
\pgfpathlineto{\pgfqpoint{2.816671in}{2.120419in}}%
\pgfpathlineto{\pgfqpoint{2.815393in}{2.120029in}}%
\pgfpathlineto{\pgfqpoint{2.814281in}{2.119395in}}%
\pgfpathlineto{\pgfqpoint{2.813120in}{2.118614in}}%
\pgfpathlineto{\pgfqpoint{2.811954in}{2.117688in}}%
\pgfpathlineto{\pgfqpoint{2.810782in}{2.117395in}}%
\pgfpathlineto{\pgfqpoint{2.809518in}{2.116663in}}%
\pgfpathlineto{\pgfqpoint{2.808115in}{2.116078in}}%
\pgfpathlineto{\pgfqpoint{2.806880in}{2.115493in}}%
\pgfpathlineto{\pgfqpoint{2.805640in}{2.115005in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.803095in}{2.113981in}}%
\pgfpathlineto{\pgfqpoint{2.801881in}{2.113347in}}%
\pgfpathlineto{\pgfqpoint{2.800479in}{2.112956in}}%
\pgfpathlineto{\pgfqpoint{2.799251in}{2.112322in}}%
\pgfpathlineto{\pgfqpoint{2.798018in}{2.111542in}}%
\pgfpathlineto{\pgfqpoint{2.796824in}{2.110761in}}%
\pgfpathlineto{\pgfqpoint{2.795486in}{2.110127in}}%
\pgfpathlineto{\pgfqpoint{2.794279in}{2.109347in}}%
\pgfpathlineto{\pgfqpoint{2.793021in}{2.108566in}}%
\pgfpathlineto{\pgfqpoint{2.791708in}{2.107835in}}%
\pgfpathlineto{\pgfqpoint{2.790200in}{2.106810in}}%
\pgfpathlineto{\pgfqpoint{2.788873in}{2.106225in}}%
\pgfpathlineto{\pgfqpoint{2.787299in}{2.105298in}}%
\pgfpathlineto{\pgfqpoint{2.785908in}{2.104420in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{2.103933in}}%
\pgfpathlineto{\pgfqpoint{2.783102in}{2.103103in}}%
\pgfpathlineto{\pgfqpoint{2.781785in}{2.102225in}}%
\pgfpathlineto{\pgfqpoint{2.780510in}{2.100957in}}%
\pgfpathlineto{\pgfqpoint{2.779277in}{2.100323in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{2.099347in}}%
\pgfpathlineto{\pgfqpoint{2.776545in}{2.098616in}}%
\pgfpathlineto{\pgfqpoint{2.775142in}{2.097933in}}%
\pgfpathlineto{\pgfqpoint{2.773731in}{2.097153in}}%
\pgfpathlineto{\pgfqpoint{2.772362in}{2.096860in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{2.096177in}}%
\pgfpathlineto{\pgfqpoint{2.769500in}{2.095445in}}%
\pgfpathlineto{\pgfqpoint{2.768108in}{2.094421in}}%
\pgfpathlineto{\pgfqpoint{2.766760in}{2.093689in}}%
\pgfpathlineto{\pgfqpoint{2.765352in}{2.092470in}}%
\pgfpathlineto{\pgfqpoint{2.763989in}{2.091543in}}%
\pgfpathlineto{\pgfqpoint{2.762619in}{2.090421in}}%
\pgfpathlineto{\pgfqpoint{2.761187in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{2.759694in}{2.088812in}}%
\pgfpathlineto{\pgfqpoint{2.758299in}{2.087982in}}%
\pgfpathlineto{\pgfqpoint{2.756788in}{2.086714in}}%
\pgfpathlineto{\pgfqpoint{2.755323in}{2.086178in}}%
\pgfpathlineto{\pgfqpoint{2.753684in}{2.085544in}}%
\pgfpathlineto{\pgfqpoint{2.752310in}{2.084714in}}%
\pgfpathlineto{\pgfqpoint{2.750706in}{2.084080in}}%
\pgfpathlineto{\pgfqpoint{2.749204in}{2.083202in}}%
\pgfpathlineto{\pgfqpoint{2.747692in}{2.082178in}}%
\pgfpathlineto{\pgfqpoint{2.746171in}{2.081495in}}%
\pgfpathlineto{\pgfqpoint{2.744698in}{2.079788in}}%
\pgfpathlineto{\pgfqpoint{2.743215in}{2.079105in}}%
\pgfpathlineto{\pgfqpoint{2.741666in}{2.078373in}}%
\pgfpathlineto{\pgfqpoint{2.740166in}{2.077593in}}%
\pgfpathlineto{\pgfqpoint{2.738714in}{2.076812in}}%
\pgfpathlineto{\pgfqpoint{2.737254in}{2.075934in}}%
\pgfpathlineto{\pgfqpoint{2.735726in}{2.075544in}}%
\pgfpathlineto{\pgfqpoint{2.734011in}{2.074666in}}%
\pgfpathlineto{\pgfqpoint{2.732522in}{2.073300in}}%
\pgfpathlineto{\pgfqpoint{2.730604in}{2.072227in}}%
\pgfpathlineto{\pgfqpoint{2.728974in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.727333in}{2.069886in}}%
\pgfpathlineto{\pgfqpoint{2.725742in}{2.069106in}}%
\pgfpathlineto{\pgfqpoint{2.724079in}{2.068276in}}%
\pgfpathlineto{\pgfqpoint{2.722343in}{2.067642in}}%
\pgfpathlineto{\pgfqpoint{2.720532in}{2.066716in}}%
\pgfpathlineto{\pgfqpoint{2.718897in}{2.065301in}}%
\pgfpathlineto{\pgfqpoint{2.717251in}{2.064228in}}%
\pgfpathlineto{\pgfqpoint{2.715594in}{2.063643in}}%
\pgfpathlineto{\pgfqpoint{2.713861in}{2.062374in}}%
\pgfpathlineto{\pgfqpoint{2.712116in}{2.060814in}}%
\pgfpathlineto{\pgfqpoint{2.710097in}{2.059594in}}%
\pgfpathlineto{\pgfqpoint{2.708457in}{2.058570in}}%
\pgfpathlineto{\pgfqpoint{2.706739in}{2.057887in}}%
\pgfpathlineto{\pgfqpoint{2.705010in}{2.056814in}}%
\pgfpathlineto{\pgfqpoint{2.703336in}{2.055936in}}%
\pgfpathlineto{\pgfqpoint{2.701379in}{2.055155in}}%
\pgfpathlineto{\pgfqpoint{2.699680in}{2.054375in}}%
\pgfpathlineto{\pgfqpoint{2.697900in}{2.053497in}}%
\pgfpathlineto{\pgfqpoint{2.696176in}{2.052570in}}%
\pgfpathlineto{\pgfqpoint{2.694371in}{2.051302in}}%
\pgfpathlineto{\pgfqpoint{2.692482in}{2.049985in}}%
\pgfpathlineto{\pgfqpoint{2.690579in}{2.049009in}}%
\pgfpathlineto{\pgfqpoint{2.688803in}{2.047644in}}%
\pgfpathlineto{\pgfqpoint{2.686943in}{2.046473in}}%
\pgfpathlineto{\pgfqpoint{2.684996in}{2.045546in}}%
\pgfpathlineto{\pgfqpoint{2.683180in}{2.044717in}}%
\pgfpathlineto{\pgfqpoint{2.681277in}{2.043839in}}%
\pgfpathlineto{\pgfqpoint{2.679285in}{2.042473in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{2.041205in}}%
\pgfpathlineto{\pgfqpoint{2.675478in}{2.039791in}}%
\pgfpathlineto{\pgfqpoint{2.673514in}{2.038620in}}%
\pgfpathlineto{\pgfqpoint{2.671534in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.669616in}{2.035986in}}%
\pgfpathlineto{\pgfqpoint{2.667605in}{2.034864in}}%
\pgfpathlineto{\pgfqpoint{2.665655in}{2.034132in}}%
\pgfpathlineto{\pgfqpoint{2.663533in}{2.033254in}}%
\pgfpathlineto{\pgfqpoint{2.661551in}{2.031694in}}%
\pgfpathlineto{\pgfqpoint{2.659473in}{2.030620in}}%
\pgfpathlineto{\pgfqpoint{2.657377in}{2.029352in}}%
\pgfpathlineto{\pgfqpoint{2.655263in}{2.027450in}}%
\pgfpathlineto{\pgfqpoint{2.653131in}{2.026084in}}%
\pgfpathlineto{\pgfqpoint{2.650981in}{2.024865in}}%
\pgfpathlineto{\pgfqpoint{2.648895in}{2.023743in}}%
\pgfpathlineto{\pgfqpoint{2.646623in}{2.022767in}}%
\pgfpathlineto{\pgfqpoint{2.644500in}{2.020865in}}%
\pgfpathlineto{\pgfqpoint{2.642359in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.640112in}{2.018524in}}%
\pgfpathlineto{\pgfqpoint{2.637844in}{2.017792in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{2.633335in}{2.015012in}}%
\pgfpathlineto{\pgfqpoint{2.631004in}{2.013451in}}%
\pgfpathlineto{\pgfqpoint{2.628742in}{2.011939in}}%
\pgfpathlineto{\pgfqpoint{2.626367in}{2.010475in}}%
\pgfpathlineto{\pgfqpoint{2.624062in}{2.009256in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{2.007842in}}%
\pgfpathlineto{\pgfqpoint{2.619386in}{2.006866in}}%
\pgfpathlineto{\pgfqpoint{2.616919in}{2.005939in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{2.004330in}}%
\pgfpathlineto{\pgfqpoint{2.611910in}{2.002671in}}%
\pgfpathlineto{\pgfqpoint{2.609465in}{2.001403in}}%
\pgfpathlineto{\pgfqpoint{2.606897in}{1.999842in}}%
\pgfpathlineto{\pgfqpoint{2.604301in}{1.998184in}}%
\pgfpathlineto{\pgfqpoint{2.601678in}{1.996525in}}%
\pgfpathlineto{\pgfqpoint{2.599129in}{1.994867in}}%
\pgfpathlineto{\pgfqpoint{2.596554in}{1.993696in}}%
\pgfpathlineto{\pgfqpoint{2.593637in}{1.992233in}}%
\pgfpathlineto{\pgfqpoint{2.591003in}{1.989940in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{1.988721in}}%
\pgfpathlineto{\pgfqpoint{2.585542in}{1.986623in}}%
\pgfpathlineto{\pgfqpoint{2.582820in}{1.984965in}}%
\pgfpathlineto{\pgfqpoint{2.580068in}{1.983209in}}%
\pgfpathlineto{\pgfqpoint{2.577285in}{1.981307in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{1.979941in}}%
\pgfpathlineto{\pgfqpoint{2.571623in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{2.568742in}{1.976185in}}%
\pgfpathlineto{\pgfqpoint{2.565828in}{1.974673in}}%
\pgfpathlineto{\pgfqpoint{2.562878in}{1.972868in}}%
\pgfpathlineto{\pgfqpoint{2.559893in}{1.971649in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{1.969795in}}%
\pgfpathlineto{\pgfqpoint{2.553689in}{1.967747in}}%
\pgfpathlineto{\pgfqpoint{2.550591in}{1.966186in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{1.964235in}}%
\pgfpathlineto{\pgfqpoint{2.544018in}{1.963064in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{1.961503in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.959991in}}%
\pgfpathlineto{\pgfqpoint{2.534085in}{1.959016in}}%
\pgfpathlineto{\pgfqpoint{2.530728in}{1.956723in}}%
\pgfpathlineto{\pgfqpoint{2.527188in}{1.954674in}}%
\pgfpathlineto{\pgfqpoint{2.523736in}{1.952187in}}%
\pgfpathlineto{\pgfqpoint{2.520235in}{1.950528in}}%
\pgfpathlineto{\pgfqpoint{2.516683in}{1.948333in}}%
\pgfpathlineto{\pgfqpoint{2.513079in}{1.946626in}}%
\pgfpathlineto{\pgfqpoint{2.509423in}{1.944773in}}%
\pgfpathlineto{\pgfqpoint{2.505711in}{1.942383in}}%
\pgfpathlineto{\pgfqpoint{2.501942in}{1.940236in}}%
\pgfpathlineto{\pgfqpoint{2.498116in}{1.937846in}}%
\pgfpathlineto{\pgfqpoint{2.494229in}{1.936237in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.933749in}}%
\pgfpathlineto{\pgfqpoint{2.486266in}{1.931408in}}%
\pgfpathlineto{\pgfqpoint{2.482186in}{1.929359in}}%
\pgfpathlineto{\pgfqpoint{2.477871in}{1.927018in}}%
\pgfpathlineto{\pgfqpoint{2.473649in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{2.469353in}{1.922920in}}%
\pgfpathlineto{\pgfqpoint{2.464982in}{1.920628in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.917701in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.916140in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.912677in}}%
\pgfpathlineto{\pgfqpoint{2.446679in}{1.910872in}}%
\pgfpathlineto{\pgfqpoint{2.441883in}{1.908482in}}%
\pgfpathlineto{\pgfqpoint{2.436992in}{1.905507in}}%
\pgfpathlineto{\pgfqpoint{2.432003in}{1.901654in}}%
\pgfpathlineto{\pgfqpoint{2.426910in}{1.898337in}}%
\pgfpathlineto{\pgfqpoint{2.421710in}{1.895166in}}%
\pgfpathlineto{\pgfqpoint{2.416184in}{1.891459in}}%
\pgfpathlineto{\pgfqpoint{2.410751in}{1.887167in}}%
\pgfpathlineto{\pgfqpoint{2.404971in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{1.880972in}}%
\pgfpathlineto{\pgfqpoint{2.393460in}{1.877509in}}%
\pgfpathlineto{\pgfqpoint{2.387497in}{1.872241in}}%
\pgfpathlineto{\pgfqpoint{2.381386in}{1.868436in}}%
\pgfpathlineto{\pgfqpoint{2.375121in}{1.865119in}}%
\pgfpathlineto{\pgfqpoint{2.368692in}{1.861754in}}%
\pgfpathlineto{\pgfqpoint{2.362091in}{1.856583in}}%
\pgfpathlineto{\pgfqpoint{2.355310in}{1.852291in}}%
\pgfpathlineto{\pgfqpoint{2.348336in}{1.848096in}}%
\pgfpathlineto{\pgfqpoint{2.341160in}{1.843609in}}%
\pgfpathlineto{\pgfqpoint{2.333770in}{1.836634in}}%
\pgfpathlineto{\pgfqpoint{2.326151in}{1.831268in}}%
\pgfpathlineto{\pgfqpoint{2.318290in}{1.825171in}}%
\pgfpathlineto{\pgfqpoint{2.310170in}{1.820586in}}%
\pgfpathlineto{\pgfqpoint{2.301774in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{2.293083in}{1.808245in}}%
\pgfpathlineto{\pgfqpoint{2.284075in}{1.800734in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{1.794149in}}%
\pgfpathlineto{\pgfqpoint{2.265009in}{1.789954in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.782881in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.782881in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.782149in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{1.782149in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.781906in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.781906in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.781467in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.781467in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.781320in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.781320in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.780784in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.780784in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.780491in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.780491in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.780394in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.780394in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.778491in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.778491in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.778442in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.778442in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.777711in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.777711in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.777321in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.777321in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.776930in}}%
\pgfpathlineto{\pgfqpoint{2.243483in}{1.776930in}}%
\pgfpathlineto{\pgfqpoint{2.243483in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.774784in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.774784in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{1.774345in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.774345in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.773760in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.773760in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.772394in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.772394in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.771955in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.771955in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.771126in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.771126in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.770784in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.770784in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.770687in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.770687in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.770394in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.770394in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.768638in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.768638in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.768199in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.768199in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{1.767126in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.767126in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.767077in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.767077in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.766004in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.766004in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.765858in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.765858in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.765419in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{1.765419in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.765273in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.765273in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.764736in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.764736in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.763517in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{1.763517in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{1.763175in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.763175in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.762346in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.762346in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.761468in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.761468in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.760980in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.760980in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.759761in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.759761in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.759566in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.759566in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.758980in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.758980in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.758883in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.758883in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.758200in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.758200in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.757712in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.757712in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.756346in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.756346in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.755956in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.755956in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.755810in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.755810in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.755468in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.755468in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.755420in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.755420in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.754883in}}%
\pgfpathlineto{\pgfqpoint{2.218468in}{1.754834in}}%
\pgfpathlineto{\pgfqpoint{2.218468in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.754249in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.754249in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.753956in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.753956in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.753810in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.753810in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.753225in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.753225in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.753176in}}%
\pgfpathlineto{\pgfqpoint{2.215580in}{1.753176in}}%
\pgfpathlineto{\pgfqpoint{2.215580in}{1.752152in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.752152in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.752103in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.752103in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.751810in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{1.751810in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{1.751664in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.751664in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.751664in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.751664in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.751566in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.751566in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.751322in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.751322in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.750054in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.750054in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.749469in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.749469in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.749420in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.749420in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.749322in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.749322in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.749225in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.749225in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.748737in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.748737in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.748737in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.748737in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.748640in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.748640in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.747566in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.747566in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.747225in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.747225in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.747127in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.747127in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.747127in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.747127in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{2.204689in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{2.204689in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.745128in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.745128in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.744396in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.744396in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{2.200607in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{2.200607in}{1.743177in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.743177in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.742542in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.742542in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.742103in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.742103in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.741860in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.741860in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.741372in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.741372in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{1.739957in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.739957in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.739518in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.739518in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.738884in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.738884in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{1.737177in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.737177in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.736835in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.736835in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.736835in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.736835in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.736787in}}%
\pgfpathlineto{\pgfqpoint{2.191701in}{1.736787in}}%
\pgfpathlineto{\pgfqpoint{2.191701in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.735762in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.735762in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.733080in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.733080in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{2.186308in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{2.186308in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.731665in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.731665in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.731226in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.731226in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.731226in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.731226in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.728495in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.728495in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.726300in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.726300in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.725519in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.725519in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.725031in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.725031in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.724836in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.724836in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.724300in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.724300in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.723471in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.723471in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.722788in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.722788in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.721617in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.721617in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.721227in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.721227in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.718349in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.718349in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.717959in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.717959in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.717227in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.717227in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.717130in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.717130in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.716934in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.716934in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.716495in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.716495in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.715617in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.715617in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.715276in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.715276in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{1.713910in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.713910in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.712837in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.712837in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.712105in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.712105in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.711764in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.711764in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.711374in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.711374in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.707911in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.707911in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.707911in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.707911in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.707520in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.707520in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.704740in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.704740in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.704204in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.704204in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.704106in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.704106in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.704008in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.704008in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.702204in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{1.702204in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.701033in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{1.701033in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{1.700838in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{1.700838in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.699814in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.699814in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.699570in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.699570in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.699472in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.699472in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.699423in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.699423in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.699375in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.699375in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.699326in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.699326in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.699180in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.699180in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.698838in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.698838in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.697472in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.697472in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.696985in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{1.696985in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{1.696741in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.696741in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.696692in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.696692in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.696155in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.696155in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.695668in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.695668in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.695082in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.695082in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.694936in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.694936in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.692790in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.692790in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.692595in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.692595in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.690887in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.690887in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.690156in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.690156in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.689180in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.689180in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.689131in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.689131in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.688497in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.688497in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.688058in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.688058in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.687717in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.687717in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.683132in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.683132in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.682693in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.682693in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.682400in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.682400in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.680693in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.680693in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.680352in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.680352in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.680352in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.680352in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.680010in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.680010in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.678547in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.678547in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.677913in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.677913in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.677376in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.677376in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.676840in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.676840in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.676547in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.676547in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.676108in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.676108in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.675474in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.675474in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.675132in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.675132in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.674888in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.674888in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.674742in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{1.674742in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.672645in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.672645in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.672206in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.672206in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.671279in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.671279in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.671084in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.671084in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.670645in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.670645in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.668791in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.668791in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.668304in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.668304in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.668255in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.668255in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.668157in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.668157in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.666109in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.666109in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.666109in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.666109in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.664938in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.664938in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.661719in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.661719in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.661524in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.661524in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.660938in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.660938in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.660792in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.660792in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.660353in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.660353in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.660255in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.660255in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.659475in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.659475in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.659182in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.659182in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.657621in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.657621in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.657377in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.657377in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.656695in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.656256in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.656256in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.654841in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.654841in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.654597in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.654597in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.654109in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.654109in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.649378in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.649378in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.648988in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.648988in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.648890in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.648890in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.647378in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.647378in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.647037in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.647037in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.646744in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.646744in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.646256in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.646256in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.644500in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.644500in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.643964in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.643964in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.642939in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.642939in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.640842in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.640842in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.640257in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.640257in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.637769in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.637769in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.636598in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.636598in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.636403in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.636403in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.635330in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.635330in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.635233in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.635233in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.635038in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.635038in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.634794in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.634794in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.634745in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.634745in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.632989in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.632989in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.630648in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.630648in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.630013in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.630013in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.628696in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.628696in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.628306in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.628306in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.627380in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.627380in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.627038in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.627038in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.624697in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.624697in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.623331in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.623331in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.622843in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.622843in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.621916in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.621916in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.620795in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.620795in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.619965in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.619965in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.619868in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.619868in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.618892in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.618892in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.618405in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.618405in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.617673in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.617673in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.616551in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.616551in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.614063in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.614063in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.613185in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.613185in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.612649in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.612649in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.611478in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.611478in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.611234in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.611234in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.609234in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.609234in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.609137in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.609137in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.606991in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.606991in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.606991in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.606991in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.606113in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.606113in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.605722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.605722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.604991in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.604991in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.604747in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.604747in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.602893in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.602893in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.601528in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.601528in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.600552in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.600552in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.595187in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.595187in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.593577in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.593577in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.592943in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.592943in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.592699in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.592699in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.592309in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.592309in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.592211in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.592211in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.590553in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.590553in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.589675in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.589675in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.588943in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.588943in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.587285in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.587285in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.585968in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.585968in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.585382in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.585382in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.585236in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.585236in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.585041in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.585041in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.585041in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.585041in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.582748in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.582748in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.582358in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.582358in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.581919in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.581919in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.579773in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.579773in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.578944in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.578944in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.576261in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.576261in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.572944in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.572944in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.571091in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.571091in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.570066in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.570066in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{1.568798in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.568798in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.567823in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.567823in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.567725in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.567725in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.565676in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.565676in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.563920in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.563920in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.563384in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.563384in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.561725in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.561725in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.559238in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.559238in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.557092in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.557092in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.554165in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.554165in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.552946in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.552946in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.552311in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.552311in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.552214in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.552214in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.551824in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.551824in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.550214in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.550214in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.549287in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.549287in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.548165in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.548165in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.545141in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.545141in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.542458in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.542458in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.540410in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.540410in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.537142in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.537142in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.530752in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.530752in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.528996in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.528996in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.528850in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.528850in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.528411in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.528411in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.526069in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.526069in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.525679in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.525679in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.524313in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.524313in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.523484in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.523484in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.522899in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.522899in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.519972in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.519972in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.515290in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.515290in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.513924in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.513924in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.513582in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.513582in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.512753in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.512753in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.506900in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.506900in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.505583in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.505583in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.505241in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.505241in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.501437in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.501437in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.499925in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.499925in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.497486in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.497486in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.496657in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.496657in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.495047in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.495047in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.493876in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.493876in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.493486in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.493486in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.491828in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.491828in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.491438in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.491438in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.490803in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.490803in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.490413in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.490413in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.490023in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.490023in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.489047in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.489047in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{1.485682in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.485682in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.485096in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.485096in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.481731in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.481731in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.472268in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.472268in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.467293in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.467293in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.465147in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.465147in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.464269in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.464269in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.463244in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.463244in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.462220in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.462220in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.461391in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.461391in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.460659in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.460659in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.450270in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.450270in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.446709in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.446709in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.445636in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.445636in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.442465in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.442465in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.441929in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.441929in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.437002in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.437002in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.432076in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.432076in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.428271in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.428271in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.424223in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.424223in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.420613in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.420613in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.417979in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.417979in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.417247in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.417247in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.413150in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.413150in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.397395in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.397395in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.392664in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.392664in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.390274in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.390274in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.385689in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.385689in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.385542in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.385542in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.384713in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.384713in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.381933in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.381933in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.379689in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.379689in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.376665in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.376665in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.374372in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.374372in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.367104in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.367104in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.366031in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.366031in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.359495in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.359495in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.345350in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.345350in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.336863in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.336863in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.329156in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.329156in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.326717in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.326717in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.324473in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.324473in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.319693in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.319693in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.295256in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.295256in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.287744in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.287744in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.285061in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.285061in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.264575in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.264575in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.254771in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.254771in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.249308in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.249308in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.231211in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.231211in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.140291in}}%
\pgfpathlineto{\pgfqpoint{-167.214076in}{1.140291in}}%
\pgfpathlineto{\pgfqpoint{-167.214076in}{0.488091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-167.214076in}{0.488091in}}%
\pgfpathlineto{\pgfqpoint{-167.214076in}{0.488091in}}%
\pgfpathlineto{\pgfqpoint{-167.214076in}{0.819532in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.819532in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.983472in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{0.983472in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.012104in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.012104in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.057077in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.057077in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.076392in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.076392in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.095220in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.095220in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.169459in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.169459in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.178727in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.178727in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.180190in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.180190in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.187068in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.187068in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.188190in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.188190in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.215066in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.215066in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.219505in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.219505in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.221748in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.221748in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.223407in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.223407in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.228236in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.228236in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.243308in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.243308in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.244820in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.244820in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.245649in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.245649in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.256722in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.256722in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.257600in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.257600in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.267989in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.267989in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.271843in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.271843in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.280964in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.280964in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.284134in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.284134in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.284232in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.284232in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.295695in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.295695in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.303353in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.303353in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.304523in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.304523in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.305596in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.305596in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.318571in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.318571in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.320034in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.320034in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.321839in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.321839in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.322717in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.322717in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.325156in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.325156in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.325985in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.325985in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.330473in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.330473in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.332570in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.332570in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.334619in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.334619in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.335155in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.335155in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.335351in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.335351in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.336668in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.336668in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.347008in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.347008in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.351057in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.351057in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.353788in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.353788in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.356764in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.356764in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.359544in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.359544in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.361154in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.361154in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.362568in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.362568in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{1.363641in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.363641in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.366568in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.366568in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.370226in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.370226in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.374323in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.374323in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.375348in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.375348in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.380079in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.380079in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.383640in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.383640in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.386762in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.386762in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.388957in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.388957in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.389347in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.389347in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.390469in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.390469in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.390761in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.390761in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.396956in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.396956in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.399200in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.399200in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.399932in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.399932in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.401541in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.401541in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.402468in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.402468in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.405004in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.405004in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.405443in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.405443in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.405931in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.405931in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.408272in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.408272in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.408760in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.408760in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.413199in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.413199in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.414857in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.414857in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.415882in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.415882in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.421052in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.421052in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.423784in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.423784in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.427832in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.427832in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.428954in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.428954in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.429539in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.429539in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.436563in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.436563in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.441392in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.441392in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.443099in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.443099in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.444563in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.444563in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.447636in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.447636in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.448318in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.448318in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.448514in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.448514in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.449245in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.449245in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.452367in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.452367in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.454025in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.454025in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.454708in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.454708in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.455733in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.455733in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.456562in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.456562in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{1.458367in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.458367in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.459440in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.459440in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.459879in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.459879in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.460269in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.460269in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.462122in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.462122in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.465781in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.465781in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.466220in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.466220in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.467585in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.467585in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.470024in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.470024in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.470805in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.470805in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.471488in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.471488in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.472561in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.472561in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.473049in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.473049in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.473683in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.473683in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.474219in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.474219in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.474414in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.474414in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.474561in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.474561in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.476756in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.476756in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.478024in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.478024in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.483048in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.483048in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.483828in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.483828in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.484560in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.484560in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.486121in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.486121in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.488365in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.488365in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.488608in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.488608in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.489096in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.489096in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.491291in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.491291in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.493291in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.493291in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.495047in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.495047in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.496998in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.496998in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.500461in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.500461in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.500949in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.500949in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.503924in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.503924in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.504217in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.504217in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.506510in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.506510in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.506851in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.506851in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.507680in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.507680in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.510412in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.510412in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.510607in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.510607in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.510704in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.510704in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.512704in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.512704in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.513582in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.513582in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.513973in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.513973in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.514412in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.514412in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.516216in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.516216in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.517241in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.517241in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.517485in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.517485in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.517582in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.517582in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.517631in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.517631in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.518021in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.518021in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.518167in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.518167in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.521679in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.521679in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.521777in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.521777in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.522801in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.522801in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.523728in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.523728in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.524265in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.524265in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.525240in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.525240in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.526801in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.526801in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.526899in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.526899in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.527435in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.527435in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.527728in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.527728in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.528654in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.528654in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.529240in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.529240in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.530459in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.530459in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.532508in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.532508in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.534703in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.534703in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.536898in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.536898in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.538849in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.538849in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.539532in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.539532in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.539581in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.539581in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.539629in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.539629in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.539727in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.539727in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.539873in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.539873in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.540946in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.540946in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.542751in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.542751in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.544849in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.544849in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.545483in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.545483in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.546897in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.546897in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.549336in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.549336in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.551872in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.551872in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.553726in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.553726in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.555189in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.555189in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.555433in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.555433in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.555921in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.555921in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.556018in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.556018in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.556799in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.556799in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.558213in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.558213in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.559677in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.559677in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.565091in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.565091in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.565823in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.565823in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.567579in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.567579in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.568457in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.568457in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.569335in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.569335in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.570115in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.570115in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.574164in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.574164in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.574310in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.574310in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.575090in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.575090in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.575139in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.575139in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.576651in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.576651in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.579090in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.579090in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.579822in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.579822in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.581334in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.581334in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.582407in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.582407in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.582846in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.582846in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.583090in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.583090in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.584797in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.584797in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.586553in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.586553in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.586992in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.586992in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.587090in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.587090in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.587187in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.587187in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.587870in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.587870in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.587968in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.587968in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.589772in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.589772in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.589772in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.589772in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.589870in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.589870in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.589967in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.589967in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.590553in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.590553in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.591967in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.591967in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.592504in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.592504in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.592796in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.592796in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.594357in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.594357in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.597333in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.597333in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.597625in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.597625in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.598308in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.598308in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.598747in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.598747in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.600016in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.600016in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.600259in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.600259in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.600601in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.600601in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.600650in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.600650in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.601625in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.601625in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.603479in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.603479in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.603527in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.603527in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.604113in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.604113in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.604162in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.604162in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.606503in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.606503in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.607430in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.607430in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.608161in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.608161in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{1.609527in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.609527in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.609625in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.609625in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.611917in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.611917in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.613771in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.613771in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.615136in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.615136in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.615478in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.615478in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.615575in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.615575in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.615722in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.615722in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{1.616063in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.616063in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{1.617527in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.617527in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.617575in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.617575in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.617624in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.617624in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.618063in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.618063in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.619429in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.619429in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.619429in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.619429in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.623087in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.623087in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.623185in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.623185in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.623624in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.623624in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.625477in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.625477in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.626063in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.626063in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.626160in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.626160in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.627916in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.627916in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.628209in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.628209in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.629282in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.629282in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.631379in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.631379in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.633916in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{1.633916in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{1.634989in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.634989in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.636501in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.636501in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.636989in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.636989in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.637135in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.637135in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.637232in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.637232in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.637623in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.637623in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.637867in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.637867in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.637867in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.637867in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.638452in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.638452in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.638793in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.638793in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.640793in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.640793in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.640988in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.640988in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.641037in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.641037in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.641037in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.641037in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.641281in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.641281in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.641720in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.641720in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.641915in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.641915in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.641915in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.641915in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.643037in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.643037in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.643769in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.643769in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.644110in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.644110in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.644256in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.644256in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.646256in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.646256in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.647281in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.647281in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.647573in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.647573in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.647768in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.647768in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.648793in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.648793in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.649183in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.649183in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.649915in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.649915in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.650207in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.650207in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.651329in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.651329in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.652256in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.652256in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.652695in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.652695in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.652744in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.652744in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.653183in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.653183in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.653768in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.653768in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.653963in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.653963in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.654305in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.654305in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.654548in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.654548in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.186308in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.186308in}{1.655768in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.655768in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.658548in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.658548in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.658646in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.658646in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.659572in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.659572in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.659963in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.659963in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.660158in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.660158in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.660158in}}%
\pgfpathlineto{\pgfqpoint{2.191701in}{1.660158in}}%
\pgfpathlineto{\pgfqpoint{2.191701in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.662792in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.662792in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.664743in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.664743in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.665035in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.665035in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.665084in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{1.665084in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.665816in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.665816in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.666011in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.666011in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.666743in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.666743in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.667035in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.667035in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{2.200607in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{2.200607in}{1.668108in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.668108in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.669523in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{1.669523in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{1.670499in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.670499in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.671181in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.671181in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.672596in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.672596in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.672840in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.672840in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.673035in}}%
\pgfpathlineto{\pgfqpoint{2.204689in}{1.673035in}}%
\pgfpathlineto{\pgfqpoint{2.204689in}{1.673328in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.673328in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.673767in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.673767in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.673962in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.673962in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.674645in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.674645in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.674840in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.674840in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.676888in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.676888in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.677425in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.677425in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.678205in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.678205in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.678254in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.678254in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.678937in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.678937in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.679376in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.679376in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.680449in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.680449in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.680498in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{1.680498in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{1.681034in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.681034in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.682888in}}%
\pgfpathlineto{\pgfqpoint{2.215580in}{1.682888in}}%
\pgfpathlineto{\pgfqpoint{2.215580in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.683522in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.683522in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.684937in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.684937in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.684985in}}%
\pgfpathlineto{\pgfqpoint{2.218468in}{1.684985in}}%
\pgfpathlineto{\pgfqpoint{2.218468in}{1.685034in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.685034in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.685571in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.685571in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.685961in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.685961in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.686156in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.686156in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.686546in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.686546in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.688741in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.688741in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.688936in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.688936in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.689131in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.689131in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.691278in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.691278in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.691424in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.691424in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.692156in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.692156in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.692887in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.692887in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.693131in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.693131in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.693814in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.693814in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.693960in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.693960in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.694838in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.694838in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.694985in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{1.694985in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.695619in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.695619in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.695619in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.695619in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.695765in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.695765in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.696643in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.696643in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.697521in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{1.697521in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{1.697521in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.697521in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.698350in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.698350in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.704496in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{1.704496in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{1.704691in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.704691in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.704691in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.704691in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.704740in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.704740in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.705228in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.705228in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.705764in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.705764in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.705764in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.705764in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.705911in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.705911in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.706301in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.706301in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.706350in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.706350in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.706789in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{1.706789in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{2.243483in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{2.243483in}{1.708203in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.708203in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.710203in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.710203in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.710593in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.710593in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.710886in}}%
\pgfpathlineto{\pgfqpoint{2.247345in}{1.710886in}}%
\pgfpathlineto{\pgfqpoint{2.247345in}{1.710886in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.710886in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.711325in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.711325in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.711471in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.711471in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.712105in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.712105in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.713910in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.713910in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.713959in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.713959in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.714057in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.714057in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.715471in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.715471in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{2.265009in}{1.727714in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{1.735080in}}%
\pgfpathlineto{\pgfqpoint{2.284075in}{1.740347in}}%
\pgfpathlineto{\pgfqpoint{2.293083in}{1.747274in}}%
\pgfpathlineto{\pgfqpoint{2.301774in}{1.754493in}}%
\pgfpathlineto{\pgfqpoint{2.310170in}{1.758980in}}%
\pgfpathlineto{\pgfqpoint{2.318290in}{1.763809in}}%
\pgfpathlineto{\pgfqpoint{2.326151in}{1.769077in}}%
\pgfpathlineto{\pgfqpoint{2.333770in}{1.775565in}}%
\pgfpathlineto{\pgfqpoint{2.341160in}{1.782491in}}%
\pgfpathlineto{\pgfqpoint{2.348336in}{1.787710in}}%
\pgfpathlineto{\pgfqpoint{2.355310in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{2.362091in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{2.368692in}{1.802441in}}%
\pgfpathlineto{\pgfqpoint{2.375121in}{1.806197in}}%
\pgfpathlineto{\pgfqpoint{2.381386in}{1.810635in}}%
\pgfpathlineto{\pgfqpoint{2.387497in}{1.815318in}}%
\pgfpathlineto{\pgfqpoint{2.393460in}{1.820683in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{1.826878in}}%
\pgfpathlineto{\pgfqpoint{2.404971in}{1.830634in}}%
\pgfpathlineto{\pgfqpoint{2.410531in}{1.835268in}}%
\pgfpathlineto{\pgfqpoint{2.415969in}{1.840243in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{1.846974in}}%
\pgfpathlineto{\pgfqpoint{2.426498in}{1.850925in}}%
\pgfpathlineto{\pgfqpoint{2.431599in}{1.855998in}}%
\pgfpathlineto{\pgfqpoint{2.436597in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{2.441495in}{1.862827in}}%
\pgfpathlineto{\pgfqpoint{2.446299in}{1.866827in}}%
\pgfpathlineto{\pgfqpoint{2.451010in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.455634in}{1.873997in}}%
\pgfpathlineto{\pgfqpoint{2.460172in}{1.877850in}}%
\pgfpathlineto{\pgfqpoint{2.464629in}{1.880826in}}%
\pgfpathlineto{\pgfqpoint{2.469006in}{1.884240in}}%
\pgfpathlineto{\pgfqpoint{2.473308in}{1.888386in}}%
\pgfpathlineto{\pgfqpoint{2.477536in}{1.894093in}}%
\pgfpathlineto{\pgfqpoint{2.481692in}{1.898093in}}%
\pgfpathlineto{\pgfqpoint{2.485780in}{1.901605in}}%
\pgfpathlineto{\pgfqpoint{2.489801in}{1.905653in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.908482in}}%
\pgfpathlineto{\pgfqpoint{2.497652in}{1.910433in}}%
\pgfpathlineto{\pgfqpoint{2.501486in}{1.914287in}}%
\pgfpathlineto{\pgfqpoint{2.505411in}{1.916872in}}%
\pgfpathlineto{\pgfqpoint{2.509128in}{1.919896in}}%
\pgfpathlineto{\pgfqpoint{2.512789in}{1.923652in}}%
\pgfpathlineto{\pgfqpoint{2.516397in}{1.926481in}}%
\pgfpathlineto{\pgfqpoint{2.520093in}{1.928579in}}%
\pgfpathlineto{\pgfqpoint{2.523736in}{1.931017in}}%
\pgfpathlineto{\pgfqpoint{2.527188in}{1.933651in}}%
\pgfpathlineto{\pgfqpoint{2.530728in}{1.935505in}}%
\pgfpathlineto{\pgfqpoint{2.534218in}{1.937895in}}%
\pgfpathlineto{\pgfqpoint{2.537528in}{1.940383in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{1.943163in}}%
\pgfpathlineto{\pgfqpoint{2.544018in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{1.947699in}}%
\pgfpathlineto{\pgfqpoint{2.550341in}{1.949650in}}%
\pgfpathlineto{\pgfqpoint{2.553566in}{1.951553in}}%
\pgfpathlineto{\pgfqpoint{2.556628in}{1.954187in}}%
\pgfpathlineto{\pgfqpoint{2.559653in}{1.956430in}}%
\pgfpathlineto{\pgfqpoint{2.562641in}{1.959455in}}%
\pgfpathlineto{\pgfqpoint{2.565593in}{1.961942in}}%
\pgfpathlineto{\pgfqpoint{2.568510in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{2.571393in}{1.965064in}}%
\pgfpathlineto{\pgfqpoint{2.574243in}{1.966527in}}%
\pgfpathlineto{\pgfqpoint{2.577173in}{1.968478in}}%
\pgfpathlineto{\pgfqpoint{2.579957in}{1.969942in}}%
\pgfpathlineto{\pgfqpoint{2.582930in}{1.970820in}}%
\pgfpathlineto{\pgfqpoint{2.585650in}{1.972380in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{2.591003in}{1.976624in}}%
\pgfpathlineto{\pgfqpoint{2.593637in}{1.978575in}}%
\pgfpathlineto{\pgfqpoint{2.596243in}{1.980819in}}%
\pgfpathlineto{\pgfqpoint{2.598821in}{1.982965in}}%
\pgfpathlineto{\pgfqpoint{2.601373in}{1.984867in}}%
\pgfpathlineto{\pgfqpoint{2.603899in}{1.986916in}}%
\pgfpathlineto{\pgfqpoint{2.606400in}{1.989160in}}%
\pgfpathlineto{\pgfqpoint{2.608875in}{1.990867in}}%
\pgfpathlineto{\pgfqpoint{2.611326in}{1.992086in}}%
\pgfpathlineto{\pgfqpoint{2.613752in}{1.993403in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{1.994916in}}%
\pgfpathlineto{\pgfqpoint{2.618630in}{1.996672in}}%
\pgfpathlineto{\pgfqpoint{2.621080in}{1.998428in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{1.999549in}}%
\pgfpathlineto{\pgfqpoint{2.625816in}{2.000720in}}%
\pgfpathlineto{\pgfqpoint{2.628105in}{2.001988in}}%
\pgfpathlineto{\pgfqpoint{2.630373in}{2.003500in}}%
\pgfpathlineto{\pgfqpoint{2.632620in}{2.004086in}}%
\pgfpathlineto{\pgfqpoint{2.634936in}{2.005305in}}%
\pgfpathlineto{\pgfqpoint{2.637230in}{2.005939in}}%
\pgfpathlineto{\pgfqpoint{2.639764in}{2.007305in}}%
\pgfpathlineto{\pgfqpoint{2.641928in}{2.008524in}}%
\pgfpathlineto{\pgfqpoint{2.644329in}{2.010232in}}%
\pgfpathlineto{\pgfqpoint{2.646538in}{2.011305in}}%
\pgfpathlineto{\pgfqpoint{2.648979in}{2.012768in}}%
\pgfpathlineto{\pgfqpoint{2.651147in}{2.014719in}}%
\pgfpathlineto{\pgfqpoint{2.653461in}{2.016182in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{2.657862in}{2.019548in}}%
\pgfpathlineto{\pgfqpoint{2.659954in}{2.020816in}}%
\pgfpathlineto{\pgfqpoint{2.662028in}{2.022914in}}%
\pgfpathlineto{\pgfqpoint{2.664085in}{2.024279in}}%
\pgfpathlineto{\pgfqpoint{2.666047in}{2.025353in}}%
\pgfpathlineto{\pgfqpoint{2.667993in}{2.026572in}}%
\pgfpathlineto{\pgfqpoint{2.670001in}{2.028133in}}%
\pgfpathlineto{\pgfqpoint{2.671993in}{2.029547in}}%
\pgfpathlineto{\pgfqpoint{2.673893in}{2.031059in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.032669in}}%
\pgfpathlineto{\pgfqpoint{2.678022in}{2.033742in}}%
\pgfpathlineto{\pgfqpoint{2.679951in}{2.034718in}}%
\pgfpathlineto{\pgfqpoint{2.681937in}{2.035791in}}%
\pgfpathlineto{\pgfqpoint{2.683835in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.685719in}{2.037888in}}%
\pgfpathlineto{\pgfqpoint{2.687660in}{2.039156in}}%
\pgfpathlineto{\pgfqpoint{2.689515in}{2.040571in}}%
\pgfpathlineto{\pgfqpoint{2.691427in}{2.042034in}}%
\pgfpathlineto{\pgfqpoint{2.693183in}{2.043498in}}%
\pgfpathlineto{\pgfqpoint{2.694997in}{2.045449in}}%
\pgfpathlineto{\pgfqpoint{2.696729in}{2.046814in}}%
\pgfpathlineto{\pgfqpoint{2.698517in}{2.048278in}}%
\pgfpathlineto{\pgfqpoint{2.700293in}{2.049107in}}%
\pgfpathlineto{\pgfqpoint{2.702123in}{2.050473in}}%
\pgfpathlineto{\pgfqpoint{2.703873in}{2.052034in}}%
\pgfpathlineto{\pgfqpoint{2.705543in}{2.052912in}}%
\pgfpathlineto{\pgfqpoint{2.707269in}{2.054082in}}%
\pgfpathlineto{\pgfqpoint{2.708917in}{2.054814in}}%
\pgfpathlineto{\pgfqpoint{2.710620in}{2.055887in}}%
\pgfpathlineto{\pgfqpoint{2.712440in}{2.057545in}}%
\pgfpathlineto{\pgfqpoint{2.714247in}{2.058619in}}%
\pgfpathlineto{\pgfqpoint{2.715977in}{2.060033in}}%
\pgfpathlineto{\pgfqpoint{2.717632in}{2.060716in}}%
\pgfpathlineto{\pgfqpoint{2.719275in}{2.061301in}}%
\pgfpathlineto{\pgfqpoint{2.720908in}{2.062423in}}%
\pgfpathlineto{\pgfqpoint{2.722654in}{2.063496in}}%
\pgfpathlineto{\pgfqpoint{2.724265in}{2.064179in}}%
\pgfpathlineto{\pgfqpoint{2.725926in}{2.065301in}}%
\pgfpathlineto{\pgfqpoint{2.727577in}{2.065984in}}%
\pgfpathlineto{\pgfqpoint{2.729095in}{2.067252in}}%
\pgfpathlineto{\pgfqpoint{2.730664in}{2.068228in}}%
\pgfpathlineto{\pgfqpoint{2.732343in}{2.069057in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{2.070276in}}%
\pgfpathlineto{\pgfqpoint{2.735372in}{2.071349in}}%
\pgfpathlineto{\pgfqpoint{2.736902in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{2.738539in}{2.073642in}}%
\pgfpathlineto{\pgfqpoint{2.740108in}{2.074422in}}%
\pgfpathlineto{\pgfqpoint{2.741666in}{2.075691in}}%
\pgfpathlineto{\pgfqpoint{2.743272in}{2.076276in}}%
\pgfpathlineto{\pgfqpoint{2.744925in}{2.077349in}}%
\pgfpathlineto{\pgfqpoint{2.746341in}{2.077837in}}%
\pgfpathlineto{\pgfqpoint{2.747973in}{2.078568in}}%
\pgfpathlineto{\pgfqpoint{2.749427in}{2.079593in}}%
\pgfpathlineto{\pgfqpoint{2.750928in}{2.080666in}}%
\pgfpathlineto{\pgfqpoint{2.752585in}{2.081641in}}%
\pgfpathlineto{\pgfqpoint{2.753958in}{2.082422in}}%
\pgfpathlineto{\pgfqpoint{2.755486in}{2.083202in}}%
\pgfpathlineto{\pgfqpoint{2.757005in}{2.083836in}}%
\pgfpathlineto{\pgfqpoint{2.758461in}{2.084275in}}%
\pgfpathlineto{\pgfqpoint{2.759801in}{2.085348in}}%
\pgfpathlineto{\pgfqpoint{2.761187in}{2.086470in}}%
\pgfpathlineto{\pgfqpoint{2.762672in}{2.087202in}}%
\pgfpathlineto{\pgfqpoint{2.764042in}{2.087982in}}%
\pgfpathlineto{\pgfqpoint{2.765405in}{2.088470in}}%
\pgfpathlineto{\pgfqpoint{2.766864in}{2.088958in}}%
\pgfpathlineto{\pgfqpoint{2.768263in}{2.089690in}}%
\pgfpathlineto{\pgfqpoint{2.769757in}{2.090763in}}%
\pgfpathlineto{\pgfqpoint{2.771089in}{2.091299in}}%
\pgfpathlineto{\pgfqpoint{2.772413in}{2.092177in}}%
\pgfpathlineto{\pgfqpoint{2.773731in}{2.093299in}}%
\pgfpathlineto{\pgfqpoint{2.775192in}{2.094080in}}%
\pgfpathlineto{\pgfqpoint{2.776495in}{2.094958in}}%
\pgfpathlineto{\pgfqpoint{2.777890in}{2.095738in}}%
\pgfpathlineto{\pgfqpoint{2.779327in}{2.096275in}}%
\pgfpathlineto{\pgfqpoint{2.780608in}{2.096811in}}%
\pgfpathlineto{\pgfqpoint{2.781883in}{2.097543in}}%
\pgfpathlineto{\pgfqpoint{2.783199in}{2.098177in}}%
\pgfpathlineto{\pgfqpoint{2.784509in}{2.099055in}}%
\pgfpathlineto{\pgfqpoint{2.785764in}{2.099738in}}%
\pgfpathlineto{\pgfqpoint{2.787251in}{2.100762in}}%
\pgfpathlineto{\pgfqpoint{2.788492in}{2.101738in}}%
\pgfpathlineto{\pgfqpoint{2.789774in}{2.102616in}}%
\pgfpathlineto{\pgfqpoint{2.791238in}{2.103542in}}%
\pgfpathlineto{\pgfqpoint{2.792553in}{2.104128in}}%
\pgfpathlineto{\pgfqpoint{2.793814in}{2.104615in}}%
\pgfpathlineto{\pgfqpoint{2.795115in}{2.105103in}}%
\pgfpathlineto{\pgfqpoint{2.796456in}{2.105445in}}%
\pgfpathlineto{\pgfqpoint{2.797743in}{2.106079in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{2.106762in}}%
\pgfpathlineto{\pgfqpoint{2.800388in}{2.107249in}}%
\pgfpathlineto{\pgfqpoint{2.801610in}{2.108176in}}%
\pgfpathlineto{\pgfqpoint{2.802916in}{2.109444in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{2.109932in}}%
\pgfpathlineto{\pgfqpoint{2.805507in}{2.110566in}}%
\pgfpathlineto{\pgfqpoint{2.806792in}{2.111737in}}%
\pgfpathlineto{\pgfqpoint{2.807939in}{2.112371in}}%
\pgfpathlineto{\pgfqpoint{2.809036in}{2.112712in}}%
\pgfpathlineto{\pgfqpoint{2.810303in}{2.113542in}}%
\pgfpathlineto{\pgfqpoint{2.811477in}{2.113883in}}%
\pgfpathlineto{\pgfqpoint{2.812646in}{2.114761in}}%
\pgfpathlineto{\pgfqpoint{2.813765in}{2.115395in}}%
\pgfpathlineto{\pgfqpoint{2.814880in}{2.115981in}}%
\pgfpathlineto{\pgfqpoint{2.816160in}{2.116517in}}%
\pgfpathlineto{\pgfqpoint{2.817307in}{2.117298in}}%
\pgfpathlineto{\pgfqpoint{2.818701in}{2.117785in}}%
\pgfpathlineto{\pgfqpoint{2.820003in}{2.118858in}}%
\pgfpathlineto{\pgfqpoint{2.821174in}{2.119346in}}%
\pgfpathlineto{\pgfqpoint{2.822380in}{2.120078in}}%
\pgfpathlineto{\pgfqpoint{2.823457in}{2.120614in}}%
\pgfpathlineto{\pgfqpoint{2.824488in}{2.121444in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{2.122175in}}%
\pgfpathlineto{\pgfqpoint{2.826863in}{2.122517in}}%
\pgfpathlineto{\pgfqpoint{2.828367in}{2.123297in}}%
\pgfpathlineto{\pgfqpoint{2.829458in}{2.124175in}}%
\pgfpathlineto{\pgfqpoint{2.830665in}{2.125053in}}%
\pgfpathlineto{\pgfqpoint{2.831946in}{2.126224in}}%
\pgfpathlineto{\pgfqpoint{2.833180in}{2.126955in}}%
\pgfpathlineto{\pgfqpoint{2.834527in}{2.127736in}}%
\pgfpathlineto{\pgfqpoint{2.835670in}{2.128760in}}%
\pgfpathlineto{\pgfqpoint{2.836808in}{2.129736in}}%
\pgfpathlineto{\pgfqpoint{2.837902in}{2.130662in}}%
\pgfpathlineto{\pgfqpoint{2.838952in}{2.131443in}}%
\pgfpathlineto{\pgfqpoint{2.840268in}{2.132175in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{2.132711in}}%
\pgfpathlineto{\pgfqpoint{2.842573in}{2.133589in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{2.134028in}}%
\pgfpathlineto{\pgfqpoint{2.844744in}{2.134565in}}%
\pgfpathlineto{\pgfqpoint{2.845916in}{2.135345in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{2.135833in}}%
\pgfpathlineto{\pgfqpoint{2.848095in}{2.136223in}}%
\pgfpathlineto{\pgfqpoint{2.849326in}{2.137052in}}%
\pgfpathlineto{\pgfqpoint{2.850366in}{2.137686in}}%
\pgfpathlineto{\pgfqpoint{2.851475in}{2.138223in}}%
\pgfpathlineto{\pgfqpoint{2.852506in}{2.139003in}}%
\pgfpathlineto{\pgfqpoint{2.853459in}{2.139881in}}%
\pgfpathlineto{\pgfqpoint{2.854736in}{2.140662in}}%
\pgfpathlineto{\pgfqpoint{2.855826in}{2.141393in}}%
\pgfpathlineto{\pgfqpoint{2.856767in}{2.142028in}}%
\pgfpathlineto{\pgfqpoint{2.857884in}{2.142369in}}%
\pgfpathlineto{\pgfqpoint{2.858960in}{2.143052in}}%
\pgfpathlineto{\pgfqpoint{2.859960in}{2.143588in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{2.144466in}}%
\pgfpathlineto{\pgfqpoint{2.862160in}{2.144466in}}%
\pgfpathlineto{\pgfqpoint{2.863288in}{2.145344in}}%
\pgfpathlineto{\pgfqpoint{2.864270in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{2.865319in}{2.146808in}}%
\pgfpathlineto{\pgfqpoint{2.866467in}{2.147539in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{2.147832in}}%
\pgfpathlineto{\pgfqpoint{2.868610in}{2.148417in}}%
\pgfpathlineto{\pgfqpoint{2.869778in}{2.148759in}}%
\pgfpathlineto{\pgfqpoint{2.870803in}{2.149637in}}%
\pgfpathlineto{\pgfqpoint{2.871825in}{2.150125in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{2.151003in}}%
\pgfpathlineto{\pgfqpoint{2.873956in}{2.151490in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{2.151490in}}%
\pgfpathlineto{\pgfqpoint{2.876035in}{2.151881in}}%
\pgfpathlineto{\pgfqpoint{2.877068in}{2.152417in}}%
\pgfpathlineto{\pgfqpoint{2.878196in}{2.153295in}}%
\pgfpathlineto{\pgfqpoint{2.879221in}{2.153832in}}%
\pgfpathlineto{\pgfqpoint{2.880175in}{2.154563in}}%
\pgfpathlineto{\pgfqpoint{2.881126in}{2.154856in}}%
\pgfpathlineto{\pgfqpoint{2.882105in}{2.155539in}}%
\pgfpathlineto{\pgfqpoint{2.883016in}{2.156124in}}%
\pgfpathlineto{\pgfqpoint{2.883988in}{2.156807in}}%
\pgfpathlineto{\pgfqpoint{2.885053in}{2.157587in}}%
\pgfpathlineto{\pgfqpoint{2.886081in}{2.158075in}}%
\pgfpathlineto{\pgfqpoint{2.887041in}{2.158417in}}%
\pgfpathlineto{\pgfqpoint{2.888029in}{2.159392in}}%
\pgfpathlineto{\pgfqpoint{2.889141in}{2.159880in}}%
\pgfpathlineto{\pgfqpoint{2.890120in}{2.160709in}}%
\pgfpathlineto{\pgfqpoint{2.891065in}{2.161197in}}%
\pgfpathlineto{\pgfqpoint{2.892069in}{2.161490in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{2.893877in}{2.162904in}}%
\pgfpathlineto{\pgfqpoint{2.894808in}{2.163489in}}%
\pgfpathlineto{\pgfqpoint{2.895734in}{2.163733in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{2.164319in}}%
\pgfpathlineto{\pgfqpoint{2.897853in}{2.164758in}}%
\pgfpathlineto{\pgfqpoint{2.898738in}{2.165587in}}%
\pgfpathlineto{\pgfqpoint{2.899893in}{2.165977in}}%
\pgfpathlineto{\pgfqpoint{2.900771in}{2.166514in}}%
\pgfpathlineto{\pgfqpoint{2.901676in}{2.167148in}}%
\pgfpathlineto{\pgfqpoint{2.902487in}{2.167684in}}%
\pgfpathlineto{\pgfqpoint{2.903386in}{2.168367in}}%
\pgfpathlineto{\pgfqpoint{2.904460in}{2.168953in}}%
\pgfpathlineto{\pgfqpoint{2.905440in}{2.169733in}}%
\pgfpathlineto{\pgfqpoint{2.906446in}{2.170221in}}%
\pgfpathlineto{\pgfqpoint{2.907330in}{2.170660in}}%
\pgfpathlineto{\pgfqpoint{2.908358in}{2.171245in}}%
\pgfpathlineto{\pgfqpoint{2.909323in}{2.171879in}}%
\pgfpathlineto{\pgfqpoint{2.910313in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.911068in}{2.173245in}}%
\pgfpathlineto{\pgfqpoint{2.912109in}{2.173440in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{2.173928in}}%
\pgfpathlineto{\pgfqpoint{2.913806in}{2.174757in}}%
\pgfpathlineto{\pgfqpoint{2.914722in}{2.175489in}}%
\pgfpathlineto{\pgfqpoint{2.915747in}{2.176172in}}%
\pgfpathlineto{\pgfqpoint{2.916656in}{2.176757in}}%
\pgfpathlineto{\pgfqpoint{2.917476in}{2.177001in}}%
\pgfpathlineto{\pgfqpoint{2.918378in}{2.177879in}}%
\pgfpathlineto{\pgfqpoint{2.919305in}{2.178513in}}%
\pgfpathlineto{\pgfqpoint{2.920312in}{2.179245in}}%
\pgfpathlineto{\pgfqpoint{2.921176in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{2.922009in}{2.180074in}}%
\pgfpathlineto{\pgfqpoint{2.923005in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{2.181049in}}%
\pgfpathlineto{\pgfqpoint{2.924821in}{2.181976in}}%
\pgfpathlineto{\pgfqpoint{2.925860in}{2.182464in}}%
\pgfpathlineto{\pgfqpoint{2.926732in}{2.182756in}}%
\pgfpathlineto{\pgfqpoint{2.927682in}{2.183244in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.183732in}}%
\pgfpathlineto{\pgfqpoint{2.929330in}{2.184269in}}%
\pgfpathlineto{\pgfqpoint{2.930190in}{2.184903in}}%
\pgfpathlineto{\pgfqpoint{2.931100in}{2.185683in}}%
\pgfpathlineto{\pgfqpoint{2.931980in}{2.186073in}}%
\pgfpathlineto{\pgfqpoint{2.933016in}{2.186756in}}%
\pgfpathlineto{\pgfqpoint{2.933811in}{2.187439in}}%
\pgfpathlineto{\pgfqpoint{2.934681in}{2.188024in}}%
\pgfpathlineto{\pgfqpoint{2.935602in}{2.188463in}}%
\pgfpathlineto{\pgfqpoint{2.936466in}{2.189049in}}%
\pgfpathlineto{\pgfqpoint{2.937353in}{2.189488in}}%
\pgfpathlineto{\pgfqpoint{2.938186in}{2.189927in}}%
\pgfpathlineto{\pgfqpoint{2.939145in}{2.190219in}}%
\pgfpathlineto{\pgfqpoint{2.939945in}{2.190756in}}%
\pgfpathlineto{\pgfqpoint{2.940923in}{2.191341in}}%
\pgfpathlineto{\pgfqpoint{2.941616in}{2.192366in}}%
\pgfpathlineto{\pgfqpoint{2.942638in}{2.192853in}}%
\pgfpathlineto{\pgfqpoint{2.943529in}{2.193390in}}%
\pgfpathlineto{\pgfqpoint{2.944391in}{2.193683in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{2.193878in}}%
\pgfpathlineto{\pgfqpoint{2.946057in}{2.194414in}}%
\pgfpathlineto{\pgfqpoint{2.946836in}{2.194902in}}%
\pgfpathlineto{\pgfqpoint{2.947587in}{2.195536in}}%
\pgfpathlineto{\pgfqpoint{2.948410in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{2.949256in}{2.196999in}}%
\pgfpathlineto{\pgfqpoint{2.950024in}{2.197487in}}%
\pgfpathlineto{\pgfqpoint{2.950840in}{2.197926in}}%
\pgfpathlineto{\pgfqpoint{2.951702in}{2.198365in}}%
\pgfpathlineto{\pgfqpoint{2.952512in}{2.198950in}}%
\pgfpathlineto{\pgfqpoint{2.953343in}{2.199536in}}%
\pgfpathlineto{\pgfqpoint{2.954051in}{2.200072in}}%
\pgfpathlineto{\pgfqpoint{2.954950in}{2.200267in}}%
\pgfpathlineto{\pgfqpoint{2.955725in}{2.200706in}}%
\pgfpathlineto{\pgfqpoint{2.956619in}{2.201389in}}%
\pgfpathlineto{\pgfqpoint{2.957389in}{2.201975in}}%
\pgfpathlineto{\pgfqpoint{2.958252in}{2.202462in}}%
\pgfpathlineto{\pgfqpoint{2.958993in}{2.203194in}}%
\pgfpathlineto{\pgfqpoint{2.959851in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{2.960587in}{2.204023in}}%
\pgfpathlineto{\pgfqpoint{2.961439in}{2.204560in}}%
\pgfpathlineto{\pgfqpoint{2.962336in}{2.205048in}}%
\pgfpathlineto{\pgfqpoint{2.963253in}{2.205389in}}%
\pgfpathlineto{\pgfqpoint{2.964072in}{2.206023in}}%
\pgfpathlineto{\pgfqpoint{2.964983in}{2.206609in}}%
\pgfpathlineto{\pgfqpoint{2.965843in}{2.207243in}}%
\pgfpathlineto{\pgfqpoint{2.966747in}{2.207633in}}%
\pgfpathlineto{\pgfqpoint{2.967555in}{2.208023in}}%
\pgfpathlineto{\pgfqpoint{2.968338in}{2.208608in}}%
\pgfpathlineto{\pgfqpoint{2.969004in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.969667in}{2.209633in}}%
\pgfpathlineto{\pgfqpoint{2.970352in}{2.210023in}}%
\pgfpathlineto{\pgfqpoint{2.971126in}{2.210316in}}%
\pgfpathlineto{\pgfqpoint{2.971898in}{2.210559in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{2.211047in}}%
\pgfpathlineto{\pgfqpoint{2.973636in}{2.211681in}}%
\pgfpathlineto{\pgfqpoint{2.974467in}{2.212072in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{2.212559in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{2.212950in}}%
\pgfpathlineto{\pgfqpoint{2.976810in}{2.213584in}}%
\pgfpathlineto{\pgfqpoint{2.977741in}{2.214267in}}%
\pgfpathlineto{\pgfqpoint{2.978470in}{2.214803in}}%
\pgfpathlineto{\pgfqpoint{2.979153in}{2.215388in}}%
\pgfpathlineto{\pgfqpoint{2.980141in}{2.216023in}}%
\pgfpathlineto{\pgfqpoint{2.980884in}{2.216364in}}%
\pgfpathlineto{\pgfqpoint{2.981778in}{2.216754in}}%
\pgfpathlineto{\pgfqpoint{2.982539in}{2.217047in}}%
\pgfpathlineto{\pgfqpoint{2.983362in}{2.217339in}}%
\pgfpathlineto{\pgfqpoint{2.984290in}{2.218022in}}%
\pgfpathlineto{\pgfqpoint{2.985022in}{2.218413in}}%
\pgfpathlineto{\pgfqpoint{2.985858in}{2.218852in}}%
\pgfpathlineto{\pgfqpoint{2.986521in}{2.219339in}}%
\pgfpathlineto{\pgfqpoint{2.987480in}{2.219827in}}%
\pgfpathlineto{\pgfqpoint{2.988245in}{2.220022in}}%
\pgfpathlineto{\pgfqpoint{2.988986in}{2.220364in}}%
\pgfpathlineto{\pgfqpoint{2.989619in}{2.220608in}}%
\pgfpathlineto{\pgfqpoint{2.990440in}{2.220900in}}%
\pgfpathlineto{\pgfqpoint{2.991279in}{2.221242in}}%
\pgfpathlineto{\pgfqpoint{2.991907in}{2.221925in}}%
\pgfpathlineto{\pgfqpoint{2.992637in}{2.222461in}}%
\pgfpathlineto{\pgfqpoint{2.993344in}{2.222851in}}%
\pgfpathlineto{\pgfqpoint{2.994256in}{2.223534in}}%
\pgfpathlineto{\pgfqpoint{2.994897in}{2.223924in}}%
\pgfpathlineto{\pgfqpoint{2.995639in}{2.224461in}}%
\pgfpathlineto{\pgfqpoint{2.996358in}{2.224949in}}%
\pgfpathlineto{\pgfqpoint{2.996973in}{2.225388in}}%
\pgfpathlineto{\pgfqpoint{2.997668in}{2.225876in}}%
\pgfpathlineto{\pgfqpoint{2.998381in}{2.226363in}}%
\pgfpathlineto{\pgfqpoint{2.999072in}{2.226900in}}%
\pgfpathlineto{\pgfqpoint{2.999801in}{2.227241in}}%
\pgfpathlineto{\pgfqpoint{3.000529in}{2.227778in}}%
\pgfpathlineto{\pgfqpoint{3.001194in}{2.228217in}}%
\pgfpathlineto{\pgfqpoint{3.001817in}{2.228802in}}%
\pgfpathlineto{\pgfqpoint{3.002718in}{2.229241in}}%
\pgfpathlineto{\pgfqpoint{3.003577in}{2.229485in}}%
\pgfpathlineto{\pgfqpoint{3.004174in}{2.229973in}}%
\pgfpathlineto{\pgfqpoint{3.004868in}{2.230314in}}%
\pgfpathlineto{\pgfqpoint{3.005581in}{2.230802in}}%
\pgfpathlineto{\pgfqpoint{3.006410in}{2.231241in}}%
\pgfpathlineto{\pgfqpoint{3.007118in}{2.231778in}}%
\pgfpathlineto{\pgfqpoint{3.007883in}{2.232119in}}%
\pgfpathlineto{\pgfqpoint{3.008567in}{2.232509in}}%
\pgfpathlineto{\pgfqpoint{3.009269in}{2.233095in}}%
\pgfpathlineto{\pgfqpoint{3.010241in}{2.233924in}}%
\pgfpathlineto{\pgfqpoint{3.011016in}{2.234216in}}%
\pgfpathlineto{\pgfqpoint{3.012000in}{2.234753in}}%
\pgfpathlineto{\pgfqpoint{3.012731in}{2.235192in}}%
\pgfpathlineto{\pgfqpoint{3.013593in}{2.235680in}}%
\pgfpathlineto{\pgfqpoint{3.014357in}{2.236411in}}%
\pgfpathlineto{\pgfqpoint{3.014986in}{2.236948in}}%
\pgfpathlineto{\pgfqpoint{3.015708in}{2.237484in}}%
\pgfpathlineto{\pgfqpoint{3.016333in}{2.237923in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{2.238314in}}%
\pgfpathlineto{\pgfqpoint{3.017655in}{2.238997in}}%
\pgfpathlineto{\pgfqpoint{3.018294in}{2.239582in}}%
\pgfpathlineto{\pgfqpoint{3.019137in}{2.239972in}}%
\pgfpathlineto{\pgfqpoint{3.019810in}{2.240655in}}%
\pgfpathlineto{\pgfqpoint{3.020499in}{2.241143in}}%
\pgfpathlineto{\pgfqpoint{3.021224in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{3.022002in}{2.241728in}}%
\pgfpathlineto{\pgfqpoint{3.022777in}{2.242216in}}%
\pgfpathlineto{\pgfqpoint{3.023459in}{2.242655in}}%
\pgfpathlineto{\pgfqpoint{3.024156in}{2.243143in}}%
\pgfpathlineto{\pgfqpoint{3.024779in}{2.243484in}}%
\pgfpathlineto{\pgfqpoint{3.025455in}{2.243874in}}%
\pgfpathlineto{\pgfqpoint{3.026274in}{2.244557in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{2.244947in}}%
\pgfpathlineto{\pgfqpoint{3.027778in}{2.245045in}}%
\pgfpathlineto{\pgfqpoint{3.028410in}{2.245581in}}%
\pgfpathlineto{\pgfqpoint{3.029201in}{2.246069in}}%
\pgfpathlineto{\pgfqpoint{3.029829in}{2.246508in}}%
\pgfpathlineto{\pgfqpoint{3.030473in}{2.246947in}}%
\pgfpathlineto{\pgfqpoint{3.031152in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.031863in}{2.247679in}}%
\pgfpathlineto{\pgfqpoint{3.032538in}{2.247972in}}%
\pgfpathlineto{\pgfqpoint{3.033069in}{2.248362in}}%
\pgfpathlineto{\pgfqpoint{3.033775in}{2.248898in}}%
\pgfpathlineto{\pgfqpoint{3.034568in}{2.249191in}}%
\pgfpathlineto{\pgfqpoint{3.035410in}{2.249581in}}%
\pgfpathlineto{\pgfqpoint{3.036162in}{2.250215in}}%
\pgfpathlineto{\pgfqpoint{3.036860in}{2.250557in}}%
\pgfpathlineto{\pgfqpoint{3.037486in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{3.038128in}{2.251191in}}%
\pgfpathlineto{\pgfqpoint{3.038889in}{2.251581in}}%
\pgfpathlineto{\pgfqpoint{3.039492in}{2.252166in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{2.252654in}}%
\pgfpathlineto{\pgfqpoint{3.040679in}{2.253142in}}%
\pgfpathlineto{\pgfqpoint{3.041329in}{2.253678in}}%
\pgfpathlineto{\pgfqpoint{3.042012in}{2.254117in}}%
\pgfpathlineto{\pgfqpoint{3.042626in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.043203in}{2.254703in}}%
\pgfpathlineto{\pgfqpoint{3.044000in}{2.255337in}}%
\pgfpathlineto{\pgfqpoint{3.044608in}{2.255873in}}%
\pgfpathlineto{\pgfqpoint{3.045501in}{2.256215in}}%
\pgfpathlineto{\pgfqpoint{3.046089in}{2.256459in}}%
\pgfpathlineto{\pgfqpoint{3.046659in}{2.256849in}}%
\pgfpathlineto{\pgfqpoint{3.047260in}{2.257142in}}%
\pgfpathlineto{\pgfqpoint{3.047977in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{3.048742in}{2.258361in}}%
\pgfpathlineto{\pgfqpoint{3.049339in}{2.258898in}}%
\pgfpathlineto{\pgfqpoint{3.050165in}{2.259190in}}%
\pgfpathlineto{\pgfqpoint{3.050890in}{2.259629in}}%
\pgfpathlineto{\pgfqpoint{3.051531in}{2.259971in}}%
\pgfpathlineto{\pgfqpoint{3.052187in}{2.260361in}}%
\pgfpathlineto{\pgfqpoint{3.052889in}{2.260946in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{2.261385in}}%
\pgfpathlineto{\pgfqpoint{3.054013in}{2.261678in}}%
\pgfpathlineto{\pgfqpoint{3.054694in}{2.262117in}}%
\pgfpathlineto{\pgfqpoint{3.055164in}{2.262849in}}%
\pgfpathlineto{\pgfqpoint{3.055713in}{2.263239in}}%
\pgfpathlineto{\pgfqpoint{3.056486in}{2.263678in}}%
\pgfpathlineto{\pgfqpoint{3.057241in}{2.263922in}}%
\pgfpathlineto{\pgfqpoint{3.057930in}{2.264458in}}%
\pgfpathlineto{\pgfqpoint{3.058505in}{2.265239in}}%
\pgfpathlineto{\pgfqpoint{3.059142in}{2.265678in}}%
\pgfpathlineto{\pgfqpoint{3.059905in}{2.266068in}}%
\pgfpathlineto{\pgfqpoint{3.060380in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.061060in}{2.267141in}}%
\pgfpathlineto{\pgfqpoint{3.061801in}{2.267482in}}%
\pgfpathlineto{\pgfqpoint{3.062288in}{2.268068in}}%
\pgfpathlineto{\pgfqpoint{3.063026in}{2.268604in}}%
\pgfpathlineto{\pgfqpoint{3.063558in}{2.268897in}}%
\pgfpathlineto{\pgfqpoint{3.064354in}{2.269531in}}%
\pgfpathlineto{\pgfqpoint{3.065007in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{3.065643in}{2.270263in}}%
\pgfpathlineto{\pgfqpoint{3.066185in}{2.270653in}}%
\pgfpathlineto{\pgfqpoint{3.066911in}{2.270897in}}%
\pgfpathlineto{\pgfqpoint{3.067727in}{2.271385in}}%
\pgfpathlineto{\pgfqpoint{3.068464in}{2.271677in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{2.271921in}}%
\pgfpathlineto{\pgfqpoint{3.069595in}{2.272409in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{2.272604in}}%
\pgfpathlineto{\pgfqpoint{3.070903in}{2.273043in}}%
\pgfpathlineto{\pgfqpoint{3.071721in}{2.273384in}}%
\pgfpathlineto{\pgfqpoint{3.072446in}{2.273580in}}%
\pgfpathlineto{\pgfqpoint{3.073003in}{2.273823in}}%
\pgfpathlineto{\pgfqpoint{3.073514in}{2.273970in}}%
\pgfpathlineto{\pgfqpoint{3.074084in}{2.274604in}}%
\pgfpathlineto{\pgfqpoint{3.074832in}{2.274945in}}%
\pgfpathlineto{\pgfqpoint{3.075488in}{2.275336in}}%
\pgfpathlineto{\pgfqpoint{3.076098in}{2.275677in}}%
\pgfpathlineto{\pgfqpoint{3.076706in}{2.276067in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{2.276457in}}%
\pgfpathlineto{\pgfqpoint{3.077977in}{2.276994in}}%
\pgfpathlineto{\pgfqpoint{3.078508in}{2.277433in}}%
\pgfpathlineto{\pgfqpoint{3.079110in}{2.277774in}}%
\pgfpathlineto{\pgfqpoint{3.079697in}{2.278360in}}%
\pgfpathlineto{\pgfqpoint{3.080457in}{2.278701in}}%
\pgfpathlineto{\pgfqpoint{3.081098in}{2.278945in}}%
\pgfpathlineto{\pgfqpoint{3.081840in}{2.279482in}}%
\pgfpathlineto{\pgfqpoint{3.082477in}{2.279921in}}%
\pgfpathlineto{\pgfqpoint{3.083099in}{2.280311in}}%
\pgfpathlineto{\pgfqpoint{3.083705in}{2.280701in}}%
\pgfpathlineto{\pgfqpoint{3.084424in}{2.281140in}}%
\pgfpathlineto{\pgfqpoint{3.084912in}{2.281677in}}%
\pgfpathlineto{\pgfqpoint{3.085528in}{2.282213in}}%
\pgfpathlineto{\pgfqpoint{3.086128in}{2.282701in}}%
\pgfpathlineto{\pgfqpoint{3.086740in}{2.282896in}}%
\pgfpathlineto{\pgfqpoint{3.087323in}{2.283433in}}%
\pgfpathlineto{\pgfqpoint{3.087947in}{2.283676in}}%
\pgfpathlineto{\pgfqpoint{3.088710in}{2.283969in}}%
\pgfpathlineto{\pgfqpoint{3.089260in}{2.284506in}}%
\pgfpathlineto{\pgfqpoint{3.089964in}{2.285091in}}%
\pgfpathlineto{\pgfqpoint{3.090581in}{2.285384in}}%
\pgfpathlineto{\pgfqpoint{3.091099in}{2.285823in}}%
\pgfpathlineto{\pgfqpoint{3.091797in}{2.286164in}}%
\pgfpathlineto{\pgfqpoint{3.092451in}{2.286457in}}%
\pgfpathlineto{\pgfqpoint{3.093021in}{2.286798in}}%
\pgfpathlineto{\pgfqpoint{3.093533in}{2.287091in}}%
\pgfpathlineto{\pgfqpoint{3.094211in}{2.287481in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{2.287676in}}%
\pgfpathlineto{\pgfqpoint{3.095464in}{2.288066in}}%
\pgfpathlineto{\pgfqpoint{3.095999in}{2.288603in}}%
\pgfpathlineto{\pgfqpoint{3.096711in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{3.097284in}{2.288993in}}%
\pgfpathlineto{\pgfqpoint{3.097829in}{2.289579in}}%
\pgfpathlineto{\pgfqpoint{3.098549in}{2.289725in}}%
\pgfpathlineto{\pgfqpoint{3.099199in}{2.290164in}}%
\pgfpathlineto{\pgfqpoint{3.099821in}{2.290408in}}%
\pgfpathlineto{\pgfqpoint{3.100562in}{2.290847in}}%
\pgfpathlineto{\pgfqpoint{3.101033in}{2.291139in}}%
\pgfpathlineto{\pgfqpoint{3.101690in}{2.291530in}}%
\pgfpathlineto{\pgfqpoint{3.102225in}{2.292017in}}%
\pgfpathlineto{\pgfqpoint{3.102732in}{2.292359in}}%
\pgfpathlineto{\pgfqpoint{3.103398in}{2.292554in}}%
\pgfpathlineto{\pgfqpoint{3.103917in}{2.293042in}}%
\pgfpathlineto{\pgfqpoint{3.104407in}{2.293383in}}%
\pgfpathlineto{\pgfqpoint{3.105108in}{2.293822in}}%
\pgfpathlineto{\pgfqpoint{3.105794in}{2.294407in}}%
\pgfpathlineto{\pgfqpoint{3.106452in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{3.106964in}{2.294846in}}%
\pgfpathlineto{\pgfqpoint{3.107736in}{2.295237in}}%
\pgfpathlineto{\pgfqpoint{3.108350in}{2.295773in}}%
\pgfpathlineto{\pgfqpoint{3.109001in}{2.296017in}}%
\pgfpathlineto{\pgfqpoint{3.109508in}{2.296261in}}%
\pgfpathlineto{\pgfqpoint{3.110143in}{2.296456in}}%
\pgfpathlineto{\pgfqpoint{3.110802in}{2.296651in}}%
\pgfpathlineto{\pgfqpoint{3.111434in}{2.296944in}}%
\pgfpathlineto{\pgfqpoint{3.112000in}{2.297432in}}%
\pgfpathlineto{\pgfqpoint{3.112526in}{2.297724in}}%
\pgfpathlineto{\pgfqpoint{3.113179in}{2.297968in}}%
\pgfpathlineto{\pgfqpoint{3.113690in}{2.298651in}}%
\pgfpathlineto{\pgfqpoint{3.114174in}{2.299090in}}%
\pgfpathlineto{\pgfqpoint{3.114734in}{2.299480in}}%
\pgfpathlineto{\pgfqpoint{3.115279in}{2.299919in}}%
\pgfpathlineto{\pgfqpoint{3.115811in}{2.300407in}}%
\pgfpathlineto{\pgfqpoint{3.116443in}{2.300748in}}%
\pgfpathlineto{\pgfqpoint{3.116934in}{2.301090in}}%
\pgfpathlineto{\pgfqpoint{3.117475in}{2.301383in}}%
\pgfpathlineto{\pgfqpoint{3.118291in}{2.301724in}}%
\pgfpathlineto{\pgfqpoint{3.118866in}{2.301919in}}%
\pgfpathlineto{\pgfqpoint{3.119340in}{2.302358in}}%
\pgfpathlineto{\pgfqpoint{3.119889in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{3.120770in}{2.303139in}}%
\pgfpathlineto{\pgfqpoint{3.121278in}{2.303480in}}%
\pgfpathlineto{\pgfqpoint{3.121970in}{2.303773in}}%
\pgfpathlineto{\pgfqpoint{3.122599in}{2.304114in}}%
\pgfpathlineto{\pgfqpoint{3.123115in}{2.304602in}}%
\pgfpathlineto{\pgfqpoint{3.123532in}{2.304943in}}%
\pgfpathlineto{\pgfqpoint{3.124303in}{2.305236in}}%
\pgfpathlineto{\pgfqpoint{3.124926in}{2.305626in}}%
\pgfpathlineto{\pgfqpoint{3.125596in}{2.305724in}}%
\pgfpathlineto{\pgfqpoint{3.126191in}{2.306260in}}%
\pgfpathlineto{\pgfqpoint{3.127002in}{2.306748in}}%
\pgfpathlineto{\pgfqpoint{3.127497in}{2.307285in}}%
\pgfpathlineto{\pgfqpoint{3.128076in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{3.128605in}{2.308114in}}%
\pgfpathlineto{\pgfqpoint{3.129193in}{2.308504in}}%
\pgfpathlineto{\pgfqpoint{3.129612in}{2.308748in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{2.309138in}}%
\pgfpathlineto{\pgfqpoint{3.130793in}{2.309480in}}%
\pgfpathlineto{\pgfqpoint{3.131447in}{2.309870in}}%
\pgfpathlineto{\pgfqpoint{3.131993in}{2.310162in}}%
\pgfpathlineto{\pgfqpoint{3.132620in}{2.310358in}}%
\pgfpathlineto{\pgfqpoint{3.133222in}{2.310845in}}%
\pgfpathlineto{\pgfqpoint{3.133963in}{2.311284in}}%
\pgfpathlineto{\pgfqpoint{3.134550in}{2.311772in}}%
\pgfpathlineto{\pgfqpoint{3.135253in}{2.312114in}}%
\pgfpathlineto{\pgfqpoint{3.135743in}{2.312260in}}%
\pgfpathlineto{\pgfqpoint{3.136338in}{2.312699in}}%
\pgfpathlineto{\pgfqpoint{3.136966in}{2.312992in}}%
\pgfpathlineto{\pgfqpoint{3.137545in}{2.313479in}}%
\pgfpathlineto{\pgfqpoint{3.137951in}{2.313918in}}%
\pgfpathlineto{\pgfqpoint{3.138505in}{2.314309in}}%
\pgfpathlineto{\pgfqpoint{3.139001in}{2.314748in}}%
\pgfpathlineto{\pgfqpoint{3.139576in}{2.315089in}}%
\pgfpathlineto{\pgfqpoint{3.140047in}{2.315577in}}%
\pgfpathlineto{\pgfqpoint{3.140493in}{2.315821in}}%
\pgfpathlineto{\pgfqpoint{3.141054in}{2.316016in}}%
\pgfpathlineto{\pgfqpoint{3.141897in}{2.316357in}}%
\pgfpathlineto{\pgfqpoint{3.142466in}{2.316601in}}%
\pgfpathlineto{\pgfqpoint{3.143146in}{2.316942in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{2.317479in}}%
\pgfpathlineto{\pgfqpoint{3.144389in}{2.317772in}}%
\pgfpathlineto{\pgfqpoint{3.144952in}{2.318064in}}%
\pgfpathlineto{\pgfqpoint{3.145547in}{2.318455in}}%
\pgfpathlineto{\pgfqpoint{3.146174in}{2.319040in}}%
\pgfpathlineto{\pgfqpoint{3.146688in}{2.319381in}}%
\pgfpathlineto{\pgfqpoint{3.147401in}{2.319576in}}%
\pgfpathlineto{\pgfqpoint{3.147935in}{2.319967in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{2.320308in}}%
\pgfpathlineto{\pgfqpoint{3.149065in}{2.320796in}}%
\pgfpathlineto{\pgfqpoint{3.149640in}{2.321186in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{2.321576in}}%
\pgfpathlineto{\pgfqpoint{3.150729in}{2.321918in}}%
\pgfpathlineto{\pgfqpoint{3.151398in}{2.322259in}}%
\pgfpathlineto{\pgfqpoint{3.151880in}{2.322552in}}%
\pgfpathlineto{\pgfqpoint{3.152491in}{2.322942in}}%
\pgfpathlineto{\pgfqpoint{3.153068in}{2.323284in}}%
\pgfpathlineto{\pgfqpoint{3.153633in}{2.323625in}}%
\pgfpathlineto{\pgfqpoint{3.154100in}{2.323966in}}%
\pgfpathlineto{\pgfqpoint{3.154706in}{2.324259in}}%
\pgfpathlineto{\pgfqpoint{3.155170in}{2.324601in}}%
\pgfpathlineto{\pgfqpoint{3.155676in}{2.324893in}}%
\pgfpathlineto{\pgfqpoint{3.156429in}{2.325479in}}%
\pgfpathlineto{\pgfqpoint{3.156911in}{2.325625in}}%
\pgfpathlineto{\pgfqpoint{3.157425in}{2.326015in}}%
\pgfpathlineto{\pgfqpoint{3.158097in}{2.326161in}}%
\pgfpathlineto{\pgfqpoint{3.158693in}{2.326893in}}%
\pgfpathlineto{\pgfqpoint{3.159150in}{2.327332in}}%
\pgfpathlineto{\pgfqpoint{3.159617in}{2.327869in}}%
\pgfpathlineto{\pgfqpoint{3.160125in}{2.328112in}}%
\pgfpathlineto{\pgfqpoint{3.160558in}{2.328600in}}%
\pgfpathlineto{\pgfqpoint{3.161074in}{2.328795in}}%
\pgfpathlineto{\pgfqpoint{3.161569in}{2.329234in}}%
\pgfpathlineto{\pgfqpoint{3.161958in}{2.329381in}}%
\pgfpathlineto{\pgfqpoint{3.162450in}{2.329673in}}%
\pgfpathlineto{\pgfqpoint{3.163015in}{2.330210in}}%
\pgfpathlineto{\pgfqpoint{3.163579in}{2.330307in}}%
\pgfpathlineto{\pgfqpoint{3.164235in}{2.330746in}}%
\pgfpathlineto{\pgfqpoint{3.164930in}{2.331137in}}%
\pgfpathlineto{\pgfqpoint{3.165386in}{2.331429in}}%
\pgfpathlineto{\pgfqpoint{3.166048in}{2.331917in}}%
\pgfpathlineto{\pgfqpoint{3.166728in}{2.332454in}}%
\pgfpathlineto{\pgfqpoint{3.167242in}{2.332649in}}%
\pgfpathlineto{\pgfqpoint{3.167776in}{2.332990in}}%
\pgfpathlineto{\pgfqpoint{3.168328in}{2.333429in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.333722in}}%
\pgfpathlineto{\pgfqpoint{3.169553in}{2.334258in}}%
\pgfpathlineto{\pgfqpoint{3.170071in}{2.334502in}}%
\pgfpathlineto{\pgfqpoint{3.170639in}{2.334649in}}%
\pgfpathlineto{\pgfqpoint{3.171125in}{2.334844in}}%
\pgfpathlineto{\pgfqpoint{3.171680in}{2.335429in}}%
\pgfpathlineto{\pgfqpoint{3.172194in}{2.335722in}}%
\pgfpathlineto{\pgfqpoint{3.172657in}{2.335966in}}%
\pgfpathlineto{\pgfqpoint{3.173229in}{2.336551in}}%
\pgfpathlineto{\pgfqpoint{3.173940in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{3.174499in}{2.337331in}}%
\pgfpathlineto{\pgfqpoint{3.175067in}{2.337429in}}%
\pgfpathlineto{\pgfqpoint{3.175664in}{2.337722in}}%
\pgfpathlineto{\pgfqpoint{3.176298in}{2.338209in}}%
\pgfpathlineto{\pgfqpoint{3.176842in}{2.338648in}}%
\pgfpathlineto{\pgfqpoint{3.177572in}{2.339136in}}%
\pgfpathlineto{\pgfqpoint{3.178005in}{2.339429in}}%
\pgfpathlineto{\pgfqpoint{3.178624in}{2.339868in}}%
\pgfpathlineto{\pgfqpoint{3.179134in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{3.179671in}{2.340258in}}%
\pgfpathlineto{\pgfqpoint{3.180081in}{2.340599in}}%
\pgfpathlineto{\pgfqpoint{3.180646in}{2.340892in}}%
\pgfpathlineto{\pgfqpoint{3.181123in}{2.341136in}}%
\pgfpathlineto{\pgfqpoint{3.181704in}{2.341234in}}%
\pgfpathlineto{\pgfqpoint{3.182285in}{2.341477in}}%
\pgfpathlineto{\pgfqpoint{3.182864in}{2.341819in}}%
\pgfpathlineto{\pgfqpoint{3.183423in}{2.342258in}}%
\pgfpathlineto{\pgfqpoint{3.183894in}{2.342453in}}%
\pgfpathlineto{\pgfqpoint{3.184527in}{2.342794in}}%
\pgfpathlineto{\pgfqpoint{3.185187in}{2.343282in}}%
\pgfpathlineto{\pgfqpoint{3.185693in}{2.343721in}}%
\pgfpathlineto{\pgfqpoint{3.186131in}{2.343965in}}%
\pgfpathlineto{\pgfqpoint{3.186720in}{2.344160in}}%
\pgfpathlineto{\pgfqpoint{3.187260in}{2.344550in}}%
\pgfpathlineto{\pgfqpoint{3.188036in}{2.344892in}}%
\pgfpathlineto{\pgfqpoint{3.188583in}{2.345380in}}%
\pgfpathlineto{\pgfqpoint{3.189072in}{2.345721in}}%
\pgfpathlineto{\pgfqpoint{3.189495in}{2.345965in}}%
\pgfpathlineto{\pgfqpoint{3.190123in}{2.346355in}}%
\pgfpathlineto{\pgfqpoint{3.190628in}{2.346550in}}%
\pgfpathlineto{\pgfqpoint{3.191263in}{2.346989in}}%
\pgfpathlineto{\pgfqpoint{3.191719in}{2.347428in}}%
\pgfpathlineto{\pgfqpoint{3.192240in}{2.347575in}}%
\pgfpathlineto{\pgfqpoint{3.192759in}{2.347916in}}%
\pgfpathlineto{\pgfqpoint{3.193342in}{2.348306in}}%
\pgfpathlineto{\pgfqpoint{3.193757in}{2.348599in}}%
\pgfpathlineto{\pgfqpoint{3.194292in}{2.348745in}}%
\pgfpathlineto{\pgfqpoint{3.194825in}{2.348989in}}%
\pgfpathlineto{\pgfqpoint{3.195403in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{3.195907in}{2.349477in}}%
\pgfpathlineto{\pgfqpoint{3.196373in}{2.349770in}}%
\pgfpathlineto{\pgfqpoint{3.196884in}{2.349965in}}%
\pgfpathlineto{\pgfqpoint{3.197348in}{2.350160in}}%
\pgfpathlineto{\pgfqpoint{3.197947in}{2.350501in}}%
\pgfpathlineto{\pgfqpoint{3.198455in}{2.350843in}}%
\pgfpathlineto{\pgfqpoint{3.198925in}{2.351087in}}%
\pgfpathlineto{\pgfqpoint{3.199467in}{2.351428in}}%
\pgfpathlineto{\pgfqpoint{3.199971in}{2.351818in}}%
\pgfpathlineto{\pgfqpoint{3.200645in}{2.352208in}}%
\pgfpathlineto{\pgfqpoint{3.201111in}{2.352745in}}%
\pgfpathlineto{\pgfqpoint{3.201683in}{2.353135in}}%
\pgfpathlineto{\pgfqpoint{3.202272in}{2.353525in}}%
\pgfpathlineto{\pgfqpoint{3.202807in}{2.353769in}}%
\pgfpathlineto{\pgfqpoint{3.203331in}{2.354111in}}%
\pgfpathlineto{\pgfqpoint{3.203907in}{2.354501in}}%
\pgfpathlineto{\pgfqpoint{3.204447in}{2.354891in}}%
\pgfpathlineto{\pgfqpoint{3.205011in}{2.355233in}}%
\pgfpathlineto{\pgfqpoint{3.205575in}{2.355525in}}%
\pgfpathlineto{\pgfqpoint{3.206155in}{2.355769in}}%
\pgfpathlineto{\pgfqpoint{3.206794in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{3.207529in}{2.356354in}}%
\pgfpathlineto{\pgfqpoint{3.208286in}{2.356793in}}%
\pgfpathlineto{\pgfqpoint{3.209007in}{2.357184in}}%
\pgfpathlineto{\pgfqpoint{3.209562in}{2.357574in}}%
\pgfpathlineto{\pgfqpoint{3.210055in}{2.357769in}}%
\pgfpathlineto{\pgfqpoint{3.210667in}{2.358013in}}%
\pgfpathlineto{\pgfqpoint{3.211252in}{2.358257in}}%
\pgfpathlineto{\pgfqpoint{3.211802in}{2.358501in}}%
\pgfpathlineto{\pgfqpoint{3.212393in}{2.358842in}}%
\pgfpathlineto{\pgfqpoint{3.212940in}{2.359184in}}%
\pgfpathlineto{\pgfqpoint{3.213613in}{2.359525in}}%
\pgfpathlineto{\pgfqpoint{3.214115in}{2.359769in}}%
\pgfpathlineto{\pgfqpoint{3.214650in}{2.360159in}}%
\pgfpathlineto{\pgfqpoint{3.215361in}{2.360305in}}%
\pgfpathlineto{\pgfqpoint{3.216230in}{2.360696in}}%
\pgfpathlineto{\pgfqpoint{3.217071in}{2.361086in}}%
\pgfpathlineto{\pgfqpoint{3.217809in}{2.361525in}}%
\pgfpathlineto{\pgfqpoint{3.218369in}{2.361769in}}%
\pgfpathlineto{\pgfqpoint{3.218986in}{2.362208in}}%
\pgfpathlineto{\pgfqpoint{3.219610in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{3.220025in}{2.362647in}}%
\pgfpathlineto{\pgfqpoint{3.220580in}{2.363037in}}%
\pgfpathlineto{\pgfqpoint{3.221258in}{2.363330in}}%
\pgfpathlineto{\pgfqpoint{3.221769in}{2.363427in}}%
\pgfpathlineto{\pgfqpoint{3.222263in}{2.363720in}}%
\pgfpathlineto{\pgfqpoint{3.222715in}{2.364061in}}%
\pgfpathlineto{\pgfqpoint{3.223256in}{2.364256in}}%
\pgfpathlineto{\pgfqpoint{3.223959in}{2.364598in}}%
\pgfpathlineto{\pgfqpoint{3.224571in}{2.364988in}}%
\pgfpathlineto{\pgfqpoint{3.225148in}{2.365329in}}%
\pgfpathlineto{\pgfqpoint{3.225749in}{2.365671in}}%
\pgfpathlineto{\pgfqpoint{3.226275in}{2.366061in}}%
\pgfpathlineto{\pgfqpoint{3.226719in}{2.366354in}}%
\pgfpathlineto{\pgfqpoint{3.227187in}{2.366598in}}%
\pgfpathlineto{\pgfqpoint{3.227678in}{2.366842in}}%
\pgfpathlineto{\pgfqpoint{3.228200in}{2.367085in}}%
\pgfpathlineto{\pgfqpoint{3.228914in}{2.367476in}}%
\pgfpathlineto{\pgfqpoint{3.229473in}{2.367524in}}%
\pgfpathlineto{\pgfqpoint{3.230055in}{2.367817in}}%
\pgfpathlineto{\pgfqpoint{3.230652in}{2.368256in}}%
\pgfpathlineto{\pgfqpoint{3.231160in}{2.368598in}}%
\pgfpathlineto{\pgfqpoint{3.231707in}{2.368793in}}%
\pgfpathlineto{\pgfqpoint{3.232347in}{2.369085in}}%
\pgfpathlineto{\pgfqpoint{3.232828in}{2.369622in}}%
\pgfpathlineto{\pgfqpoint{3.233276in}{2.370061in}}%
\pgfpathlineto{\pgfqpoint{3.233889in}{2.370402in}}%
\pgfpathlineto{\pgfqpoint{3.234437in}{2.370890in}}%
\pgfpathlineto{\pgfqpoint{3.234968in}{2.371378in}}%
\pgfpathlineto{\pgfqpoint{3.235662in}{2.371670in}}%
\pgfpathlineto{\pgfqpoint{3.236199in}{2.372158in}}%
\pgfpathlineto{\pgfqpoint{3.236626in}{2.372256in}}%
\pgfpathlineto{\pgfqpoint{3.237122in}{2.372695in}}%
\pgfpathlineto{\pgfqpoint{3.237617in}{2.373475in}}%
\pgfpathlineto{\pgfqpoint{3.238203in}{2.373914in}}%
\pgfpathlineto{\pgfqpoint{3.238834in}{2.374256in}}%
\pgfpathlineto{\pgfqpoint{3.239487in}{2.374353in}}%
\pgfpathlineto{\pgfqpoint{3.240237in}{2.374548in}}%
\pgfpathlineto{\pgfqpoint{3.240779in}{2.375134in}}%
\pgfpathlineto{\pgfqpoint{3.241351in}{2.375231in}}%
\pgfpathlineto{\pgfqpoint{3.241890in}{2.375865in}}%
\pgfpathlineto{\pgfqpoint{3.242565in}{2.376256in}}%
\pgfpathlineto{\pgfqpoint{3.243011in}{2.376451in}}%
\pgfpathlineto{\pgfqpoint{3.243480in}{2.376695in}}%
\pgfpathlineto{\pgfqpoint{3.244090in}{2.376841in}}%
\pgfpathlineto{\pgfqpoint{3.244646in}{2.377134in}}%
\pgfpathlineto{\pgfqpoint{3.245239in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{3.245740in}{2.377475in}}%
\pgfpathlineto{\pgfqpoint{3.246255in}{2.377865in}}%
\pgfpathlineto{\pgfqpoint{3.246873in}{2.378304in}}%
\pgfpathlineto{\pgfqpoint{3.247424in}{2.378402in}}%
\pgfpathlineto{\pgfqpoint{3.248032in}{2.378646in}}%
\pgfpathlineto{\pgfqpoint{3.248616in}{2.378792in}}%
\pgfpathlineto{\pgfqpoint{3.249287in}{2.379231in}}%
\pgfpathlineto{\pgfqpoint{3.249839in}{2.379621in}}%
\pgfpathlineto{\pgfqpoint{3.250405in}{2.379963in}}%
\pgfpathlineto{\pgfqpoint{3.250925in}{2.380109in}}%
\pgfpathlineto{\pgfqpoint{3.251517in}{2.380402in}}%
\pgfpathlineto{\pgfqpoint{3.252166in}{2.380938in}}%
\pgfpathlineto{\pgfqpoint{3.252654in}{2.381182in}}%
\pgfpathlineto{\pgfqpoint{3.253249in}{2.381523in}}%
\pgfpathlineto{\pgfqpoint{3.253843in}{2.381719in}}%
\pgfpathlineto{\pgfqpoint{3.254327in}{2.382011in}}%
\pgfpathlineto{\pgfqpoint{3.254861in}{2.382548in}}%
\pgfpathlineto{\pgfqpoint{3.255573in}{2.382889in}}%
\pgfpathlineto{\pgfqpoint{3.256054in}{2.383377in}}%
\pgfpathlineto{\pgfqpoint{3.256663in}{2.383914in}}%
\pgfpathlineto{\pgfqpoint{3.257234in}{2.384353in}}%
\pgfpathlineto{\pgfqpoint{3.257619in}{2.384645in}}%
\pgfpathlineto{\pgfqpoint{3.258167in}{2.384792in}}%
\pgfpathlineto{\pgfqpoint{3.258671in}{2.385133in}}%
\pgfpathlineto{\pgfqpoint{3.259203in}{2.385474in}}%
\pgfpathlineto{\pgfqpoint{3.259655in}{2.385621in}}%
\pgfpathlineto{\pgfqpoint{3.260248in}{2.385962in}}%
\pgfpathlineto{\pgfqpoint{3.260790in}{2.386206in}}%
\pgfpathlineto{\pgfqpoint{3.261240in}{2.386548in}}%
\pgfpathlineto{\pgfqpoint{3.261976in}{2.386791in}}%
\pgfpathlineto{\pgfqpoint{3.262696in}{2.387035in}}%
\pgfpathlineto{\pgfqpoint{3.263177in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{3.263741in}{2.387669in}}%
\pgfpathlineto{\pgfqpoint{3.264365in}{2.388108in}}%
\pgfpathlineto{\pgfqpoint{3.265023in}{2.388401in}}%
\pgfpathlineto{\pgfqpoint{3.265762in}{2.388743in}}%
\pgfpathlineto{\pgfqpoint{3.266333in}{2.389035in}}%
\pgfpathlineto{\pgfqpoint{3.266924in}{2.389523in}}%
\pgfpathlineto{\pgfqpoint{3.267390in}{2.389669in}}%
\pgfpathlineto{\pgfqpoint{3.268046in}{2.390059in}}%
\pgfpathlineto{\pgfqpoint{3.268524in}{2.390547in}}%
\pgfpathlineto{\pgfqpoint{3.269035in}{2.390889in}}%
\pgfpathlineto{\pgfqpoint{3.269456in}{2.391133in}}%
\pgfpathlineto{\pgfqpoint{3.270039in}{2.391376in}}%
\pgfpathlineto{\pgfqpoint{3.270479in}{2.391669in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{2.391962in}}%
\pgfpathlineto{\pgfqpoint{3.271471in}{2.392206in}}%
\pgfpathlineto{\pgfqpoint{3.272084in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{3.272533in}{2.392889in}}%
\pgfpathlineto{\pgfqpoint{3.273029in}{2.393181in}}%
\pgfpathlineto{\pgfqpoint{3.273491in}{2.393669in}}%
\pgfpathlineto{\pgfqpoint{3.273964in}{2.394010in}}%
\pgfpathlineto{\pgfqpoint{3.274550in}{2.394254in}}%
\pgfpathlineto{\pgfqpoint{3.275002in}{2.394352in}}%
\pgfpathlineto{\pgfqpoint{3.275546in}{2.394693in}}%
\pgfpathlineto{\pgfqpoint{3.276148in}{2.395132in}}%
\pgfpathlineto{\pgfqpoint{3.276584in}{2.395620in}}%
\pgfpathlineto{\pgfqpoint{3.277032in}{2.395913in}}%
\pgfpathlineto{\pgfqpoint{3.277638in}{2.396303in}}%
\pgfpathlineto{\pgfqpoint{3.278117in}{2.396401in}}%
\pgfpathlineto{\pgfqpoint{3.278745in}{2.396840in}}%
\pgfpathlineto{\pgfqpoint{3.279268in}{2.397035in}}%
\pgfpathlineto{\pgfqpoint{3.279835in}{2.397327in}}%
\pgfpathlineto{\pgfqpoint{3.280485in}{2.397766in}}%
\pgfpathlineto{\pgfqpoint{3.280901in}{2.398157in}}%
\pgfpathlineto{\pgfqpoint{3.281535in}{2.398547in}}%
\pgfpathlineto{\pgfqpoint{3.282013in}{2.398839in}}%
\pgfpathlineto{\pgfqpoint{3.282581in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{3.283044in}{2.399181in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{3.284236in}{2.399864in}}%
\pgfpathlineto{\pgfqpoint{3.284958in}{2.400254in}}%
\pgfpathlineto{\pgfqpoint{3.285398in}{2.400595in}}%
\pgfpathlineto{\pgfqpoint{3.285989in}{2.401034in}}%
\pgfpathlineto{\pgfqpoint{3.286421in}{2.401229in}}%
\pgfpathlineto{\pgfqpoint{3.286965in}{2.401425in}}%
\pgfpathlineto{\pgfqpoint{3.287471in}{2.401668in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{2.401912in}}%
\pgfpathlineto{\pgfqpoint{3.288491in}{2.402107in}}%
\pgfpathlineto{\pgfqpoint{3.289176in}{2.402400in}}%
\pgfpathlineto{\pgfqpoint{3.289708in}{2.402693in}}%
\pgfpathlineto{\pgfqpoint{3.290395in}{2.403034in}}%
\pgfpathlineto{\pgfqpoint{3.290838in}{2.403229in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{2.403522in}}%
\pgfpathlineto{\pgfqpoint{3.291801in}{2.403668in}}%
\pgfpathlineto{\pgfqpoint{3.292179in}{2.404010in}}%
\pgfpathlineto{\pgfqpoint{3.292730in}{2.404254in}}%
\pgfpathlineto{\pgfqpoint{3.293292in}{2.404546in}}%
\pgfpathlineto{\pgfqpoint{3.293864in}{2.404937in}}%
\pgfpathlineto{\pgfqpoint{3.294510in}{2.405180in}}%
\pgfpathlineto{\pgfqpoint{3.295037in}{2.405327in}}%
\pgfpathlineto{\pgfqpoint{3.295471in}{2.405619in}}%
\pgfpathlineto{\pgfqpoint{3.295953in}{2.406058in}}%
\pgfpathlineto{\pgfqpoint{3.296605in}{2.406400in}}%
\pgfpathlineto{\pgfqpoint{3.297000in}{2.406741in}}%
\pgfpathlineto{\pgfqpoint{3.297534in}{2.406985in}}%
\pgfpathlineto{\pgfqpoint{3.298164in}{2.407424in}}%
\pgfpathlineto{\pgfqpoint{3.298725in}{2.407717in}}%
\pgfpathlineto{\pgfqpoint{3.299177in}{2.407961in}}%
\pgfpathlineto{\pgfqpoint{3.299634in}{2.408497in}}%
\pgfpathlineto{\pgfqpoint{3.300355in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{3.300887in}{2.408887in}}%
\pgfpathlineto{\pgfqpoint{3.301341in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.302003in}{2.409619in}}%
\pgfpathlineto{\pgfqpoint{3.302461in}{2.410009in}}%
\pgfpathlineto{\pgfqpoint{3.302989in}{2.410253in}}%
\pgfpathlineto{\pgfqpoint{3.303315in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{3.303788in}{2.410839in}}%
\pgfpathlineto{\pgfqpoint{3.304349in}{2.411229in}}%
\pgfpathlineto{\pgfqpoint{3.304861in}{2.411521in}}%
\pgfpathlineto{\pgfqpoint{3.305320in}{2.412009in}}%
\pgfpathlineto{\pgfqpoint{3.305977in}{2.412204in}}%
\pgfpathlineto{\pgfqpoint{3.306439in}{2.412497in}}%
\pgfpathlineto{\pgfqpoint{3.306883in}{2.412936in}}%
\pgfpathlineto{\pgfqpoint{3.307477in}{2.413180in}}%
\pgfpathlineto{\pgfqpoint{3.307960in}{2.413521in}}%
\pgfpathlineto{\pgfqpoint{3.308511in}{2.414058in}}%
\pgfpathlineto{\pgfqpoint{3.309085in}{2.414351in}}%
\pgfpathlineto{\pgfqpoint{3.309749in}{2.414497in}}%
\pgfpathlineto{\pgfqpoint{3.310331in}{2.414887in}}%
\pgfpathlineto{\pgfqpoint{3.311003in}{2.414985in}}%
\pgfpathlineto{\pgfqpoint{3.311485in}{2.415277in}}%
\pgfpathlineto{\pgfqpoint{3.312069in}{2.415375in}}%
\pgfpathlineto{\pgfqpoint{3.312628in}{2.415668in}}%
\pgfpathlineto{\pgfqpoint{3.313158in}{2.415863in}}%
\pgfpathlineto{\pgfqpoint{3.313845in}{2.416253in}}%
\pgfpathlineto{\pgfqpoint{3.314440in}{2.416497in}}%
\pgfpathlineto{\pgfqpoint{3.315034in}{2.416838in}}%
\pgfpathlineto{\pgfqpoint{3.315727in}{2.417033in}}%
\pgfpathlineto{\pgfqpoint{3.316335in}{2.417228in}}%
\pgfpathlineto{\pgfqpoint{3.316834in}{2.417423in}}%
\pgfpathlineto{\pgfqpoint{3.317355in}{2.417716in}}%
\pgfpathlineto{\pgfqpoint{3.317819in}{2.417911in}}%
\pgfpathlineto{\pgfqpoint{3.318571in}{2.418204in}}%
\pgfpathlineto{\pgfqpoint{3.319266in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{2.418740in}}%
\pgfpathlineto{\pgfqpoint{3.320705in}{2.419033in}}%
\pgfpathlineto{\pgfqpoint{3.321394in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{3.321910in}{2.420009in}}%
\pgfpathlineto{\pgfqpoint{3.322574in}{2.420399in}}%
\pgfpathlineto{\pgfqpoint{3.323072in}{2.420594in}}%
\pgfpathlineto{\pgfqpoint{3.323618in}{2.420838in}}%
\pgfpathlineto{\pgfqpoint{3.324260in}{2.421179in}}%
\pgfpathlineto{\pgfqpoint{3.324896in}{2.421374in}}%
\pgfpathlineto{\pgfqpoint{3.325411in}{2.421667in}}%
\pgfpathlineto{\pgfqpoint{3.326238in}{2.421813in}}%
\pgfpathlineto{\pgfqpoint{3.326911in}{2.422252in}}%
\pgfpathlineto{\pgfqpoint{3.327776in}{2.422691in}}%
\pgfpathlineto{\pgfqpoint{3.328317in}{2.423033in}}%
\pgfpathlineto{\pgfqpoint{3.328772in}{2.423179in}}%
\pgfpathlineto{\pgfqpoint{3.329465in}{2.423569in}}%
\pgfpathlineto{\pgfqpoint{3.330029in}{2.423716in}}%
\pgfpathlineto{\pgfqpoint{3.330645in}{2.424057in}}%
\pgfpathlineto{\pgfqpoint{3.331322in}{2.424301in}}%
\pgfpathlineto{\pgfqpoint{3.331892in}{2.424496in}}%
\pgfpathlineto{\pgfqpoint{3.332708in}{2.424886in}}%
\pgfpathlineto{\pgfqpoint{3.333270in}{2.425179in}}%
\pgfpathlineto{\pgfqpoint{3.334087in}{2.425325in}}%
\pgfpathlineto{\pgfqpoint{3.334984in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{3.335925in}{2.425911in}}%
\pgfpathlineto{\pgfqpoint{3.336661in}{2.426008in}}%
\pgfpathlineto{\pgfqpoint{3.337291in}{2.426496in}}%
\pgfpathlineto{\pgfqpoint{3.337838in}{2.426837in}}%
\pgfpathlineto{\pgfqpoint{3.338701in}{2.427130in}}%
\pgfpathlineto{\pgfqpoint{3.339382in}{2.427472in}}%
\pgfpathlineto{\pgfqpoint{3.340113in}{2.427959in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{2.428203in}}%
\pgfpathlineto{\pgfqpoint{3.341593in}{2.428447in}}%
\pgfpathlineto{\pgfqpoint{3.342519in}{2.428886in}}%
\pgfpathlineto{\pgfqpoint{3.343311in}{2.429325in}}%
\pgfpathlineto{\pgfqpoint{3.343859in}{2.429667in}}%
\pgfpathlineto{\pgfqpoint{3.344552in}{2.429959in}}%
\pgfpathlineto{\pgfqpoint{3.345262in}{2.430203in}}%
\pgfpathlineto{\pgfqpoint{3.345781in}{2.430545in}}%
\pgfpathlineto{\pgfqpoint{3.346662in}{2.431032in}}%
\pgfpathlineto{\pgfqpoint{3.347287in}{2.431374in}}%
\pgfpathlineto{\pgfqpoint{3.347738in}{2.431618in}}%
\pgfpathlineto{\pgfqpoint{3.348597in}{2.431764in}}%
\pgfpathlineto{\pgfqpoint{3.349360in}{2.432203in}}%
\pgfpathlineto{\pgfqpoint{3.349801in}{2.432496in}}%
\pgfpathlineto{\pgfqpoint{3.350272in}{2.432691in}}%
\pgfpathlineto{\pgfqpoint{3.351093in}{2.432788in}}%
\pgfpathlineto{\pgfqpoint{3.351843in}{2.433179in}}%
\pgfpathlineto{\pgfqpoint{3.352591in}{2.433520in}}%
\pgfpathlineto{\pgfqpoint{3.353293in}{2.433910in}}%
\pgfpathlineto{\pgfqpoint{3.353974in}{2.434349in}}%
\pgfpathlineto{\pgfqpoint{3.354812in}{2.434886in}}%
\pgfpathlineto{\pgfqpoint{3.355431in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{3.356298in}{2.435520in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.435764in}}%
\pgfpathlineto{\pgfqpoint{3.357822in}{2.436008in}}%
\pgfpathlineto{\pgfqpoint{3.358514in}{2.436349in}}%
\pgfpathlineto{\pgfqpoint{3.359610in}{2.436837in}}%
\pgfpathlineto{\pgfqpoint{3.360556in}{2.437081in}}%
\pgfpathlineto{\pgfqpoint{3.361273in}{2.437276in}}%
\pgfpathlineto{\pgfqpoint{3.361965in}{2.437373in}}%
\pgfpathlineto{\pgfqpoint{3.362669in}{2.437471in}}%
\pgfpathlineto{\pgfqpoint{3.363362in}{2.437520in}}%
\pgfpathlineto{\pgfqpoint{3.364178in}{2.437910in}}%
\pgfpathlineto{\pgfqpoint{3.365267in}{2.438300in}}%
\pgfpathlineto{\pgfqpoint{3.366196in}{2.438544in}}%
\pgfpathlineto{\pgfqpoint{3.366962in}{2.438739in}}%
\pgfpathlineto{\pgfqpoint{3.367998in}{2.438934in}}%
\pgfpathlineto{\pgfqpoint{3.368808in}{2.439032in}}%
\pgfpathlineto{\pgfqpoint{3.369678in}{2.439324in}}%
\pgfpathlineto{\pgfqpoint{3.370334in}{2.439568in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.439861in}}%
\pgfpathlineto{\pgfqpoint{3.371828in}{2.440154in}}%
\pgfpathlineto{\pgfqpoint{3.372603in}{2.440398in}}%
\pgfpathlineto{\pgfqpoint{3.373536in}{2.440398in}}%
\pgfpathlineto{\pgfqpoint{3.374398in}{2.440593in}}%
\pgfpathlineto{\pgfqpoint{3.375205in}{2.440690in}}%
\pgfpathlineto{\pgfqpoint{3.376036in}{2.441032in}}%
\pgfpathlineto{\pgfqpoint{3.376908in}{2.441080in}}%
\pgfpathlineto{\pgfqpoint{3.377824in}{2.441276in}}%
\pgfpathlineto{\pgfqpoint{3.378830in}{2.441422in}}%
\pgfpathlineto{\pgfqpoint{3.379648in}{2.441763in}}%
\pgfpathlineto{\pgfqpoint{3.380589in}{2.442105in}}%
\pgfpathlineto{\pgfqpoint{3.381381in}{2.442349in}}%
\pgfpathlineto{\pgfqpoint{3.382040in}{2.442544in}}%
\pgfpathlineto{\pgfqpoint{3.382664in}{2.442641in}}%
\pgfpathlineto{\pgfqpoint{3.383371in}{2.442788in}}%
\pgfpathlineto{\pgfqpoint{3.384396in}{2.443080in}}%
\pgfpathlineto{\pgfqpoint{3.384942in}{2.443227in}}%
\pgfpathlineto{\pgfqpoint{3.385358in}{2.443373in}}%
\pgfpathlineto{\pgfqpoint{3.385978in}{2.443519in}}%
\pgfpathlineto{\pgfqpoint{3.386612in}{2.443763in}}%
\pgfpathlineto{\pgfqpoint{3.387203in}{2.444251in}}%
\pgfpathlineto{\pgfqpoint{3.387860in}{2.444592in}}%
\pgfpathlineto{\pgfqpoint{3.388263in}{2.445226in}}%
\pgfpathlineto{\pgfqpoint{3.388683in}{2.445519in}}%
\pgfpathlineto{\pgfqpoint{3.389223in}{2.446153in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.446836in}}%
\pgfpathlineto{\pgfqpoint{3.390032in}{2.447373in}}%
\pgfpathlineto{\pgfqpoint{3.390461in}{2.448007in}}%
\pgfpathlineto{\pgfqpoint{3.390923in}{2.448592in}}%
\pgfpathlineto{\pgfqpoint{3.391354in}{2.448934in}}%
\pgfpathlineto{\pgfqpoint{3.391934in}{2.449519in}}%
\pgfpathlineto{\pgfqpoint{3.391934in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.391934in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.391354in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.390923in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.390461in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.390032in}{2.449763in}}%
\pgfpathlineto{\pgfqpoint{3.389720in}{2.449714in}}%
\pgfpathlineto{\pgfqpoint{3.389223in}{2.449714in}}%
\pgfpathlineto{\pgfqpoint{3.388683in}{2.449665in}}%
\pgfpathlineto{\pgfqpoint{3.388263in}{2.449568in}}%
\pgfpathlineto{\pgfqpoint{3.387860in}{2.449470in}}%
\pgfpathlineto{\pgfqpoint{3.387203in}{2.449324in}}%
\pgfpathlineto{\pgfqpoint{3.386612in}{2.449129in}}%
\pgfpathlineto{\pgfqpoint{3.385978in}{2.448885in}}%
\pgfpathlineto{\pgfqpoint{3.385358in}{2.448738in}}%
\pgfpathlineto{\pgfqpoint{3.384942in}{2.448543in}}%
\pgfpathlineto{\pgfqpoint{3.384396in}{2.448299in}}%
\pgfpathlineto{\pgfqpoint{3.383371in}{2.448056in}}%
\pgfpathlineto{\pgfqpoint{3.382664in}{2.447812in}}%
\pgfpathlineto{\pgfqpoint{3.382040in}{2.447665in}}%
\pgfpathlineto{\pgfqpoint{3.381381in}{2.447275in}}%
\pgfpathlineto{\pgfqpoint{3.380589in}{2.447080in}}%
\pgfpathlineto{\pgfqpoint{3.379648in}{2.446739in}}%
\pgfpathlineto{\pgfqpoint{3.378830in}{2.446495in}}%
\pgfpathlineto{\pgfqpoint{3.377824in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{3.376908in}{2.445617in}}%
\pgfpathlineto{\pgfqpoint{3.376036in}{2.445178in}}%
\pgfpathlineto{\pgfqpoint{3.375205in}{2.444885in}}%
\pgfpathlineto{\pgfqpoint{3.374398in}{2.444495in}}%
\pgfpathlineto{\pgfqpoint{3.373536in}{2.444202in}}%
\pgfpathlineto{\pgfqpoint{3.372603in}{2.443958in}}%
\pgfpathlineto{\pgfqpoint{3.371828in}{2.443812in}}%
\pgfpathlineto{\pgfqpoint{3.371248in}{2.443471in}}%
\pgfpathlineto{\pgfqpoint{3.370334in}{2.443227in}}%
\pgfpathlineto{\pgfqpoint{3.369678in}{2.442739in}}%
\pgfpathlineto{\pgfqpoint{3.368808in}{2.442495in}}%
\pgfpathlineto{\pgfqpoint{3.367998in}{2.442105in}}%
\pgfpathlineto{\pgfqpoint{3.366962in}{2.441715in}}%
\pgfpathlineto{\pgfqpoint{3.366196in}{2.441129in}}%
\pgfpathlineto{\pgfqpoint{3.365267in}{2.440885in}}%
\pgfpathlineto{\pgfqpoint{3.364178in}{2.440690in}}%
\pgfpathlineto{\pgfqpoint{3.363362in}{2.440202in}}%
\pgfpathlineto{\pgfqpoint{3.362669in}{2.439715in}}%
\pgfpathlineto{\pgfqpoint{3.361965in}{2.439373in}}%
\pgfpathlineto{\pgfqpoint{3.361273in}{2.439081in}}%
\pgfpathlineto{\pgfqpoint{3.360556in}{2.438983in}}%
\pgfpathlineto{\pgfqpoint{3.359610in}{2.438593in}}%
\pgfpathlineto{\pgfqpoint{3.358514in}{2.438349in}}%
\pgfpathlineto{\pgfqpoint{3.357822in}{2.438105in}}%
\pgfpathlineto{\pgfqpoint{3.357108in}{2.438007in}}%
\pgfpathlineto{\pgfqpoint{3.356298in}{2.437861in}}%
\pgfpathlineto{\pgfqpoint{3.355431in}{2.437715in}}%
\pgfpathlineto{\pgfqpoint{3.354812in}{2.437373in}}%
\pgfpathlineto{\pgfqpoint{3.353974in}{2.437032in}}%
\pgfpathlineto{\pgfqpoint{3.353293in}{2.436837in}}%
\pgfpathlineto{\pgfqpoint{3.352591in}{2.436593in}}%
\pgfpathlineto{\pgfqpoint{3.351843in}{2.436300in}}%
\pgfpathlineto{\pgfqpoint{3.351093in}{2.436154in}}%
\pgfpathlineto{\pgfqpoint{3.350272in}{2.435617in}}%
\pgfpathlineto{\pgfqpoint{3.349801in}{2.435325in}}%
\pgfpathlineto{\pgfqpoint{3.349360in}{2.435178in}}%
\pgfpathlineto{\pgfqpoint{3.348597in}{2.435032in}}%
\pgfpathlineto{\pgfqpoint{3.347738in}{2.434593in}}%
\pgfpathlineto{\pgfqpoint{3.347287in}{2.434300in}}%
\pgfpathlineto{\pgfqpoint{3.346662in}{2.433910in}}%
\pgfpathlineto{\pgfqpoint{3.345781in}{2.433374in}}%
\pgfpathlineto{\pgfqpoint{3.345262in}{2.433130in}}%
\pgfpathlineto{\pgfqpoint{3.344552in}{2.432935in}}%
\pgfpathlineto{\pgfqpoint{3.343859in}{2.432740in}}%
\pgfpathlineto{\pgfqpoint{3.343311in}{2.432496in}}%
\pgfpathlineto{\pgfqpoint{3.342519in}{2.432349in}}%
\pgfpathlineto{\pgfqpoint{3.341593in}{2.432203in}}%
\pgfpathlineto{\pgfqpoint{3.340821in}{2.431862in}}%
\pgfpathlineto{\pgfqpoint{3.340113in}{2.431764in}}%
\pgfpathlineto{\pgfqpoint{3.339382in}{2.431569in}}%
\pgfpathlineto{\pgfqpoint{3.338701in}{2.431374in}}%
\pgfpathlineto{\pgfqpoint{3.337838in}{2.430886in}}%
\pgfpathlineto{\pgfqpoint{3.337291in}{2.430642in}}%
\pgfpathlineto{\pgfqpoint{3.336661in}{2.430447in}}%
\pgfpathlineto{\pgfqpoint{3.335925in}{2.430154in}}%
\pgfpathlineto{\pgfqpoint{3.334984in}{2.429959in}}%
\pgfpathlineto{\pgfqpoint{3.334087in}{2.429471in}}%
\pgfpathlineto{\pgfqpoint{3.333270in}{2.429179in}}%
\pgfpathlineto{\pgfqpoint{3.332708in}{2.428837in}}%
\pgfpathlineto{\pgfqpoint{3.331892in}{2.428545in}}%
\pgfpathlineto{\pgfqpoint{3.331322in}{2.428106in}}%
\pgfpathlineto{\pgfqpoint{3.330645in}{2.427764in}}%
\pgfpathlineto{\pgfqpoint{3.330029in}{2.427667in}}%
\pgfpathlineto{\pgfqpoint{3.329465in}{2.427423in}}%
\pgfpathlineto{\pgfqpoint{3.328772in}{2.427179in}}%
\pgfpathlineto{\pgfqpoint{3.328317in}{2.426935in}}%
\pgfpathlineto{\pgfqpoint{3.327776in}{2.426789in}}%
\pgfpathlineto{\pgfqpoint{3.326911in}{2.426691in}}%
\pgfpathlineto{\pgfqpoint{3.326238in}{2.426350in}}%
\pgfpathlineto{\pgfqpoint{3.325411in}{2.426106in}}%
\pgfpathlineto{\pgfqpoint{3.324896in}{2.426057in}}%
\pgfpathlineto{\pgfqpoint{3.324260in}{2.425716in}}%
\pgfpathlineto{\pgfqpoint{3.323618in}{2.425423in}}%
\pgfpathlineto{\pgfqpoint{3.323072in}{2.425082in}}%
\pgfpathlineto{\pgfqpoint{3.322574in}{2.424789in}}%
\pgfpathlineto{\pgfqpoint{3.321910in}{2.424643in}}%
\pgfpathlineto{\pgfqpoint{3.321394in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{3.320705in}{2.424350in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{2.424057in}}%
\pgfpathlineto{\pgfqpoint{3.319266in}{2.423813in}}%
\pgfpathlineto{\pgfqpoint{3.318571in}{2.423326in}}%
\pgfpathlineto{\pgfqpoint{3.317819in}{2.422789in}}%
\pgfpathlineto{\pgfqpoint{3.317355in}{2.422448in}}%
\pgfpathlineto{\pgfqpoint{3.316834in}{2.422057in}}%
\pgfpathlineto{\pgfqpoint{3.316335in}{2.421765in}}%
\pgfpathlineto{\pgfqpoint{3.315727in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{3.315034in}{2.421326in}}%
\pgfpathlineto{\pgfqpoint{3.314440in}{2.420887in}}%
\pgfpathlineto{\pgfqpoint{3.313845in}{2.420789in}}%
\pgfpathlineto{\pgfqpoint{3.313158in}{2.420594in}}%
\pgfpathlineto{\pgfqpoint{3.312628in}{2.420399in}}%
\pgfpathlineto{\pgfqpoint{3.312069in}{2.420253in}}%
\pgfpathlineto{\pgfqpoint{3.311485in}{2.419862in}}%
\pgfpathlineto{\pgfqpoint{3.311003in}{2.419228in}}%
\pgfpathlineto{\pgfqpoint{3.310331in}{2.418740in}}%
\pgfpathlineto{\pgfqpoint{3.309749in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{3.309085in}{2.418155in}}%
\pgfpathlineto{\pgfqpoint{3.308511in}{2.417814in}}%
\pgfpathlineto{\pgfqpoint{3.307960in}{2.417667in}}%
\pgfpathlineto{\pgfqpoint{3.307477in}{2.417326in}}%
\pgfpathlineto{\pgfqpoint{3.306883in}{2.417082in}}%
\pgfpathlineto{\pgfqpoint{3.306439in}{2.416838in}}%
\pgfpathlineto{\pgfqpoint{3.305977in}{2.416545in}}%
\pgfpathlineto{\pgfqpoint{3.305320in}{2.416350in}}%
\pgfpathlineto{\pgfqpoint{3.304861in}{2.416009in}}%
\pgfpathlineto{\pgfqpoint{3.304349in}{2.415814in}}%
\pgfpathlineto{\pgfqpoint{3.303788in}{2.415570in}}%
\pgfpathlineto{\pgfqpoint{3.303315in}{2.415229in}}%
\pgfpathlineto{\pgfqpoint{3.302989in}{2.415033in}}%
\pgfpathlineto{\pgfqpoint{3.302461in}{2.414643in}}%
\pgfpathlineto{\pgfqpoint{3.302003in}{2.414302in}}%
\pgfpathlineto{\pgfqpoint{3.301341in}{2.413960in}}%
\pgfpathlineto{\pgfqpoint{3.300887in}{2.413570in}}%
\pgfpathlineto{\pgfqpoint{3.300355in}{2.413326in}}%
\pgfpathlineto{\pgfqpoint{3.299634in}{2.412887in}}%
\pgfpathlineto{\pgfqpoint{3.299177in}{2.412741in}}%
\pgfpathlineto{\pgfqpoint{3.298725in}{2.412448in}}%
\pgfpathlineto{\pgfqpoint{3.298164in}{2.412107in}}%
\pgfpathlineto{\pgfqpoint{3.297534in}{2.411717in}}%
\pgfpathlineto{\pgfqpoint{3.297000in}{2.411570in}}%
\pgfpathlineto{\pgfqpoint{3.296605in}{2.411326in}}%
\pgfpathlineto{\pgfqpoint{3.295953in}{2.410936in}}%
\pgfpathlineto{\pgfqpoint{3.295471in}{2.410643in}}%
\pgfpathlineto{\pgfqpoint{3.295037in}{2.410351in}}%
\pgfpathlineto{\pgfqpoint{3.294510in}{2.410058in}}%
\pgfpathlineto{\pgfqpoint{3.293864in}{2.409570in}}%
\pgfpathlineto{\pgfqpoint{3.293292in}{2.409375in}}%
\pgfpathlineto{\pgfqpoint{3.292730in}{2.409034in}}%
\pgfpathlineto{\pgfqpoint{3.292179in}{2.408887in}}%
\pgfpathlineto{\pgfqpoint{3.291801in}{2.408839in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{2.408400in}}%
\pgfpathlineto{\pgfqpoint{3.290838in}{2.407912in}}%
\pgfpathlineto{\pgfqpoint{3.290395in}{2.407375in}}%
\pgfpathlineto{\pgfqpoint{3.289708in}{2.407180in}}%
\pgfpathlineto{\pgfqpoint{3.289176in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{3.288491in}{2.406741in}}%
\pgfpathlineto{\pgfqpoint{3.288019in}{2.406400in}}%
\pgfpathlineto{\pgfqpoint{3.287471in}{2.406205in}}%
\pgfpathlineto{\pgfqpoint{3.286965in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{3.286421in}{2.405424in}}%
\pgfpathlineto{\pgfqpoint{3.285989in}{2.405132in}}%
\pgfpathlineto{\pgfqpoint{3.285398in}{2.404985in}}%
\pgfpathlineto{\pgfqpoint{3.284958in}{2.404839in}}%
\pgfpathlineto{\pgfqpoint{3.284236in}{2.404741in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{2.404546in}}%
\pgfpathlineto{\pgfqpoint{3.283044in}{2.404254in}}%
\pgfpathlineto{\pgfqpoint{3.282581in}{2.403961in}}%
\pgfpathlineto{\pgfqpoint{3.282013in}{2.403620in}}%
\pgfpathlineto{\pgfqpoint{3.281535in}{2.403278in}}%
\pgfpathlineto{\pgfqpoint{3.280901in}{2.403034in}}%
\pgfpathlineto{\pgfqpoint{3.280485in}{2.402790in}}%
\pgfpathlineto{\pgfqpoint{3.279835in}{2.402400in}}%
\pgfpathlineto{\pgfqpoint{3.279268in}{2.402107in}}%
\pgfpathlineto{\pgfqpoint{3.278745in}{2.401815in}}%
\pgfpathlineto{\pgfqpoint{3.278117in}{2.401717in}}%
\pgfpathlineto{\pgfqpoint{3.277638in}{2.401327in}}%
\pgfpathlineto{\pgfqpoint{3.277032in}{2.400986in}}%
\pgfpathlineto{\pgfqpoint{3.276584in}{2.400644in}}%
\pgfpathlineto{\pgfqpoint{3.276148in}{2.400254in}}%
\pgfpathlineto{\pgfqpoint{3.275546in}{2.399864in}}%
\pgfpathlineto{\pgfqpoint{3.275002in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{3.274550in}{2.399132in}}%
\pgfpathlineto{\pgfqpoint{3.273964in}{2.398791in}}%
\pgfpathlineto{\pgfqpoint{3.273491in}{2.398791in}}%
\pgfpathlineto{\pgfqpoint{3.273029in}{2.398595in}}%
\pgfpathlineto{\pgfqpoint{3.272533in}{2.398303in}}%
\pgfpathlineto{\pgfqpoint{3.272084in}{2.397961in}}%
\pgfpathlineto{\pgfqpoint{3.271471in}{2.397766in}}%
\pgfpathlineto{\pgfqpoint{3.271053in}{2.397279in}}%
\pgfpathlineto{\pgfqpoint{3.270479in}{2.396937in}}%
\pgfpathlineto{\pgfqpoint{3.270039in}{2.396596in}}%
\pgfpathlineto{\pgfqpoint{3.269456in}{2.396205in}}%
\pgfpathlineto{\pgfqpoint{3.269035in}{2.395913in}}%
\pgfpathlineto{\pgfqpoint{3.268524in}{2.395669in}}%
\pgfpathlineto{\pgfqpoint{3.268046in}{2.395620in}}%
\pgfpathlineto{\pgfqpoint{3.267390in}{2.395474in}}%
\pgfpathlineto{\pgfqpoint{3.266924in}{2.394840in}}%
\pgfpathlineto{\pgfqpoint{3.266333in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{3.265762in}{2.394449in}}%
\pgfpathlineto{\pgfqpoint{3.265023in}{2.394108in}}%
\pgfpathlineto{\pgfqpoint{3.264365in}{2.393815in}}%
\pgfpathlineto{\pgfqpoint{3.263741in}{2.393669in}}%
\pgfpathlineto{\pgfqpoint{3.263177in}{2.393425in}}%
\pgfpathlineto{\pgfqpoint{3.262696in}{2.393132in}}%
\pgfpathlineto{\pgfqpoint{3.261976in}{2.392693in}}%
\pgfpathlineto{\pgfqpoint{3.261240in}{2.392498in}}%
\pgfpathlineto{\pgfqpoint{3.260790in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.260248in}{2.391767in}}%
\pgfpathlineto{\pgfqpoint{3.259655in}{2.391620in}}%
\pgfpathlineto{\pgfqpoint{3.259203in}{2.391279in}}%
\pgfpathlineto{\pgfqpoint{3.258671in}{2.390840in}}%
\pgfpathlineto{\pgfqpoint{3.258167in}{2.390547in}}%
\pgfpathlineto{\pgfqpoint{3.257619in}{2.390108in}}%
\pgfpathlineto{\pgfqpoint{3.257234in}{2.389864in}}%
\pgfpathlineto{\pgfqpoint{3.256663in}{2.389669in}}%
\pgfpathlineto{\pgfqpoint{3.256054in}{2.389474in}}%
\pgfpathlineto{\pgfqpoint{3.255573in}{2.389279in}}%
\pgfpathlineto{\pgfqpoint{3.254861in}{2.389084in}}%
\pgfpathlineto{\pgfqpoint{3.254327in}{2.388743in}}%
\pgfpathlineto{\pgfqpoint{3.253843in}{2.388596in}}%
\pgfpathlineto{\pgfqpoint{3.253249in}{2.388352in}}%
\pgfpathlineto{\pgfqpoint{3.252654in}{2.388011in}}%
\pgfpathlineto{\pgfqpoint{3.252166in}{2.387621in}}%
\pgfpathlineto{\pgfqpoint{3.251517in}{2.387426in}}%
\pgfpathlineto{\pgfqpoint{3.250925in}{2.387035in}}%
\pgfpathlineto{\pgfqpoint{3.250405in}{2.386743in}}%
\pgfpathlineto{\pgfqpoint{3.249839in}{2.386548in}}%
\pgfpathlineto{\pgfqpoint{3.249287in}{2.386304in}}%
\pgfpathlineto{\pgfqpoint{3.248616in}{2.386011in}}%
\pgfpathlineto{\pgfqpoint{3.248032in}{2.385572in}}%
\pgfpathlineto{\pgfqpoint{3.247424in}{2.385328in}}%
\pgfpathlineto{\pgfqpoint{3.246873in}{2.384889in}}%
\pgfpathlineto{\pgfqpoint{3.246255in}{2.384596in}}%
\pgfpathlineto{\pgfqpoint{3.245740in}{2.384353in}}%
\pgfpathlineto{\pgfqpoint{3.245239in}{2.383914in}}%
\pgfpathlineto{\pgfqpoint{3.244646in}{2.383767in}}%
\pgfpathlineto{\pgfqpoint{3.244090in}{2.383377in}}%
\pgfpathlineto{\pgfqpoint{3.243480in}{2.382987in}}%
\pgfpathlineto{\pgfqpoint{3.243011in}{2.382645in}}%
\pgfpathlineto{\pgfqpoint{3.242565in}{2.382304in}}%
\pgfpathlineto{\pgfqpoint{3.241890in}{2.381865in}}%
\pgfpathlineto{\pgfqpoint{3.241351in}{2.381475in}}%
\pgfpathlineto{\pgfqpoint{3.240779in}{2.381084in}}%
\pgfpathlineto{\pgfqpoint{3.240237in}{2.380889in}}%
\pgfpathlineto{\pgfqpoint{3.239487in}{2.380743in}}%
\pgfpathlineto{\pgfqpoint{3.238834in}{2.380402in}}%
\pgfpathlineto{\pgfqpoint{3.238203in}{2.380109in}}%
\pgfpathlineto{\pgfqpoint{3.237617in}{2.379572in}}%
\pgfpathlineto{\pgfqpoint{3.237122in}{2.379426in}}%
\pgfpathlineto{\pgfqpoint{3.236626in}{2.379231in}}%
\pgfpathlineto{\pgfqpoint{3.236199in}{2.378792in}}%
\pgfpathlineto{\pgfqpoint{3.235662in}{2.378548in}}%
\pgfpathlineto{\pgfqpoint{3.234968in}{2.378158in}}%
\pgfpathlineto{\pgfqpoint{3.234437in}{2.377914in}}%
\pgfpathlineto{\pgfqpoint{3.233889in}{2.377621in}}%
\pgfpathlineto{\pgfqpoint{3.233276in}{2.377280in}}%
\pgfpathlineto{\pgfqpoint{3.232828in}{2.376987in}}%
\pgfpathlineto{\pgfqpoint{3.232347in}{2.376597in}}%
\pgfpathlineto{\pgfqpoint{3.231707in}{2.376304in}}%
\pgfpathlineto{\pgfqpoint{3.231160in}{2.376012in}}%
\pgfpathlineto{\pgfqpoint{3.230652in}{2.375621in}}%
\pgfpathlineto{\pgfqpoint{3.230055in}{2.375573in}}%
\pgfpathlineto{\pgfqpoint{3.229473in}{2.375426in}}%
\pgfpathlineto{\pgfqpoint{3.228914in}{2.374987in}}%
\pgfpathlineto{\pgfqpoint{3.228200in}{2.374597in}}%
\pgfpathlineto{\pgfqpoint{3.227678in}{2.374451in}}%
\pgfpathlineto{\pgfqpoint{3.227187in}{2.374256in}}%
\pgfpathlineto{\pgfqpoint{3.226719in}{2.374109in}}%
\pgfpathlineto{\pgfqpoint{3.226275in}{2.373914in}}%
\pgfpathlineto{\pgfqpoint{3.225749in}{2.373475in}}%
\pgfpathlineto{\pgfqpoint{3.225148in}{2.373134in}}%
\pgfpathlineto{\pgfqpoint{3.224571in}{2.372939in}}%
\pgfpathlineto{\pgfqpoint{3.223959in}{2.372451in}}%
\pgfpathlineto{\pgfqpoint{3.223256in}{2.372158in}}%
\pgfpathlineto{\pgfqpoint{3.222715in}{2.371719in}}%
\pgfpathlineto{\pgfqpoint{3.222263in}{2.371427in}}%
\pgfpathlineto{\pgfqpoint{3.221769in}{2.371036in}}%
\pgfpathlineto{\pgfqpoint{3.221258in}{2.370402in}}%
\pgfpathlineto{\pgfqpoint{3.220580in}{2.370305in}}%
\pgfpathlineto{\pgfqpoint{3.220025in}{2.369817in}}%
\pgfpathlineto{\pgfqpoint{3.219610in}{2.369622in}}%
\pgfpathlineto{\pgfqpoint{3.218986in}{2.369427in}}%
\pgfpathlineto{\pgfqpoint{3.218369in}{2.369183in}}%
\pgfpathlineto{\pgfqpoint{3.217809in}{2.368841in}}%
\pgfpathlineto{\pgfqpoint{3.217071in}{2.368549in}}%
\pgfpathlineto{\pgfqpoint{3.216230in}{2.368354in}}%
\pgfpathlineto{\pgfqpoint{3.215361in}{2.368061in}}%
\pgfpathlineto{\pgfqpoint{3.214650in}{2.367671in}}%
\pgfpathlineto{\pgfqpoint{3.214115in}{2.367427in}}%
\pgfpathlineto{\pgfqpoint{3.213613in}{2.367378in}}%
\pgfpathlineto{\pgfqpoint{3.212940in}{2.366988in}}%
\pgfpathlineto{\pgfqpoint{3.212393in}{2.366695in}}%
\pgfpathlineto{\pgfqpoint{3.211802in}{2.366305in}}%
\pgfpathlineto{\pgfqpoint{3.211252in}{2.365817in}}%
\pgfpathlineto{\pgfqpoint{3.210667in}{2.365622in}}%
\pgfpathlineto{\pgfqpoint{3.210055in}{2.365329in}}%
\pgfpathlineto{\pgfqpoint{3.209562in}{2.365037in}}%
\pgfpathlineto{\pgfqpoint{3.209007in}{2.364793in}}%
\pgfpathlineto{\pgfqpoint{3.208286in}{2.364549in}}%
\pgfpathlineto{\pgfqpoint{3.207529in}{2.364159in}}%
\pgfpathlineto{\pgfqpoint{3.206794in}{2.363817in}}%
\pgfpathlineto{\pgfqpoint{3.206155in}{2.363622in}}%
\pgfpathlineto{\pgfqpoint{3.205575in}{2.363476in}}%
\pgfpathlineto{\pgfqpoint{3.205011in}{2.363183in}}%
\pgfpathlineto{\pgfqpoint{3.204447in}{2.362939in}}%
\pgfpathlineto{\pgfqpoint{3.203907in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{3.203331in}{2.362354in}}%
\pgfpathlineto{\pgfqpoint{3.202807in}{2.361915in}}%
\pgfpathlineto{\pgfqpoint{3.202272in}{2.361525in}}%
\pgfpathlineto{\pgfqpoint{3.201683in}{2.361135in}}%
\pgfpathlineto{\pgfqpoint{3.201111in}{2.360744in}}%
\pgfpathlineto{\pgfqpoint{3.200645in}{2.360549in}}%
\pgfpathlineto{\pgfqpoint{3.199971in}{2.360305in}}%
\pgfpathlineto{\pgfqpoint{3.199467in}{2.360208in}}%
\pgfpathlineto{\pgfqpoint{3.198925in}{2.359964in}}%
\pgfpathlineto{\pgfqpoint{3.198455in}{2.359671in}}%
\pgfpathlineto{\pgfqpoint{3.197947in}{2.359379in}}%
\pgfpathlineto{\pgfqpoint{3.197348in}{2.359184in}}%
\pgfpathlineto{\pgfqpoint{3.196884in}{2.358793in}}%
\pgfpathlineto{\pgfqpoint{3.196373in}{2.358549in}}%
\pgfpathlineto{\pgfqpoint{3.195907in}{2.358501in}}%
\pgfpathlineto{\pgfqpoint{3.195403in}{2.358452in}}%
\pgfpathlineto{\pgfqpoint{3.194825in}{2.358110in}}%
\pgfpathlineto{\pgfqpoint{3.194292in}{2.357818in}}%
\pgfpathlineto{\pgfqpoint{3.193757in}{2.357330in}}%
\pgfpathlineto{\pgfqpoint{3.193342in}{2.356989in}}%
\pgfpathlineto{\pgfqpoint{3.192759in}{2.356793in}}%
\pgfpathlineto{\pgfqpoint{3.192240in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{3.191719in}{2.356257in}}%
\pgfpathlineto{\pgfqpoint{3.191263in}{2.355915in}}%
\pgfpathlineto{\pgfqpoint{3.190628in}{2.355720in}}%
\pgfpathlineto{\pgfqpoint{3.190123in}{2.355379in}}%
\pgfpathlineto{\pgfqpoint{3.189495in}{2.354940in}}%
\pgfpathlineto{\pgfqpoint{3.189072in}{2.354647in}}%
\pgfpathlineto{\pgfqpoint{3.188583in}{2.354355in}}%
\pgfpathlineto{\pgfqpoint{3.188036in}{2.354111in}}%
\pgfpathlineto{\pgfqpoint{3.187260in}{2.353769in}}%
\pgfpathlineto{\pgfqpoint{3.186720in}{2.353379in}}%
\pgfpathlineto{\pgfqpoint{3.186131in}{2.352989in}}%
\pgfpathlineto{\pgfqpoint{3.185693in}{2.352696in}}%
\pgfpathlineto{\pgfqpoint{3.185187in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{3.184527in}{2.351965in}}%
\pgfpathlineto{\pgfqpoint{3.183894in}{2.351672in}}%
\pgfpathlineto{\pgfqpoint{3.183423in}{2.351282in}}%
\pgfpathlineto{\pgfqpoint{3.182864in}{2.351087in}}%
\pgfpathlineto{\pgfqpoint{3.182285in}{2.350794in}}%
\pgfpathlineto{\pgfqpoint{3.181704in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{3.181123in}{2.350062in}}%
\pgfpathlineto{\pgfqpoint{3.180646in}{2.349818in}}%
\pgfpathlineto{\pgfqpoint{3.180081in}{2.349574in}}%
\pgfpathlineto{\pgfqpoint{3.179671in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{3.179134in}{2.348989in}}%
\pgfpathlineto{\pgfqpoint{3.178624in}{2.348648in}}%
\pgfpathlineto{\pgfqpoint{3.178005in}{2.348501in}}%
\pgfpathlineto{\pgfqpoint{3.177572in}{2.348257in}}%
\pgfpathlineto{\pgfqpoint{3.176842in}{2.348111in}}%
\pgfpathlineto{\pgfqpoint{3.176298in}{2.347575in}}%
\pgfpathlineto{\pgfqpoint{3.175664in}{2.347282in}}%
\pgfpathlineto{\pgfqpoint{3.175067in}{2.346794in}}%
\pgfpathlineto{\pgfqpoint{3.174499in}{2.346160in}}%
\pgfpathlineto{\pgfqpoint{3.173940in}{2.345965in}}%
\pgfpathlineto{\pgfqpoint{3.173229in}{2.345575in}}%
\pgfpathlineto{\pgfqpoint{3.172657in}{2.345428in}}%
\pgfpathlineto{\pgfqpoint{3.172194in}{2.344989in}}%
\pgfpathlineto{\pgfqpoint{3.171680in}{2.344599in}}%
\pgfpathlineto{\pgfqpoint{3.171125in}{2.344209in}}%
\pgfpathlineto{\pgfqpoint{3.170639in}{2.343672in}}%
\pgfpathlineto{\pgfqpoint{3.170071in}{2.343477in}}%
\pgfpathlineto{\pgfqpoint{3.169553in}{2.343233in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.342990in}}%
\pgfpathlineto{\pgfqpoint{3.168328in}{2.342502in}}%
\pgfpathlineto{\pgfqpoint{3.167776in}{2.342355in}}%
\pgfpathlineto{\pgfqpoint{3.167242in}{2.342160in}}%
\pgfpathlineto{\pgfqpoint{3.166728in}{2.341721in}}%
\pgfpathlineto{\pgfqpoint{3.166048in}{2.341429in}}%
\pgfpathlineto{\pgfqpoint{3.165386in}{2.340990in}}%
\pgfpathlineto{\pgfqpoint{3.164930in}{2.340697in}}%
\pgfpathlineto{\pgfqpoint{3.164235in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{3.163579in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{3.163015in}{2.339721in}}%
\pgfpathlineto{\pgfqpoint{3.162450in}{2.339282in}}%
\pgfpathlineto{\pgfqpoint{3.161958in}{2.338648in}}%
\pgfpathlineto{\pgfqpoint{3.161569in}{2.338307in}}%
\pgfpathlineto{\pgfqpoint{3.161074in}{2.338209in}}%
\pgfpathlineto{\pgfqpoint{3.160558in}{2.337965in}}%
\pgfpathlineto{\pgfqpoint{3.160125in}{2.337819in}}%
\pgfpathlineto{\pgfqpoint{3.159617in}{2.337429in}}%
\pgfpathlineto{\pgfqpoint{3.159150in}{2.337185in}}%
\pgfpathlineto{\pgfqpoint{3.158693in}{2.336795in}}%
\pgfpathlineto{\pgfqpoint{3.158097in}{2.336209in}}%
\pgfpathlineto{\pgfqpoint{3.157425in}{2.335868in}}%
\pgfpathlineto{\pgfqpoint{3.156911in}{2.335478in}}%
\pgfpathlineto{\pgfqpoint{3.156429in}{2.335039in}}%
\pgfpathlineto{\pgfqpoint{3.155676in}{2.334844in}}%
\pgfpathlineto{\pgfqpoint{3.155170in}{2.334356in}}%
\pgfpathlineto{\pgfqpoint{3.154706in}{2.334063in}}%
\pgfpathlineto{\pgfqpoint{3.154100in}{2.333527in}}%
\pgfpathlineto{\pgfqpoint{3.153633in}{2.333283in}}%
\pgfpathlineto{\pgfqpoint{3.153068in}{2.332941in}}%
\pgfpathlineto{\pgfqpoint{3.152491in}{2.332405in}}%
\pgfpathlineto{\pgfqpoint{3.151880in}{2.332161in}}%
\pgfpathlineto{\pgfqpoint{3.151398in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{3.150729in}{2.331478in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{2.331283in}}%
\pgfpathlineto{\pgfqpoint{3.149640in}{2.330942in}}%
\pgfpathlineto{\pgfqpoint{3.149065in}{2.330746in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{2.330503in}}%
\pgfpathlineto{\pgfqpoint{3.147935in}{2.329966in}}%
\pgfpathlineto{\pgfqpoint{3.147401in}{2.329576in}}%
\pgfpathlineto{\pgfqpoint{3.146688in}{2.329332in}}%
\pgfpathlineto{\pgfqpoint{3.146174in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{3.145547in}{2.328795in}}%
\pgfpathlineto{\pgfqpoint{3.144952in}{2.328503in}}%
\pgfpathlineto{\pgfqpoint{3.144389in}{2.328210in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{2.327869in}}%
\pgfpathlineto{\pgfqpoint{3.143146in}{2.327527in}}%
\pgfpathlineto{\pgfqpoint{3.142466in}{2.327234in}}%
\pgfpathlineto{\pgfqpoint{3.141897in}{2.327039in}}%
\pgfpathlineto{\pgfqpoint{3.141054in}{2.326795in}}%
\pgfpathlineto{\pgfqpoint{3.140493in}{2.326308in}}%
\pgfpathlineto{\pgfqpoint{3.140047in}{2.326064in}}%
\pgfpathlineto{\pgfqpoint{3.139576in}{2.325674in}}%
\pgfpathlineto{\pgfqpoint{3.139001in}{2.325137in}}%
\pgfpathlineto{\pgfqpoint{3.138505in}{2.324991in}}%
\pgfpathlineto{\pgfqpoint{3.137951in}{2.324405in}}%
\pgfpathlineto{\pgfqpoint{3.137545in}{2.324210in}}%
\pgfpathlineto{\pgfqpoint{3.136966in}{2.323771in}}%
\pgfpathlineto{\pgfqpoint{3.136338in}{2.323479in}}%
\pgfpathlineto{\pgfqpoint{3.135743in}{2.323137in}}%
\pgfpathlineto{\pgfqpoint{3.135253in}{2.322942in}}%
\pgfpathlineto{\pgfqpoint{3.134550in}{2.322698in}}%
\pgfpathlineto{\pgfqpoint{3.133963in}{2.322503in}}%
\pgfpathlineto{\pgfqpoint{3.133222in}{2.321967in}}%
\pgfpathlineto{\pgfqpoint{3.132620in}{2.321820in}}%
\pgfpathlineto{\pgfqpoint{3.131993in}{2.321528in}}%
\pgfpathlineto{\pgfqpoint{3.131447in}{2.321186in}}%
\pgfpathlineto{\pgfqpoint{3.130793in}{2.320845in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{2.320503in}}%
\pgfpathlineto{\pgfqpoint{3.129612in}{2.320211in}}%
\pgfpathlineto{\pgfqpoint{3.129193in}{2.319820in}}%
\pgfpathlineto{\pgfqpoint{3.128605in}{2.319528in}}%
\pgfpathlineto{\pgfqpoint{3.128076in}{2.319284in}}%
\pgfpathlineto{\pgfqpoint{3.127497in}{2.318894in}}%
\pgfpathlineto{\pgfqpoint{3.127002in}{2.318698in}}%
\pgfpathlineto{\pgfqpoint{3.126191in}{2.318503in}}%
\pgfpathlineto{\pgfqpoint{3.125596in}{2.318259in}}%
\pgfpathlineto{\pgfqpoint{3.124926in}{2.317869in}}%
\pgfpathlineto{\pgfqpoint{3.124303in}{2.317479in}}%
\pgfpathlineto{\pgfqpoint{3.123532in}{2.317186in}}%
\pgfpathlineto{\pgfqpoint{3.123115in}{2.316845in}}%
\pgfpathlineto{\pgfqpoint{3.122599in}{2.316650in}}%
\pgfpathlineto{\pgfqpoint{3.121970in}{2.316113in}}%
\pgfpathlineto{\pgfqpoint{3.121278in}{2.315869in}}%
\pgfpathlineto{\pgfqpoint{3.120770in}{2.315528in}}%
\pgfpathlineto{\pgfqpoint{3.119889in}{2.315089in}}%
\pgfpathlineto{\pgfqpoint{3.119340in}{2.314943in}}%
\pgfpathlineto{\pgfqpoint{3.118866in}{2.314796in}}%
\pgfpathlineto{\pgfqpoint{3.118291in}{2.314455in}}%
\pgfpathlineto{\pgfqpoint{3.117475in}{2.314309in}}%
\pgfpathlineto{\pgfqpoint{3.116934in}{2.314113in}}%
\pgfpathlineto{\pgfqpoint{3.116443in}{2.313772in}}%
\pgfpathlineto{\pgfqpoint{3.115811in}{2.313382in}}%
\pgfpathlineto{\pgfqpoint{3.115279in}{2.312943in}}%
\pgfpathlineto{\pgfqpoint{3.114734in}{2.312748in}}%
\pgfpathlineto{\pgfqpoint{3.114174in}{2.312504in}}%
\pgfpathlineto{\pgfqpoint{3.113690in}{2.312162in}}%
\pgfpathlineto{\pgfqpoint{3.113179in}{2.311821in}}%
\pgfpathlineto{\pgfqpoint{3.112526in}{2.311479in}}%
\pgfpathlineto{\pgfqpoint{3.112000in}{2.310992in}}%
\pgfpathlineto{\pgfqpoint{3.111434in}{2.310797in}}%
\pgfpathlineto{\pgfqpoint{3.110802in}{2.310455in}}%
\pgfpathlineto{\pgfqpoint{3.110143in}{2.309870in}}%
\pgfpathlineto{\pgfqpoint{3.109508in}{2.309675in}}%
\pgfpathlineto{\pgfqpoint{3.109001in}{2.309528in}}%
\pgfpathlineto{\pgfqpoint{3.108350in}{2.309138in}}%
\pgfpathlineto{\pgfqpoint{3.107736in}{2.308602in}}%
\pgfpathlineto{\pgfqpoint{3.106964in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{3.106452in}{2.307919in}}%
\pgfpathlineto{\pgfqpoint{3.105794in}{2.307480in}}%
\pgfpathlineto{\pgfqpoint{3.105108in}{2.306992in}}%
\pgfpathlineto{\pgfqpoint{3.104407in}{2.306651in}}%
\pgfpathlineto{\pgfqpoint{3.103917in}{2.306358in}}%
\pgfpathlineto{\pgfqpoint{3.103398in}{2.305870in}}%
\pgfpathlineto{\pgfqpoint{3.102732in}{2.305529in}}%
\pgfpathlineto{\pgfqpoint{3.102225in}{2.304748in}}%
\pgfpathlineto{\pgfqpoint{3.101690in}{2.304309in}}%
\pgfpathlineto{\pgfqpoint{3.101033in}{2.303968in}}%
\pgfpathlineto{\pgfqpoint{3.100562in}{2.303529in}}%
\pgfpathlineto{\pgfqpoint{3.099821in}{2.303041in}}%
\pgfpathlineto{\pgfqpoint{3.099199in}{2.302651in}}%
\pgfpathlineto{\pgfqpoint{3.098549in}{2.302358in}}%
\pgfpathlineto{\pgfqpoint{3.097829in}{2.302065in}}%
\pgfpathlineto{\pgfqpoint{3.097284in}{2.301724in}}%
\pgfpathlineto{\pgfqpoint{3.096711in}{2.301529in}}%
\pgfpathlineto{\pgfqpoint{3.095999in}{2.301090in}}%
\pgfpathlineto{\pgfqpoint{3.095464in}{2.300748in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{2.300261in}}%
\pgfpathlineto{\pgfqpoint{3.094211in}{2.300066in}}%
\pgfpathlineto{\pgfqpoint{3.093533in}{2.299578in}}%
\pgfpathlineto{\pgfqpoint{3.093021in}{2.299285in}}%
\pgfpathlineto{\pgfqpoint{3.092451in}{2.298895in}}%
\pgfpathlineto{\pgfqpoint{3.091797in}{2.298554in}}%
\pgfpathlineto{\pgfqpoint{3.091099in}{2.298115in}}%
\pgfpathlineto{\pgfqpoint{3.090581in}{2.297724in}}%
\pgfpathlineto{\pgfqpoint{3.089964in}{2.297432in}}%
\pgfpathlineto{\pgfqpoint{3.089260in}{2.296993in}}%
\pgfpathlineto{\pgfqpoint{3.088710in}{2.296798in}}%
\pgfpathlineto{\pgfqpoint{3.087947in}{2.296163in}}%
\pgfpathlineto{\pgfqpoint{3.087323in}{2.295285in}}%
\pgfpathlineto{\pgfqpoint{3.086740in}{2.294798in}}%
\pgfpathlineto{\pgfqpoint{3.086128in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{3.085528in}{2.293822in}}%
\pgfpathlineto{\pgfqpoint{3.084912in}{2.293383in}}%
\pgfpathlineto{\pgfqpoint{3.084424in}{2.293042in}}%
\pgfpathlineto{\pgfqpoint{3.083705in}{2.292651in}}%
\pgfpathlineto{\pgfqpoint{3.083099in}{2.292066in}}%
\pgfpathlineto{\pgfqpoint{3.082477in}{2.291725in}}%
\pgfpathlineto{\pgfqpoint{3.081840in}{2.291237in}}%
\pgfpathlineto{\pgfqpoint{3.081098in}{2.290798in}}%
\pgfpathlineto{\pgfqpoint{3.080457in}{2.290359in}}%
\pgfpathlineto{\pgfqpoint{3.079697in}{2.290066in}}%
\pgfpathlineto{\pgfqpoint{3.079110in}{2.289530in}}%
\pgfpathlineto{\pgfqpoint{3.078508in}{2.288798in}}%
\pgfpathlineto{\pgfqpoint{3.077977in}{2.288505in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{2.288262in}}%
\pgfpathlineto{\pgfqpoint{3.076706in}{2.287969in}}%
\pgfpathlineto{\pgfqpoint{3.076098in}{2.287530in}}%
\pgfpathlineto{\pgfqpoint{3.075488in}{2.287237in}}%
\pgfpathlineto{\pgfqpoint{3.074832in}{2.286993in}}%
\pgfpathlineto{\pgfqpoint{3.074084in}{2.286359in}}%
\pgfpathlineto{\pgfqpoint{3.073514in}{2.286018in}}%
\pgfpathlineto{\pgfqpoint{3.073003in}{2.285579in}}%
\pgfpathlineto{\pgfqpoint{3.072446in}{2.284945in}}%
\pgfpathlineto{\pgfqpoint{3.071721in}{2.284457in}}%
\pgfpathlineto{\pgfqpoint{3.070903in}{2.283872in}}%
\pgfpathlineto{\pgfqpoint{3.070280in}{2.283433in}}%
\pgfpathlineto{\pgfqpoint{3.069595in}{2.282945in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{2.282701in}}%
\pgfpathlineto{\pgfqpoint{3.068464in}{2.281677in}}%
\pgfpathlineto{\pgfqpoint{3.067727in}{2.281384in}}%
\pgfpathlineto{\pgfqpoint{3.066911in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{3.066185in}{2.280847in}}%
\pgfpathlineto{\pgfqpoint{3.065643in}{2.280506in}}%
\pgfpathlineto{\pgfqpoint{3.065007in}{2.280067in}}%
\pgfpathlineto{\pgfqpoint{3.064354in}{2.279482in}}%
\pgfpathlineto{\pgfqpoint{3.063558in}{2.279238in}}%
\pgfpathlineto{\pgfqpoint{3.063026in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{3.062288in}{2.278457in}}%
\pgfpathlineto{\pgfqpoint{3.061801in}{2.278213in}}%
\pgfpathlineto{\pgfqpoint{3.061060in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{3.060380in}{2.277482in}}%
\pgfpathlineto{\pgfqpoint{3.059905in}{2.277287in}}%
\pgfpathlineto{\pgfqpoint{3.059142in}{2.277092in}}%
\pgfpathlineto{\pgfqpoint{3.058505in}{2.276994in}}%
\pgfpathlineto{\pgfqpoint{3.057930in}{2.276750in}}%
\pgfpathlineto{\pgfqpoint{3.057241in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{3.056486in}{2.275775in}}%
\pgfpathlineto{\pgfqpoint{3.055713in}{2.275482in}}%
\pgfpathlineto{\pgfqpoint{3.055164in}{2.274897in}}%
\pgfpathlineto{\pgfqpoint{3.054694in}{2.274701in}}%
\pgfpathlineto{\pgfqpoint{3.054013in}{2.274458in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{2.273823in}}%
\pgfpathlineto{\pgfqpoint{3.052889in}{2.273482in}}%
\pgfpathlineto{\pgfqpoint{3.052187in}{2.273043in}}%
\pgfpathlineto{\pgfqpoint{3.051531in}{2.272506in}}%
\pgfpathlineto{\pgfqpoint{3.050890in}{2.272116in}}%
\pgfpathlineto{\pgfqpoint{3.050165in}{2.271824in}}%
\pgfpathlineto{\pgfqpoint{3.049339in}{2.271433in}}%
\pgfpathlineto{\pgfqpoint{3.048742in}{2.271043in}}%
\pgfpathlineto{\pgfqpoint{3.047977in}{2.270604in}}%
\pgfpathlineto{\pgfqpoint{3.047260in}{2.270312in}}%
\pgfpathlineto{\pgfqpoint{3.046659in}{2.270116in}}%
\pgfpathlineto{\pgfqpoint{3.046089in}{2.269726in}}%
\pgfpathlineto{\pgfqpoint{3.045501in}{2.269287in}}%
\pgfpathlineto{\pgfqpoint{3.044608in}{2.268897in}}%
\pgfpathlineto{\pgfqpoint{3.044000in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{3.043203in}{2.267824in}}%
\pgfpathlineto{\pgfqpoint{3.042626in}{2.267434in}}%
\pgfpathlineto{\pgfqpoint{3.042012in}{2.266995in}}%
\pgfpathlineto{\pgfqpoint{3.041329in}{2.266800in}}%
\pgfpathlineto{\pgfqpoint{3.040679in}{2.266409in}}%
\pgfpathlineto{\pgfqpoint{3.040198in}{2.266068in}}%
\pgfpathlineto{\pgfqpoint{3.039492in}{2.265580in}}%
\pgfpathlineto{\pgfqpoint{3.038889in}{2.264995in}}%
\pgfpathlineto{\pgfqpoint{3.038128in}{2.264409in}}%
\pgfpathlineto{\pgfqpoint{3.037486in}{2.263824in}}%
\pgfpathlineto{\pgfqpoint{3.036860in}{2.263288in}}%
\pgfpathlineto{\pgfqpoint{3.036162in}{2.262653in}}%
\pgfpathlineto{\pgfqpoint{3.035410in}{2.262263in}}%
\pgfpathlineto{\pgfqpoint{3.034568in}{2.261971in}}%
\pgfpathlineto{\pgfqpoint{3.033775in}{2.261483in}}%
\pgfpathlineto{\pgfqpoint{3.033069in}{2.261239in}}%
\pgfpathlineto{\pgfqpoint{3.032538in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{3.031863in}{2.260507in}}%
\pgfpathlineto{\pgfqpoint{3.031152in}{2.260117in}}%
\pgfpathlineto{\pgfqpoint{3.030473in}{2.259532in}}%
\pgfpathlineto{\pgfqpoint{3.029829in}{2.259142in}}%
\pgfpathlineto{\pgfqpoint{3.029201in}{2.258556in}}%
\pgfpathlineto{\pgfqpoint{3.028410in}{2.257971in}}%
\pgfpathlineto{\pgfqpoint{3.027778in}{2.257288in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{2.256849in}}%
\pgfpathlineto{\pgfqpoint{3.026274in}{2.256410in}}%
\pgfpathlineto{\pgfqpoint{3.025455in}{2.256020in}}%
\pgfpathlineto{\pgfqpoint{3.024779in}{2.255727in}}%
\pgfpathlineto{\pgfqpoint{3.024156in}{2.255093in}}%
\pgfpathlineto{\pgfqpoint{3.023459in}{2.254849in}}%
\pgfpathlineto{\pgfqpoint{3.022777in}{2.254703in}}%
\pgfpathlineto{\pgfqpoint{3.022002in}{2.253971in}}%
\pgfpathlineto{\pgfqpoint{3.021224in}{2.253630in}}%
\pgfpathlineto{\pgfqpoint{3.020499in}{2.253044in}}%
\pgfpathlineto{\pgfqpoint{3.019810in}{2.252654in}}%
\pgfpathlineto{\pgfqpoint{3.019137in}{2.252264in}}%
\pgfpathlineto{\pgfqpoint{3.018294in}{2.251581in}}%
\pgfpathlineto{\pgfqpoint{3.017655in}{2.251093in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{2.250703in}}%
\pgfpathlineto{\pgfqpoint{3.016333in}{2.250508in}}%
\pgfpathlineto{\pgfqpoint{3.015708in}{2.250020in}}%
\pgfpathlineto{\pgfqpoint{3.014986in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{3.014357in}{2.248947in}}%
\pgfpathlineto{\pgfqpoint{3.013593in}{2.248703in}}%
\pgfpathlineto{\pgfqpoint{3.012731in}{2.248215in}}%
\pgfpathlineto{\pgfqpoint{3.012000in}{2.247679in}}%
\pgfpathlineto{\pgfqpoint{3.011016in}{2.247337in}}%
\pgfpathlineto{\pgfqpoint{3.010241in}{2.246801in}}%
\pgfpathlineto{\pgfqpoint{3.009269in}{2.245923in}}%
\pgfpathlineto{\pgfqpoint{3.008567in}{2.245679in}}%
\pgfpathlineto{\pgfqpoint{3.007883in}{2.245045in}}%
\pgfpathlineto{\pgfqpoint{3.007118in}{2.244655in}}%
\pgfpathlineto{\pgfqpoint{3.006410in}{2.244167in}}%
\pgfpathlineto{\pgfqpoint{3.005581in}{2.243826in}}%
\pgfpathlineto{\pgfqpoint{3.004868in}{2.243387in}}%
\pgfpathlineto{\pgfqpoint{3.004174in}{2.242996in}}%
\pgfpathlineto{\pgfqpoint{3.003577in}{2.242509in}}%
\pgfpathlineto{\pgfqpoint{3.002718in}{2.242313in}}%
\pgfpathlineto{\pgfqpoint{3.001817in}{2.241777in}}%
\pgfpathlineto{\pgfqpoint{3.001194in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{3.000529in}{2.240996in}}%
\pgfpathlineto{\pgfqpoint{2.999801in}{2.240557in}}%
\pgfpathlineto{\pgfqpoint{2.999072in}{2.239728in}}%
\pgfpathlineto{\pgfqpoint{2.998381in}{2.239143in}}%
\pgfpathlineto{\pgfqpoint{2.997668in}{2.238509in}}%
\pgfpathlineto{\pgfqpoint{2.996973in}{2.238021in}}%
\pgfpathlineto{\pgfqpoint{2.996358in}{2.237728in}}%
\pgfpathlineto{\pgfqpoint{2.995639in}{2.237241in}}%
\pgfpathlineto{\pgfqpoint{2.994897in}{2.236558in}}%
\pgfpathlineto{\pgfqpoint{2.994256in}{2.236314in}}%
\pgfpathlineto{\pgfqpoint{2.993344in}{2.236021in}}%
\pgfpathlineto{\pgfqpoint{2.992637in}{2.235533in}}%
\pgfpathlineto{\pgfqpoint{2.991907in}{2.234997in}}%
\pgfpathlineto{\pgfqpoint{2.991279in}{2.234607in}}%
\pgfpathlineto{\pgfqpoint{2.990440in}{2.234070in}}%
\pgfpathlineto{\pgfqpoint{2.989619in}{2.233777in}}%
\pgfpathlineto{\pgfqpoint{2.988986in}{2.233485in}}%
\pgfpathlineto{\pgfqpoint{2.988245in}{2.232997in}}%
\pgfpathlineto{\pgfqpoint{2.987480in}{2.232265in}}%
\pgfpathlineto{\pgfqpoint{2.986521in}{2.232021in}}%
\pgfpathlineto{\pgfqpoint{2.985858in}{2.231436in}}%
\pgfpathlineto{\pgfqpoint{2.985022in}{2.230656in}}%
\pgfpathlineto{\pgfqpoint{2.984290in}{2.230070in}}%
\pgfpathlineto{\pgfqpoint{2.983362in}{2.229631in}}%
\pgfpathlineto{\pgfqpoint{2.982539in}{2.228948in}}%
\pgfpathlineto{\pgfqpoint{2.981778in}{2.228509in}}%
\pgfpathlineto{\pgfqpoint{2.980884in}{2.227680in}}%
\pgfpathlineto{\pgfqpoint{2.980141in}{2.226949in}}%
\pgfpathlineto{\pgfqpoint{2.979153in}{2.226412in}}%
\pgfpathlineto{\pgfqpoint{2.978470in}{2.225827in}}%
\pgfpathlineto{\pgfqpoint{2.977741in}{2.225339in}}%
\pgfpathlineto{\pgfqpoint{2.976810in}{2.224900in}}%
\pgfpathlineto{\pgfqpoint{2.976098in}{2.224071in}}%
\pgfpathlineto{\pgfqpoint{2.975206in}{2.223290in}}%
\pgfpathlineto{\pgfqpoint{2.974467in}{2.222900in}}%
\pgfpathlineto{\pgfqpoint{2.973636in}{2.222461in}}%
\pgfpathlineto{\pgfqpoint{2.972757in}{2.221925in}}%
\pgfpathlineto{\pgfqpoint{2.971898in}{2.221486in}}%
\pgfpathlineto{\pgfqpoint{2.971126in}{2.220608in}}%
\pgfpathlineto{\pgfqpoint{2.970352in}{2.220266in}}%
\pgfpathlineto{\pgfqpoint{2.969667in}{2.219632in}}%
\pgfpathlineto{\pgfqpoint{2.969004in}{2.219095in}}%
\pgfpathlineto{\pgfqpoint{2.968338in}{2.218510in}}%
\pgfpathlineto{\pgfqpoint{2.967555in}{2.218217in}}%
\pgfpathlineto{\pgfqpoint{2.966747in}{2.217681in}}%
\pgfpathlineto{\pgfqpoint{2.965843in}{2.217096in}}%
\pgfpathlineto{\pgfqpoint{2.964983in}{2.216315in}}%
\pgfpathlineto{\pgfqpoint{2.964072in}{2.215779in}}%
\pgfpathlineto{\pgfqpoint{2.963253in}{2.215535in}}%
\pgfpathlineto{\pgfqpoint{2.962336in}{2.214949in}}%
\pgfpathlineto{\pgfqpoint{2.961439in}{2.214608in}}%
\pgfpathlineto{\pgfqpoint{2.960587in}{2.213681in}}%
\pgfpathlineto{\pgfqpoint{2.959851in}{2.212901in}}%
\pgfpathlineto{\pgfqpoint{2.958993in}{2.212169in}}%
\pgfpathlineto{\pgfqpoint{2.958252in}{2.211974in}}%
\pgfpathlineto{\pgfqpoint{2.957389in}{2.211535in}}%
\pgfpathlineto{\pgfqpoint{2.956619in}{2.210901in}}%
\pgfpathlineto{\pgfqpoint{2.955725in}{2.210267in}}%
\pgfpathlineto{\pgfqpoint{2.954950in}{2.209486in}}%
\pgfpathlineto{\pgfqpoint{2.954051in}{2.208950in}}%
\pgfpathlineto{\pgfqpoint{2.953343in}{2.208462in}}%
\pgfpathlineto{\pgfqpoint{2.952512in}{2.208072in}}%
\pgfpathlineto{\pgfqpoint{2.951702in}{2.207535in}}%
\pgfpathlineto{\pgfqpoint{2.950840in}{2.207048in}}%
\pgfpathlineto{\pgfqpoint{2.950024in}{2.206218in}}%
\pgfpathlineto{\pgfqpoint{2.949256in}{2.205340in}}%
\pgfpathlineto{\pgfqpoint{2.948410in}{2.205194in}}%
\pgfpathlineto{\pgfqpoint{2.947587in}{2.204267in}}%
\pgfpathlineto{\pgfqpoint{2.946836in}{2.204072in}}%
\pgfpathlineto{\pgfqpoint{2.946057in}{2.203633in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{2.944391in}{2.202706in}}%
\pgfpathlineto{\pgfqpoint{2.943529in}{2.202365in}}%
\pgfpathlineto{\pgfqpoint{2.942638in}{2.201292in}}%
\pgfpathlineto{\pgfqpoint{2.941616in}{2.200902in}}%
\pgfpathlineto{\pgfqpoint{2.940923in}{2.200219in}}%
\pgfpathlineto{\pgfqpoint{2.939945in}{2.199877in}}%
\pgfpathlineto{\pgfqpoint{2.939145in}{2.199146in}}%
\pgfpathlineto{\pgfqpoint{2.938186in}{2.198804in}}%
\pgfpathlineto{\pgfqpoint{2.937353in}{2.198219in}}%
\pgfpathlineto{\pgfqpoint{2.936466in}{2.197634in}}%
\pgfpathlineto{\pgfqpoint{2.935602in}{2.196902in}}%
\pgfpathlineto{\pgfqpoint{2.934681in}{2.195780in}}%
\pgfpathlineto{\pgfqpoint{2.933811in}{2.195439in}}%
\pgfpathlineto{\pgfqpoint{2.933016in}{2.195048in}}%
\pgfpathlineto{\pgfqpoint{2.931980in}{2.194658in}}%
\pgfpathlineto{\pgfqpoint{2.931100in}{2.194268in}}%
\pgfpathlineto{\pgfqpoint{2.930190in}{2.193731in}}%
\pgfpathlineto{\pgfqpoint{2.929330in}{2.193390in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.192951in}}%
\pgfpathlineto{\pgfqpoint{2.927682in}{2.192609in}}%
\pgfpathlineto{\pgfqpoint{2.926732in}{2.192122in}}%
\pgfpathlineto{\pgfqpoint{2.925860in}{2.191829in}}%
\pgfpathlineto{\pgfqpoint{2.924821in}{2.191488in}}%
\pgfpathlineto{\pgfqpoint{2.923832in}{2.190902in}}%
\pgfpathlineto{\pgfqpoint{2.923005in}{2.190268in}}%
\pgfpathlineto{\pgfqpoint{2.922009in}{2.189878in}}%
\pgfpathlineto{\pgfqpoint{2.921176in}{2.189049in}}%
\pgfpathlineto{\pgfqpoint{2.920312in}{2.188561in}}%
\pgfpathlineto{\pgfqpoint{2.919305in}{2.187927in}}%
\pgfpathlineto{\pgfqpoint{2.918378in}{2.187098in}}%
\pgfpathlineto{\pgfqpoint{2.917476in}{2.186659in}}%
\pgfpathlineto{\pgfqpoint{2.916656in}{2.185927in}}%
\pgfpathlineto{\pgfqpoint{2.915747in}{2.185439in}}%
\pgfpathlineto{\pgfqpoint{2.914722in}{2.185049in}}%
\pgfpathlineto{\pgfqpoint{2.913806in}{2.184659in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{2.183927in}}%
\pgfpathlineto{\pgfqpoint{2.912109in}{2.183342in}}%
\pgfpathlineto{\pgfqpoint{2.911068in}{2.182805in}}%
\pgfpathlineto{\pgfqpoint{2.910313in}{2.182317in}}%
\pgfpathlineto{\pgfqpoint{2.909323in}{2.181586in}}%
\pgfpathlineto{\pgfqpoint{2.908358in}{2.181098in}}%
\pgfpathlineto{\pgfqpoint{2.907330in}{2.180659in}}%
\pgfpathlineto{\pgfqpoint{2.906446in}{2.180171in}}%
\pgfpathlineto{\pgfqpoint{2.905440in}{2.179732in}}%
\pgfpathlineto{\pgfqpoint{2.904460in}{2.178903in}}%
\pgfpathlineto{\pgfqpoint{2.903386in}{2.178123in}}%
\pgfpathlineto{\pgfqpoint{2.902487in}{2.177489in}}%
\pgfpathlineto{\pgfqpoint{2.901676in}{2.176952in}}%
\pgfpathlineto{\pgfqpoint{2.900771in}{2.176269in}}%
\pgfpathlineto{\pgfqpoint{2.899893in}{2.175684in}}%
\pgfpathlineto{\pgfqpoint{2.898738in}{2.174855in}}%
\pgfpathlineto{\pgfqpoint{2.897853in}{2.174220in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{2.173781in}}%
\pgfpathlineto{\pgfqpoint{2.895734in}{2.173099in}}%
\pgfpathlineto{\pgfqpoint{2.894808in}{2.172172in}}%
\pgfpathlineto{\pgfqpoint{2.893877in}{2.171830in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{2.171343in}}%
\pgfpathlineto{\pgfqpoint{2.892069in}{2.170513in}}%
\pgfpathlineto{\pgfqpoint{2.891065in}{2.170074in}}%
\pgfpathlineto{\pgfqpoint{2.890120in}{2.169294in}}%
\pgfpathlineto{\pgfqpoint{2.889141in}{2.168953in}}%
\pgfpathlineto{\pgfqpoint{2.888029in}{2.168514in}}%
\pgfpathlineto{\pgfqpoint{2.887041in}{2.168075in}}%
\pgfpathlineto{\pgfqpoint{2.886081in}{2.167343in}}%
\pgfpathlineto{\pgfqpoint{2.885053in}{2.166709in}}%
\pgfpathlineto{\pgfqpoint{2.883988in}{2.165928in}}%
\pgfpathlineto{\pgfqpoint{2.883016in}{2.165636in}}%
\pgfpathlineto{\pgfqpoint{2.882105in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{2.881126in}{2.164270in}}%
\pgfpathlineto{\pgfqpoint{2.880175in}{2.163831in}}%
\pgfpathlineto{\pgfqpoint{2.879221in}{2.163148in}}%
\pgfpathlineto{\pgfqpoint{2.878196in}{2.162514in}}%
\pgfpathlineto{\pgfqpoint{2.877068in}{2.161782in}}%
\pgfpathlineto{\pgfqpoint{2.876035in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{2.160709in}}%
\pgfpathlineto{\pgfqpoint{2.873956in}{2.160075in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{2.159539in}}%
\pgfpathlineto{\pgfqpoint{2.871825in}{2.158953in}}%
\pgfpathlineto{\pgfqpoint{2.870803in}{2.158514in}}%
\pgfpathlineto{\pgfqpoint{2.869778in}{2.158026in}}%
\pgfpathlineto{\pgfqpoint{2.868610in}{2.157490in}}%
\pgfpathlineto{\pgfqpoint{2.867472in}{2.156953in}}%
\pgfpathlineto{\pgfqpoint{2.866467in}{2.156514in}}%
\pgfpathlineto{\pgfqpoint{2.865319in}{2.155929in}}%
\pgfpathlineto{\pgfqpoint{2.864270in}{2.155490in}}%
\pgfpathlineto{\pgfqpoint{2.863288in}{2.154466in}}%
\pgfpathlineto{\pgfqpoint{2.862160in}{2.153783in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{2.153051in}}%
\pgfpathlineto{\pgfqpoint{2.859960in}{2.152076in}}%
\pgfpathlineto{\pgfqpoint{2.858960in}{2.151490in}}%
\pgfpathlineto{\pgfqpoint{2.857884in}{2.150515in}}%
\pgfpathlineto{\pgfqpoint{2.856767in}{2.150125in}}%
\pgfpathlineto{\pgfqpoint{2.855826in}{2.149539in}}%
\pgfpathlineto{\pgfqpoint{2.854736in}{2.148905in}}%
\pgfpathlineto{\pgfqpoint{2.853459in}{2.147881in}}%
\pgfpathlineto{\pgfqpoint{2.852506in}{2.147149in}}%
\pgfpathlineto{\pgfqpoint{2.851475in}{2.146710in}}%
\pgfpathlineto{\pgfqpoint{2.850366in}{2.146174in}}%
\pgfpathlineto{\pgfqpoint{2.849326in}{2.145344in}}%
\pgfpathlineto{\pgfqpoint{2.848095in}{2.144613in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{2.143588in}}%
\pgfpathlineto{\pgfqpoint{2.845916in}{2.142954in}}%
\pgfpathlineto{\pgfqpoint{2.844744in}{2.142467in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{2.141784in}}%
\pgfpathlineto{\pgfqpoint{2.842573in}{2.141101in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{2.140028in}}%
\pgfpathlineto{\pgfqpoint{2.840268in}{2.139345in}}%
\pgfpathlineto{\pgfqpoint{2.838952in}{2.138369in}}%
\pgfpathlineto{\pgfqpoint{2.837902in}{2.137735in}}%
\pgfpathlineto{\pgfqpoint{2.836808in}{2.137442in}}%
\pgfpathlineto{\pgfqpoint{2.835670in}{2.136174in}}%
\pgfpathlineto{\pgfqpoint{2.834527in}{2.135540in}}%
\pgfpathlineto{\pgfqpoint{2.833180in}{2.134809in}}%
\pgfpathlineto{\pgfqpoint{2.831946in}{2.134077in}}%
\pgfpathlineto{\pgfqpoint{2.830665in}{2.133540in}}%
\pgfpathlineto{\pgfqpoint{2.829458in}{2.132760in}}%
\pgfpathlineto{\pgfqpoint{2.828367in}{2.132175in}}%
\pgfpathlineto{\pgfqpoint{2.826863in}{2.131394in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{2.130662in}}%
\pgfpathlineto{\pgfqpoint{2.824488in}{2.130370in}}%
\pgfpathlineto{\pgfqpoint{2.823457in}{2.129443in}}%
\pgfpathlineto{\pgfqpoint{2.822380in}{2.128809in}}%
\pgfpathlineto{\pgfqpoint{2.821174in}{2.128272in}}%
\pgfpathlineto{\pgfqpoint{2.820003in}{2.127833in}}%
\pgfpathlineto{\pgfqpoint{2.818701in}{2.127297in}}%
\pgfpathlineto{\pgfqpoint{2.817307in}{2.126711in}}%
\pgfpathlineto{\pgfqpoint{2.816160in}{2.125931in}}%
\pgfpathlineto{\pgfqpoint{2.814880in}{2.125102in}}%
\pgfpathlineto{\pgfqpoint{2.813765in}{2.124224in}}%
\pgfpathlineto{\pgfqpoint{2.812646in}{2.123151in}}%
\pgfpathlineto{\pgfqpoint{2.811477in}{2.122517in}}%
\pgfpathlineto{\pgfqpoint{2.810303in}{2.121444in}}%
\pgfpathlineto{\pgfqpoint{2.809036in}{2.120956in}}%
\pgfpathlineto{\pgfqpoint{2.807939in}{2.120078in}}%
\pgfpathlineto{\pgfqpoint{2.806792in}{2.119492in}}%
\pgfpathlineto{\pgfqpoint{2.805507in}{2.118663in}}%
\pgfpathlineto{\pgfqpoint{2.804259in}{2.118175in}}%
\pgfpathlineto{\pgfqpoint{2.802916in}{2.117249in}}%
\pgfpathlineto{\pgfqpoint{2.801610in}{2.116517in}}%
\pgfpathlineto{\pgfqpoint{2.800388in}{2.115493in}}%
\pgfpathlineto{\pgfqpoint{2.799160in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{2.797743in}{2.113688in}}%
\pgfpathlineto{\pgfqpoint{2.796456in}{2.113054in}}%
\pgfpathlineto{\pgfqpoint{2.795115in}{2.112030in}}%
\pgfpathlineto{\pgfqpoint{2.793814in}{2.111639in}}%
\pgfpathlineto{\pgfqpoint{2.792553in}{2.110810in}}%
\pgfpathlineto{\pgfqpoint{2.791238in}{2.109981in}}%
\pgfpathlineto{\pgfqpoint{2.789774in}{2.109298in}}%
\pgfpathlineto{\pgfqpoint{2.788492in}{2.108713in}}%
\pgfpathlineto{\pgfqpoint{2.787251in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{2.785764in}{2.107445in}}%
\pgfpathlineto{\pgfqpoint{2.784509in}{2.106518in}}%
\pgfpathlineto{\pgfqpoint{2.783199in}{2.105786in}}%
\pgfpathlineto{\pgfqpoint{2.781883in}{2.105201in}}%
\pgfpathlineto{\pgfqpoint{2.780608in}{2.104664in}}%
\pgfpathlineto{\pgfqpoint{2.779327in}{2.103933in}}%
\pgfpathlineto{\pgfqpoint{2.777890in}{2.102713in}}%
\pgfpathlineto{\pgfqpoint{2.776495in}{2.101689in}}%
\pgfpathlineto{\pgfqpoint{2.775192in}{2.101006in}}%
\pgfpathlineto{\pgfqpoint{2.773731in}{2.100421in}}%
\pgfpathlineto{\pgfqpoint{2.772413in}{2.099396in}}%
\pgfpathlineto{\pgfqpoint{2.771089in}{2.098616in}}%
\pgfpathlineto{\pgfqpoint{2.769757in}{2.097787in}}%
\pgfpathlineto{\pgfqpoint{2.768263in}{2.097201in}}%
\pgfpathlineto{\pgfqpoint{2.766864in}{2.096567in}}%
\pgfpathlineto{\pgfqpoint{2.765405in}{2.095640in}}%
\pgfpathlineto{\pgfqpoint{2.764042in}{2.094616in}}%
\pgfpathlineto{\pgfqpoint{2.762672in}{2.093884in}}%
\pgfpathlineto{\pgfqpoint{2.761187in}{2.092763in}}%
\pgfpathlineto{\pgfqpoint{2.759801in}{2.091543in}}%
\pgfpathlineto{\pgfqpoint{2.758461in}{2.090714in}}%
\pgfpathlineto{\pgfqpoint{2.757005in}{2.090031in}}%
\pgfpathlineto{\pgfqpoint{2.755486in}{2.089153in}}%
\pgfpathlineto{\pgfqpoint{2.753958in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{2.752585in}{2.087348in}}%
\pgfpathlineto{\pgfqpoint{2.750928in}{2.086568in}}%
\pgfpathlineto{\pgfqpoint{2.749427in}{2.085885in}}%
\pgfpathlineto{\pgfqpoint{2.747973in}{2.085300in}}%
\pgfpathlineto{\pgfqpoint{2.746341in}{2.084080in}}%
\pgfpathlineto{\pgfqpoint{2.744925in}{2.083349in}}%
\pgfpathlineto{\pgfqpoint{2.743272in}{2.082910in}}%
\pgfpathlineto{\pgfqpoint{2.741666in}{2.082324in}}%
\pgfpathlineto{\pgfqpoint{2.740108in}{2.081934in}}%
\pgfpathlineto{\pgfqpoint{2.738539in}{2.081495in}}%
\pgfpathlineto{\pgfqpoint{2.736902in}{2.080959in}}%
\pgfpathlineto{\pgfqpoint{2.735372in}{2.079885in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{2.078910in}}%
\pgfpathlineto{\pgfqpoint{2.732343in}{2.077837in}}%
\pgfpathlineto{\pgfqpoint{2.730664in}{2.076422in}}%
\pgfpathlineto{\pgfqpoint{2.729095in}{2.075447in}}%
\pgfpathlineto{\pgfqpoint{2.727577in}{2.074666in}}%
\pgfpathlineto{\pgfqpoint{2.725926in}{2.073739in}}%
\pgfpathlineto{\pgfqpoint{2.724265in}{2.073252in}}%
\pgfpathlineto{\pgfqpoint{2.722654in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{2.720908in}{2.071593in}}%
\pgfpathlineto{\pgfqpoint{2.719275in}{2.070764in}}%
\pgfpathlineto{\pgfqpoint{2.717632in}{2.069837in}}%
\pgfpathlineto{\pgfqpoint{2.715977in}{2.068325in}}%
\pgfpathlineto{\pgfqpoint{2.714247in}{2.067789in}}%
\pgfpathlineto{\pgfqpoint{2.712440in}{2.066911in}}%
\pgfpathlineto{\pgfqpoint{2.710620in}{2.065789in}}%
\pgfpathlineto{\pgfqpoint{2.708917in}{2.064618in}}%
\pgfpathlineto{\pgfqpoint{2.707269in}{2.063789in}}%
\pgfpathlineto{\pgfqpoint{2.705543in}{2.062911in}}%
\pgfpathlineto{\pgfqpoint{2.703873in}{2.061692in}}%
\pgfpathlineto{\pgfqpoint{2.702123in}{2.061057in}}%
\pgfpathlineto{\pgfqpoint{2.700293in}{2.059692in}}%
\pgfpathlineto{\pgfqpoint{2.698517in}{2.058619in}}%
\pgfpathlineto{\pgfqpoint{2.696729in}{2.057643in}}%
\pgfpathlineto{\pgfqpoint{2.694997in}{2.056521in}}%
\pgfpathlineto{\pgfqpoint{2.693183in}{2.055155in}}%
\pgfpathlineto{\pgfqpoint{2.691427in}{2.053985in}}%
\pgfpathlineto{\pgfqpoint{2.689515in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{2.687660in}{2.052278in}}%
\pgfpathlineto{\pgfqpoint{2.685719in}{2.051204in}}%
\pgfpathlineto{\pgfqpoint{2.683835in}{2.049936in}}%
\pgfpathlineto{\pgfqpoint{2.681937in}{2.048961in}}%
\pgfpathlineto{\pgfqpoint{2.679951in}{2.048180in}}%
\pgfpathlineto{\pgfqpoint{2.678022in}{2.046863in}}%
\pgfpathlineto{\pgfqpoint{2.676004in}{2.046083in}}%
\pgfpathlineto{\pgfqpoint{2.673893in}{2.044571in}}%
\pgfpathlineto{\pgfqpoint{2.671993in}{2.043839in}}%
\pgfpathlineto{\pgfqpoint{2.670001in}{2.043205in}}%
\pgfpathlineto{\pgfqpoint{2.667993in}{2.042034in}}%
\pgfpathlineto{\pgfqpoint{2.666047in}{2.040815in}}%
\pgfpathlineto{\pgfqpoint{2.664085in}{2.039059in}}%
\pgfpathlineto{\pgfqpoint{2.662028in}{2.037937in}}%
\pgfpathlineto{\pgfqpoint{2.659954in}{2.037108in}}%
\pgfpathlineto{\pgfqpoint{2.657862in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{2.035010in}}%
\pgfpathlineto{\pgfqpoint{2.653461in}{2.033596in}}%
\pgfpathlineto{\pgfqpoint{2.651147in}{2.032230in}}%
\pgfpathlineto{\pgfqpoint{2.648979in}{2.031450in}}%
\pgfpathlineto{\pgfqpoint{2.646538in}{2.030669in}}%
\pgfpathlineto{\pgfqpoint{2.644329in}{2.029645in}}%
\pgfpathlineto{\pgfqpoint{2.641928in}{2.027694in}}%
\pgfpathlineto{\pgfqpoint{2.639764in}{2.026865in}}%
\pgfpathlineto{\pgfqpoint{2.637230in}{2.025596in}}%
\pgfpathlineto{\pgfqpoint{2.634936in}{2.024182in}}%
\pgfpathlineto{\pgfqpoint{2.632620in}{2.023060in}}%
\pgfpathlineto{\pgfqpoint{2.630373in}{2.022036in}}%
\pgfpathlineto{\pgfqpoint{2.628105in}{2.021109in}}%
\pgfpathlineto{\pgfqpoint{2.625816in}{2.019646in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{2.018329in}}%
\pgfpathlineto{\pgfqpoint{2.621080in}{2.017694in}}%
\pgfpathlineto{\pgfqpoint{2.618630in}{2.016475in}}%
\pgfpathlineto{\pgfqpoint{2.616251in}{2.015548in}}%
\pgfpathlineto{\pgfqpoint{2.613752in}{2.013939in}}%
\pgfpathlineto{\pgfqpoint{2.611326in}{2.012670in}}%
\pgfpathlineto{\pgfqpoint{2.608875in}{2.011500in}}%
\pgfpathlineto{\pgfqpoint{2.606400in}{2.010378in}}%
\pgfpathlineto{\pgfqpoint{2.603899in}{2.008963in}}%
\pgfpathlineto{\pgfqpoint{2.601373in}{2.008037in}}%
\pgfpathlineto{\pgfqpoint{2.598821in}{2.006476in}}%
\pgfpathlineto{\pgfqpoint{2.596243in}{2.004622in}}%
\pgfpathlineto{\pgfqpoint{2.593637in}{2.003305in}}%
\pgfpathlineto{\pgfqpoint{2.591003in}{2.001744in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{2.000379in}}%
\pgfpathlineto{\pgfqpoint{2.585650in}{1.998818in}}%
\pgfpathlineto{\pgfqpoint{2.582930in}{1.997111in}}%
\pgfpathlineto{\pgfqpoint{2.579957in}{1.995647in}}%
\pgfpathlineto{\pgfqpoint{2.577173in}{1.994574in}}%
\pgfpathlineto{\pgfqpoint{2.574243in}{1.993062in}}%
\pgfpathlineto{\pgfqpoint{2.571393in}{1.991160in}}%
\pgfpathlineto{\pgfqpoint{2.568510in}{1.989794in}}%
\pgfpathlineto{\pgfqpoint{2.565593in}{1.987989in}}%
\pgfpathlineto{\pgfqpoint{2.562641in}{1.986184in}}%
\pgfpathlineto{\pgfqpoint{2.559653in}{1.984136in}}%
\pgfpathlineto{\pgfqpoint{2.556628in}{1.983404in}}%
\pgfpathlineto{\pgfqpoint{2.553566in}{1.982575in}}%
\pgfpathlineto{\pgfqpoint{2.550341in}{1.980673in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{1.979112in}}%
\pgfpathlineto{\pgfqpoint{2.544018in}{1.977600in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{1.976185in}}%
\pgfpathlineto{\pgfqpoint{2.537528in}{1.975063in}}%
\pgfpathlineto{\pgfqpoint{2.534218in}{1.972380in}}%
\pgfpathlineto{\pgfqpoint{2.530728in}{1.970429in}}%
\pgfpathlineto{\pgfqpoint{2.527188in}{1.968527in}}%
\pgfpathlineto{\pgfqpoint{2.523736in}{1.966869in}}%
\pgfpathlineto{\pgfqpoint{2.520093in}{1.965600in}}%
\pgfpathlineto{\pgfqpoint{2.516397in}{1.963552in}}%
\pgfpathlineto{\pgfqpoint{2.512789in}{1.960918in}}%
\pgfpathlineto{\pgfqpoint{2.509128in}{1.958967in}}%
\pgfpathlineto{\pgfqpoint{2.505411in}{1.956577in}}%
\pgfpathlineto{\pgfqpoint{2.501486in}{1.954187in}}%
\pgfpathlineto{\pgfqpoint{2.497652in}{1.951845in}}%
\pgfpathlineto{\pgfqpoint{2.493758in}{1.950041in}}%
\pgfpathlineto{\pgfqpoint{2.489801in}{1.947846in}}%
\pgfpathlineto{\pgfqpoint{2.485780in}{1.945699in}}%
\pgfpathlineto{\pgfqpoint{2.481692in}{1.944334in}}%
\pgfpathlineto{\pgfqpoint{2.477536in}{1.942334in}}%
\pgfpathlineto{\pgfqpoint{2.473308in}{1.940480in}}%
\pgfpathlineto{\pgfqpoint{2.469006in}{1.938627in}}%
\pgfpathlineto{\pgfqpoint{2.464629in}{1.936676in}}%
\pgfpathlineto{\pgfqpoint{2.460172in}{1.934725in}}%
\pgfpathlineto{\pgfqpoint{2.455634in}{1.932286in}}%
\pgfpathlineto{\pgfqpoint{2.451010in}{1.928579in}}%
\pgfpathlineto{\pgfqpoint{2.446299in}{1.926384in}}%
\pgfpathlineto{\pgfqpoint{2.441495in}{1.924189in}}%
\pgfpathlineto{\pgfqpoint{2.436597in}{1.921164in}}%
\pgfpathlineto{\pgfqpoint{2.431599in}{1.917750in}}%
\pgfpathlineto{\pgfqpoint{2.426498in}{1.914043in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{1.910433in}}%
\pgfpathlineto{\pgfqpoint{2.415969in}{1.906726in}}%
\pgfpathlineto{\pgfqpoint{2.410531in}{1.904288in}}%
\pgfpathlineto{\pgfqpoint{2.404971in}{1.900824in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{1.897166in}}%
\pgfpathlineto{\pgfqpoint{2.393460in}{1.892971in}}%
\pgfpathlineto{\pgfqpoint{2.387497in}{1.888728in}}%
\pgfpathlineto{\pgfqpoint{2.381386in}{1.887069in}}%
\pgfpathlineto{\pgfqpoint{2.375121in}{1.884240in}}%
\pgfpathlineto{\pgfqpoint{2.368692in}{1.880192in}}%
\pgfpathlineto{\pgfqpoint{2.362091in}{1.876046in}}%
\pgfpathlineto{\pgfqpoint{2.355310in}{1.872729in}}%
\pgfpathlineto{\pgfqpoint{2.348336in}{1.869217in}}%
\pgfpathlineto{\pgfqpoint{2.341160in}{1.863364in}}%
\pgfpathlineto{\pgfqpoint{2.333770in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{2.326151in}{1.853950in}}%
\pgfpathlineto{\pgfqpoint{2.318290in}{1.850389in}}%
\pgfpathlineto{\pgfqpoint{2.310170in}{1.845316in}}%
\pgfpathlineto{\pgfqpoint{2.301774in}{1.839316in}}%
\pgfpathlineto{\pgfqpoint{2.293083in}{1.834048in}}%
\pgfpathlineto{\pgfqpoint{2.284075in}{1.829610in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{1.822000in}}%
\pgfpathlineto{\pgfqpoint{2.265009in}{1.814294in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.807367in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.807367in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.807026in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.807026in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.806733in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.806733in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.806489in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.806489in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.806245in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.806245in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.806148in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.806148in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.805367in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{1.805367in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{1.804782in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.804782in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.803904in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.803904in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.803904in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.803904in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.803807in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.803807in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.803368in}}%
\pgfpathlineto{\pgfqpoint{2.247345in}{1.803368in}}%
\pgfpathlineto{\pgfqpoint{2.247345in}{1.803075in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.803075in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.802197in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.802197in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.801660in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.801660in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.801173in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.801173in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.801075in}}%
\pgfpathlineto{\pgfqpoint{2.243483in}{1.801075in}}%
\pgfpathlineto{\pgfqpoint{2.243483in}{1.801075in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.801075in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.800636in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.800636in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.800538in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{1.800538in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{1.800441in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.800441in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.800441in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.800441in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.800099in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.800099in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.798539in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.798539in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.798100in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.798100in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.797514in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.797514in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.797417in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.797417in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.797270in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.797270in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.797075in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{1.797075in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{1.796588in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.796588in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.795271in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.795271in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.794051in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{1.794051in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{1.793905in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.793905in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.793758in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.793758in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.793515in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.793515in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.793076in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.793076in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.793076in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.793076in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.792929in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{1.792929in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{1.792588in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.792588in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.792588in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.792588in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.792198in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.792198in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.792002in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.792002in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.791759in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.791759in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.791759in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.791759in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.791466in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.791466in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.790929in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.790929in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.790881in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.790881in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.790734in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.790734in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.790442in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.790442in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.790198in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.790198in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.790051in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.790051in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.789856in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.789856in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.789515in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.789515in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.789027in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.789027in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.788978in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.788978in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.787856in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.787856in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.787759in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.787759in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.787271in}}%
\pgfpathlineto{\pgfqpoint{2.218468in}{1.787271in}}%
\pgfpathlineto{\pgfqpoint{2.218468in}{1.787174in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.787174in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.786930in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.786930in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.786783in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.786783in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.786149in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.786149in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.786149in}}%
\pgfpathlineto{\pgfqpoint{2.215580in}{1.786149in}}%
\pgfpathlineto{\pgfqpoint{2.215580in}{1.785661in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.785661in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.784735in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.784735in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.784393in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{1.784393in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.783759in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.783759in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.781613in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.781613in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.781320in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.781320in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.780686in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.780686in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.780198in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.780198in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.780003in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.780003in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.779906in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.779906in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.779711in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.779711in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.779613in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.779613in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.779320in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.779320in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.779272in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.779272in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.779028in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.779028in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.204689in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.204689in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.778491in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.778491in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.778394in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.778394in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.778150in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{1.778150in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{1.777662in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.777662in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.777321in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.777321in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.200607in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.200607in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.776735in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.776735in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.776735in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.776735in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.776443in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.776443in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.776443in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.776443in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.776296in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.776296in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.776101in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{1.776101in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{1.776004in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.776004in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.775516in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.775516in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.775077in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.775077in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{1.773662in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.773662in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.773613in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.773613in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.773516in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.773516in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.773467in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.773467in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.773418in}}%
\pgfpathlineto{\pgfqpoint{2.191701in}{1.773418in}}%
\pgfpathlineto{\pgfqpoint{2.191701in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.773272in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.773272in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.771809in}}%
\pgfpathlineto{\pgfqpoint{2.186308in}{1.771809in}}%
\pgfpathlineto{\pgfqpoint{2.186308in}{1.771809in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.771809in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.771662in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.771662in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.770248in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.770248in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.770199in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.770199in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.770053in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.770053in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.770004in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.770004in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.769955in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.769955in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.769906in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.769906in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.769809in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.769809in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.769028in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.769028in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.768004in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.768004in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.767272in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.767272in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.766736in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.766736in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.766492in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.766492in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.765516in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.765516in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.765273in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.765273in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.764687in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.764687in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.764443in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.764443in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.763419in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.763419in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.762687in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.762687in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.762053in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.762053in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.760297in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.760297in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.759663in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.759663in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.759566in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.759566in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.759419in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.759419in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.759419in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.759419in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.758005in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{1.758005in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.756883in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.756883in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.756395in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.756395in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.756005in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.756005in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.754883in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.754883in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.754639in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.754639in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.754005in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.754005in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.753810in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.753810in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.753761in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.753761in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.753420in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.753420in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.752493in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.752493in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.752005in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.752005in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.751517in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{1.751517in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.750200in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{1.750200in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{1.749810in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{1.749810in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{1.748981in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.748981in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.748981in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.748981in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.748688in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.748688in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.748688in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.748688in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.748249in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.748249in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.748152in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.748152in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.747713in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.747713in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.746737in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.746737in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.746493in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.746493in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.745615in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.745615in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.744933in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.744933in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.744494in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.744494in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.743372in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.743372in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.743128in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.743128in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.743128in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.743128in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.741177in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.741177in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.740982in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.740982in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.740006in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.740006in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.738591in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.738591in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.737323in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.737323in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.734641in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.734641in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.733324in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.733324in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.733080in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.733080in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.732104in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.732104in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.731909in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.731909in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.731860in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.731860in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.730153in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.730153in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.729568in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.729568in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.729177in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.729177in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.728299in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.728299in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.727568in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.727568in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.727031in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.727031in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.726934in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.726934in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.724105in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.724105in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.723958in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.723958in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.722885in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.722885in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.722788in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.722788in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.722593in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.722593in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.722495in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.722495in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.722349in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.722349in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.721861in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.721861in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.721568in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.721568in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.721422in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.721422in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{1.720007in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.720007in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.718495in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.718495in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.717325in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.717325in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.717178in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.717178in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.715813in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.715813in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.715081in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.715081in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.714300in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.714300in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.713764in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.713764in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.713471in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.713471in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.712886in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.712886in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.711862in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.711862in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.711764in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.711764in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.711423in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.711423in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.711276in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.711276in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.710008in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.710008in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.709667in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.709667in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.709618in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.709618in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.709569in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.709569in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.709569in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.709569in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.709471in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.709471in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.709081in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.709081in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.708496in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.708496in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.708350in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.708350in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.707277in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.707277in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.707228in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.707228in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.705716in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.705716in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.705325in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.705325in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.705130in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.705130in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.704935in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.704935in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.704789in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.704789in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.704594in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.704594in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.704545in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.704545in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.704399in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.704399in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.704155in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.704155in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.703813in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.703813in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.702984in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.702984in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.702789in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.702789in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.702204in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.702204in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.701326in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.701326in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.700984in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.700984in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.700448in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.700448in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.700399in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.700399in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.699228in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.699228in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.698594in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.698594in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.698204in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.698204in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.696936in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.696936in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.696936in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.696936in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.696058in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.696058in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.696009in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.696009in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.694643in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.694643in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.694302in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.694302in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.693570in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.693570in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.691326in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.691326in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.690156in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.690156in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.690058in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.690058in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.689083in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.689083in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.689034in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.689034in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.687912in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.687912in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.687863in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.687863in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.687229in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.687229in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.686351in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.686351in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.686302in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.686302in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.684107in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.684107in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.683961in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.683961in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.682351in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.682351in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.682156in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.682156in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.681376in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.681376in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.680498in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.680498in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.679961in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.679961in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.679425in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.679425in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.679376in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.679376in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.679230in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.679230in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.677571in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.677571in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.677181in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.677181in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.676352in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.676352in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.675669in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.675669in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.675425in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.675425in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.674791in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.674791in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.674157in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.674157in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.673962in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.673962in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.673620in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.673620in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.673474in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.673474in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.672547in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.672547in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.672011in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.672011in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.671620in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.671620in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.671474in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.671474in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.670401in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.670401in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.670011in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.670011in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.669328in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.669328in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.668791in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.668791in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.668694in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.668694in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.668401in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.668401in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.668060in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.668060in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.668060in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.668060in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.666548in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.666548in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.663670in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.663670in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.662255in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.662255in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.662060in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.662060in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.660889in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.660889in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.659621in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.659621in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.658646in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.658646in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.658255in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.658255in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.657719in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.657719in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.657036in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.657036in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.655865in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.655865in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.655621in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.655621in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.653378in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.653378in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.651232in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.651232in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.651183in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.651183in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.650256in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.650256in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.648841in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.648841in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.648841in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.648841in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.648646in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.648646in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.645573in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.645573in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.644549in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{1.644549in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{1.644061in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.644061in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.644061in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.644061in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.643622in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.643622in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.642647in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.642647in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.639915in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.639915in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.639184in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.639184in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.639135in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.639135in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.638891in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.638891in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.631282in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.631282in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.630696in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.630696in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.628257in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.628257in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.628111in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.628111in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.624307in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.624307in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.624014in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.624014in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.621673in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.621673in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.618746in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.618746in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.617819in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.617819in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.616649in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.616649in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.613917in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.613917in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.612600in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.612600in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.611673in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.611673in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.607381in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.607381in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.606796in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.606796in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.604649in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.604649in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.604308in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.604308in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.603430in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.603430in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.601869in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.601869in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.601430in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.601430in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.601235in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.601235in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.600650in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.600650in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.598211in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.598211in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.596747in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.596747in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.595284in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.595284in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.594650in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.594650in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.594113in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.594113in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.593479in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.593479in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.593333in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.593333in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.587577in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.587577in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.587138in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.587138in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.583724in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.583724in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.580163in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.580163in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.578017in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.578017in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.572700in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.572700in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.570115in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.570115in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.568798in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.568798in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.565530in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.565530in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.564701in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.564701in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.563823in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.563823in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{1.552946in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.552946in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.550263in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.550263in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.546263in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.546263in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.544263in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.544263in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.533727in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.533727in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.529728in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.529728in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.526557in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.526557in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.522801in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.522801in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.520899in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.520899in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.520655in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.520655in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.517826in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.517826in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.515436in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.515436in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.514899in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.514899in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.513680in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.513680in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.512997in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.512997in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.510948in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.510948in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.510119in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.510119in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.504607in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.504607in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.500169in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.500169in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.499876in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.499876in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.493437in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.493437in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.493047in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.493047in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.489925in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.489925in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.488072in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.488072in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.486901in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.486901in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.481487in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.481487in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.478170in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.478170in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.476609in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.476609in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.466854in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.466854in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.449196in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.449196in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.447879in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.447879in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.445246in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.445246in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.437929in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.437929in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.437490in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.437490in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.429198in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.429198in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.390761in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.390761in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.383786in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.383786in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.377396in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.377396in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.366178in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.366178in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.357837in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.357837in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.354422in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.354422in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.341448in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.341448in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.332814in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.332814in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.322473in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.322473in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.317596in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.317596in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.317059in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.317059in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.310669in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.310669in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.301304in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.301304in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.199701in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.199701in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.161996in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.161996in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.135071in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.135071in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{-167.214076in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{-167.214076in}{0.488091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548744in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.548744in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117432in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.117432in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686119in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.686119in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254807in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.254807in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823494in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.823494in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392182in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.392182in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719936in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820077in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891128in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946240in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991269in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029341in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062320in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091410in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288624in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388765in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459816in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514927in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559957in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598028in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631008in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660098in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857311in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957452in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028503in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083615in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128644in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166716in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199695in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228785in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425999in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526140in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597191in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652302in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697332in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735403in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768383in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797473in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994686in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094827in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165878in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220990in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266019in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304091in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337070in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366160in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.034000in,y=0.102809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Contamination (FPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.488042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=0.435281in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.880416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=0.827654in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.272789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=1.220027in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.665162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=1.612401in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.057536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=2.004774in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.449909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=2.397148in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166343in,y=1.469000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Recall (TPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.110780in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.110780in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.127170in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.127170in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.131120in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.131120in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.158192in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.158192in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.178727in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.178727in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.185897in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.185897in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.194287in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.194287in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.199409in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.199409in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.217700in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.217700in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.286378in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.287110in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.296865in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.296865in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.312718in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.313450in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.323010in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.323010in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.329156in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.329156in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.333058in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.333497in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.337253in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.337253in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.354374in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.354374in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.368812in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.368812in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.370519in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.370519in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.375543in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.376762in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.377445in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.378909in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.392176in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.392176in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.411540in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.411540in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.418125in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.418125in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.437539in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.437539in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.439295in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.441148in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.441148in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.454123in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.455391in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.464512in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.465976in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.468268in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.473341in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.480219in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.481877in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.481877in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.485048in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.485048in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.487487in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.492267in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.493486in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.496120in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.496120in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.498461in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.499876in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.503046in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.503973in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.507388in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.507388in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.509583in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.509875in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.516119in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.516119in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.517875in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.519143in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.520118in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.520118in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.522411in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.522411in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.528411in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.528411in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.534215in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.534898in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.537288in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.539190in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.539873in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.543532in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.544849in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.547970in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.555775in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.557287in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.557677in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.558018in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.559726in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.560165in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.564018in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.565530in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.567627in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.568993in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.571774in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.571774in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.574895in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.574895in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.578554in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.578554in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.580895in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.580895in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.585187in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.585919in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.585919in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.588065in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.588650in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.589626in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.590797in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.591577in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.591577in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.593674in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.594943in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.595772in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.596943in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.597674in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.600503in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.602015in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.602357in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.605332in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.605332in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.607722in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.610990in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.612356in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.613234in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.614649in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.615722in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.616844in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.620892in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.621770in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.625233in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.627331in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.628696in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.630648in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.632062in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.634647in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.640062in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.641574in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.641769in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.643232in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.643671in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.645134in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.646354in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.647281in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.648549in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.649671in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.652988in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.652988in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.657036in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.657768in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.660255in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.661524in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.662011in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.664987in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.664987in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.667621in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.668694in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.670499in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.670986in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.673425in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.674401in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.676791in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.678205in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.679717in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.680742in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.682498in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.683961in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.684693in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.686351in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.687863in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.688888in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.689863in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.692204in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.693180in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.693180in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.696789in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.696789in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.700545in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.702448in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.704399in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.704691in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.705960in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.706691in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.709228in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.711618in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.713081in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.713227in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.713618in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.715569in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.718154in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.720983in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.722495in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.724495in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.724836in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.728202in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.730738in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.734641in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.735860in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.739177in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.740884in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.742347in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.744640in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.745225in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.751469in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.752103in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.753566in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.756639in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.757566in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.760102in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.760785in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.762687in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.763809in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.768394in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.769614in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.773370in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.774052in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.776784in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.778296in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.778638in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.779418in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.780637in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.781857in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.783418in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.785320in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.786832in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.789222in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.790490in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.792734in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.793807in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.795807in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.797173in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.799124in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.802246in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.803075in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.805904in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.806489in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.807660in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.808489in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.809952in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.810928in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.812294in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.813074in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.814586in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.815318in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.816098in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.817464in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.818879in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.820440in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.821659in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.822635in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.823610in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.824976in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.825951in}}%
\pgfpathlineto{\pgfqpoint{2.264215in}{1.832683in}}%
\pgfpathlineto{\pgfqpoint{2.270885in}{1.837219in}}%
\pgfpathlineto{\pgfqpoint{2.299372in}{1.854145in}}%
\pgfpathlineto{\pgfqpoint{2.303816in}{1.856144in}}%
\pgfpathlineto{\pgfqpoint{2.314426in}{1.861851in}}%
\pgfpathlineto{\pgfqpoint{2.332868in}{1.874143in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.878777in}}%
\pgfpathlineto{\pgfqpoint{2.349747in}{1.882289in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.886874in}}%
\pgfpathlineto{\pgfqpoint{2.361824in}{1.889703in}}%
\pgfpathlineto{\pgfqpoint{2.367386in}{1.894922in}}%
\pgfpathlineto{\pgfqpoint{2.371284in}{1.897215in}}%
\pgfpathlineto{\pgfqpoint{2.373337in}{1.899946in}}%
\pgfpathlineto{\pgfqpoint{2.377897in}{1.902336in}}%
\pgfpathlineto{\pgfqpoint{2.394401in}{1.913311in}}%
\pgfpathlineto{\pgfqpoint{2.405420in}{1.918043in}}%
\pgfpathlineto{\pgfqpoint{2.411190in}{1.922433in}}%
\pgfpathlineto{\pgfqpoint{2.420657in}{1.927896in}}%
\pgfpathlineto{\pgfqpoint{2.429978in}{1.934481in}}%
\pgfpathlineto{\pgfqpoint{2.501182in}{1.970234in}}%
\pgfpathlineto{\pgfqpoint{2.507351in}{1.972966in}}%
\pgfpathlineto{\pgfqpoint{2.513660in}{1.976331in}}%
\pgfpathlineto{\pgfqpoint{2.517397in}{1.978770in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.990965in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{1.993355in}}%
\pgfpathlineto{\pgfqpoint{2.562165in}{2.005305in}}%
\pgfpathlineto{\pgfqpoint{2.572309in}{2.010085in}}%
\pgfpathlineto{\pgfqpoint{2.576500in}{2.012183in}}%
\pgfpathlineto{\pgfqpoint{2.583476in}{2.014768in}}%
\pgfpathlineto{\pgfqpoint{2.592692in}{2.019694in}}%
\pgfpathlineto{\pgfqpoint{2.600458in}{2.024767in}}%
\pgfpathlineto{\pgfqpoint{2.622202in}{2.036181in}}%
\pgfpathlineto{\pgfqpoint{2.626092in}{2.039156in}}%
\pgfpathlineto{\pgfqpoint{2.640112in}{2.046375in}}%
\pgfpathlineto{\pgfqpoint{2.643560in}{2.048278in}}%
\pgfpathlineto{\pgfqpoint{2.673134in}{2.063447in}}%
\pgfpathlineto{\pgfqpoint{2.677202in}{2.065838in}}%
\pgfpathlineto{\pgfqpoint{2.698449in}{2.075739in}}%
\pgfpathlineto{\pgfqpoint{2.711401in}{2.083251in}}%
\pgfpathlineto{\pgfqpoint{2.823498in}{2.142857in}}%
\pgfpathlineto{\pgfqpoint{2.830344in}{2.146613in}}%
\pgfpathlineto{\pgfqpoint{2.851733in}{2.160319in}}%
\pgfpathlineto{\pgfqpoint{2.855717in}{2.162709in}}%
\pgfpathlineto{\pgfqpoint{2.861133in}{2.166367in}}%
\pgfpathlineto{\pgfqpoint{2.998096in}{2.246362in}}%
\pgfpathlineto{\pgfqpoint{3.000044in}{2.247581in}}%
\pgfpathlineto{\pgfqpoint{3.021224in}{2.260117in}}%
\pgfpathlineto{\pgfqpoint{3.026183in}{2.262849in}}%
\pgfpathlineto{\pgfqpoint{3.033722in}{2.267873in}}%
\pgfpathlineto{\pgfqpoint{3.046809in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.056035in}{2.282408in}}%
\pgfpathlineto{\pgfqpoint{3.058903in}{2.284164in}}%
\pgfpathlineto{\pgfqpoint{3.064712in}{2.287188in}}%
\pgfpathlineto{\pgfqpoint{3.079272in}{2.297383in}}%
\pgfpathlineto{\pgfqpoint{3.100131in}{2.311236in}}%
\pgfpathlineto{\pgfqpoint{3.125656in}{2.328990in}}%
\pgfpathlineto{\pgfqpoint{3.127895in}{2.330161in}}%
\pgfpathlineto{\pgfqpoint{3.142034in}{2.338941in}}%
\pgfpathlineto{\pgfqpoint{3.147646in}{2.342112in}}%
\pgfpathlineto{\pgfqpoint{3.154197in}{2.346014in}}%
\pgfpathlineto{\pgfqpoint{3.162503in}{2.351428in}}%
\pgfpathlineto{\pgfqpoint{3.167211in}{2.354062in}}%
\pgfpathlineto{\pgfqpoint{3.173950in}{2.358647in}}%
\pgfpathlineto{\pgfqpoint{3.256484in}{2.406351in}}%
\pgfpathlineto{\pgfqpoint{3.264220in}{2.409863in}}%
\pgfpathlineto{\pgfqpoint{3.276175in}{2.414497in}}%
\pgfpathlineto{\pgfqpoint{3.283807in}{2.417423in}}%
\pgfpathlineto{\pgfqpoint{3.288925in}{2.419179in}}%
\pgfpathlineto{\pgfqpoint{3.310095in}{2.426350in}}%
\pgfpathlineto{\pgfqpoint{3.338598in}{2.434544in}}%
\pgfpathlineto{\pgfqpoint{3.347257in}{2.437178in}}%
\pgfpathlineto{\pgfqpoint{3.363585in}{2.441471in}}%
\pgfpathlineto{\pgfqpoint{3.376758in}{2.446056in}}%
\pgfpathlineto{\pgfqpoint{3.389415in}{2.449568in}}%
\pgfpathlineto{\pgfqpoint{3.391180in}{2.449812in}}%
\pgfpathlineto{\pgfqpoint{3.391180in}{2.449812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.070588in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.070588in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.132974in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.132974in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.150241in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.150241in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.181556in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.181556in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.193360in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.193360in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.195994in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.195994in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.240772in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.240772in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.243406in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.243406in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.245405in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.254185in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.254185in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.267160in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.267160in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.283500in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.283500in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.298573in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.298573in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.320864in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.320864in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.328424in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.328424in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.338472in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.338619in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.346277in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.347301in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.359349in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.359349in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.369495in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.379884in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.380372in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.381445in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.384274in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.384274in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.386859in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.386859in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.391298in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.391298in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.398566in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.398566in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.402175in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.402175in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.409785in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.410711in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.416467in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.417930in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.421198in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.422808in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.422808in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.426271in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.427003in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.430759in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.430759in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.439782in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.439782in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.442026in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.442026in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.451391in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.453440in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.453440in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.460659in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.460659in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.464659in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.465098in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.472171in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.475731in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.484072in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.485389in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.493828in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.496413in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.497388in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.497876in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.499291in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.502754in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.503778in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.504754in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.505827in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.509095in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.510412in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.511290in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.512851in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.513973in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.514753in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.515387in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.519387in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.520411in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.521582in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.522411in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.523679in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.527191in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.528118in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.534703in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.536117in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.537142in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.537971in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.539288in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.539824in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.541239in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.546312in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.547629in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.548263in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.553238in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.560408in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.561774in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.562018in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.562994in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.563774in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.563774in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.568115in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.568115in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.572164in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.577237in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.578797in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.579919in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.583675in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.585870in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.585968in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.590797in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.591236in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.593040in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.594260in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.597089in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.597967in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.600698in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.600698in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.602893in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.603040in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.605088in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.605820in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.607381in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.609283in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.610795in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.613478in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.614893in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.615868in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.616600in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.620648in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.620746in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.623721in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.623916in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.626306in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.629867in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.631135in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.631721in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.635623in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.639720in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.641183in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.641964in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.644452in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.645769in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.648988in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.650500in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.652012in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.653866in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.655036in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.655768in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.656841in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.657426in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.658743in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.661865in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.664840in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.666743in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.668060in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.669864in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.670645in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.674401in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.675230in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.678400in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.680547in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.684107in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.686497in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.686497in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.688839in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.690058in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.691863in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.694253in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.694985in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.698643in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.700984in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.702399in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.703716in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.704643in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.705374in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.706399in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.709569in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.710740in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.713276in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.717861in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.721812in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.724202in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.724836in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.728397in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.735470in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.738494in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.739762in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.741225in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.741762in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.745567in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.749664in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.751127in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.752152in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.755273in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.758249in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.759712in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.760834in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.761370in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.763273in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.764736in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.767711in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.768687in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.770150in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.771077in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.773223in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.774004in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.776686in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.778199in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.779320in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.780686in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.785222in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.786052in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.787515in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.790393in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.790393in}}%
\pgfpathlineto{\pgfqpoint{2.256950in}{1.791320in}}%
\pgfpathlineto{\pgfqpoint{2.261817in}{1.797417in}}%
\pgfpathlineto{\pgfqpoint{2.281122in}{1.814830in}}%
\pgfpathlineto{\pgfqpoint{2.286631in}{1.818586in}}%
\pgfpathlineto{\pgfqpoint{2.290951in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{2.315397in}{1.833658in}}%
\pgfpathlineto{\pgfqpoint{2.322094in}{1.838194in}}%
\pgfpathlineto{\pgfqpoint{2.325531in}{1.841999in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.848682in}}%
\pgfpathlineto{\pgfqpoint{2.341742in}{1.854340in}}%
\pgfpathlineto{\pgfqpoint{2.345491in}{1.856096in}}%
\pgfpathlineto{\pgfqpoint{2.370250in}{1.870729in}}%
\pgfpathlineto{\pgfqpoint{2.377395in}{1.875850in}}%
\pgfpathlineto{\pgfqpoint{2.392988in}{1.886679in}}%
\pgfpathlineto{\pgfqpoint{2.396970in}{1.890630in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.894971in}}%
\pgfpathlineto{\pgfqpoint{2.407878in}{1.898288in}}%
\pgfpathlineto{\pgfqpoint{2.413591in}{1.903556in}}%
\pgfpathlineto{\pgfqpoint{2.420868in}{1.909116in}}%
\pgfpathlineto{\pgfqpoint{2.468311in}{1.935944in}}%
\pgfpathlineto{\pgfqpoint{2.474838in}{1.939163in}}%
\pgfpathlineto{\pgfqpoint{2.519952in}{1.966917in}}%
\pgfpathlineto{\pgfqpoint{2.528010in}{1.972137in}}%
\pgfpathlineto{\pgfqpoint{2.535149in}{1.975746in}}%
\pgfpathlineto{\pgfqpoint{2.537660in}{1.977063in}}%
\pgfpathlineto{\pgfqpoint{2.550840in}{1.984331in}}%
\pgfpathlineto{\pgfqpoint{2.562165in}{1.991696in}}%
\pgfpathlineto{\pgfqpoint{2.567929in}{1.994672in}}%
\pgfpathlineto{\pgfqpoint{2.570014in}{1.996476in}}%
\pgfpathlineto{\pgfqpoint{2.589942in}{2.007159in}}%
\pgfpathlineto{\pgfqpoint{2.600763in}{2.012866in}}%
\pgfpathlineto{\pgfqpoint{2.612784in}{2.017841in}}%
\pgfpathlineto{\pgfqpoint{2.663848in}{2.046278in}}%
\pgfpathlineto{\pgfqpoint{2.672221in}{2.051302in}}%
\pgfpathlineto{\pgfqpoint{2.679581in}{2.055302in}}%
\pgfpathlineto{\pgfqpoint{2.698312in}{2.065447in}}%
\pgfpathlineto{\pgfqpoint{2.701717in}{2.067740in}}%
\pgfpathlineto{\pgfqpoint{2.711011in}{2.073593in}}%
\pgfpathlineto{\pgfqpoint{2.716232in}{2.075788in}}%
\pgfpathlineto{\pgfqpoint{2.744527in}{2.090275in}}%
\pgfpathlineto{\pgfqpoint{2.758675in}{2.096470in}}%
\pgfpathlineto{\pgfqpoint{2.764986in}{2.100079in}}%
\pgfpathlineto{\pgfqpoint{2.780264in}{2.109054in}}%
\pgfpathlineto{\pgfqpoint{2.789110in}{2.115054in}}%
\pgfpathlineto{\pgfqpoint{2.798201in}{2.119785in}}%
\pgfpathlineto{\pgfqpoint{2.827718in}{2.137101in}}%
\pgfpathlineto{\pgfqpoint{2.830986in}{2.138906in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{2.144661in}}%
\pgfpathlineto{\pgfqpoint{2.855935in}{2.152027in}}%
\pgfpathlineto{\pgfqpoint{2.905084in}{2.180171in}}%
\pgfpathlineto{\pgfqpoint{2.912571in}{2.185878in}}%
\pgfpathlineto{\pgfqpoint{2.921509in}{2.190707in}}%
\pgfpathlineto{\pgfqpoint{2.925259in}{2.192268in}}%
\pgfpathlineto{\pgfqpoint{2.961581in}{2.213974in}}%
\pgfpathlineto{\pgfqpoint{2.990335in}{2.232021in}}%
\pgfpathlineto{\pgfqpoint{2.998666in}{2.237387in}}%
\pgfpathlineto{\pgfqpoint{3.005007in}{2.241045in}}%
\pgfpathlineto{\pgfqpoint{3.014872in}{2.246947in}}%
\pgfpathlineto{\pgfqpoint{3.046809in}{2.268409in}}%
\pgfpathlineto{\pgfqpoint{3.050610in}{2.270604in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{2.273189in}}%
\pgfpathlineto{\pgfqpoint{3.097161in}{2.298651in}}%
\pgfpathlineto{\pgfqpoint{3.101033in}{2.300992in}}%
\pgfpathlineto{\pgfqpoint{3.112615in}{2.306943in}}%
\pgfpathlineto{\pgfqpoint{3.123189in}{2.314309in}}%
\pgfpathlineto{\pgfqpoint{3.132950in}{2.320064in}}%
\pgfpathlineto{\pgfqpoint{3.136454in}{2.322015in}}%
\pgfpathlineto{\pgfqpoint{3.145311in}{2.326698in}}%
\pgfpathlineto{\pgfqpoint{3.170223in}{2.341234in}}%
\pgfpathlineto{\pgfqpoint{3.173580in}{2.343380in}}%
\pgfpathlineto{\pgfqpoint{3.182430in}{2.348892in}}%
\pgfpathlineto{\pgfqpoint{3.208938in}{2.364842in}}%
\pgfpathlineto{\pgfqpoint{3.218970in}{2.369037in}}%
\pgfpathlineto{\pgfqpoint{3.239839in}{2.380548in}}%
\pgfpathlineto{\pgfqpoint{3.241913in}{2.381816in}}%
\pgfpathlineto{\pgfqpoint{3.311874in}{2.419472in}}%
\pgfpathlineto{\pgfqpoint{3.356837in}{2.437325in}}%
\pgfpathlineto{\pgfqpoint{3.372679in}{2.441861in}}%
\pgfpathlineto{\pgfqpoint{3.375798in}{2.442836in}}%
\pgfpathlineto{\pgfqpoint{3.392091in}{2.449714in}}%
\pgfpathlineto{\pgfqpoint{3.392091in}{2.449714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637222in}{2.029174in}}%
\pgfpathlineto{\pgfqpoint{1.698868in}{2.029174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.726646in}{2.029174in}}{\pgfqpoint{1.726646in}{2.056952in}}%
\pgfpathlineto{\pgfqpoint{1.726646in}{2.450778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.726646in}{2.478556in}}{\pgfqpoint{1.698868in}{2.478556in}}%
\pgfpathlineto{\pgfqpoint{0.637222in}{2.478556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.609444in}{2.478556in}}{\pgfqpoint{0.609444in}{2.450778in}}%
\pgfpathlineto{\pgfqpoint{0.609444in}{2.056952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.609444in}{2.029174in}}{\pgfqpoint{0.637222in}{2.029174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665000in}{2.366088in}}%
\pgfpathlineto{\pgfqpoint{0.942778in}{2.366088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.053889in,y=2.317477in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont invariant}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665000in}{2.162231in}}%
\pgfpathlineto{\pgfqpoint{0.942778in}{2.162231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.053889in,y=2.113620in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont residual}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/space_invariant_committee.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-167.214076in}{0.488091in}}%
\pgfpathlineto{\pgfqpoint{-167.214076in}{0.488091in}}%
\pgfpathlineto{\pgfqpoint{-167.214076in}{0.876455in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.876455in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{0.953767in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{0.953767in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{0.957620in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{0.957620in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{0.967473in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{0.967473in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{0.990642in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{0.990642in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.007324in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.007324in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.015958in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.015958in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.072832in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.072832in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.096879in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.096879in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.125804in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.125804in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.140437in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.140437in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.153119in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.153119in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.176239in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.176239in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.211261in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.211261in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.220334in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.220334in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.225553in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.225553in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.226480in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.226480in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.226626in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.226626in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.228431in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.228431in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.237016in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.237016in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.263746in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.263746in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.266331in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.266331in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.295061in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.295061in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.300085in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.300085in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.309986in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.309986in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.311596in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.311596in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.315888in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.315888in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.325888in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.325888in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.335741in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.335741in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.346228in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.346228in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.346959in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.346959in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.349203in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.349203in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.361154in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.361154in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.361495in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.361495in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.369885in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.369885in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.373104in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.373104in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.375689in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.386274in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.386274in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.387152in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.387152in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.387347in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.387347in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.387591in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.387591in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.395444in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.395444in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.399883in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.399883in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.401053in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.401053in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.405297in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.405297in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.407833in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.407833in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.408077in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.408077in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.415833in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.415833in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.417686in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.417686in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.419540in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.419540in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.419686in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.420857in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.420857in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.422954in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.422954in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.428808in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.428808in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.429637in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.429637in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.429783in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.429783in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.432515in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.432515in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.433100in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.433100in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.441831in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.443441in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.443441in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.444758in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.444758in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.446221in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.446221in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.450367in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.450367in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.453147in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{1.453147in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.454221in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.454221in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.456025in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.456025in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.456269in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.456269in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.457196in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.457196in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.460025in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.460025in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.465829in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.465829in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.468610in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.468610in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.470805in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.470805in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.473829in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.473829in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.474365in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.474365in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.481048in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.481048in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.484706in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.484706in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.485096in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.485096in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.485779in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.485779in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.487048in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.487048in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.488365in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.488365in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.490999in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.490999in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.492218in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.492218in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.493047in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.493047in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.494169in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.494169in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.494218in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.494218in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.494462in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.499583in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.499583in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.501242in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.501242in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.502803in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.502803in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.503827in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.503827in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.504802in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.504802in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.506217in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.506217in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.507729in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.507729in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.507973in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.507973in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.508753in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.508753in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.510217in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.510217in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.512509in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.512509in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.516168in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.516168in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.517143in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.517143in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.520216in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.520216in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.522752in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.522752in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.522752in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.522752in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.524850in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.524850in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.526313in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.526313in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.529776in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.529776in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.530167in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.530167in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.532069in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.532069in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.534313in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.534313in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.537581in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.537581in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.539678in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.539678in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.540215in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.540215in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.540800in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.540800in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.540898in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.540898in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.542068in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.542068in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.543971in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.543971in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{1.545629in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.545629in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.545824in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.545824in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.546458in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.546458in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.548751in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.548751in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.550555in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.550555in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.551092in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.551092in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.551190in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.551190in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.552799in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.552799in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.554506in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.554506in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.556018in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.556018in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.556799in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.556799in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.556896in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.556896in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.557872in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.557872in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.559287in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.559287in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.559530in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.559530in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.562116in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.562116in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.563286in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.563286in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.565481in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.565481in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.566262in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.566262in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.570359in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.570359in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.573432in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.573432in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.577334in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.577334in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.579139in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.579139in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.580114in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.580114in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.580895in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.580895in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.581285in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.581285in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.581431in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.581431in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.581773in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.581773in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.583578in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.586504in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.586504in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.587821in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.587821in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.588504in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.588504in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.588504in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.588504in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.588846in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.588846in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.589187in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.589187in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.590504in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.590845in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.590845in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.592211in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.592211in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.595577in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.595577in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.596943in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.596943in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.597186in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.597186in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.597723in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.597723in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.598552in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.598552in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.601771in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.601771in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.603381in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.603381in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.604454in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.604454in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.604649in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.604649in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.604844in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.604844in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.605283in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.605283in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.608259in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.608259in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.609088in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.609088in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.609478in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.609478in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.610503in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.610503in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.610551in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.610551in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.610893in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.610893in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.611088in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.611088in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.612844in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.612844in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.613478in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.613478in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.614063in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.614063in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.614551in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.614551in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.614649in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.614649in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.616551in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.616551in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.616795in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.616795in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.616990in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.616990in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.617722in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.617722in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.618014in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.618014in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.618551in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.618551in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.620160in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.620160in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.620307in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.620307in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.620551in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.620551in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.621282in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.621282in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.622355in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.622355in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.622697in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.622697in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.623429in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.623429in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.626502in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.626502in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.626697in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.626697in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.626843in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.627380in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.627380in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.627867in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.627867in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.627916in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.627916in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.628111in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.628111in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.628892in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.628892in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.628940in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.628940in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.630404in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.630404in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.631233in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.631233in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.632160in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.632160in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.632794in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.632794in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.633916in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.633916in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.634062in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.634062in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.634160in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.634160in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.634745in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.634745in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.634891in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.635477in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.642159in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.642159in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.642403in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.642403in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.642891in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.642891in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.643183in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.645086in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.645086in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.646598in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.646598in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.647622in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.647622in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.648110in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.649085in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.649085in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.649427in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.649427in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.650305in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.650305in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.650354in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.650354in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.652549in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.654158in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.654158in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.654792in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.654792in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.655865in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.655865in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.657573in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.657573in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.659036in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.659329in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.659329in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.659426in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.659426in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.659865in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.659865in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.661377in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.661377in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.661767in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.661767in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.661963in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.661963in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.662402in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.662402in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.662841in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.662841in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.663377in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.666060in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.666060in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.667377in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.667377in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.668596in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.668596in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.670840in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.670840in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.671035in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.671035in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.671230in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.671230in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.671718in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.671718in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.672108in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.672108in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.672694in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.673132in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.673132in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.673132in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.673132in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.673279in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.673279in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.674010in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.674010in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.674254in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.674254in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.675132in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.675132in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.675327in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.675327in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.675815in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.675815in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.676059in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.676059in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.677766in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.677766in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.677766in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.677766in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.677961in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.677961in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.678596in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.678596in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.679230in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.679230in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.680400in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.680400in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.680547in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.680547in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.681327in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.681327in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.681669in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.683327in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.683327in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.683376in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.683376in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.683376in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.683376in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.683668in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.683668in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.684888in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.684888in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{1.685619in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.685619in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.685961in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.685961in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.686400in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.686400in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.686595in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.686595in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.687278in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.687278in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.688302in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.689717in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.689717in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.691326in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.691326in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{1.692058in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{1.692058in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{1.692156in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.692156in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{1.694107in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.694351in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.695863in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.695863in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.696204in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.696204in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.696399in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.696399in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.699033in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.699033in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.699619in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.699619in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.699667in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.699667in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.699765in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.699765in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.700935in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.700935in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.703179in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.705667in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.705667in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.705813in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.705813in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.705813in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.705813in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.706008in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.706008in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.706008in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.706008in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.706594in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.706594in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.707228in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{1.707228in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{1.708740in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.708740in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.709276in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.709276in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.710203in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.710203in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.710301in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.710301in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.710301in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.710301in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.711666in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.711666in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.712349in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.712349in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.713130in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.713130in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.713179in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.713179in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.713276in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.713276in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.715422in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.715422in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.715520in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.715520in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.715715in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.715715in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.717422in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.717422in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.717666in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.717666in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.718056in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.718056in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.718203in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.718203in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.718251in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.718251in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.718544in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.719178in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.719178in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.721178in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.721178in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.721276in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.721276in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.721373in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.721373in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.721812in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.721812in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.722739in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.722739in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.723519in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.723519in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.723812in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.724983in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.724983in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.725080in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.725080in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.725422in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.725422in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.726105in}}%
\pgfpathlineto{\pgfqpoint{2.186308in}{1.726105in}}%
\pgfpathlineto{\pgfqpoint{2.186308in}{1.726153in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.726153in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.726495in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.726495in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.727958in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.727958in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.728007in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.728007in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.728104in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.728104in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.728299in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.728299in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.729080in}}%
\pgfpathlineto{\pgfqpoint{2.191701in}{1.729080in}}%
\pgfpathlineto{\pgfqpoint{2.191701in}{1.729275in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.729275in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.729275in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.729275in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.729324in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.729324in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.729568in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.729568in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.730348in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{1.730348in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.731860in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.731860in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.732348in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.732348in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.732494in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{1.732494in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{1.732641in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.732641in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.733226in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.733226in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.733226in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.733226in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{2.200607in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{2.200607in}{1.735421in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.735421in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.736006in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.736006in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.736006in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{1.736006in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{1.736201in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.736201in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.736201in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.736201in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.737567in}}%
\pgfpathlineto{\pgfqpoint{2.204689in}{1.737567in}}%
\pgfpathlineto{\pgfqpoint{2.204689in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.738006in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.738152in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.738152in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.739811in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.739811in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.740104in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.740104in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.740494in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.740494in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.740494in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.740494in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.740591in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.740591in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.741128in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.741128in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.741225in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.741225in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.742201in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.742201in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.742445in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.742445in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.742542in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.742542in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.743225in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.744250in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.744250in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.744884in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.744884in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.745079in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{1.745079in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{1.745372in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.745372in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.745567in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.745567in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.746054in}}%
\pgfpathlineto{\pgfqpoint{2.215580in}{1.746054in}}%
\pgfpathlineto{\pgfqpoint{2.215580in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.748005in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.748005in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.748201in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.748201in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.748542in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.748542in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.749176in}}%
\pgfpathlineto{\pgfqpoint{2.218468in}{1.749176in}}%
\pgfpathlineto{\pgfqpoint{2.218468in}{1.749615in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.749615in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.749664in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.749664in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.749713in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.749713in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.750444in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.750444in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.750786in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.750835in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.751030in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.751030in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.751517in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.751517in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.751566in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.751566in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.751615in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.751615in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.751956in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.751956in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.752005in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.752005in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.752200in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.752200in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.752249in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.752249in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.752786in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.752786in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.752834in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.752834in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.752932in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.752932in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.753712in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.753712in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.754151in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.754151in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.754298in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.754298in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.754347in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.754737in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.754737in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.754834in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.754834in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.754883in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{1.754883in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{1.755956in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.755956in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.756102in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.756102in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.756102in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.756102in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.756688in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.756688in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.757029in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.757029in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.757468in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.758346in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.758346in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.758493in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.758493in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.758590in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.758590in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{1.758932in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.759614in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.759614in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.759712in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.759712in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.759858in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.759858in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.760541in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.760541in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.761127in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.761127in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.761224in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.761224in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{1.761956in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{1.762980in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.762980in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.762980in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.762980in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.243483in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.243483in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.764102in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.764102in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.764248in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.764248in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.764443in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.764443in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.764980in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.764980in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.764980in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.764980in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.765126in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.765126in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.765419in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.765419in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.765858in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.765858in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.766199in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.766199in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.766590in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.766590in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.767809in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.767809in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{1.767955in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{1.768004in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.768004in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.768492in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.768492in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.768736in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.768736in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.769224in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.769224in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.769272in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.769272in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.769419in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.769419in}}%
\pgfpathlineto{\pgfqpoint{2.265009in}{1.777711in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{1.784930in}}%
\pgfpathlineto{\pgfqpoint{2.284075in}{1.789564in}}%
\pgfpathlineto{\pgfqpoint{2.293083in}{1.794490in}}%
\pgfpathlineto{\pgfqpoint{2.301774in}{1.800099in}}%
\pgfpathlineto{\pgfqpoint{2.310170in}{1.803904in}}%
\pgfpathlineto{\pgfqpoint{2.318290in}{1.808392in}}%
\pgfpathlineto{\pgfqpoint{2.326151in}{1.812879in}}%
\pgfpathlineto{\pgfqpoint{2.333770in}{1.817903in}}%
\pgfpathlineto{\pgfqpoint{2.341160in}{1.821610in}}%
\pgfpathlineto{\pgfqpoint{2.348336in}{1.826195in}}%
\pgfpathlineto{\pgfqpoint{2.355310in}{1.829268in}}%
\pgfpathlineto{\pgfqpoint{2.362091in}{1.834439in}}%
\pgfpathlineto{\pgfqpoint{2.368692in}{1.838390in}}%
\pgfpathlineto{\pgfqpoint{2.375121in}{1.841121in}}%
\pgfpathlineto{\pgfqpoint{2.381386in}{1.845804in}}%
\pgfpathlineto{\pgfqpoint{2.387497in}{1.849901in}}%
\pgfpathlineto{\pgfqpoint{2.393460in}{1.852535in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{1.854925in}}%
\pgfpathlineto{\pgfqpoint{2.404971in}{1.859120in}}%
\pgfpathlineto{\pgfqpoint{2.410751in}{1.862729in}}%
\pgfpathlineto{\pgfqpoint{2.416184in}{1.866388in}}%
\pgfpathlineto{\pgfqpoint{2.421710in}{1.868680in}}%
\pgfpathlineto{\pgfqpoint{2.426910in}{1.871753in}}%
\pgfpathlineto{\pgfqpoint{2.432003in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{2.436992in}{1.878094in}}%
\pgfpathlineto{\pgfqpoint{2.441883in}{1.880484in}}%
\pgfpathlineto{\pgfqpoint{2.446679in}{1.885021in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.887850in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.889606in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.891849in}}%
\pgfpathlineto{\pgfqpoint{2.464982in}{1.895654in}}%
\pgfpathlineto{\pgfqpoint{2.469353in}{1.897215in}}%
\pgfpathlineto{\pgfqpoint{2.473649in}{1.899215in}}%
\pgfpathlineto{\pgfqpoint{2.477871in}{1.901117in}}%
\pgfpathlineto{\pgfqpoint{2.482186in}{1.904044in}}%
\pgfpathlineto{\pgfqpoint{2.486266in}{1.908092in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.911165in}}%
\pgfpathlineto{\pgfqpoint{2.494229in}{1.913116in}}%
\pgfpathlineto{\pgfqpoint{2.498116in}{1.914970in}}%
\pgfpathlineto{\pgfqpoint{2.501942in}{1.917750in}}%
\pgfpathlineto{\pgfqpoint{2.505711in}{1.919847in}}%
\pgfpathlineto{\pgfqpoint{2.509423in}{1.921701in}}%
\pgfpathlineto{\pgfqpoint{2.513079in}{1.923067in}}%
\pgfpathlineto{\pgfqpoint{2.516683in}{1.925213in}}%
\pgfpathlineto{\pgfqpoint{2.520235in}{1.928237in}}%
\pgfpathlineto{\pgfqpoint{2.523736in}{1.930774in}}%
\pgfpathlineto{\pgfqpoint{2.527188in}{1.932042in}}%
\pgfpathlineto{\pgfqpoint{2.530728in}{1.933554in}}%
\pgfpathlineto{\pgfqpoint{2.534085in}{1.935798in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.937456in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{1.939749in}}%
\pgfpathlineto{\pgfqpoint{2.544018in}{1.942236in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{1.944919in}}%
\pgfpathlineto{\pgfqpoint{2.550591in}{1.946382in}}%
\pgfpathlineto{\pgfqpoint{2.553689in}{1.948089in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{1.951016in}}%
\pgfpathlineto{\pgfqpoint{2.559893in}{1.951797in}}%
\pgfpathlineto{\pgfqpoint{2.562878in}{1.953114in}}%
\pgfpathlineto{\pgfqpoint{2.565828in}{1.954821in}}%
\pgfpathlineto{\pgfqpoint{2.568742in}{1.957942in}}%
\pgfpathlineto{\pgfqpoint{2.571623in}{1.959211in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{1.960918in}}%
\pgfpathlineto{\pgfqpoint{2.577285in}{1.962918in}}%
\pgfpathlineto{\pgfqpoint{2.580068in}{1.964332in}}%
\pgfpathlineto{\pgfqpoint{2.582820in}{1.966039in}}%
\pgfpathlineto{\pgfqpoint{2.585542in}{1.967991in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{2.591003in}{1.972332in}}%
\pgfpathlineto{\pgfqpoint{2.593637in}{1.974185in}}%
\pgfpathlineto{\pgfqpoint{2.596554in}{1.975063in}}%
\pgfpathlineto{\pgfqpoint{2.599129in}{1.977356in}}%
\pgfpathlineto{\pgfqpoint{2.601678in}{1.979161in}}%
\pgfpathlineto{\pgfqpoint{2.604301in}{1.980429in}}%
\pgfpathlineto{\pgfqpoint{2.606897in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{2.609465in}{1.983355in}}%
\pgfpathlineto{\pgfqpoint{2.611910in}{1.985063in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.986965in}}%
\pgfpathlineto{\pgfqpoint{2.616919in}{1.988526in}}%
\pgfpathlineto{\pgfqpoint{2.619386in}{1.989989in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{1.990818in}}%
\pgfpathlineto{\pgfqpoint{2.624062in}{1.992623in}}%
\pgfpathlineto{\pgfqpoint{2.626367in}{1.993647in}}%
\pgfpathlineto{\pgfqpoint{2.628742in}{1.995257in}}%
\pgfpathlineto{\pgfqpoint{2.631004in}{1.997159in}}%
\pgfpathlineto{\pgfqpoint{2.633335in}{1.998428in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{1.999598in}}%
\pgfpathlineto{\pgfqpoint{2.637844in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{2.640112in}{2.002817in}}%
\pgfpathlineto{\pgfqpoint{2.642359in}{2.003695in}}%
\pgfpathlineto{\pgfqpoint{2.644500in}{2.004671in}}%
\pgfpathlineto{\pgfqpoint{2.646623in}{2.005598in}}%
\pgfpathlineto{\pgfqpoint{2.648895in}{2.006964in}}%
\pgfpathlineto{\pgfqpoint{2.650981in}{2.008768in}}%
\pgfpathlineto{\pgfqpoint{2.653131in}{2.010085in}}%
\pgfpathlineto{\pgfqpoint{2.655263in}{2.012134in}}%
\pgfpathlineto{\pgfqpoint{2.657377in}{2.013061in}}%
\pgfpathlineto{\pgfqpoint{2.659473in}{2.013792in}}%
\pgfpathlineto{\pgfqpoint{2.661551in}{2.014378in}}%
\pgfpathlineto{\pgfqpoint{2.663533in}{2.015597in}}%
\pgfpathlineto{\pgfqpoint{2.665655in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{2.667605in}{2.017841in}}%
\pgfpathlineto{\pgfqpoint{2.669616in}{2.019304in}}%
\pgfpathlineto{\pgfqpoint{2.671534in}{2.020719in}}%
\pgfpathlineto{\pgfqpoint{2.673514in}{2.021645in}}%
\pgfpathlineto{\pgfqpoint{2.675478in}{2.023011in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{2.023792in}}%
\pgfpathlineto{\pgfqpoint{2.679285in}{2.025304in}}%
\pgfpathlineto{\pgfqpoint{2.681277in}{2.026035in}}%
\pgfpathlineto{\pgfqpoint{2.683180in}{2.026962in}}%
\pgfpathlineto{\pgfqpoint{2.684996in}{2.028230in}}%
\pgfpathlineto{\pgfqpoint{2.686943in}{2.029011in}}%
\pgfpathlineto{\pgfqpoint{2.688803in}{2.030230in}}%
\pgfpathlineto{\pgfqpoint{2.690579in}{2.031255in}}%
\pgfpathlineto{\pgfqpoint{2.692482in}{2.032181in}}%
\pgfpathlineto{\pgfqpoint{2.694371in}{2.033498in}}%
\pgfpathlineto{\pgfqpoint{2.696176in}{2.034376in}}%
\pgfpathlineto{\pgfqpoint{2.697900in}{2.035937in}}%
\pgfpathlineto{\pgfqpoint{2.699680in}{2.036230in}}%
\pgfpathlineto{\pgfqpoint{2.701379in}{2.036961in}}%
\pgfpathlineto{\pgfqpoint{2.703336in}{2.038035in}}%
\pgfpathlineto{\pgfqpoint{2.705010in}{2.038913in}}%
\pgfpathlineto{\pgfqpoint{2.706739in}{2.039986in}}%
\pgfpathlineto{\pgfqpoint{2.708457in}{2.040864in}}%
\pgfpathlineto{\pgfqpoint{2.710097in}{2.041888in}}%
\pgfpathlineto{\pgfqpoint{2.712116in}{2.042717in}}%
\pgfpathlineto{\pgfqpoint{2.713861in}{2.044181in}}%
\pgfpathlineto{\pgfqpoint{2.715594in}{2.045302in}}%
\pgfpathlineto{\pgfqpoint{2.717251in}{2.045985in}}%
\pgfpathlineto{\pgfqpoint{2.718897in}{2.046961in}}%
\pgfpathlineto{\pgfqpoint{2.720532in}{2.048570in}}%
\pgfpathlineto{\pgfqpoint{2.722343in}{2.049302in}}%
\pgfpathlineto{\pgfqpoint{2.724079in}{2.049839in}}%
\pgfpathlineto{\pgfqpoint{2.725742in}{2.050083in}}%
\pgfpathlineto{\pgfqpoint{2.727333in}{2.050814in}}%
\pgfpathlineto{\pgfqpoint{2.728974in}{2.051790in}}%
\pgfpathlineto{\pgfqpoint{2.730604in}{2.052424in}}%
\pgfpathlineto{\pgfqpoint{2.732522in}{2.054082in}}%
\pgfpathlineto{\pgfqpoint{2.734011in}{2.055058in}}%
\pgfpathlineto{\pgfqpoint{2.735726in}{2.055887in}}%
\pgfpathlineto{\pgfqpoint{2.737254in}{2.056814in}}%
\pgfpathlineto{\pgfqpoint{2.738714in}{2.057692in}}%
\pgfpathlineto{\pgfqpoint{2.740166in}{2.058570in}}%
\pgfpathlineto{\pgfqpoint{2.741666in}{2.059594in}}%
\pgfpathlineto{\pgfqpoint{2.743215in}{2.060423in}}%
\pgfpathlineto{\pgfqpoint{2.744698in}{2.061545in}}%
\pgfpathlineto{\pgfqpoint{2.746171in}{2.062570in}}%
\pgfpathlineto{\pgfqpoint{2.747692in}{2.063350in}}%
\pgfpathlineto{\pgfqpoint{2.749204in}{2.063984in}}%
\pgfpathlineto{\pgfqpoint{2.750706in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{2.752310in}{2.065740in}}%
\pgfpathlineto{\pgfqpoint{2.753684in}{2.066520in}}%
\pgfpathlineto{\pgfqpoint{2.755323in}{2.067203in}}%
\pgfpathlineto{\pgfqpoint{2.756788in}{2.067886in}}%
\pgfpathlineto{\pgfqpoint{2.758299in}{2.068374in}}%
\pgfpathlineto{\pgfqpoint{2.759694in}{2.069496in}}%
\pgfpathlineto{\pgfqpoint{2.761187in}{2.070862in}}%
\pgfpathlineto{\pgfqpoint{2.762619in}{2.071691in}}%
\pgfpathlineto{\pgfqpoint{2.763989in}{2.072422in}}%
\pgfpathlineto{\pgfqpoint{2.765352in}{2.072910in}}%
\pgfpathlineto{\pgfqpoint{2.766760in}{2.073642in}}%
\pgfpathlineto{\pgfqpoint{2.768108in}{2.074276in}}%
\pgfpathlineto{\pgfqpoint{2.769500in}{2.074617in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{2.075447in}}%
\pgfpathlineto{\pgfqpoint{2.772362in}{2.076373in}}%
\pgfpathlineto{\pgfqpoint{2.773731in}{2.077690in}}%
\pgfpathlineto{\pgfqpoint{2.775142in}{2.078227in}}%
\pgfpathlineto{\pgfqpoint{2.776545in}{2.078617in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{2.079349in}}%
\pgfpathlineto{\pgfqpoint{2.779277in}{2.080276in}}%
\pgfpathlineto{\pgfqpoint{2.780510in}{2.081593in}}%
\pgfpathlineto{\pgfqpoint{2.781785in}{2.082227in}}%
\pgfpathlineto{\pgfqpoint{2.783102in}{2.083251in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{2.083983in}}%
\pgfpathlineto{\pgfqpoint{2.785908in}{2.084714in}}%
\pgfpathlineto{\pgfqpoint{2.787299in}{2.085056in}}%
\pgfpathlineto{\pgfqpoint{2.788873in}{2.086031in}}%
\pgfpathlineto{\pgfqpoint{2.790200in}{2.086958in}}%
\pgfpathlineto{\pgfqpoint{2.791708in}{2.087982in}}%
\pgfpathlineto{\pgfqpoint{2.793021in}{2.089104in}}%
\pgfpathlineto{\pgfqpoint{2.794279in}{2.089836in}}%
\pgfpathlineto{\pgfqpoint{2.795486in}{2.090616in}}%
\pgfpathlineto{\pgfqpoint{2.796824in}{2.091494in}}%
\pgfpathlineto{\pgfqpoint{2.798018in}{2.092372in}}%
\pgfpathlineto{\pgfqpoint{2.799251in}{2.092958in}}%
\pgfpathlineto{\pgfqpoint{2.800479in}{2.093836in}}%
\pgfpathlineto{\pgfqpoint{2.801881in}{2.094860in}}%
\pgfpathlineto{\pgfqpoint{2.803095in}{2.095640in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{2.096665in}}%
\pgfpathlineto{\pgfqpoint{2.805640in}{2.097689in}}%
\pgfpathlineto{\pgfqpoint{2.806880in}{2.098616in}}%
\pgfpathlineto{\pgfqpoint{2.808115in}{2.099543in}}%
\pgfpathlineto{\pgfqpoint{2.809518in}{2.100225in}}%
\pgfpathlineto{\pgfqpoint{2.810782in}{2.100957in}}%
\pgfpathlineto{\pgfqpoint{2.811954in}{2.101981in}}%
\pgfpathlineto{\pgfqpoint{2.813120in}{2.102762in}}%
\pgfpathlineto{\pgfqpoint{2.814281in}{2.103298in}}%
\pgfpathlineto{\pgfqpoint{2.815393in}{2.103981in}}%
\pgfpathlineto{\pgfqpoint{2.816671in}{2.104859in}}%
\pgfpathlineto{\pgfqpoint{2.817899in}{2.105786in}}%
\pgfpathlineto{\pgfqpoint{2.819080in}{2.106323in}}%
\pgfpathlineto{\pgfqpoint{2.820171in}{2.107152in}}%
\pgfpathlineto{\pgfqpoint{2.821424in}{2.108176in}}%
\pgfpathlineto{\pgfqpoint{2.822546in}{2.109542in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{2.110322in}}%
\pgfpathlineto{\pgfqpoint{2.824817in}{2.110908in}}%
\pgfpathlineto{\pgfqpoint{2.826128in}{2.111639in}}%
\pgfpathlineto{\pgfqpoint{2.827230in}{2.112273in}}%
\pgfpathlineto{\pgfqpoint{2.828245in}{2.113054in}}%
\pgfpathlineto{\pgfqpoint{2.829377in}{2.113493in}}%
\pgfpathlineto{\pgfqpoint{2.830585in}{2.114322in}}%
\pgfpathlineto{\pgfqpoint{2.831626in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{2.832783in}{2.115444in}}%
\pgfpathlineto{\pgfqpoint{2.833894in}{2.116420in}}%
\pgfpathlineto{\pgfqpoint{2.835001in}{2.117298in}}%
\pgfpathlineto{\pgfqpoint{2.836024in}{2.118273in}}%
\pgfpathlineto{\pgfqpoint{2.837356in}{2.118858in}}%
\pgfpathlineto{\pgfqpoint{2.838447in}{2.119541in}}%
\pgfpathlineto{\pgfqpoint{2.839650in}{2.120078in}}%
\pgfpathlineto{\pgfqpoint{2.840846in}{2.120761in}}%
\pgfpathlineto{\pgfqpoint{2.841884in}{2.121297in}}%
\pgfpathlineto{\pgfqpoint{2.843070in}{2.121883in}}%
\pgfpathlineto{\pgfqpoint{2.844212in}{2.123053in}}%
\pgfpathlineto{\pgfqpoint{2.845236in}{2.123541in}}%
\pgfpathlineto{\pgfqpoint{2.846218in}{2.124175in}}%
\pgfpathlineto{\pgfqpoint{2.847383in}{2.125004in}}%
\pgfpathlineto{\pgfqpoint{2.848431in}{2.125638in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{2.126175in}}%
\pgfpathlineto{\pgfqpoint{2.850699in}{2.127004in}}%
\pgfpathlineto{\pgfqpoint{2.851770in}{2.127736in}}%
\pgfpathlineto{\pgfqpoint{2.853056in}{2.128370in}}%
\pgfpathlineto{\pgfqpoint{2.854117in}{2.129199in}}%
\pgfpathlineto{\pgfqpoint{2.855463in}{2.129882in}}%
\pgfpathlineto{\pgfqpoint{2.856514in}{2.130614in}}%
\pgfpathlineto{\pgfqpoint{2.857560in}{2.131004in}}%
\pgfpathlineto{\pgfqpoint{2.858781in}{2.131736in}}%
\pgfpathlineto{\pgfqpoint{2.860031in}{2.132321in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{2.133004in}}%
\pgfpathlineto{\pgfqpoint{2.862054in}{2.133735in}}%
\pgfpathlineto{\pgfqpoint{2.863182in}{2.133979in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{2.134516in}}%
\pgfpathlineto{\pgfqpoint{2.865458in}{2.135004in}}%
\pgfpathlineto{\pgfqpoint{2.866502in}{2.135491in}}%
\pgfpathlineto{\pgfqpoint{2.867679in}{2.136028in}}%
\pgfpathlineto{\pgfqpoint{2.868954in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{2.869846in}{2.137003in}}%
\pgfpathlineto{\pgfqpoint{2.870803in}{2.137979in}}%
\pgfpathlineto{\pgfqpoint{2.871791in}{2.138857in}}%
\pgfpathlineto{\pgfqpoint{2.872808in}{2.139979in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{2.140711in}}%
\pgfpathlineto{\pgfqpoint{2.875065in}{2.141345in}}%
\pgfpathlineto{\pgfqpoint{2.876202in}{2.141881in}}%
\pgfpathlineto{\pgfqpoint{2.877234in}{2.142223in}}%
\pgfpathlineto{\pgfqpoint{2.878163in}{2.142710in}}%
\pgfpathlineto{\pgfqpoint{2.879221in}{2.143247in}}%
\pgfpathlineto{\pgfqpoint{2.880208in}{2.143881in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{2.144613in}}%
\pgfpathlineto{\pgfqpoint{2.882366in}{2.145198in}}%
\pgfpathlineto{\pgfqpoint{2.883373in}{2.145783in}}%
\pgfpathlineto{\pgfqpoint{2.884343in}{2.146466in}}%
\pgfpathlineto{\pgfqpoint{2.885375in}{2.147247in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{2.148173in}}%
\pgfpathlineto{\pgfqpoint{2.887360in}{2.148564in}}%
\pgfpathlineto{\pgfqpoint{2.888189in}{2.149490in}}%
\pgfpathlineto{\pgfqpoint{2.889141in}{2.150125in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{2.150466in}}%
\pgfpathlineto{\pgfqpoint{2.891034in}{2.151734in}}%
\pgfpathlineto{\pgfqpoint{2.891943in}{2.152368in}}%
\pgfpathlineto{\pgfqpoint{2.893006in}{2.152856in}}%
\pgfpathlineto{\pgfqpoint{2.893939in}{2.153636in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{2.153978in}}%
\pgfpathlineto{\pgfqpoint{2.895889in}{2.154466in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{2.154710in}}%
\pgfpathlineto{\pgfqpoint{2.897761in}{2.155149in}}%
\pgfpathlineto{\pgfqpoint{2.898769in}{2.155831in}}%
\pgfpathlineto{\pgfqpoint{2.899681in}{2.156466in}}%
\pgfpathlineto{\pgfqpoint{2.900680in}{2.157051in}}%
\pgfpathlineto{\pgfqpoint{2.901676in}{2.157490in}}%
\pgfpathlineto{\pgfqpoint{2.902637in}{2.157978in}}%
\pgfpathlineto{\pgfqpoint{2.903505in}{2.159295in}}%
\pgfpathlineto{\pgfqpoint{2.904519in}{2.159782in}}%
\pgfpathlineto{\pgfqpoint{2.905410in}{2.160075in}}%
\pgfpathlineto{\pgfqpoint{2.906328in}{2.160758in}}%
\pgfpathlineto{\pgfqpoint{2.907124in}{2.161343in}}%
\pgfpathlineto{\pgfqpoint{2.907977in}{2.162026in}}%
\pgfpathlineto{\pgfqpoint{2.908885in}{2.162660in}}%
\pgfpathlineto{\pgfqpoint{2.909848in}{2.163343in}}%
\pgfpathlineto{\pgfqpoint{2.910778in}{2.163977in}}%
\pgfpathlineto{\pgfqpoint{2.911560in}{2.164319in}}%
\pgfpathlineto{\pgfqpoint{2.912542in}{2.164758in}}%
\pgfpathlineto{\pgfqpoint{2.913548in}{2.165197in}}%
\pgfpathlineto{\pgfqpoint{2.914379in}{2.166123in}}%
\pgfpathlineto{\pgfqpoint{2.915207in}{2.167099in}}%
\pgfpathlineto{\pgfqpoint{2.916117in}{2.167538in}}%
\pgfpathlineto{\pgfqpoint{2.917024in}{2.168075in}}%
\pgfpathlineto{\pgfqpoint{2.917871in}{2.168709in}}%
\pgfpathlineto{\pgfqpoint{2.918603in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{2.919641in}{2.169879in}}%
\pgfpathlineto{\pgfqpoint{2.920479in}{2.170416in}}%
\pgfpathlineto{\pgfqpoint{2.921343in}{2.170952in}}%
\pgfpathlineto{\pgfqpoint{2.922231in}{2.171343in}}%
\pgfpathlineto{\pgfqpoint{2.923143in}{2.171879in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{2.172269in}}%
\pgfpathlineto{\pgfqpoint{2.925040in}{2.173050in}}%
\pgfpathlineto{\pgfqpoint{2.925806in}{2.173635in}}%
\pgfpathlineto{\pgfqpoint{2.926787in}{2.174172in}}%
\pgfpathlineto{\pgfqpoint{2.927601in}{2.174611in}}%
\pgfpathlineto{\pgfqpoint{2.928413in}{2.175245in}}%
\pgfpathlineto{\pgfqpoint{2.929276in}{2.175879in}}%
\pgfpathlineto{\pgfqpoint{2.930136in}{2.176513in}}%
\pgfpathlineto{\pgfqpoint{2.930966in}{2.176854in}}%
\pgfpathlineto{\pgfqpoint{2.931740in}{2.177342in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{2.177732in}}%
\pgfpathlineto{\pgfqpoint{2.933520in}{2.178415in}}%
\pgfpathlineto{\pgfqpoint{2.934260in}{2.179049in}}%
\pgfpathlineto{\pgfqpoint{2.935102in}{2.179586in}}%
\pgfpathlineto{\pgfqpoint{2.935942in}{2.180269in}}%
\pgfpathlineto{\pgfqpoint{2.936753in}{2.180854in}}%
\pgfpathlineto{\pgfqpoint{2.937666in}{2.181488in}}%
\pgfpathlineto{\pgfqpoint{2.938523in}{2.182220in}}%
\pgfpathlineto{\pgfqpoint{2.939377in}{2.182561in}}%
\pgfpathlineto{\pgfqpoint{2.940255in}{2.183195in}}%
\pgfpathlineto{\pgfqpoint{2.941205in}{2.183976in}}%
\pgfpathlineto{\pgfqpoint{2.942076in}{2.184610in}}%
\pgfpathlineto{\pgfqpoint{2.943020in}{2.184903in}}%
\pgfpathlineto{\pgfqpoint{2.943834in}{2.185244in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{2.185537in}}%
\pgfpathlineto{\pgfqpoint{2.945478in}{2.185976in}}%
\pgfpathlineto{\pgfqpoint{2.946158in}{2.186610in}}%
\pgfpathlineto{\pgfqpoint{2.946911in}{2.187195in}}%
\pgfpathlineto{\pgfqpoint{2.947612in}{2.188073in}}%
\pgfpathlineto{\pgfqpoint{2.948435in}{2.188756in}}%
\pgfpathlineto{\pgfqpoint{2.949355in}{2.189195in}}%
\pgfpathlineto{\pgfqpoint{2.950148in}{2.189780in}}%
\pgfpathlineto{\pgfqpoint{2.950914in}{2.190268in}}%
\pgfpathlineto{\pgfqpoint{2.951653in}{2.191049in}}%
\pgfpathlineto{\pgfqpoint{2.952438in}{2.191439in}}%
\pgfpathlineto{\pgfqpoint{2.953270in}{2.192122in}}%
\pgfpathlineto{\pgfqpoint{2.954124in}{2.192512in}}%
\pgfpathlineto{\pgfqpoint{2.954974in}{2.192951in}}%
\pgfpathlineto{\pgfqpoint{2.955749in}{2.193341in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{2.193780in}}%
\pgfpathlineto{\pgfqpoint{2.957220in}{2.194170in}}%
\pgfpathlineto{\pgfqpoint{2.958060in}{2.194609in}}%
\pgfpathlineto{\pgfqpoint{2.958898in}{2.194951in}}%
\pgfpathlineto{\pgfqpoint{2.959637in}{2.195243in}}%
\pgfpathlineto{\pgfqpoint{2.960326in}{2.195878in}}%
\pgfpathlineto{\pgfqpoint{2.961227in}{2.196317in}}%
\pgfpathlineto{\pgfqpoint{2.961912in}{2.196853in}}%
\pgfpathlineto{\pgfqpoint{2.962642in}{2.197146in}}%
\pgfpathlineto{\pgfqpoint{2.963628in}{2.197390in}}%
\pgfpathlineto{\pgfqpoint{2.964400in}{2.197634in}}%
\pgfpathlineto{\pgfqpoint{2.965122in}{2.198121in}}%
\pgfpathlineto{\pgfqpoint{2.965890in}{2.198609in}}%
\pgfpathlineto{\pgfqpoint{2.966724in}{2.199243in}}%
\pgfpathlineto{\pgfqpoint{2.967624in}{2.199780in}}%
\pgfpathlineto{\pgfqpoint{2.968384in}{2.200072in}}%
\pgfpathlineto{\pgfqpoint{2.969072in}{2.200365in}}%
\pgfpathlineto{\pgfqpoint{2.969850in}{2.200999in}}%
\pgfpathlineto{\pgfqpoint{2.970694in}{2.201536in}}%
\pgfpathlineto{\pgfqpoint{2.971512in}{2.202023in}}%
\pgfpathlineto{\pgfqpoint{2.972169in}{2.202755in}}%
\pgfpathlineto{\pgfqpoint{2.972870in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{2.973636in}{2.203536in}}%
\pgfpathlineto{\pgfqpoint{2.974489in}{2.203877in}}%
\pgfpathlineto{\pgfqpoint{2.975384in}{2.204365in}}%
\pgfpathlineto{\pgfqpoint{2.976053in}{2.204950in}}%
\pgfpathlineto{\pgfqpoint{2.976810in}{2.205243in}}%
\pgfpathlineto{\pgfqpoint{2.977696in}{2.205535in}}%
\pgfpathlineto{\pgfqpoint{2.978426in}{2.206609in}}%
\pgfpathlineto{\pgfqpoint{2.979043in}{2.207145in}}%
\pgfpathlineto{\pgfqpoint{2.979790in}{2.207779in}}%
\pgfpathlineto{\pgfqpoint{2.980578in}{2.208218in}}%
\pgfpathlineto{\pgfqpoint{2.981321in}{2.208706in}}%
\pgfpathlineto{\pgfqpoint{2.982213in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.982886in}{2.209730in}}%
\pgfpathlineto{\pgfqpoint{2.983686in}{2.209974in}}%
\pgfpathlineto{\pgfqpoint{2.984377in}{2.210803in}}%
\pgfpathlineto{\pgfqpoint{2.985086in}{2.211145in}}%
\pgfpathlineto{\pgfqpoint{2.985816in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.986542in}{2.212462in}}%
\pgfpathlineto{\pgfqpoint{2.987225in}{2.212998in}}%
\pgfpathlineto{\pgfqpoint{2.988117in}{2.213535in}}%
\pgfpathlineto{\pgfqpoint{2.988922in}{2.213925in}}%
\pgfpathlineto{\pgfqpoint{2.989577in}{2.214462in}}%
\pgfpathlineto{\pgfqpoint{2.990293in}{2.214852in}}%
\pgfpathlineto{\pgfqpoint{2.991237in}{2.215291in}}%
\pgfpathlineto{\pgfqpoint{2.991990in}{2.215730in}}%
\pgfpathlineto{\pgfqpoint{2.992720in}{2.216023in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{2.216852in}}%
\pgfpathlineto{\pgfqpoint{2.994277in}{2.217096in}}%
\pgfpathlineto{\pgfqpoint{2.994979in}{2.217632in}}%
\pgfpathlineto{\pgfqpoint{2.995803in}{2.218120in}}%
\pgfpathlineto{\pgfqpoint{2.996481in}{2.218803in}}%
\pgfpathlineto{\pgfqpoint{2.997218in}{2.219144in}}%
\pgfpathlineto{\pgfqpoint{2.997913in}{2.219681in}}%
\pgfpathlineto{\pgfqpoint{2.998747in}{2.220022in}}%
\pgfpathlineto{\pgfqpoint{2.999721in}{2.220510in}}%
\pgfpathlineto{\pgfqpoint{3.000448in}{2.220949in}}%
\pgfpathlineto{\pgfqpoint{3.001194in}{2.221242in}}%
\pgfpathlineto{\pgfqpoint{3.001917in}{2.221729in}}%
\pgfpathlineto{\pgfqpoint{3.002538in}{2.222461in}}%
\pgfpathlineto{\pgfqpoint{3.003138in}{2.222851in}}%
\pgfpathlineto{\pgfqpoint{3.003716in}{2.223242in}}%
\pgfpathlineto{\pgfqpoint{3.004571in}{2.223485in}}%
\pgfpathlineto{\pgfqpoint{3.005205in}{2.224217in}}%
\pgfpathlineto{\pgfqpoint{3.005818in}{2.224900in}}%
\pgfpathlineto{\pgfqpoint{3.006508in}{2.225193in}}%
\pgfpathlineto{\pgfqpoint{3.007216in}{2.225632in}}%
\pgfpathlineto{\pgfqpoint{3.007785in}{2.226363in}}%
\pgfpathlineto{\pgfqpoint{3.008509in}{2.226802in}}%
\pgfpathlineto{\pgfqpoint{3.009191in}{2.226997in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{2.227583in}}%
\pgfpathlineto{\pgfqpoint{3.010454in}{2.228314in}}%
\pgfpathlineto{\pgfqpoint{3.011209in}{2.228656in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{2.229144in}}%
\pgfpathlineto{\pgfqpoint{3.012577in}{2.229631in}}%
\pgfpathlineto{\pgfqpoint{3.013249in}{2.229778in}}%
\pgfpathlineto{\pgfqpoint{3.014033in}{2.230314in}}%
\pgfpathlineto{\pgfqpoint{3.014758in}{2.230753in}}%
\pgfpathlineto{\pgfqpoint{3.015518in}{2.231095in}}%
\pgfpathlineto{\pgfqpoint{3.016201in}{2.231729in}}%
\pgfpathlineto{\pgfqpoint{3.016787in}{2.232265in}}%
\pgfpathlineto{\pgfqpoint{3.017598in}{2.232704in}}%
\pgfpathlineto{\pgfqpoint{3.018181in}{2.232997in}}%
\pgfpathlineto{\pgfqpoint{3.018913in}{2.233631in}}%
\pgfpathlineto{\pgfqpoint{3.019474in}{2.234363in}}%
\pgfpathlineto{\pgfqpoint{3.020183in}{2.234851in}}%
\pgfpathlineto{\pgfqpoint{3.020760in}{2.235631in}}%
\pgfpathlineto{\pgfqpoint{3.021446in}{2.236167in}}%
\pgfpathlineto{\pgfqpoint{3.022168in}{2.236704in}}%
\pgfpathlineto{\pgfqpoint{3.022925in}{2.237289in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.237631in}}%
\pgfpathlineto{\pgfqpoint{3.024120in}{2.238119in}}%
\pgfpathlineto{\pgfqpoint{3.024834in}{2.238460in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.238948in}}%
\pgfpathlineto{\pgfqpoint{3.026456in}{2.239387in}}%
\pgfpathlineto{\pgfqpoint{3.027054in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{3.027742in}{2.240460in}}%
\pgfpathlineto{\pgfqpoint{3.028338in}{2.241045in}}%
\pgfpathlineto{\pgfqpoint{3.029040in}{2.241435in}}%
\pgfpathlineto{\pgfqpoint{3.029686in}{2.241728in}}%
\pgfpathlineto{\pgfqpoint{3.030259in}{2.242070in}}%
\pgfpathlineto{\pgfqpoint{3.030866in}{2.242509in}}%
\pgfpathlineto{\pgfqpoint{3.031579in}{2.242996in}}%
\pgfpathlineto{\pgfqpoint{3.032361in}{2.243533in}}%
\pgfpathlineto{\pgfqpoint{3.033034in}{2.243874in}}%
\pgfpathlineto{\pgfqpoint{3.033617in}{2.244118in}}%
\pgfpathlineto{\pgfqpoint{3.034269in}{2.244411in}}%
\pgfpathlineto{\pgfqpoint{3.034936in}{2.244850in}}%
\pgfpathlineto{\pgfqpoint{3.035532in}{2.245191in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.245533in}}%
\pgfpathlineto{\pgfqpoint{3.036929in}{2.246167in}}%
\pgfpathlineto{\pgfqpoint{3.037711in}{2.246557in}}%
\pgfpathlineto{\pgfqpoint{3.038301in}{2.246947in}}%
\pgfpathlineto{\pgfqpoint{3.039010in}{2.247337in}}%
\pgfpathlineto{\pgfqpoint{3.039820in}{2.247679in}}%
\pgfpathlineto{\pgfqpoint{3.040490in}{2.248215in}}%
\pgfpathlineto{\pgfqpoint{3.041090in}{2.248606in}}%
\pgfpathlineto{\pgfqpoint{3.041756in}{2.248947in}}%
\pgfpathlineto{\pgfqpoint{3.042507in}{2.249435in}}%
\pgfpathlineto{\pgfqpoint{3.043288in}{2.249923in}}%
\pgfpathlineto{\pgfqpoint{3.043932in}{2.250459in}}%
\pgfpathlineto{\pgfqpoint{3.044693in}{2.250849in}}%
\pgfpathlineto{\pgfqpoint{3.045350in}{2.251386in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{2.251776in}}%
\pgfpathlineto{\pgfqpoint{3.046809in}{2.252459in}}%
\pgfpathlineto{\pgfqpoint{3.047427in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{3.047994in}{2.253288in}}%
\pgfpathlineto{\pgfqpoint{3.048559in}{2.253825in}}%
\pgfpathlineto{\pgfqpoint{3.049090in}{2.254361in}}%
\pgfpathlineto{\pgfqpoint{3.049719in}{2.254654in}}%
\pgfpathlineto{\pgfqpoint{3.050528in}{2.255142in}}%
\pgfpathlineto{\pgfqpoint{3.051137in}{2.255483in}}%
\pgfpathlineto{\pgfqpoint{3.051728in}{2.255971in}}%
\pgfpathlineto{\pgfqpoint{3.052367in}{2.256361in}}%
\pgfpathlineto{\pgfqpoint{3.053036in}{2.256654in}}%
\pgfpathlineto{\pgfqpoint{3.053753in}{2.256800in}}%
\pgfpathlineto{\pgfqpoint{3.054500in}{2.257239in}}%
\pgfpathlineto{\pgfqpoint{3.054986in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{3.055697in}{2.258068in}}%
\pgfpathlineto{\pgfqpoint{3.056422in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.056952in}{2.258703in}}%
\pgfpathlineto{\pgfqpoint{3.057626in}{2.259044in}}%
\pgfpathlineto{\pgfqpoint{3.058393in}{2.259532in}}%
\pgfpathlineto{\pgfqpoint{3.059094in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{3.059682in}{2.260654in}}%
\pgfpathlineto{\pgfqpoint{3.060206in}{2.261141in}}%
\pgfpathlineto{\pgfqpoint{3.060776in}{2.261678in}}%
\pgfpathlineto{\pgfqpoint{3.061439in}{2.262019in}}%
\pgfpathlineto{\pgfqpoint{3.062053in}{2.262653in}}%
\pgfpathlineto{\pgfqpoint{3.062775in}{2.262849in}}%
\pgfpathlineto{\pgfqpoint{3.063370in}{2.263434in}}%
\pgfpathlineto{\pgfqpoint{3.063964in}{2.264068in}}%
\pgfpathlineto{\pgfqpoint{3.064478in}{2.264409in}}%
\pgfpathlineto{\pgfqpoint{3.065085in}{2.265092in}}%
\pgfpathlineto{\pgfqpoint{3.065798in}{2.265483in}}%
\pgfpathlineto{\pgfqpoint{3.066726in}{2.265775in}}%
\pgfpathlineto{\pgfqpoint{3.067389in}{2.266214in}}%
\pgfpathlineto{\pgfqpoint{3.068157in}{2.266458in}}%
\pgfpathlineto{\pgfqpoint{3.068770in}{2.266702in}}%
\pgfpathlineto{\pgfqpoint{3.069381in}{2.266995in}}%
\pgfpathlineto{\pgfqpoint{3.069900in}{2.267336in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{2.267775in}}%
\pgfpathlineto{\pgfqpoint{3.070873in}{2.268068in}}%
\pgfpathlineto{\pgfqpoint{3.071540in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{3.072205in}{2.268799in}}%
\pgfpathlineto{\pgfqpoint{3.072747in}{2.269287in}}%
\pgfpathlineto{\pgfqpoint{3.073244in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{3.073874in}{2.270360in}}%
\pgfpathlineto{\pgfqpoint{3.074697in}{2.270751in}}%
\pgfpathlineto{\pgfqpoint{3.075145in}{2.271238in}}%
\pgfpathlineto{\pgfqpoint{3.075681in}{2.271628in}}%
\pgfpathlineto{\pgfqpoint{3.076217in}{2.271970in}}%
\pgfpathlineto{\pgfqpoint{3.076825in}{2.272263in}}%
\pgfpathlineto{\pgfqpoint{3.077431in}{2.272799in}}%
\pgfpathlineto{\pgfqpoint{3.077948in}{2.273141in}}%
\pgfpathlineto{\pgfqpoint{3.078478in}{2.273823in}}%
\pgfpathlineto{\pgfqpoint{3.079110in}{2.274311in}}%
\pgfpathlineto{\pgfqpoint{3.079667in}{2.274897in}}%
\pgfpathlineto{\pgfqpoint{3.080252in}{2.275189in}}%
\pgfpathlineto{\pgfqpoint{3.080865in}{2.275677in}}%
\pgfpathlineto{\pgfqpoint{3.081520in}{2.275872in}}%
\pgfpathlineto{\pgfqpoint{3.082028in}{2.276311in}}%
\pgfpathlineto{\pgfqpoint{3.082694in}{2.276701in}}%
\pgfpathlineto{\pgfqpoint{3.083330in}{2.276945in}}%
\pgfpathlineto{\pgfqpoint{3.084036in}{2.277140in}}%
\pgfpathlineto{\pgfqpoint{3.084697in}{2.278018in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{2.278555in}}%
\pgfpathlineto{\pgfqpoint{3.085956in}{2.278994in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{2.279677in}}%
\pgfpathlineto{\pgfqpoint{3.087138in}{2.279774in}}%
\pgfpathlineto{\pgfqpoint{3.087720in}{2.279921in}}%
\pgfpathlineto{\pgfqpoint{3.088287in}{2.280213in}}%
\pgfpathlineto{\pgfqpoint{3.088837in}{2.280701in}}%
\pgfpathlineto{\pgfqpoint{3.089289in}{2.281189in}}%
\pgfpathlineto{\pgfqpoint{3.089964in}{2.281579in}}%
\pgfpathlineto{\pgfqpoint{3.090609in}{2.281920in}}%
\pgfpathlineto{\pgfqpoint{3.091225in}{2.282116in}}%
\pgfpathlineto{\pgfqpoint{3.091755in}{2.282750in}}%
\pgfpathlineto{\pgfqpoint{3.092298in}{2.283335in}}%
\pgfpathlineto{\pgfqpoint{3.092882in}{2.283628in}}%
\pgfpathlineto{\pgfqpoint{3.093561in}{2.284115in}}%
\pgfpathlineto{\pgfqpoint{3.094156in}{2.284457in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{2.284603in}}%
\pgfpathlineto{\pgfqpoint{3.095354in}{2.285140in}}%
\pgfpathlineto{\pgfqpoint{3.096068in}{2.285628in}}%
\pgfpathlineto{\pgfqpoint{3.096615in}{2.286164in}}%
\pgfpathlineto{\pgfqpoint{3.097230in}{2.286506in}}%
\pgfpathlineto{\pgfqpoint{3.097911in}{2.286896in}}%
\pgfpathlineto{\pgfqpoint{3.098427in}{2.287188in}}%
\pgfpathlineto{\pgfqpoint{3.098874in}{2.287627in}}%
\pgfpathlineto{\pgfqpoint{3.099564in}{2.288066in}}%
\pgfpathlineto{\pgfqpoint{3.100091in}{2.288213in}}%
\pgfpathlineto{\pgfqpoint{3.100576in}{2.288505in}}%
\pgfpathlineto{\pgfqpoint{3.101113in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{3.101596in}{2.289481in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{2.290017in}}%
\pgfpathlineto{\pgfqpoint{3.102639in}{2.290408in}}%
\pgfpathlineto{\pgfqpoint{3.103265in}{2.290603in}}%
\pgfpathlineto{\pgfqpoint{3.103784in}{2.290847in}}%
\pgfpathlineto{\pgfqpoint{3.104407in}{2.291091in}}%
\pgfpathlineto{\pgfqpoint{3.105069in}{2.291725in}}%
\pgfpathlineto{\pgfqpoint{3.105623in}{2.292066in}}%
\pgfpathlineto{\pgfqpoint{3.106189in}{2.292700in}}%
\pgfpathlineto{\pgfqpoint{3.106820in}{2.293042in}}%
\pgfpathlineto{\pgfqpoint{3.107383in}{2.293578in}}%
\pgfpathlineto{\pgfqpoint{3.107854in}{2.294164in}}%
\pgfpathlineto{\pgfqpoint{3.108363in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{3.108949in}{2.295285in}}%
\pgfpathlineto{\pgfqpoint{3.109469in}{2.295773in}}%
\pgfpathlineto{\pgfqpoint{3.110065in}{2.296163in}}%
\pgfpathlineto{\pgfqpoint{3.110557in}{2.296456in}}%
\pgfpathlineto{\pgfqpoint{3.111150in}{2.296749in}}%
\pgfpathlineto{\pgfqpoint{3.111794in}{2.296944in}}%
\pgfpathlineto{\pgfqpoint{3.112436in}{2.297529in}}%
\pgfpathlineto{\pgfqpoint{3.112974in}{2.298115in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{2.298505in}}%
\pgfpathlineto{\pgfqpoint{3.114047in}{2.298992in}}%
\pgfpathlineto{\pgfqpoint{3.114683in}{2.299334in}}%
\pgfpathlineto{\pgfqpoint{3.115165in}{2.299870in}}%
\pgfpathlineto{\pgfqpoint{3.115634in}{2.300163in}}%
\pgfpathlineto{\pgfqpoint{3.116178in}{2.300456in}}%
\pgfpathlineto{\pgfqpoint{3.116720in}{2.300944in}}%
\pgfpathlineto{\pgfqpoint{3.117174in}{2.301236in}}%
\pgfpathlineto{\pgfqpoint{3.117852in}{2.301724in}}%
\pgfpathlineto{\pgfqpoint{3.118291in}{2.302163in}}%
\pgfpathlineto{\pgfqpoint{3.118966in}{2.302602in}}%
\pgfpathlineto{\pgfqpoint{3.119453in}{2.303139in}}%
\pgfpathlineto{\pgfqpoint{3.120000in}{2.303382in}}%
\pgfpathlineto{\pgfqpoint{3.120535in}{2.303821in}}%
\pgfpathlineto{\pgfqpoint{3.121303in}{2.304309in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{2.304602in}}%
\pgfpathlineto{\pgfqpoint{3.122451in}{2.304895in}}%
\pgfpathlineto{\pgfqpoint{3.122906in}{2.305090in}}%
\pgfpathlineto{\pgfqpoint{3.123299in}{2.305431in}}%
\pgfpathlineto{\pgfqpoint{3.123790in}{2.305773in}}%
\pgfpathlineto{\pgfqpoint{3.124340in}{2.306065in}}%
\pgfpathlineto{\pgfqpoint{3.124963in}{2.306504in}}%
\pgfpathlineto{\pgfqpoint{3.125462in}{2.306797in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{2.306992in}}%
\pgfpathlineto{\pgfqpoint{3.126603in}{2.307236in}}%
\pgfpathlineto{\pgfqpoint{3.127147in}{2.307480in}}%
\pgfpathlineto{\pgfqpoint{3.127895in}{2.307626in}}%
\pgfpathlineto{\pgfqpoint{3.128472in}{2.308114in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{2.308455in}}%
\pgfpathlineto{\pgfqpoint{3.129504in}{2.309041in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{2.309480in}}%
\pgfpathlineto{\pgfqpoint{3.130733in}{2.309870in}}%
\pgfpathlineto{\pgfqpoint{3.131506in}{2.310358in}}%
\pgfpathlineto{\pgfqpoint{3.132087in}{2.310943in}}%
\pgfpathlineto{\pgfqpoint{3.132738in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{3.133174in}{2.311675in}}%
\pgfpathlineto{\pgfqpoint{3.133669in}{2.311870in}}%
\pgfpathlineto{\pgfqpoint{3.134245in}{2.312065in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{2.312357in}}%
\pgfpathlineto{\pgfqpoint{3.135370in}{2.312699in}}%
\pgfpathlineto{\pgfqpoint{3.135860in}{2.312992in}}%
\pgfpathlineto{\pgfqpoint{3.136454in}{2.313235in}}%
\pgfpathlineto{\pgfqpoint{3.137070in}{2.313772in}}%
\pgfpathlineto{\pgfqpoint{3.137650in}{2.314211in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{2.314699in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{2.314894in}}%
\pgfpathlineto{\pgfqpoint{3.139300in}{2.315284in}}%
\pgfpathlineto{\pgfqpoint{3.139794in}{2.315772in}}%
\pgfpathlineto{\pgfqpoint{3.140448in}{2.316113in}}%
\pgfpathlineto{\pgfqpoint{3.141019in}{2.316406in}}%
\pgfpathlineto{\pgfqpoint{3.141567in}{2.316796in}}%
\pgfpathlineto{\pgfqpoint{3.142148in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{3.142579in}{2.317381in}}%
\pgfpathlineto{\pgfqpoint{3.143158in}{2.317820in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{2.318357in}}%
\pgfpathlineto{\pgfqpoint{3.144073in}{2.318698in}}%
\pgfpathlineto{\pgfqpoint{3.144546in}{2.319040in}}%
\pgfpathlineto{\pgfqpoint{3.145019in}{2.319430in}}%
\pgfpathlineto{\pgfqpoint{3.145535in}{2.320211in}}%
\pgfpathlineto{\pgfqpoint{3.145995in}{2.320747in}}%
\pgfpathlineto{\pgfqpoint{3.146476in}{2.320991in}}%
\pgfpathlineto{\pgfqpoint{3.146911in}{2.321332in}}%
\pgfpathlineto{\pgfqpoint{3.147412in}{2.321820in}}%
\pgfpathlineto{\pgfqpoint{3.147891in}{2.322210in}}%
\pgfpathlineto{\pgfqpoint{3.148490in}{2.322503in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{2.322796in}}%
\pgfpathlineto{\pgfqpoint{3.149551in}{2.323040in}}%
\pgfpathlineto{\pgfqpoint{3.149992in}{2.323430in}}%
\pgfpathlineto{\pgfqpoint{3.150455in}{2.323723in}}%
\pgfpathlineto{\pgfqpoint{3.150883in}{2.323918in}}%
\pgfpathlineto{\pgfqpoint{3.151486in}{2.324259in}}%
\pgfpathlineto{\pgfqpoint{3.151913in}{2.324796in}}%
\pgfpathlineto{\pgfqpoint{3.152448in}{2.325137in}}%
\pgfpathlineto{\pgfqpoint{3.153079in}{2.325381in}}%
\pgfpathlineto{\pgfqpoint{3.153579in}{2.325674in}}%
\pgfpathlineto{\pgfqpoint{3.154089in}{2.326064in}}%
\pgfpathlineto{\pgfqpoint{3.154652in}{2.326600in}}%
\pgfpathlineto{\pgfqpoint{3.155213in}{2.326893in}}%
\pgfpathlineto{\pgfqpoint{3.155698in}{2.327234in}}%
\pgfpathlineto{\pgfqpoint{3.156192in}{2.327917in}}%
\pgfpathlineto{\pgfqpoint{3.156697in}{2.328112in}}%
\pgfpathlineto{\pgfqpoint{3.157179in}{2.328405in}}%
\pgfpathlineto{\pgfqpoint{3.157745in}{2.328893in}}%
\pgfpathlineto{\pgfqpoint{3.158193in}{2.329381in}}%
\pgfpathlineto{\pgfqpoint{3.158640in}{2.329917in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{2.330844in}}%
\pgfpathlineto{\pgfqpoint{3.159564in}{2.331283in}}%
\pgfpathlineto{\pgfqpoint{3.160135in}{2.331673in}}%
\pgfpathlineto{\pgfqpoint{3.160663in}{2.332015in}}%
\pgfpathlineto{\pgfqpoint{3.161296in}{2.332405in}}%
\pgfpathlineto{\pgfqpoint{3.161832in}{2.332941in}}%
\pgfpathlineto{\pgfqpoint{3.162262in}{2.333039in}}%
\pgfpathlineto{\pgfqpoint{3.162848in}{2.333380in}}%
\pgfpathlineto{\pgfqpoint{3.163349in}{2.333868in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{2.334258in}}%
\pgfpathlineto{\pgfqpoint{3.164266in}{2.334844in}}%
\pgfpathlineto{\pgfqpoint{3.164733in}{2.335380in}}%
\pgfpathlineto{\pgfqpoint{3.165303in}{2.335819in}}%
\pgfpathlineto{\pgfqpoint{3.165758in}{2.336405in}}%
\pgfpathlineto{\pgfqpoint{3.166254in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{3.166800in}{2.337136in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{2.337624in}}%
\pgfpathlineto{\pgfqpoint{3.167724in}{2.338014in}}%
\pgfpathlineto{\pgfqpoint{3.168267in}{2.338502in}}%
\pgfpathlineto{\pgfqpoint{3.168829in}{2.338892in}}%
\pgfpathlineto{\pgfqpoint{3.169349in}{2.339234in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{2.339624in}}%
\pgfpathlineto{\pgfqpoint{3.170274in}{2.339868in}}%
\pgfpathlineto{\pgfqpoint{3.170771in}{2.340307in}}%
\pgfpathlineto{\pgfqpoint{3.171418in}{2.340795in}}%
\pgfpathlineto{\pgfqpoint{3.171943in}{2.341331in}}%
\pgfpathlineto{\pgfqpoint{3.172456in}{2.341770in}}%
\pgfpathlineto{\pgfqpoint{3.172938in}{2.342160in}}%
\pgfpathlineto{\pgfqpoint{3.173540in}{2.342502in}}%
\pgfpathlineto{\pgfqpoint{3.173920in}{2.342843in}}%
\pgfpathlineto{\pgfqpoint{3.174380in}{2.342990in}}%
\pgfpathlineto{\pgfqpoint{3.174868in}{2.343526in}}%
\pgfpathlineto{\pgfqpoint{3.175385in}{2.344063in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{2.344453in}}%
\pgfpathlineto{\pgfqpoint{3.176516in}{2.344794in}}%
\pgfpathlineto{\pgfqpoint{3.177148in}{2.345087in}}%
\pgfpathlineto{\pgfqpoint{3.177602in}{2.345428in}}%
\pgfpathlineto{\pgfqpoint{3.178153in}{2.345916in}}%
\pgfpathlineto{\pgfqpoint{3.178673in}{2.346258in}}%
\pgfpathlineto{\pgfqpoint{3.179192in}{2.346745in}}%
\pgfpathlineto{\pgfqpoint{3.179691in}{2.346940in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{2.347184in}}%
\pgfpathlineto{\pgfqpoint{3.180666in}{2.347526in}}%
\pgfpathlineto{\pgfqpoint{3.181288in}{2.347916in}}%
\pgfpathlineto{\pgfqpoint{3.181753in}{2.348355in}}%
\pgfpathlineto{\pgfqpoint{3.182266in}{2.348696in}}%
\pgfpathlineto{\pgfqpoint{3.182729in}{2.349135in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{2.349282in}}%
\pgfpathlineto{\pgfqpoint{3.183721in}{2.349672in}}%
\pgfpathlineto{\pgfqpoint{3.184191in}{2.349867in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{2.350257in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{2.350745in}}%
\pgfpathlineto{\pgfqpoint{3.185654in}{2.350940in}}%
\pgfpathlineto{\pgfqpoint{3.186197in}{2.351379in}}%
\pgfpathlineto{\pgfqpoint{3.186663in}{2.351574in}}%
\pgfpathlineto{\pgfqpoint{3.187147in}{2.352013in}}%
\pgfpathlineto{\pgfqpoint{3.187601in}{2.352647in}}%
\pgfpathlineto{\pgfqpoint{3.188130in}{2.353135in}}%
\pgfpathlineto{\pgfqpoint{3.188677in}{2.353281in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{2.353428in}}%
\pgfpathlineto{\pgfqpoint{3.189608in}{2.353720in}}%
\pgfpathlineto{\pgfqpoint{3.190114in}{2.354062in}}%
\pgfpathlineto{\pgfqpoint{3.190572in}{2.354306in}}%
\pgfpathlineto{\pgfqpoint{3.191039in}{2.354501in}}%
\pgfpathlineto{\pgfqpoint{3.191496in}{2.354745in}}%
\pgfpathlineto{\pgfqpoint{3.191952in}{2.355184in}}%
\pgfpathlineto{\pgfqpoint{3.192592in}{2.355330in}}%
\pgfpathlineto{\pgfqpoint{3.193203in}{2.355818in}}%
\pgfpathlineto{\pgfqpoint{3.193619in}{2.356208in}}%
\pgfpathlineto{\pgfqpoint{3.194135in}{2.356550in}}%
\pgfpathlineto{\pgfqpoint{3.194540in}{2.357037in}}%
\pgfpathlineto{\pgfqpoint{3.195092in}{2.357379in}}%
\pgfpathlineto{\pgfqpoint{3.195532in}{2.357623in}}%
\pgfpathlineto{\pgfqpoint{3.195971in}{2.357915in}}%
\pgfpathlineto{\pgfqpoint{3.196519in}{2.358257in}}%
\pgfpathlineto{\pgfqpoint{3.196893in}{2.358598in}}%
\pgfpathlineto{\pgfqpoint{3.197239in}{2.358842in}}%
\pgfpathlineto{\pgfqpoint{3.197693in}{2.359037in}}%
\pgfpathlineto{\pgfqpoint{3.198255in}{2.359379in}}%
\pgfpathlineto{\pgfqpoint{3.198726in}{2.359769in}}%
\pgfpathlineto{\pgfqpoint{3.199196in}{2.360062in}}%
\pgfpathlineto{\pgfqpoint{3.199620in}{2.360305in}}%
\pgfpathlineto{\pgfqpoint{3.200259in}{2.360647in}}%
\pgfpathlineto{\pgfqpoint{3.200806in}{2.361183in}}%
\pgfpathlineto{\pgfqpoint{3.201370in}{2.361525in}}%
\pgfpathlineto{\pgfqpoint{3.201889in}{2.361964in}}%
\pgfpathlineto{\pgfqpoint{3.202326in}{2.362305in}}%
\pgfpathlineto{\pgfqpoint{3.202815in}{2.362891in}}%
\pgfpathlineto{\pgfqpoint{3.203278in}{2.363134in}}%
\pgfpathlineto{\pgfqpoint{3.203810in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{3.204473in}{2.363671in}}%
\pgfpathlineto{\pgfqpoint{3.204906in}{2.364012in}}%
\pgfpathlineto{\pgfqpoint{3.205452in}{2.364305in}}%
\pgfpathlineto{\pgfqpoint{3.205847in}{2.364549in}}%
\pgfpathlineto{\pgfqpoint{3.206269in}{2.365037in}}%
\pgfpathlineto{\pgfqpoint{3.206786in}{2.365281in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.365720in}}%
\pgfpathlineto{\pgfqpoint{3.207851in}{2.366256in}}%
\pgfpathlineto{\pgfqpoint{3.208208in}{2.366451in}}%
\pgfpathlineto{\pgfqpoint{3.208877in}{2.366793in}}%
\pgfpathlineto{\pgfqpoint{3.209423in}{2.367037in}}%
\pgfpathlineto{\pgfqpoint{3.209847in}{2.367524in}}%
\pgfpathlineto{\pgfqpoint{3.210227in}{2.367963in}}%
\pgfpathlineto{\pgfqpoint{3.210771in}{2.368159in}}%
\pgfpathlineto{\pgfqpoint{3.211313in}{2.368354in}}%
\pgfpathlineto{\pgfqpoint{3.211871in}{2.368598in}}%
\pgfpathlineto{\pgfqpoint{3.212265in}{2.369183in}}%
\pgfpathlineto{\pgfqpoint{3.212744in}{2.369573in}}%
\pgfpathlineto{\pgfqpoint{3.213281in}{2.369963in}}%
\pgfpathlineto{\pgfqpoint{3.213852in}{2.370256in}}%
\pgfpathlineto{\pgfqpoint{3.214378in}{2.370744in}}%
\pgfpathlineto{\pgfqpoint{3.214904in}{2.370939in}}%
\pgfpathlineto{\pgfqpoint{3.215522in}{2.371329in}}%
\pgfpathlineto{\pgfqpoint{3.216171in}{2.371524in}}%
\pgfpathlineto{\pgfqpoint{3.216693in}{2.371670in}}%
\pgfpathlineto{\pgfqpoint{3.217340in}{2.371719in}}%
\pgfpathlineto{\pgfqpoint{3.217759in}{2.372305in}}%
\pgfpathlineto{\pgfqpoint{3.218361in}{2.372597in}}%
\pgfpathlineto{\pgfqpoint{3.218920in}{2.372939in}}%
\pgfpathlineto{\pgfqpoint{3.219477in}{2.373183in}}%
\pgfpathlineto{\pgfqpoint{3.219959in}{2.373475in}}%
\pgfpathlineto{\pgfqpoint{3.220456in}{2.373817in}}%
\pgfpathlineto{\pgfqpoint{3.221019in}{2.374158in}}%
\pgfpathlineto{\pgfqpoint{3.221522in}{2.374743in}}%
\pgfpathlineto{\pgfqpoint{3.222074in}{2.375085in}}%
\pgfpathlineto{\pgfqpoint{3.222616in}{2.375524in}}%
\pgfpathlineto{\pgfqpoint{3.223174in}{2.375817in}}%
\pgfpathlineto{\pgfqpoint{3.223747in}{2.376207in}}%
\pgfpathlineto{\pgfqpoint{3.224367in}{2.376646in}}%
\pgfpathlineto{\pgfqpoint{3.224807in}{2.376841in}}%
\pgfpathlineto{\pgfqpoint{3.225213in}{2.377280in}}%
\pgfpathlineto{\pgfqpoint{3.225668in}{2.377670in}}%
\pgfpathlineto{\pgfqpoint{3.226226in}{2.377914in}}%
\pgfpathlineto{\pgfqpoint{3.226671in}{2.378207in}}%
\pgfpathlineto{\pgfqpoint{3.227179in}{2.378499in}}%
\pgfpathlineto{\pgfqpoint{3.227590in}{2.378841in}}%
\pgfpathlineto{\pgfqpoint{3.228080in}{2.379036in}}%
\pgfpathlineto{\pgfqpoint{3.228505in}{2.379475in}}%
\pgfpathlineto{\pgfqpoint{3.229010in}{2.379719in}}%
\pgfpathlineto{\pgfqpoint{3.229729in}{2.379963in}}%
\pgfpathlineto{\pgfqpoint{3.230183in}{2.380158in}}%
\pgfpathlineto{\pgfqpoint{3.230700in}{2.380499in}}%
\pgfpathlineto{\pgfqpoint{3.231057in}{2.380645in}}%
\pgfpathlineto{\pgfqpoint{3.231604in}{2.380792in}}%
\pgfpathlineto{\pgfqpoint{3.232165in}{2.381084in}}%
\pgfpathlineto{\pgfqpoint{3.232591in}{2.381475in}}%
\pgfpathlineto{\pgfqpoint{3.233158in}{2.381865in}}%
\pgfpathlineto{\pgfqpoint{3.233747in}{2.382158in}}%
\pgfpathlineto{\pgfqpoint{3.234312in}{2.382353in}}%
\pgfpathlineto{\pgfqpoint{3.234859in}{2.382694in}}%
\pgfpathlineto{\pgfqpoint{3.235281in}{2.383084in}}%
\pgfpathlineto{\pgfqpoint{3.235919in}{2.383377in}}%
\pgfpathlineto{\pgfqpoint{3.236409in}{2.383621in}}%
\pgfpathlineto{\pgfqpoint{3.236983in}{2.383670in}}%
\pgfpathlineto{\pgfqpoint{3.237408in}{2.384157in}}%
\pgfpathlineto{\pgfqpoint{3.237856in}{2.384645in}}%
\pgfpathlineto{\pgfqpoint{3.238388in}{2.385279in}}%
\pgfpathlineto{\pgfqpoint{3.238819in}{2.385621in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{2.386060in}}%
\pgfpathlineto{\pgfqpoint{3.239916in}{2.386352in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{2.386743in}}%
\pgfpathlineto{\pgfqpoint{3.240894in}{2.386938in}}%
\pgfpathlineto{\pgfqpoint{3.241510in}{2.387328in}}%
\pgfpathlineto{\pgfqpoint{3.242012in}{2.387816in}}%
\pgfpathlineto{\pgfqpoint{3.242595in}{2.388157in}}%
\pgfpathlineto{\pgfqpoint{3.243072in}{2.388352in}}%
\pgfpathlineto{\pgfqpoint{3.243706in}{2.388645in}}%
\pgfpathlineto{\pgfqpoint{3.244285in}{2.389035in}}%
\pgfpathlineto{\pgfqpoint{3.244946in}{2.389328in}}%
\pgfpathlineto{\pgfqpoint{3.245411in}{2.389523in}}%
\pgfpathlineto{\pgfqpoint{3.245912in}{2.389816in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{2.390206in}}%
\pgfpathlineto{\pgfqpoint{3.246844in}{2.390401in}}%
\pgfpathlineto{\pgfqpoint{3.247401in}{2.390889in}}%
\pgfpathlineto{\pgfqpoint{3.247980in}{2.391376in}}%
\pgfpathlineto{\pgfqpoint{3.248468in}{2.391620in}}%
\pgfpathlineto{\pgfqpoint{3.248926in}{2.391864in}}%
\pgfpathlineto{\pgfqpoint{3.249435in}{2.392011in}}%
\pgfpathlineto{\pgfqpoint{3.249950in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.250398in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.392986in}}%
\pgfpathlineto{\pgfqpoint{3.251525in}{2.393474in}}%
\pgfpathlineto{\pgfqpoint{3.252152in}{2.393620in}}%
\pgfpathlineto{\pgfqpoint{3.252647in}{2.393864in}}%
\pgfpathlineto{\pgfqpoint{3.253220in}{2.394157in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{2.394303in}}%
\pgfpathlineto{\pgfqpoint{3.254342in}{2.394547in}}%
\pgfpathlineto{\pgfqpoint{3.255027in}{2.394937in}}%
\pgfpathlineto{\pgfqpoint{3.255681in}{2.395035in}}%
\pgfpathlineto{\pgfqpoint{3.256269in}{2.395230in}}%
\pgfpathlineto{\pgfqpoint{3.257120in}{2.395474in}}%
\pgfpathlineto{\pgfqpoint{3.257648in}{2.395669in}}%
\pgfpathlineto{\pgfqpoint{3.258224in}{2.395962in}}%
\pgfpathlineto{\pgfqpoint{3.258827in}{2.396059in}}%
\pgfpathlineto{\pgfqpoint{3.259344in}{2.396401in}}%
\pgfpathlineto{\pgfqpoint{3.259987in}{2.396742in}}%
\pgfpathlineto{\pgfqpoint{3.260720in}{2.396986in}}%
\pgfpathlineto{\pgfqpoint{3.261177in}{2.397132in}}%
\pgfpathlineto{\pgfqpoint{3.261717in}{2.397669in}}%
\pgfpathlineto{\pgfqpoint{3.262375in}{2.398157in}}%
\pgfpathlineto{\pgfqpoint{3.263128in}{2.398498in}}%
\pgfpathlineto{\pgfqpoint{3.263636in}{2.398937in}}%
\pgfpathlineto{\pgfqpoint{3.264227in}{2.399132in}}%
\pgfpathlineto{\pgfqpoint{3.264753in}{2.399425in}}%
\pgfpathlineto{\pgfqpoint{3.265368in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{3.265899in}{2.399864in}}%
\pgfpathlineto{\pgfqpoint{3.266312in}{2.400156in}}%
\pgfpathlineto{\pgfqpoint{3.266786in}{2.400693in}}%
\pgfpathlineto{\pgfqpoint{3.267246in}{2.401083in}}%
\pgfpathlineto{\pgfqpoint{3.267752in}{2.401522in}}%
\pgfpathlineto{\pgfqpoint{3.268408in}{2.401815in}}%
\pgfpathlineto{\pgfqpoint{3.268946in}{2.402107in}}%
\pgfpathlineto{\pgfqpoint{3.269551in}{2.402303in}}%
\pgfpathlineto{\pgfqpoint{3.270046in}{2.402595in}}%
\pgfpathlineto{\pgfqpoint{3.270743in}{2.402839in}}%
\pgfpathlineto{\pgfqpoint{3.271579in}{2.403327in}}%
\pgfpathlineto{\pgfqpoint{3.272198in}{2.403815in}}%
\pgfpathlineto{\pgfqpoint{3.272875in}{2.404205in}}%
\pgfpathlineto{\pgfqpoint{3.273430in}{2.404400in}}%
\pgfpathlineto{\pgfqpoint{3.274064in}{2.404644in}}%
\pgfpathlineto{\pgfqpoint{3.274717in}{2.404839in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{2.405132in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{2.405571in}}%
\pgfpathlineto{\pgfqpoint{3.276729in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{3.277421in}{2.406302in}}%
\pgfpathlineto{\pgfqpoint{3.277979in}{2.406449in}}%
\pgfpathlineto{\pgfqpoint{3.278595in}{2.406936in}}%
\pgfpathlineto{\pgfqpoint{3.279177in}{2.407180in}}%
\pgfpathlineto{\pgfqpoint{3.279731in}{2.407522in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{2.407717in}}%
\pgfpathlineto{\pgfqpoint{3.281160in}{2.408009in}}%
\pgfpathlineto{\pgfqpoint{3.281761in}{2.408302in}}%
\pgfpathlineto{\pgfqpoint{3.282297in}{2.408497in}}%
\pgfpathlineto{\pgfqpoint{3.282819in}{2.408790in}}%
\pgfpathlineto{\pgfqpoint{3.283403in}{2.409083in}}%
\pgfpathlineto{\pgfqpoint{3.283968in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.284556in}{2.409619in}}%
\pgfpathlineto{\pgfqpoint{3.285430in}{2.409912in}}%
\pgfpathlineto{\pgfqpoint{3.286046in}{2.410400in}}%
\pgfpathlineto{\pgfqpoint{3.286623in}{2.410741in}}%
\pgfpathlineto{\pgfqpoint{3.287079in}{2.411131in}}%
\pgfpathlineto{\pgfqpoint{3.287881in}{2.411473in}}%
\pgfpathlineto{\pgfqpoint{3.288466in}{2.411814in}}%
\pgfpathlineto{\pgfqpoint{3.288881in}{2.411912in}}%
\pgfpathlineto{\pgfqpoint{3.289558in}{2.412351in}}%
\pgfpathlineto{\pgfqpoint{3.290189in}{2.412546in}}%
\pgfpathlineto{\pgfqpoint{3.290713in}{2.412790in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{2.412887in}}%
\pgfpathlineto{\pgfqpoint{3.291814in}{2.413375in}}%
\pgfpathlineto{\pgfqpoint{3.292297in}{2.413668in}}%
\pgfpathlineto{\pgfqpoint{3.292847in}{2.414155in}}%
\pgfpathlineto{\pgfqpoint{3.293587in}{2.414546in}}%
\pgfpathlineto{\pgfqpoint{3.294381in}{2.414790in}}%
\pgfpathlineto{\pgfqpoint{3.294988in}{2.415180in}}%
\pgfpathlineto{\pgfqpoint{3.295575in}{2.415424in}}%
\pgfpathlineto{\pgfqpoint{3.296270in}{2.415911in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{2.416253in}}%
\pgfpathlineto{\pgfqpoint{3.297540in}{2.416448in}}%
\pgfpathlineto{\pgfqpoint{3.298285in}{2.416692in}}%
\pgfpathlineto{\pgfqpoint{3.298979in}{2.417082in}}%
\pgfpathlineto{\pgfqpoint{3.299646in}{2.417375in}}%
\pgfpathlineto{\pgfqpoint{3.300349in}{2.417765in}}%
\pgfpathlineto{\pgfqpoint{3.301085in}{2.417960in}}%
\pgfpathlineto{\pgfqpoint{3.301830in}{2.418204in}}%
\pgfpathlineto{\pgfqpoint{3.302550in}{2.418301in}}%
\pgfpathlineto{\pgfqpoint{3.303291in}{2.418399in}}%
\pgfpathlineto{\pgfqpoint{3.304290in}{2.418887in}}%
\pgfpathlineto{\pgfqpoint{3.304885in}{2.419179in}}%
\pgfpathlineto{\pgfqpoint{3.305513in}{2.419570in}}%
\pgfpathlineto{\pgfqpoint{3.306059in}{2.419716in}}%
\pgfpathlineto{\pgfqpoint{3.306842in}{2.420009in}}%
\pgfpathlineto{\pgfqpoint{3.307454in}{2.420253in}}%
\pgfpathlineto{\pgfqpoint{3.308285in}{2.420838in}}%
\pgfpathlineto{\pgfqpoint{3.309235in}{2.420984in}}%
\pgfpathlineto{\pgfqpoint{3.310072in}{2.421374in}}%
\pgfpathlineto{\pgfqpoint{3.310871in}{2.421521in}}%
\pgfpathlineto{\pgfqpoint{3.311519in}{2.421862in}}%
\pgfpathlineto{\pgfqpoint{3.312297in}{2.422204in}}%
\pgfpathlineto{\pgfqpoint{3.313044in}{2.422448in}}%
\pgfpathlineto{\pgfqpoint{3.313839in}{2.422594in}}%
\pgfpathlineto{\pgfqpoint{3.314576in}{2.422935in}}%
\pgfpathlineto{\pgfqpoint{3.315282in}{2.423130in}}%
\pgfpathlineto{\pgfqpoint{3.315896in}{2.423472in}}%
\pgfpathlineto{\pgfqpoint{3.316638in}{2.423618in}}%
\pgfpathlineto{\pgfqpoint{3.317243in}{2.423960in}}%
\pgfpathlineto{\pgfqpoint{3.317986in}{2.424155in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{2.424301in}}%
\pgfpathlineto{\pgfqpoint{3.319660in}{2.424399in}}%
\pgfpathlineto{\pgfqpoint{3.320241in}{2.424496in}}%
\pgfpathlineto{\pgfqpoint{3.320959in}{2.424740in}}%
\pgfpathlineto{\pgfqpoint{3.321691in}{2.425082in}}%
\pgfpathlineto{\pgfqpoint{3.322536in}{2.425228in}}%
\pgfpathlineto{\pgfqpoint{3.323247in}{2.425423in}}%
\pgfpathlineto{\pgfqpoint{3.324211in}{2.425667in}}%
\pgfpathlineto{\pgfqpoint{3.325037in}{2.425959in}}%
\pgfpathlineto{\pgfqpoint{3.325811in}{2.426203in}}%
\pgfpathlineto{\pgfqpoint{3.326841in}{2.426496in}}%
\pgfpathlineto{\pgfqpoint{3.327766in}{2.426837in}}%
\pgfpathlineto{\pgfqpoint{3.328424in}{2.427276in}}%
\pgfpathlineto{\pgfqpoint{3.329028in}{2.427569in}}%
\pgfpathlineto{\pgfqpoint{3.329662in}{2.427911in}}%
\pgfpathlineto{\pgfqpoint{3.330194in}{2.428203in}}%
\pgfpathlineto{\pgfqpoint{3.331073in}{2.428398in}}%
\pgfpathlineto{\pgfqpoint{3.331992in}{2.428545in}}%
\pgfpathlineto{\pgfqpoint{3.332603in}{2.428740in}}%
\pgfpathlineto{\pgfqpoint{3.333532in}{2.428837in}}%
\pgfpathlineto{\pgfqpoint{3.334275in}{2.428837in}}%
\pgfpathlineto{\pgfqpoint{3.335078in}{2.429130in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{2.429179in}}%
\pgfpathlineto{\pgfqpoint{3.336609in}{2.429325in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{2.429569in}}%
\pgfpathlineto{\pgfqpoint{3.338193in}{2.429910in}}%
\pgfpathlineto{\pgfqpoint{3.339075in}{2.430203in}}%
\pgfpathlineto{\pgfqpoint{3.340001in}{2.430496in}}%
\pgfpathlineto{\pgfqpoint{3.340745in}{2.430691in}}%
\pgfpathlineto{\pgfqpoint{3.341791in}{2.430886in}}%
\pgfpathlineto{\pgfqpoint{3.342625in}{2.431227in}}%
\pgfpathlineto{\pgfqpoint{3.343210in}{2.431471in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{2.431862in}}%
\pgfpathlineto{\pgfqpoint{3.344757in}{2.432008in}}%
\pgfpathlineto{\pgfqpoint{3.345547in}{2.432252in}}%
\pgfpathlineto{\pgfqpoint{3.346503in}{2.432349in}}%
\pgfpathlineto{\pgfqpoint{3.347292in}{2.432691in}}%
\pgfpathlineto{\pgfqpoint{3.348301in}{2.432886in}}%
\pgfpathlineto{\pgfqpoint{3.349069in}{2.433081in}}%
\pgfpathlineto{\pgfqpoint{3.349988in}{2.433374in}}%
\pgfpathlineto{\pgfqpoint{3.350614in}{2.433520in}}%
\pgfpathlineto{\pgfqpoint{3.351575in}{2.433618in}}%
\pgfpathlineto{\pgfqpoint{3.352465in}{2.434154in}}%
\pgfpathlineto{\pgfqpoint{3.353085in}{2.434544in}}%
\pgfpathlineto{\pgfqpoint{3.353955in}{2.434934in}}%
\pgfpathlineto{\pgfqpoint{3.354610in}{2.435276in}}%
\pgfpathlineto{\pgfqpoint{3.355460in}{2.435520in}}%
\pgfpathlineto{\pgfqpoint{3.356082in}{2.435861in}}%
\pgfpathlineto{\pgfqpoint{3.356846in}{2.436251in}}%
\pgfpathlineto{\pgfqpoint{3.357622in}{2.436447in}}%
\pgfpathlineto{\pgfqpoint{3.358362in}{2.436642in}}%
\pgfpathlineto{\pgfqpoint{3.359091in}{2.436788in}}%
\pgfpathlineto{\pgfqpoint{3.360043in}{2.437129in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{2.437422in}}%
\pgfpathlineto{\pgfqpoint{3.361647in}{2.437666in}}%
\pgfpathlineto{\pgfqpoint{3.362329in}{2.438056in}}%
\pgfpathlineto{\pgfqpoint{3.363288in}{2.438349in}}%
\pgfpathlineto{\pgfqpoint{3.364002in}{2.438690in}}%
\pgfpathlineto{\pgfqpoint{3.365028in}{2.438934in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{2.439324in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{2.439763in}}%
\pgfpathlineto{\pgfqpoint{3.367250in}{2.440202in}}%
\pgfpathlineto{\pgfqpoint{3.368290in}{2.440593in}}%
\pgfpathlineto{\pgfqpoint{3.369035in}{2.440885in}}%
\pgfpathlineto{\pgfqpoint{3.369647in}{2.441080in}}%
\pgfpathlineto{\pgfqpoint{3.370442in}{2.441617in}}%
\pgfpathlineto{\pgfqpoint{3.371262in}{2.441812in}}%
\pgfpathlineto{\pgfqpoint{3.372052in}{2.442007in}}%
\pgfpathlineto{\pgfqpoint{3.372732in}{2.442300in}}%
\pgfpathlineto{\pgfqpoint{3.373678in}{2.442690in}}%
\pgfpathlineto{\pgfqpoint{3.374363in}{2.443178in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{2.443617in}}%
\pgfpathlineto{\pgfqpoint{3.375753in}{2.443958in}}%
\pgfpathlineto{\pgfqpoint{3.376850in}{2.444348in}}%
\pgfpathlineto{\pgfqpoint{3.377557in}{2.444690in}}%
\pgfpathlineto{\pgfqpoint{3.378415in}{2.445080in}}%
\pgfpathlineto{\pgfqpoint{3.379213in}{2.445226in}}%
\pgfpathlineto{\pgfqpoint{3.380147in}{2.445422in}}%
\pgfpathlineto{\pgfqpoint{3.380810in}{2.445714in}}%
\pgfpathlineto{\pgfqpoint{3.381549in}{2.446153in}}%
\pgfpathlineto{\pgfqpoint{3.382285in}{2.446592in}}%
\pgfpathlineto{\pgfqpoint{3.383045in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{3.384038in}{2.447178in}}%
\pgfpathlineto{\pgfqpoint{3.385031in}{2.447519in}}%
\pgfpathlineto{\pgfqpoint{3.385939in}{2.447714in}}%
\pgfpathlineto{\pgfqpoint{3.386899in}{2.448299in}}%
\pgfpathlineto{\pgfqpoint{3.387889in}{2.448787in}}%
\pgfpathlineto{\pgfqpoint{3.388687in}{2.449275in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{2.449470in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{2.449812in}}%
\pgfpathlineto{\pgfqpoint{3.388687in}{2.449616in}}%
\pgfpathlineto{\pgfqpoint{3.387889in}{2.449373in}}%
\pgfpathlineto{\pgfqpoint{3.386899in}{2.449275in}}%
\pgfpathlineto{\pgfqpoint{3.385939in}{2.449129in}}%
\pgfpathlineto{\pgfqpoint{3.385031in}{2.449031in}}%
\pgfpathlineto{\pgfqpoint{3.384038in}{2.448690in}}%
\pgfpathlineto{\pgfqpoint{3.383045in}{2.448543in}}%
\pgfpathlineto{\pgfqpoint{3.382285in}{2.448251in}}%
\pgfpathlineto{\pgfqpoint{3.381549in}{2.448007in}}%
\pgfpathlineto{\pgfqpoint{3.380810in}{2.447812in}}%
\pgfpathlineto{\pgfqpoint{3.380147in}{2.447665in}}%
\pgfpathlineto{\pgfqpoint{3.379213in}{2.447470in}}%
\pgfpathlineto{\pgfqpoint{3.378415in}{2.447080in}}%
\pgfpathlineto{\pgfqpoint{3.377557in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{3.376850in}{2.446690in}}%
\pgfpathlineto{\pgfqpoint{3.375753in}{2.446641in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{2.446543in}}%
\pgfpathlineto{\pgfqpoint{3.374363in}{2.446446in}}%
\pgfpathlineto{\pgfqpoint{3.373678in}{2.446251in}}%
\pgfpathlineto{\pgfqpoint{3.372732in}{2.446007in}}%
\pgfpathlineto{\pgfqpoint{3.372052in}{2.445909in}}%
\pgfpathlineto{\pgfqpoint{3.371262in}{2.445470in}}%
\pgfpathlineto{\pgfqpoint{3.370442in}{2.445373in}}%
\pgfpathlineto{\pgfqpoint{3.369647in}{2.445031in}}%
\pgfpathlineto{\pgfqpoint{3.369035in}{2.444885in}}%
\pgfpathlineto{\pgfqpoint{3.368290in}{2.444641in}}%
\pgfpathlineto{\pgfqpoint{3.367250in}{2.444397in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{2.444202in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{2.444105in}}%
\pgfpathlineto{\pgfqpoint{3.365028in}{2.443861in}}%
\pgfpathlineto{\pgfqpoint{3.364002in}{2.443714in}}%
\pgfpathlineto{\pgfqpoint{3.363288in}{2.443373in}}%
\pgfpathlineto{\pgfqpoint{3.362329in}{2.443227in}}%
\pgfpathlineto{\pgfqpoint{3.361647in}{2.443032in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{2.442836in}}%
\pgfpathlineto{\pgfqpoint{3.360043in}{2.442544in}}%
\pgfpathlineto{\pgfqpoint{3.359091in}{2.442251in}}%
\pgfpathlineto{\pgfqpoint{3.358362in}{2.442007in}}%
\pgfpathlineto{\pgfqpoint{3.357622in}{2.441715in}}%
\pgfpathlineto{\pgfqpoint{3.356846in}{2.441519in}}%
\pgfpathlineto{\pgfqpoint{3.356082in}{2.441178in}}%
\pgfpathlineto{\pgfqpoint{3.355460in}{2.440885in}}%
\pgfpathlineto{\pgfqpoint{3.354610in}{2.440544in}}%
\pgfpathlineto{\pgfqpoint{3.353955in}{2.440300in}}%
\pgfpathlineto{\pgfqpoint{3.353085in}{2.440007in}}%
\pgfpathlineto{\pgfqpoint{3.352465in}{2.439715in}}%
\pgfpathlineto{\pgfqpoint{3.351575in}{2.439471in}}%
\pgfpathlineto{\pgfqpoint{3.350614in}{2.439276in}}%
\pgfpathlineto{\pgfqpoint{3.349988in}{2.438788in}}%
\pgfpathlineto{\pgfqpoint{3.349069in}{2.438593in}}%
\pgfpathlineto{\pgfqpoint{3.348301in}{2.438300in}}%
\pgfpathlineto{\pgfqpoint{3.347292in}{2.437959in}}%
\pgfpathlineto{\pgfqpoint{3.346503in}{2.437812in}}%
\pgfpathlineto{\pgfqpoint{3.345547in}{2.437568in}}%
\pgfpathlineto{\pgfqpoint{3.344757in}{2.437276in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{2.436934in}}%
\pgfpathlineto{\pgfqpoint{3.343210in}{2.436593in}}%
\pgfpathlineto{\pgfqpoint{3.342625in}{2.436349in}}%
\pgfpathlineto{\pgfqpoint{3.341791in}{2.436154in}}%
\pgfpathlineto{\pgfqpoint{3.340745in}{2.435764in}}%
\pgfpathlineto{\pgfqpoint{3.340001in}{2.435520in}}%
\pgfpathlineto{\pgfqpoint{3.339075in}{2.435227in}}%
\pgfpathlineto{\pgfqpoint{3.338193in}{2.435032in}}%
\pgfpathlineto{\pgfqpoint{3.337327in}{2.434837in}}%
\pgfpathlineto{\pgfqpoint{3.336609in}{2.434398in}}%
\pgfpathlineto{\pgfqpoint{3.336003in}{2.433910in}}%
\pgfpathlineto{\pgfqpoint{3.335078in}{2.433569in}}%
\pgfpathlineto{\pgfqpoint{3.334275in}{2.433227in}}%
\pgfpathlineto{\pgfqpoint{3.333532in}{2.432837in}}%
\pgfpathlineto{\pgfqpoint{3.332603in}{2.432593in}}%
\pgfpathlineto{\pgfqpoint{3.331992in}{2.432398in}}%
\pgfpathlineto{\pgfqpoint{3.331073in}{2.432057in}}%
\pgfpathlineto{\pgfqpoint{3.330194in}{2.431862in}}%
\pgfpathlineto{\pgfqpoint{3.329662in}{2.431715in}}%
\pgfpathlineto{\pgfqpoint{3.329028in}{2.431423in}}%
\pgfpathlineto{\pgfqpoint{3.328424in}{2.431227in}}%
\pgfpathlineto{\pgfqpoint{3.327766in}{2.430886in}}%
\pgfpathlineto{\pgfqpoint{3.326841in}{2.430642in}}%
\pgfpathlineto{\pgfqpoint{3.325811in}{2.430349in}}%
\pgfpathlineto{\pgfqpoint{3.325037in}{2.430008in}}%
\pgfpathlineto{\pgfqpoint{3.324211in}{2.429764in}}%
\pgfpathlineto{\pgfqpoint{3.323247in}{2.429471in}}%
\pgfpathlineto{\pgfqpoint{3.322536in}{2.429276in}}%
\pgfpathlineto{\pgfqpoint{3.321691in}{2.428789in}}%
\pgfpathlineto{\pgfqpoint{3.320959in}{2.428447in}}%
\pgfpathlineto{\pgfqpoint{3.320241in}{2.427959in}}%
\pgfpathlineto{\pgfqpoint{3.319660in}{2.427667in}}%
\pgfpathlineto{\pgfqpoint{3.318955in}{2.427520in}}%
\pgfpathlineto{\pgfqpoint{3.317986in}{2.427276in}}%
\pgfpathlineto{\pgfqpoint{3.317243in}{2.426935in}}%
\pgfpathlineto{\pgfqpoint{3.316638in}{2.426740in}}%
\pgfpathlineto{\pgfqpoint{3.315896in}{2.426398in}}%
\pgfpathlineto{\pgfqpoint{3.315282in}{2.426155in}}%
\pgfpathlineto{\pgfqpoint{3.314576in}{2.425911in}}%
\pgfpathlineto{\pgfqpoint{3.313839in}{2.425472in}}%
\pgfpathlineto{\pgfqpoint{3.313044in}{2.425228in}}%
\pgfpathlineto{\pgfqpoint{3.312297in}{2.424838in}}%
\pgfpathlineto{\pgfqpoint{3.311519in}{2.424447in}}%
\pgfpathlineto{\pgfqpoint{3.310871in}{2.423960in}}%
\pgfpathlineto{\pgfqpoint{3.310072in}{2.423618in}}%
\pgfpathlineto{\pgfqpoint{3.309235in}{2.423228in}}%
\pgfpathlineto{\pgfqpoint{3.308285in}{2.422838in}}%
\pgfpathlineto{\pgfqpoint{3.307454in}{2.422740in}}%
\pgfpathlineto{\pgfqpoint{3.306842in}{2.422496in}}%
\pgfpathlineto{\pgfqpoint{3.306059in}{2.422350in}}%
\pgfpathlineto{\pgfqpoint{3.305513in}{2.421862in}}%
\pgfpathlineto{\pgfqpoint{3.304885in}{2.421618in}}%
\pgfpathlineto{\pgfqpoint{3.304290in}{2.421423in}}%
\pgfpathlineto{\pgfqpoint{3.303291in}{2.421228in}}%
\pgfpathlineto{\pgfqpoint{3.302550in}{2.421082in}}%
\pgfpathlineto{\pgfqpoint{3.301830in}{2.420789in}}%
\pgfpathlineto{\pgfqpoint{3.301085in}{2.420448in}}%
\pgfpathlineto{\pgfqpoint{3.300349in}{2.420106in}}%
\pgfpathlineto{\pgfqpoint{3.299646in}{2.419765in}}%
\pgfpathlineto{\pgfqpoint{3.298979in}{2.419472in}}%
\pgfpathlineto{\pgfqpoint{3.298285in}{2.419277in}}%
\pgfpathlineto{\pgfqpoint{3.297540in}{2.419082in}}%
\pgfpathlineto{\pgfqpoint{3.296885in}{2.418643in}}%
\pgfpathlineto{\pgfqpoint{3.296270in}{2.418301in}}%
\pgfpathlineto{\pgfqpoint{3.295575in}{2.418106in}}%
\pgfpathlineto{\pgfqpoint{3.294988in}{2.417619in}}%
\pgfpathlineto{\pgfqpoint{3.294381in}{2.417326in}}%
\pgfpathlineto{\pgfqpoint{3.293587in}{2.417131in}}%
\pgfpathlineto{\pgfqpoint{3.292847in}{2.416984in}}%
\pgfpathlineto{\pgfqpoint{3.292297in}{2.416838in}}%
\pgfpathlineto{\pgfqpoint{3.291814in}{2.416497in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{2.416448in}}%
\pgfpathlineto{\pgfqpoint{3.290713in}{2.416058in}}%
\pgfpathlineto{\pgfqpoint{3.290189in}{2.415863in}}%
\pgfpathlineto{\pgfqpoint{3.289558in}{2.415472in}}%
\pgfpathlineto{\pgfqpoint{3.288881in}{2.415277in}}%
\pgfpathlineto{\pgfqpoint{3.288466in}{2.414643in}}%
\pgfpathlineto{\pgfqpoint{3.287881in}{2.414351in}}%
\pgfpathlineto{\pgfqpoint{3.287079in}{2.414155in}}%
\pgfpathlineto{\pgfqpoint{3.286623in}{2.413912in}}%
\pgfpathlineto{\pgfqpoint{3.286046in}{2.413521in}}%
\pgfpathlineto{\pgfqpoint{3.285430in}{2.413326in}}%
\pgfpathlineto{\pgfqpoint{3.284556in}{2.413131in}}%
\pgfpathlineto{\pgfqpoint{3.283968in}{2.412887in}}%
\pgfpathlineto{\pgfqpoint{3.283403in}{2.412643in}}%
\pgfpathlineto{\pgfqpoint{3.282819in}{2.412351in}}%
\pgfpathlineto{\pgfqpoint{3.282297in}{2.412058in}}%
\pgfpathlineto{\pgfqpoint{3.281761in}{2.411668in}}%
\pgfpathlineto{\pgfqpoint{3.281160in}{2.411473in}}%
\pgfpathlineto{\pgfqpoint{3.280290in}{2.411278in}}%
\pgfpathlineto{\pgfqpoint{3.279731in}{2.410839in}}%
\pgfpathlineto{\pgfqpoint{3.279177in}{2.410643in}}%
\pgfpathlineto{\pgfqpoint{3.278595in}{2.410546in}}%
\pgfpathlineto{\pgfqpoint{3.277979in}{2.410204in}}%
\pgfpathlineto{\pgfqpoint{3.277421in}{2.409863in}}%
\pgfpathlineto{\pgfqpoint{3.276729in}{2.409424in}}%
\pgfpathlineto{\pgfqpoint{3.276168in}{2.409180in}}%
\pgfpathlineto{\pgfqpoint{3.275500in}{2.408985in}}%
\pgfpathlineto{\pgfqpoint{3.274717in}{2.408595in}}%
\pgfpathlineto{\pgfqpoint{3.274064in}{2.408009in}}%
\pgfpathlineto{\pgfqpoint{3.273430in}{2.407912in}}%
\pgfpathlineto{\pgfqpoint{3.272875in}{2.407717in}}%
\pgfpathlineto{\pgfqpoint{3.272198in}{2.407327in}}%
\pgfpathlineto{\pgfqpoint{3.271579in}{2.407180in}}%
\pgfpathlineto{\pgfqpoint{3.270743in}{2.406888in}}%
\pgfpathlineto{\pgfqpoint{3.270046in}{2.406693in}}%
\pgfpathlineto{\pgfqpoint{3.269551in}{2.406644in}}%
\pgfpathlineto{\pgfqpoint{3.268946in}{2.406351in}}%
\pgfpathlineto{\pgfqpoint{3.268408in}{2.406107in}}%
\pgfpathlineto{\pgfqpoint{3.267752in}{2.405912in}}%
\pgfpathlineto{\pgfqpoint{3.267246in}{2.405717in}}%
\pgfpathlineto{\pgfqpoint{3.266786in}{2.405376in}}%
\pgfpathlineto{\pgfqpoint{3.266312in}{2.405034in}}%
\pgfpathlineto{\pgfqpoint{3.265899in}{2.404839in}}%
\pgfpathlineto{\pgfqpoint{3.265368in}{2.404595in}}%
\pgfpathlineto{\pgfqpoint{3.264753in}{2.404302in}}%
\pgfpathlineto{\pgfqpoint{3.264227in}{2.403961in}}%
\pgfpathlineto{\pgfqpoint{3.263636in}{2.403424in}}%
\pgfpathlineto{\pgfqpoint{3.263128in}{2.403278in}}%
\pgfpathlineto{\pgfqpoint{3.262375in}{2.403083in}}%
\pgfpathlineto{\pgfqpoint{3.261717in}{2.402937in}}%
\pgfpathlineto{\pgfqpoint{3.261177in}{2.402644in}}%
\pgfpathlineto{\pgfqpoint{3.260720in}{2.402254in}}%
\pgfpathlineto{\pgfqpoint{3.259987in}{2.402010in}}%
\pgfpathlineto{\pgfqpoint{3.259344in}{2.401717in}}%
\pgfpathlineto{\pgfqpoint{3.258827in}{2.401376in}}%
\pgfpathlineto{\pgfqpoint{3.258224in}{2.401034in}}%
\pgfpathlineto{\pgfqpoint{3.257648in}{2.400888in}}%
\pgfpathlineto{\pgfqpoint{3.257120in}{2.400547in}}%
\pgfpathlineto{\pgfqpoint{3.256269in}{2.400351in}}%
\pgfpathlineto{\pgfqpoint{3.255681in}{2.399912in}}%
\pgfpathlineto{\pgfqpoint{3.255027in}{2.399522in}}%
\pgfpathlineto{\pgfqpoint{3.254342in}{2.399181in}}%
\pgfpathlineto{\pgfqpoint{3.253771in}{2.398986in}}%
\pgfpathlineto{\pgfqpoint{3.253220in}{2.398498in}}%
\pgfpathlineto{\pgfqpoint{3.252647in}{2.398157in}}%
\pgfpathlineto{\pgfqpoint{3.252152in}{2.397864in}}%
\pgfpathlineto{\pgfqpoint{3.251525in}{2.397425in}}%
\pgfpathlineto{\pgfqpoint{3.250903in}{2.397230in}}%
\pgfpathlineto{\pgfqpoint{3.250398in}{2.396840in}}%
\pgfpathlineto{\pgfqpoint{3.249950in}{2.396498in}}%
\pgfpathlineto{\pgfqpoint{3.249435in}{2.396059in}}%
\pgfpathlineto{\pgfqpoint{3.248926in}{2.395913in}}%
\pgfpathlineto{\pgfqpoint{3.248468in}{2.395571in}}%
\pgfpathlineto{\pgfqpoint{3.247980in}{2.395230in}}%
\pgfpathlineto{\pgfqpoint{3.247401in}{2.394986in}}%
\pgfpathlineto{\pgfqpoint{3.246844in}{2.394791in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{3.245912in}{2.394254in}}%
\pgfpathlineto{\pgfqpoint{3.245411in}{2.393864in}}%
\pgfpathlineto{\pgfqpoint{3.244946in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{3.244285in}{2.393328in}}%
\pgfpathlineto{\pgfqpoint{3.243706in}{2.393035in}}%
\pgfpathlineto{\pgfqpoint{3.243072in}{2.392547in}}%
\pgfpathlineto{\pgfqpoint{3.242595in}{2.392108in}}%
\pgfpathlineto{\pgfqpoint{3.242012in}{2.391864in}}%
\pgfpathlineto{\pgfqpoint{3.241510in}{2.391718in}}%
\pgfpathlineto{\pgfqpoint{3.240894in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{2.391230in}}%
\pgfpathlineto{\pgfqpoint{3.239916in}{2.390937in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{2.390694in}}%
\pgfpathlineto{\pgfqpoint{3.238819in}{2.390450in}}%
\pgfpathlineto{\pgfqpoint{3.238388in}{2.390059in}}%
\pgfpathlineto{\pgfqpoint{3.237856in}{2.389962in}}%
\pgfpathlineto{\pgfqpoint{3.237408in}{2.389474in}}%
\pgfpathlineto{\pgfqpoint{3.236983in}{2.389084in}}%
\pgfpathlineto{\pgfqpoint{3.236409in}{2.388743in}}%
\pgfpathlineto{\pgfqpoint{3.235919in}{2.388547in}}%
\pgfpathlineto{\pgfqpoint{3.235281in}{2.388206in}}%
\pgfpathlineto{\pgfqpoint{3.234859in}{2.387962in}}%
\pgfpathlineto{\pgfqpoint{3.234312in}{2.387669in}}%
\pgfpathlineto{\pgfqpoint{3.233747in}{2.387328in}}%
\pgfpathlineto{\pgfqpoint{3.233158in}{2.386938in}}%
\pgfpathlineto{\pgfqpoint{3.232591in}{2.386645in}}%
\pgfpathlineto{\pgfqpoint{3.232165in}{2.386352in}}%
\pgfpathlineto{\pgfqpoint{3.231604in}{2.386157in}}%
\pgfpathlineto{\pgfqpoint{3.231057in}{2.385767in}}%
\pgfpathlineto{\pgfqpoint{3.230700in}{2.385426in}}%
\pgfpathlineto{\pgfqpoint{3.230183in}{2.384987in}}%
\pgfpathlineto{\pgfqpoint{3.229729in}{2.384743in}}%
\pgfpathlineto{\pgfqpoint{3.229010in}{2.384499in}}%
\pgfpathlineto{\pgfqpoint{3.228505in}{2.384060in}}%
\pgfpathlineto{\pgfqpoint{3.228080in}{2.383621in}}%
\pgfpathlineto{\pgfqpoint{3.227590in}{2.383231in}}%
\pgfpathlineto{\pgfqpoint{3.227179in}{2.382840in}}%
\pgfpathlineto{\pgfqpoint{3.226671in}{2.382694in}}%
\pgfpathlineto{\pgfqpoint{3.226226in}{2.382450in}}%
\pgfpathlineto{\pgfqpoint{3.225668in}{2.382011in}}%
\pgfpathlineto{\pgfqpoint{3.225213in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{3.224807in}{2.381377in}}%
\pgfpathlineto{\pgfqpoint{3.224367in}{2.380987in}}%
\pgfpathlineto{\pgfqpoint{3.223747in}{2.380548in}}%
\pgfpathlineto{\pgfqpoint{3.223174in}{2.380255in}}%
\pgfpathlineto{\pgfqpoint{3.222616in}{2.379865in}}%
\pgfpathlineto{\pgfqpoint{3.222074in}{2.379719in}}%
\pgfpathlineto{\pgfqpoint{3.221522in}{2.379377in}}%
\pgfpathlineto{\pgfqpoint{3.221019in}{2.379036in}}%
\pgfpathlineto{\pgfqpoint{3.220456in}{2.378353in}}%
\pgfpathlineto{\pgfqpoint{3.219959in}{2.377816in}}%
\pgfpathlineto{\pgfqpoint{3.219477in}{2.377573in}}%
\pgfpathlineto{\pgfqpoint{3.218920in}{2.377182in}}%
\pgfpathlineto{\pgfqpoint{3.218361in}{2.377036in}}%
\pgfpathlineto{\pgfqpoint{3.217759in}{2.376792in}}%
\pgfpathlineto{\pgfqpoint{3.217340in}{2.376548in}}%
\pgfpathlineto{\pgfqpoint{3.216693in}{2.376304in}}%
\pgfpathlineto{\pgfqpoint{3.216171in}{2.376060in}}%
\pgfpathlineto{\pgfqpoint{3.215522in}{2.375280in}}%
\pgfpathlineto{\pgfqpoint{3.214904in}{2.375085in}}%
\pgfpathlineto{\pgfqpoint{3.214378in}{2.374695in}}%
\pgfpathlineto{\pgfqpoint{3.213852in}{2.374402in}}%
\pgfpathlineto{\pgfqpoint{3.213281in}{2.373817in}}%
\pgfpathlineto{\pgfqpoint{3.212744in}{2.373378in}}%
\pgfpathlineto{\pgfqpoint{3.212265in}{2.373036in}}%
\pgfpathlineto{\pgfqpoint{3.211871in}{2.372695in}}%
\pgfpathlineto{\pgfqpoint{3.211313in}{2.372305in}}%
\pgfpathlineto{\pgfqpoint{3.210771in}{2.371817in}}%
\pgfpathlineto{\pgfqpoint{3.210227in}{2.371524in}}%
\pgfpathlineto{\pgfqpoint{3.209847in}{2.371329in}}%
\pgfpathlineto{\pgfqpoint{3.209423in}{2.371036in}}%
\pgfpathlineto{\pgfqpoint{3.208877in}{2.370890in}}%
\pgfpathlineto{\pgfqpoint{3.208208in}{2.370597in}}%
\pgfpathlineto{\pgfqpoint{3.207851in}{2.370500in}}%
\pgfpathlineto{\pgfqpoint{3.207293in}{2.370354in}}%
\pgfpathlineto{\pgfqpoint{3.206786in}{2.369963in}}%
\pgfpathlineto{\pgfqpoint{3.206269in}{2.369573in}}%
\pgfpathlineto{\pgfqpoint{3.205847in}{2.369085in}}%
\pgfpathlineto{\pgfqpoint{3.205452in}{2.368695in}}%
\pgfpathlineto{\pgfqpoint{3.204906in}{2.368451in}}%
\pgfpathlineto{\pgfqpoint{3.204473in}{2.367768in}}%
\pgfpathlineto{\pgfqpoint{3.203810in}{2.367622in}}%
\pgfpathlineto{\pgfqpoint{3.203278in}{2.367183in}}%
\pgfpathlineto{\pgfqpoint{3.202815in}{2.366842in}}%
\pgfpathlineto{\pgfqpoint{3.202326in}{2.366403in}}%
\pgfpathlineto{\pgfqpoint{3.201889in}{2.365817in}}%
\pgfpathlineto{\pgfqpoint{3.201370in}{2.365671in}}%
\pgfpathlineto{\pgfqpoint{3.200806in}{2.365329in}}%
\pgfpathlineto{\pgfqpoint{3.200259in}{2.365134in}}%
\pgfpathlineto{\pgfqpoint{3.199620in}{2.364744in}}%
\pgfpathlineto{\pgfqpoint{3.199196in}{2.364256in}}%
\pgfpathlineto{\pgfqpoint{3.198726in}{2.363720in}}%
\pgfpathlineto{\pgfqpoint{3.198255in}{2.363476in}}%
\pgfpathlineto{\pgfqpoint{3.197693in}{2.363330in}}%
\pgfpathlineto{\pgfqpoint{3.197239in}{2.362842in}}%
\pgfpathlineto{\pgfqpoint{3.196893in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{3.196519in}{2.361964in}}%
\pgfpathlineto{\pgfqpoint{3.195971in}{2.361671in}}%
\pgfpathlineto{\pgfqpoint{3.195532in}{2.361232in}}%
\pgfpathlineto{\pgfqpoint{3.195092in}{2.360842in}}%
\pgfpathlineto{\pgfqpoint{3.194540in}{2.360696in}}%
\pgfpathlineto{\pgfqpoint{3.194135in}{2.360208in}}%
\pgfpathlineto{\pgfqpoint{3.193619in}{2.359915in}}%
\pgfpathlineto{\pgfqpoint{3.193203in}{2.359623in}}%
\pgfpathlineto{\pgfqpoint{3.192592in}{2.359525in}}%
\pgfpathlineto{\pgfqpoint{3.191952in}{2.358842in}}%
\pgfpathlineto{\pgfqpoint{3.191496in}{2.358501in}}%
\pgfpathlineto{\pgfqpoint{3.191039in}{2.358110in}}%
\pgfpathlineto{\pgfqpoint{3.190572in}{2.357525in}}%
\pgfpathlineto{\pgfqpoint{3.190114in}{2.357086in}}%
\pgfpathlineto{\pgfqpoint{3.189608in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{2.356159in}}%
\pgfpathlineto{\pgfqpoint{3.188677in}{2.355818in}}%
\pgfpathlineto{\pgfqpoint{3.188130in}{2.355330in}}%
\pgfpathlineto{\pgfqpoint{3.187601in}{2.354794in}}%
\pgfpathlineto{\pgfqpoint{3.187147in}{2.354598in}}%
\pgfpathlineto{\pgfqpoint{3.186663in}{2.354257in}}%
\pgfpathlineto{\pgfqpoint{3.186197in}{2.353916in}}%
\pgfpathlineto{\pgfqpoint{3.185654in}{2.353672in}}%
\pgfpathlineto{\pgfqpoint{3.185129in}{2.353379in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{2.353184in}}%
\pgfpathlineto{\pgfqpoint{3.184191in}{2.352989in}}%
\pgfpathlineto{\pgfqpoint{3.183721in}{2.352501in}}%
\pgfpathlineto{\pgfqpoint{3.183211in}{2.351867in}}%
\pgfpathlineto{\pgfqpoint{3.182729in}{2.351672in}}%
\pgfpathlineto{\pgfqpoint{3.182266in}{2.351428in}}%
\pgfpathlineto{\pgfqpoint{3.181753in}{2.350891in}}%
\pgfpathlineto{\pgfqpoint{3.181288in}{2.350696in}}%
\pgfpathlineto{\pgfqpoint{3.180666in}{2.350306in}}%
\pgfpathlineto{\pgfqpoint{3.180130in}{2.349867in}}%
\pgfpathlineto{\pgfqpoint{3.179691in}{2.349428in}}%
\pgfpathlineto{\pgfqpoint{3.179192in}{2.349135in}}%
\pgfpathlineto{\pgfqpoint{3.178673in}{2.348940in}}%
\pgfpathlineto{\pgfqpoint{3.178153in}{2.348550in}}%
\pgfpathlineto{\pgfqpoint{3.177602in}{2.348355in}}%
\pgfpathlineto{\pgfqpoint{3.177148in}{2.347867in}}%
\pgfpathlineto{\pgfqpoint{3.176516in}{2.347575in}}%
\pgfpathlineto{\pgfqpoint{3.175872in}{2.347184in}}%
\pgfpathlineto{\pgfqpoint{3.175385in}{2.346843in}}%
\pgfpathlineto{\pgfqpoint{3.174868in}{2.346599in}}%
\pgfpathlineto{\pgfqpoint{3.174380in}{2.346258in}}%
\pgfpathlineto{\pgfqpoint{3.173920in}{2.345916in}}%
\pgfpathlineto{\pgfqpoint{3.173540in}{2.345526in}}%
\pgfpathlineto{\pgfqpoint{3.172938in}{2.345136in}}%
\pgfpathlineto{\pgfqpoint{3.172456in}{2.344745in}}%
\pgfpathlineto{\pgfqpoint{3.171943in}{2.344404in}}%
\pgfpathlineto{\pgfqpoint{3.171418in}{2.344258in}}%
\pgfpathlineto{\pgfqpoint{3.170771in}{2.343868in}}%
\pgfpathlineto{\pgfqpoint{3.170274in}{2.343721in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{2.343233in}}%
\pgfpathlineto{\pgfqpoint{3.169349in}{2.342941in}}%
\pgfpathlineto{\pgfqpoint{3.168829in}{2.342648in}}%
\pgfpathlineto{\pgfqpoint{3.168267in}{2.342258in}}%
\pgfpathlineto{\pgfqpoint{3.167724in}{2.342014in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{2.341526in}}%
\pgfpathlineto{\pgfqpoint{3.166800in}{2.341185in}}%
\pgfpathlineto{\pgfqpoint{3.166254in}{2.340892in}}%
\pgfpathlineto{\pgfqpoint{3.165758in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{3.165303in}{2.340404in}}%
\pgfpathlineto{\pgfqpoint{3.164733in}{2.340209in}}%
\pgfpathlineto{\pgfqpoint{3.164266in}{2.339917in}}%
\pgfpathlineto{\pgfqpoint{3.163818in}{2.339526in}}%
\pgfpathlineto{\pgfqpoint{3.163349in}{2.339429in}}%
\pgfpathlineto{\pgfqpoint{3.162848in}{2.338843in}}%
\pgfpathlineto{\pgfqpoint{3.162262in}{2.338356in}}%
\pgfpathlineto{\pgfqpoint{3.161832in}{2.337819in}}%
\pgfpathlineto{\pgfqpoint{3.161296in}{2.337429in}}%
\pgfpathlineto{\pgfqpoint{3.160663in}{2.336990in}}%
\pgfpathlineto{\pgfqpoint{3.160135in}{2.336600in}}%
\pgfpathlineto{\pgfqpoint{3.159564in}{2.336209in}}%
\pgfpathlineto{\pgfqpoint{3.159108in}{2.335819in}}%
\pgfpathlineto{\pgfqpoint{3.158640in}{2.335624in}}%
\pgfpathlineto{\pgfqpoint{3.158193in}{2.335478in}}%
\pgfpathlineto{\pgfqpoint{3.157745in}{2.335380in}}%
\pgfpathlineto{\pgfqpoint{3.157179in}{2.335283in}}%
\pgfpathlineto{\pgfqpoint{3.156697in}{2.334990in}}%
\pgfpathlineto{\pgfqpoint{3.156192in}{2.334746in}}%
\pgfpathlineto{\pgfqpoint{3.155698in}{2.334307in}}%
\pgfpathlineto{\pgfqpoint{3.155213in}{2.333722in}}%
\pgfpathlineto{\pgfqpoint{3.154652in}{2.333332in}}%
\pgfpathlineto{\pgfqpoint{3.154089in}{2.333039in}}%
\pgfpathlineto{\pgfqpoint{3.153579in}{2.332649in}}%
\pgfpathlineto{\pgfqpoint{3.153079in}{2.332210in}}%
\pgfpathlineto{\pgfqpoint{3.152448in}{2.331966in}}%
\pgfpathlineto{\pgfqpoint{3.151913in}{2.331722in}}%
\pgfpathlineto{\pgfqpoint{3.151486in}{2.331381in}}%
\pgfpathlineto{\pgfqpoint{3.150883in}{2.331137in}}%
\pgfpathlineto{\pgfqpoint{3.150455in}{2.330649in}}%
\pgfpathlineto{\pgfqpoint{3.149992in}{2.330112in}}%
\pgfpathlineto{\pgfqpoint{3.149551in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{3.148966in}{2.329283in}}%
\pgfpathlineto{\pgfqpoint{3.148490in}{2.328844in}}%
\pgfpathlineto{\pgfqpoint{3.147891in}{2.328698in}}%
\pgfpathlineto{\pgfqpoint{3.147412in}{2.328308in}}%
\pgfpathlineto{\pgfqpoint{3.146911in}{2.327673in}}%
\pgfpathlineto{\pgfqpoint{3.146476in}{2.326942in}}%
\pgfpathlineto{\pgfqpoint{3.145995in}{2.326600in}}%
\pgfpathlineto{\pgfqpoint{3.145535in}{2.326210in}}%
\pgfpathlineto{\pgfqpoint{3.145019in}{2.325966in}}%
\pgfpathlineto{\pgfqpoint{3.144546in}{2.325771in}}%
\pgfpathlineto{\pgfqpoint{3.144073in}{2.325430in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{2.325040in}}%
\pgfpathlineto{\pgfqpoint{3.143158in}{2.324601in}}%
\pgfpathlineto{\pgfqpoint{3.142579in}{2.324210in}}%
\pgfpathlineto{\pgfqpoint{3.142148in}{2.323723in}}%
\pgfpathlineto{\pgfqpoint{3.141567in}{2.323479in}}%
\pgfpathlineto{\pgfqpoint{3.141019in}{2.322942in}}%
\pgfpathlineto{\pgfqpoint{3.140448in}{2.322552in}}%
\pgfpathlineto{\pgfqpoint{3.139794in}{2.322162in}}%
\pgfpathlineto{\pgfqpoint{3.139300in}{2.321918in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{2.321625in}}%
\pgfpathlineto{\pgfqpoint{3.138216in}{2.321381in}}%
\pgfpathlineto{\pgfqpoint{3.137650in}{2.321040in}}%
\pgfpathlineto{\pgfqpoint{3.137070in}{2.320698in}}%
\pgfpathlineto{\pgfqpoint{3.136454in}{2.320308in}}%
\pgfpathlineto{\pgfqpoint{3.135860in}{2.319576in}}%
\pgfpathlineto{\pgfqpoint{3.135370in}{2.319089in}}%
\pgfpathlineto{\pgfqpoint{3.134785in}{2.318747in}}%
\pgfpathlineto{\pgfqpoint{3.134245in}{2.318601in}}%
\pgfpathlineto{\pgfqpoint{3.133669in}{2.318211in}}%
\pgfpathlineto{\pgfqpoint{3.133174in}{2.317820in}}%
\pgfpathlineto{\pgfqpoint{3.132738in}{2.317674in}}%
\pgfpathlineto{\pgfqpoint{3.132087in}{2.317333in}}%
\pgfpathlineto{\pgfqpoint{3.131506in}{2.317040in}}%
\pgfpathlineto{\pgfqpoint{3.130733in}{2.316747in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{2.316357in}}%
\pgfpathlineto{\pgfqpoint{3.129504in}{2.316113in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{2.315772in}}%
\pgfpathlineto{\pgfqpoint{3.128472in}{2.315138in}}%
\pgfpathlineto{\pgfqpoint{3.127895in}{2.314748in}}%
\pgfpathlineto{\pgfqpoint{3.127147in}{2.314406in}}%
\pgfpathlineto{\pgfqpoint{3.126603in}{2.314162in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{2.313577in}}%
\pgfpathlineto{\pgfqpoint{3.125462in}{2.313235in}}%
\pgfpathlineto{\pgfqpoint{3.124963in}{2.312845in}}%
\pgfpathlineto{\pgfqpoint{3.124340in}{2.312553in}}%
\pgfpathlineto{\pgfqpoint{3.123790in}{2.312309in}}%
\pgfpathlineto{\pgfqpoint{3.123299in}{2.311870in}}%
\pgfpathlineto{\pgfqpoint{3.122906in}{2.311528in}}%
\pgfpathlineto{\pgfqpoint{3.122451in}{2.311040in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{2.310699in}}%
\pgfpathlineto{\pgfqpoint{3.121303in}{2.310309in}}%
\pgfpathlineto{\pgfqpoint{3.120535in}{2.310065in}}%
\pgfpathlineto{\pgfqpoint{3.120000in}{2.309821in}}%
\pgfpathlineto{\pgfqpoint{3.119453in}{2.309284in}}%
\pgfpathlineto{\pgfqpoint{3.118966in}{2.308894in}}%
\pgfpathlineto{\pgfqpoint{3.118291in}{2.308406in}}%
\pgfpathlineto{\pgfqpoint{3.117852in}{2.307870in}}%
\pgfpathlineto{\pgfqpoint{3.117174in}{2.307480in}}%
\pgfpathlineto{\pgfqpoint{3.116720in}{2.307285in}}%
\pgfpathlineto{\pgfqpoint{3.116178in}{2.306943in}}%
\pgfpathlineto{\pgfqpoint{3.115634in}{2.306651in}}%
\pgfpathlineto{\pgfqpoint{3.115165in}{2.306407in}}%
\pgfpathlineto{\pgfqpoint{3.114683in}{2.305968in}}%
\pgfpathlineto{\pgfqpoint{3.114047in}{2.305431in}}%
\pgfpathlineto{\pgfqpoint{3.113434in}{2.305041in}}%
\pgfpathlineto{\pgfqpoint{3.112974in}{2.304846in}}%
\pgfpathlineto{\pgfqpoint{3.112436in}{2.304456in}}%
\pgfpathlineto{\pgfqpoint{3.111794in}{2.303870in}}%
\pgfpathlineto{\pgfqpoint{3.111150in}{2.303431in}}%
\pgfpathlineto{\pgfqpoint{3.110557in}{2.303041in}}%
\pgfpathlineto{\pgfqpoint{3.110065in}{2.302456in}}%
\pgfpathlineto{\pgfqpoint{3.109469in}{2.302114in}}%
\pgfpathlineto{\pgfqpoint{3.108949in}{2.301773in}}%
\pgfpathlineto{\pgfqpoint{3.108363in}{2.301383in}}%
\pgfpathlineto{\pgfqpoint{3.107854in}{2.301041in}}%
\pgfpathlineto{\pgfqpoint{3.107383in}{2.300700in}}%
\pgfpathlineto{\pgfqpoint{3.106820in}{2.300456in}}%
\pgfpathlineto{\pgfqpoint{3.106189in}{2.300114in}}%
\pgfpathlineto{\pgfqpoint{3.105623in}{2.299822in}}%
\pgfpathlineto{\pgfqpoint{3.105069in}{2.299529in}}%
\pgfpathlineto{\pgfqpoint{3.104407in}{2.299090in}}%
\pgfpathlineto{\pgfqpoint{3.103784in}{2.298846in}}%
\pgfpathlineto{\pgfqpoint{3.103265in}{2.298407in}}%
\pgfpathlineto{\pgfqpoint{3.102639in}{2.298115in}}%
\pgfpathlineto{\pgfqpoint{3.102051in}{2.297871in}}%
\pgfpathlineto{\pgfqpoint{3.101596in}{2.297578in}}%
\pgfpathlineto{\pgfqpoint{3.101113in}{2.297383in}}%
\pgfpathlineto{\pgfqpoint{3.100576in}{2.296944in}}%
\pgfpathlineto{\pgfqpoint{3.100091in}{2.296700in}}%
\pgfpathlineto{\pgfqpoint{3.099564in}{2.295871in}}%
\pgfpathlineto{\pgfqpoint{3.098874in}{2.295481in}}%
\pgfpathlineto{\pgfqpoint{3.098427in}{2.295188in}}%
\pgfpathlineto{\pgfqpoint{3.097911in}{2.294798in}}%
\pgfpathlineto{\pgfqpoint{3.097230in}{2.294261in}}%
\pgfpathlineto{\pgfqpoint{3.096615in}{2.293773in}}%
\pgfpathlineto{\pgfqpoint{3.096068in}{2.293481in}}%
\pgfpathlineto{\pgfqpoint{3.095354in}{2.293139in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{2.292944in}}%
\pgfpathlineto{\pgfqpoint{3.094156in}{2.292651in}}%
\pgfpathlineto{\pgfqpoint{3.093561in}{2.291969in}}%
\pgfpathlineto{\pgfqpoint{3.092882in}{2.291627in}}%
\pgfpathlineto{\pgfqpoint{3.092298in}{2.291237in}}%
\pgfpathlineto{\pgfqpoint{3.091755in}{2.290993in}}%
\pgfpathlineto{\pgfqpoint{3.091225in}{2.290603in}}%
\pgfpathlineto{\pgfqpoint{3.090609in}{2.290164in}}%
\pgfpathlineto{\pgfqpoint{3.089964in}{2.289725in}}%
\pgfpathlineto{\pgfqpoint{3.089289in}{2.289286in}}%
\pgfpathlineto{\pgfqpoint{3.088837in}{2.288993in}}%
\pgfpathlineto{\pgfqpoint{3.088287in}{2.288652in}}%
\pgfpathlineto{\pgfqpoint{3.087720in}{2.288213in}}%
\pgfpathlineto{\pgfqpoint{3.087138in}{2.287530in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{2.287335in}}%
\pgfpathlineto{\pgfqpoint{3.085956in}{2.287091in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{2.286701in}}%
\pgfpathlineto{\pgfqpoint{3.084697in}{2.286408in}}%
\pgfpathlineto{\pgfqpoint{3.084036in}{2.285920in}}%
\pgfpathlineto{\pgfqpoint{3.083330in}{2.285530in}}%
\pgfpathlineto{\pgfqpoint{3.082694in}{2.285091in}}%
\pgfpathlineto{\pgfqpoint{3.082028in}{2.284408in}}%
\pgfpathlineto{\pgfqpoint{3.081520in}{2.283920in}}%
\pgfpathlineto{\pgfqpoint{3.080865in}{2.283481in}}%
\pgfpathlineto{\pgfqpoint{3.080252in}{2.283189in}}%
\pgfpathlineto{\pgfqpoint{3.079667in}{2.282798in}}%
\pgfpathlineto{\pgfqpoint{3.079110in}{2.282359in}}%
\pgfpathlineto{\pgfqpoint{3.078478in}{2.282018in}}%
\pgfpathlineto{\pgfqpoint{3.077948in}{2.281481in}}%
\pgfpathlineto{\pgfqpoint{3.077431in}{2.281140in}}%
\pgfpathlineto{\pgfqpoint{3.076825in}{2.280457in}}%
\pgfpathlineto{\pgfqpoint{3.076217in}{2.280018in}}%
\pgfpathlineto{\pgfqpoint{3.075681in}{2.279774in}}%
\pgfpathlineto{\pgfqpoint{3.075145in}{2.279482in}}%
\pgfpathlineto{\pgfqpoint{3.074697in}{2.279335in}}%
\pgfpathlineto{\pgfqpoint{3.073874in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{3.073244in}{2.278409in}}%
\pgfpathlineto{\pgfqpoint{3.072747in}{2.278067in}}%
\pgfpathlineto{\pgfqpoint{3.072205in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{3.071540in}{2.277287in}}%
\pgfpathlineto{\pgfqpoint{3.070873in}{2.276653in}}%
\pgfpathlineto{\pgfqpoint{3.070402in}{2.276409in}}%
\pgfpathlineto{\pgfqpoint{3.069900in}{2.276067in}}%
\pgfpathlineto{\pgfqpoint{3.069381in}{2.275336in}}%
\pgfpathlineto{\pgfqpoint{3.068770in}{2.274750in}}%
\pgfpathlineto{\pgfqpoint{3.068157in}{2.274165in}}%
\pgfpathlineto{\pgfqpoint{3.067389in}{2.273677in}}%
\pgfpathlineto{\pgfqpoint{3.066726in}{2.273141in}}%
\pgfpathlineto{\pgfqpoint{3.065798in}{2.272506in}}%
\pgfpathlineto{\pgfqpoint{3.065085in}{2.272116in}}%
\pgfpathlineto{\pgfqpoint{3.064478in}{2.271628in}}%
\pgfpathlineto{\pgfqpoint{3.063964in}{2.271141in}}%
\pgfpathlineto{\pgfqpoint{3.063370in}{2.270799in}}%
\pgfpathlineto{\pgfqpoint{3.062775in}{2.270409in}}%
\pgfpathlineto{\pgfqpoint{3.062053in}{2.270068in}}%
\pgfpathlineto{\pgfqpoint{3.061439in}{2.269824in}}%
\pgfpathlineto{\pgfqpoint{3.060776in}{2.269434in}}%
\pgfpathlineto{\pgfqpoint{3.060206in}{2.269043in}}%
\pgfpathlineto{\pgfqpoint{3.059682in}{2.268604in}}%
\pgfpathlineto{\pgfqpoint{3.059094in}{2.268214in}}%
\pgfpathlineto{\pgfqpoint{3.058393in}{2.267921in}}%
\pgfpathlineto{\pgfqpoint{3.057626in}{2.267287in}}%
\pgfpathlineto{\pgfqpoint{3.056952in}{2.266604in}}%
\pgfpathlineto{\pgfqpoint{3.056422in}{2.266263in}}%
\pgfpathlineto{\pgfqpoint{3.055697in}{2.266019in}}%
\pgfpathlineto{\pgfqpoint{3.054986in}{2.265678in}}%
\pgfpathlineto{\pgfqpoint{3.054500in}{2.265336in}}%
\pgfpathlineto{\pgfqpoint{3.053753in}{2.264897in}}%
\pgfpathlineto{\pgfqpoint{3.053036in}{2.264507in}}%
\pgfpathlineto{\pgfqpoint{3.052367in}{2.263873in}}%
\pgfpathlineto{\pgfqpoint{3.051728in}{2.263385in}}%
\pgfpathlineto{\pgfqpoint{3.051137in}{2.262995in}}%
\pgfpathlineto{\pgfqpoint{3.050528in}{2.262458in}}%
\pgfpathlineto{\pgfqpoint{3.049719in}{2.261922in}}%
\pgfpathlineto{\pgfqpoint{3.049090in}{2.261532in}}%
\pgfpathlineto{\pgfqpoint{3.048559in}{2.261093in}}%
\pgfpathlineto{\pgfqpoint{3.047994in}{2.260751in}}%
\pgfpathlineto{\pgfqpoint{3.047427in}{2.260215in}}%
\pgfpathlineto{\pgfqpoint{3.046809in}{2.259873in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{2.259483in}}%
\pgfpathlineto{\pgfqpoint{3.045350in}{2.258898in}}%
\pgfpathlineto{\pgfqpoint{3.044693in}{2.258410in}}%
\pgfpathlineto{\pgfqpoint{3.043932in}{2.258020in}}%
\pgfpathlineto{\pgfqpoint{3.043288in}{2.257581in}}%
\pgfpathlineto{\pgfqpoint{3.042507in}{2.257044in}}%
\pgfpathlineto{\pgfqpoint{3.041756in}{2.256605in}}%
\pgfpathlineto{\pgfqpoint{3.041090in}{2.256361in}}%
\pgfpathlineto{\pgfqpoint{3.040490in}{2.256020in}}%
\pgfpathlineto{\pgfqpoint{3.039820in}{2.255581in}}%
\pgfpathlineto{\pgfqpoint{3.039010in}{2.255093in}}%
\pgfpathlineto{\pgfqpoint{3.038301in}{2.254752in}}%
\pgfpathlineto{\pgfqpoint{3.037711in}{2.254605in}}%
\pgfpathlineto{\pgfqpoint{3.036929in}{2.254215in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.253727in}}%
\pgfpathlineto{\pgfqpoint{3.035532in}{2.253240in}}%
\pgfpathlineto{\pgfqpoint{3.034936in}{2.252898in}}%
\pgfpathlineto{\pgfqpoint{3.034269in}{2.252703in}}%
\pgfpathlineto{\pgfqpoint{3.033617in}{2.252166in}}%
\pgfpathlineto{\pgfqpoint{3.033034in}{2.251630in}}%
\pgfpathlineto{\pgfqpoint{3.032361in}{2.251337in}}%
\pgfpathlineto{\pgfqpoint{3.031579in}{2.250703in}}%
\pgfpathlineto{\pgfqpoint{3.030866in}{2.250118in}}%
\pgfpathlineto{\pgfqpoint{3.030259in}{2.249825in}}%
\pgfpathlineto{\pgfqpoint{3.029686in}{2.249532in}}%
\pgfpathlineto{\pgfqpoint{3.029040in}{2.248996in}}%
\pgfpathlineto{\pgfqpoint{3.028338in}{2.248606in}}%
\pgfpathlineto{\pgfqpoint{3.027742in}{2.248313in}}%
\pgfpathlineto{\pgfqpoint{3.027054in}{2.248020in}}%
\pgfpathlineto{\pgfqpoint{3.026456in}{2.247679in}}%
\pgfpathlineto{\pgfqpoint{3.025673in}{2.247045in}}%
\pgfpathlineto{\pgfqpoint{3.024834in}{2.246801in}}%
\pgfpathlineto{\pgfqpoint{3.024120in}{2.246216in}}%
\pgfpathlineto{\pgfqpoint{3.023495in}{2.245386in}}%
\pgfpathlineto{\pgfqpoint{3.022925in}{2.244801in}}%
\pgfpathlineto{\pgfqpoint{3.022168in}{2.244167in}}%
\pgfpathlineto{\pgfqpoint{3.021446in}{2.243191in}}%
\pgfpathlineto{\pgfqpoint{3.020760in}{2.242557in}}%
\pgfpathlineto{\pgfqpoint{3.020183in}{2.242313in}}%
\pgfpathlineto{\pgfqpoint{3.019474in}{2.241923in}}%
\pgfpathlineto{\pgfqpoint{3.018913in}{2.241192in}}%
\pgfpathlineto{\pgfqpoint{3.018181in}{2.240753in}}%
\pgfpathlineto{\pgfqpoint{3.017598in}{2.240460in}}%
\pgfpathlineto{\pgfqpoint{3.016787in}{2.240118in}}%
\pgfpathlineto{\pgfqpoint{3.016201in}{2.239631in}}%
\pgfpathlineto{\pgfqpoint{3.015518in}{2.239192in}}%
\pgfpathlineto{\pgfqpoint{3.014758in}{2.238606in}}%
\pgfpathlineto{\pgfqpoint{3.014033in}{2.237777in}}%
\pgfpathlineto{\pgfqpoint{3.013249in}{2.237289in}}%
\pgfpathlineto{\pgfqpoint{3.012577in}{2.236802in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{2.236363in}}%
\pgfpathlineto{\pgfqpoint{3.011209in}{2.236070in}}%
\pgfpathlineto{\pgfqpoint{3.010454in}{2.235728in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{2.235289in}}%
\pgfpathlineto{\pgfqpoint{3.009191in}{2.234802in}}%
\pgfpathlineto{\pgfqpoint{3.008509in}{2.234509in}}%
\pgfpathlineto{\pgfqpoint{3.007785in}{2.233973in}}%
\pgfpathlineto{\pgfqpoint{3.007216in}{2.233631in}}%
\pgfpathlineto{\pgfqpoint{3.006508in}{2.233192in}}%
\pgfpathlineto{\pgfqpoint{3.005818in}{2.232460in}}%
\pgfpathlineto{\pgfqpoint{3.005205in}{2.232070in}}%
\pgfpathlineto{\pgfqpoint{3.004571in}{2.231778in}}%
\pgfpathlineto{\pgfqpoint{3.003716in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{3.003138in}{2.231290in}}%
\pgfpathlineto{\pgfqpoint{3.002538in}{2.230948in}}%
\pgfpathlineto{\pgfqpoint{3.001917in}{2.230509in}}%
\pgfpathlineto{\pgfqpoint{3.001194in}{2.229973in}}%
\pgfpathlineto{\pgfqpoint{3.000448in}{2.229778in}}%
\pgfpathlineto{\pgfqpoint{2.999721in}{2.229436in}}%
\pgfpathlineto{\pgfqpoint{2.998747in}{2.228900in}}%
\pgfpathlineto{\pgfqpoint{2.997913in}{2.228509in}}%
\pgfpathlineto{\pgfqpoint{2.997218in}{2.228168in}}%
\pgfpathlineto{\pgfqpoint{2.996481in}{2.227875in}}%
\pgfpathlineto{\pgfqpoint{2.995803in}{2.227436in}}%
\pgfpathlineto{\pgfqpoint{2.994979in}{2.227046in}}%
\pgfpathlineto{\pgfqpoint{2.994277in}{2.226558in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{2.226266in}}%
\pgfpathlineto{\pgfqpoint{2.992720in}{2.225924in}}%
\pgfpathlineto{\pgfqpoint{2.991990in}{2.225437in}}%
\pgfpathlineto{\pgfqpoint{2.991237in}{2.224998in}}%
\pgfpathlineto{\pgfqpoint{2.990293in}{2.224461in}}%
\pgfpathlineto{\pgfqpoint{2.989577in}{2.224266in}}%
\pgfpathlineto{\pgfqpoint{2.988922in}{2.224022in}}%
\pgfpathlineto{\pgfqpoint{2.988117in}{2.223827in}}%
\pgfpathlineto{\pgfqpoint{2.987225in}{2.223046in}}%
\pgfpathlineto{\pgfqpoint{2.986542in}{2.222412in}}%
\pgfpathlineto{\pgfqpoint{2.985816in}{2.221778in}}%
\pgfpathlineto{\pgfqpoint{2.985086in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{2.984377in}{2.220900in}}%
\pgfpathlineto{\pgfqpoint{2.983686in}{2.220364in}}%
\pgfpathlineto{\pgfqpoint{2.982886in}{2.220071in}}%
\pgfpathlineto{\pgfqpoint{2.982213in}{2.219583in}}%
\pgfpathlineto{\pgfqpoint{2.981321in}{2.219193in}}%
\pgfpathlineto{\pgfqpoint{2.980578in}{2.218754in}}%
\pgfpathlineto{\pgfqpoint{2.979790in}{2.218266in}}%
\pgfpathlineto{\pgfqpoint{2.979043in}{2.217632in}}%
\pgfpathlineto{\pgfqpoint{2.978426in}{2.216949in}}%
\pgfpathlineto{\pgfqpoint{2.977696in}{2.216462in}}%
\pgfpathlineto{\pgfqpoint{2.976810in}{2.215584in}}%
\pgfpathlineto{\pgfqpoint{2.976053in}{2.214998in}}%
\pgfpathlineto{\pgfqpoint{2.975384in}{2.214462in}}%
\pgfpathlineto{\pgfqpoint{2.974489in}{2.214169in}}%
\pgfpathlineto{\pgfqpoint{2.973636in}{2.213925in}}%
\pgfpathlineto{\pgfqpoint{2.972870in}{2.213437in}}%
\pgfpathlineto{\pgfqpoint{2.972169in}{2.212901in}}%
\pgfpathlineto{\pgfqpoint{2.971512in}{2.212315in}}%
\pgfpathlineto{\pgfqpoint{2.970694in}{2.211828in}}%
\pgfpathlineto{\pgfqpoint{2.969850in}{2.211340in}}%
\pgfpathlineto{\pgfqpoint{2.969072in}{2.210803in}}%
\pgfpathlineto{\pgfqpoint{2.968384in}{2.209925in}}%
\pgfpathlineto{\pgfqpoint{2.967624in}{2.209535in}}%
\pgfpathlineto{\pgfqpoint{2.966724in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.965890in}{2.208999in}}%
\pgfpathlineto{\pgfqpoint{2.965122in}{2.208316in}}%
\pgfpathlineto{\pgfqpoint{2.964400in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{2.963628in}{2.207438in}}%
\pgfpathlineto{\pgfqpoint{2.962642in}{2.206560in}}%
\pgfpathlineto{\pgfqpoint{2.961912in}{2.205974in}}%
\pgfpathlineto{\pgfqpoint{2.961227in}{2.205292in}}%
\pgfpathlineto{\pgfqpoint{2.960326in}{2.204999in}}%
\pgfpathlineto{\pgfqpoint{2.959637in}{2.204706in}}%
\pgfpathlineto{\pgfqpoint{2.958898in}{2.204267in}}%
\pgfpathlineto{\pgfqpoint{2.958060in}{2.203536in}}%
\pgfpathlineto{\pgfqpoint{2.957220in}{2.202999in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{2.202462in}}%
\pgfpathlineto{\pgfqpoint{2.955749in}{2.202121in}}%
\pgfpathlineto{\pgfqpoint{2.954974in}{2.201682in}}%
\pgfpathlineto{\pgfqpoint{2.954124in}{2.201341in}}%
\pgfpathlineto{\pgfqpoint{2.953270in}{2.200853in}}%
\pgfpathlineto{\pgfqpoint{2.952438in}{2.200267in}}%
\pgfpathlineto{\pgfqpoint{2.951653in}{2.200024in}}%
\pgfpathlineto{\pgfqpoint{2.950914in}{2.199731in}}%
\pgfpathlineto{\pgfqpoint{2.950148in}{2.199292in}}%
\pgfpathlineto{\pgfqpoint{2.949355in}{2.198560in}}%
\pgfpathlineto{\pgfqpoint{2.948435in}{2.198073in}}%
\pgfpathlineto{\pgfqpoint{2.947612in}{2.197390in}}%
\pgfpathlineto{\pgfqpoint{2.946911in}{2.196853in}}%
\pgfpathlineto{\pgfqpoint{2.946158in}{2.196024in}}%
\pgfpathlineto{\pgfqpoint{2.945478in}{2.195634in}}%
\pgfpathlineto{\pgfqpoint{2.944695in}{2.195048in}}%
\pgfpathlineto{\pgfqpoint{2.943834in}{2.194658in}}%
\pgfpathlineto{\pgfqpoint{2.943020in}{2.194268in}}%
\pgfpathlineto{\pgfqpoint{2.942076in}{2.193878in}}%
\pgfpathlineto{\pgfqpoint{2.941205in}{2.193244in}}%
\pgfpathlineto{\pgfqpoint{2.940255in}{2.192805in}}%
\pgfpathlineto{\pgfqpoint{2.939377in}{2.192219in}}%
\pgfpathlineto{\pgfqpoint{2.938523in}{2.191731in}}%
\pgfpathlineto{\pgfqpoint{2.937666in}{2.191341in}}%
\pgfpathlineto{\pgfqpoint{2.936753in}{2.190414in}}%
\pgfpathlineto{\pgfqpoint{2.935942in}{2.189927in}}%
\pgfpathlineto{\pgfqpoint{2.935102in}{2.189439in}}%
\pgfpathlineto{\pgfqpoint{2.934260in}{2.189244in}}%
\pgfpathlineto{\pgfqpoint{2.933520in}{2.188561in}}%
\pgfpathlineto{\pgfqpoint{2.932645in}{2.188171in}}%
\pgfpathlineto{\pgfqpoint{2.931740in}{2.187195in}}%
\pgfpathlineto{\pgfqpoint{2.930966in}{2.186415in}}%
\pgfpathlineto{\pgfqpoint{2.930136in}{2.185829in}}%
\pgfpathlineto{\pgfqpoint{2.929276in}{2.185244in}}%
\pgfpathlineto{\pgfqpoint{2.928413in}{2.184903in}}%
\pgfpathlineto{\pgfqpoint{2.927601in}{2.184122in}}%
\pgfpathlineto{\pgfqpoint{2.926787in}{2.183732in}}%
\pgfpathlineto{\pgfqpoint{2.925806in}{2.183147in}}%
\pgfpathlineto{\pgfqpoint{2.925040in}{2.182854in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{2.182366in}}%
\pgfpathlineto{\pgfqpoint{2.923143in}{2.181927in}}%
\pgfpathlineto{\pgfqpoint{2.922231in}{2.181342in}}%
\pgfpathlineto{\pgfqpoint{2.921343in}{2.180952in}}%
\pgfpathlineto{\pgfqpoint{2.920479in}{2.180415in}}%
\pgfpathlineto{\pgfqpoint{2.919641in}{2.179684in}}%
\pgfpathlineto{\pgfqpoint{2.918603in}{2.179196in}}%
\pgfpathlineto{\pgfqpoint{2.917871in}{2.178659in}}%
\pgfpathlineto{\pgfqpoint{2.917024in}{2.178074in}}%
\pgfpathlineto{\pgfqpoint{2.916117in}{2.177440in}}%
\pgfpathlineto{\pgfqpoint{2.915207in}{2.177147in}}%
\pgfpathlineto{\pgfqpoint{2.914379in}{2.176708in}}%
\pgfpathlineto{\pgfqpoint{2.913548in}{2.176220in}}%
\pgfpathlineto{\pgfqpoint{2.912542in}{2.175830in}}%
\pgfpathlineto{\pgfqpoint{2.911560in}{2.175245in}}%
\pgfpathlineto{\pgfqpoint{2.910778in}{2.174708in}}%
\pgfpathlineto{\pgfqpoint{2.909848in}{2.174318in}}%
\pgfpathlineto{\pgfqpoint{2.908885in}{2.173050in}}%
\pgfpathlineto{\pgfqpoint{2.907977in}{2.172416in}}%
\pgfpathlineto{\pgfqpoint{2.907124in}{2.171928in}}%
\pgfpathlineto{\pgfqpoint{2.906328in}{2.171391in}}%
\pgfpathlineto{\pgfqpoint{2.905410in}{2.170757in}}%
\pgfpathlineto{\pgfqpoint{2.904519in}{2.170270in}}%
\pgfpathlineto{\pgfqpoint{2.903505in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{2.902637in}{2.169099in}}%
\pgfpathlineto{\pgfqpoint{2.901676in}{2.168318in}}%
\pgfpathlineto{\pgfqpoint{2.900680in}{2.167684in}}%
\pgfpathlineto{\pgfqpoint{2.899681in}{2.167050in}}%
\pgfpathlineto{\pgfqpoint{2.898769in}{2.166562in}}%
\pgfpathlineto{\pgfqpoint{2.897761in}{2.165977in}}%
\pgfpathlineto{\pgfqpoint{2.896719in}{2.165636in}}%
\pgfpathlineto{\pgfqpoint{2.895889in}{2.165245in}}%
\pgfpathlineto{\pgfqpoint{2.894931in}{2.164660in}}%
\pgfpathlineto{\pgfqpoint{2.893939in}{2.163928in}}%
\pgfpathlineto{\pgfqpoint{2.893006in}{2.163538in}}%
\pgfpathlineto{\pgfqpoint{2.891943in}{2.163050in}}%
\pgfpathlineto{\pgfqpoint{2.891034in}{2.162368in}}%
\pgfpathlineto{\pgfqpoint{2.890183in}{2.162075in}}%
\pgfpathlineto{\pgfqpoint{2.889141in}{2.161636in}}%
\pgfpathlineto{\pgfqpoint{2.888189in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{2.887360in}{2.160319in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{2.159734in}}%
\pgfpathlineto{\pgfqpoint{2.885375in}{2.158856in}}%
\pgfpathlineto{\pgfqpoint{2.884343in}{2.158075in}}%
\pgfpathlineto{\pgfqpoint{2.883373in}{2.157197in}}%
\pgfpathlineto{\pgfqpoint{2.882366in}{2.156758in}}%
\pgfpathlineto{\pgfqpoint{2.881289in}{2.155783in}}%
\pgfpathlineto{\pgfqpoint{2.880208in}{2.155197in}}%
\pgfpathlineto{\pgfqpoint{2.879221in}{2.154612in}}%
\pgfpathlineto{\pgfqpoint{2.878163in}{2.154271in}}%
\pgfpathlineto{\pgfqpoint{2.877234in}{2.153734in}}%
\pgfpathlineto{\pgfqpoint{2.876202in}{2.153295in}}%
\pgfpathlineto{\pgfqpoint{2.875065in}{2.152856in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{2.152222in}}%
\pgfpathlineto{\pgfqpoint{2.872808in}{2.151344in}}%
\pgfpathlineto{\pgfqpoint{2.871791in}{2.150856in}}%
\pgfpathlineto{\pgfqpoint{2.870803in}{2.150564in}}%
\pgfpathlineto{\pgfqpoint{2.869846in}{2.150271in}}%
\pgfpathlineto{\pgfqpoint{2.868954in}{2.149393in}}%
\pgfpathlineto{\pgfqpoint{2.867679in}{2.148759in}}%
\pgfpathlineto{\pgfqpoint{2.866502in}{2.148027in}}%
\pgfpathlineto{\pgfqpoint{2.865458in}{2.147442in}}%
\pgfpathlineto{\pgfqpoint{2.864410in}{2.146466in}}%
\pgfpathlineto{\pgfqpoint{2.863182in}{2.146174in}}%
\pgfpathlineto{\pgfqpoint{2.862054in}{2.145296in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{2.144661in}}%
\pgfpathlineto{\pgfqpoint{2.860031in}{2.143979in}}%
\pgfpathlineto{\pgfqpoint{2.858781in}{2.143540in}}%
\pgfpathlineto{\pgfqpoint{2.857560in}{2.142857in}}%
\pgfpathlineto{\pgfqpoint{2.856514in}{2.142174in}}%
\pgfpathlineto{\pgfqpoint{2.855463in}{2.141345in}}%
\pgfpathlineto{\pgfqpoint{2.854117in}{2.140662in}}%
\pgfpathlineto{\pgfqpoint{2.853056in}{2.140076in}}%
\pgfpathlineto{\pgfqpoint{2.851770in}{2.139296in}}%
\pgfpathlineto{\pgfqpoint{2.850699in}{2.138662in}}%
\pgfpathlineto{\pgfqpoint{2.849512in}{2.137881in}}%
\pgfpathlineto{\pgfqpoint{2.848431in}{2.137394in}}%
\pgfpathlineto{\pgfqpoint{2.847383in}{2.136906in}}%
\pgfpathlineto{\pgfqpoint{2.846218in}{2.136467in}}%
\pgfpathlineto{\pgfqpoint{2.845236in}{2.136272in}}%
\pgfpathlineto{\pgfqpoint{2.844212in}{2.135735in}}%
\pgfpathlineto{\pgfqpoint{2.843070in}{2.135004in}}%
\pgfpathlineto{\pgfqpoint{2.841884in}{2.134467in}}%
\pgfpathlineto{\pgfqpoint{2.840846in}{2.134126in}}%
\pgfpathlineto{\pgfqpoint{2.839650in}{2.133687in}}%
\pgfpathlineto{\pgfqpoint{2.838447in}{2.133296in}}%
\pgfpathlineto{\pgfqpoint{2.837356in}{2.132467in}}%
\pgfpathlineto{\pgfqpoint{2.836024in}{2.132077in}}%
\pgfpathlineto{\pgfqpoint{2.835001in}{2.131589in}}%
\pgfpathlineto{\pgfqpoint{2.833894in}{2.130809in}}%
\pgfpathlineto{\pgfqpoint{2.832783in}{2.130272in}}%
\pgfpathlineto{\pgfqpoint{2.831626in}{2.129492in}}%
\pgfpathlineto{\pgfqpoint{2.830585in}{2.128711in}}%
\pgfpathlineto{\pgfqpoint{2.829377in}{2.128126in}}%
\pgfpathlineto{\pgfqpoint{2.828245in}{2.127589in}}%
\pgfpathlineto{\pgfqpoint{2.827230in}{2.126663in}}%
\pgfpathlineto{\pgfqpoint{2.826128in}{2.125834in}}%
\pgfpathlineto{\pgfqpoint{2.824817in}{2.125346in}}%
\pgfpathlineto{\pgfqpoint{2.823664in}{2.124956in}}%
\pgfpathlineto{\pgfqpoint{2.822546in}{2.124126in}}%
\pgfpathlineto{\pgfqpoint{2.821424in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{2.820171in}{2.122712in}}%
\pgfpathlineto{\pgfqpoint{2.819080in}{2.122175in}}%
\pgfpathlineto{\pgfqpoint{2.817899in}{2.121346in}}%
\pgfpathlineto{\pgfqpoint{2.816671in}{2.120419in}}%
\pgfpathlineto{\pgfqpoint{2.815393in}{2.120029in}}%
\pgfpathlineto{\pgfqpoint{2.814281in}{2.119395in}}%
\pgfpathlineto{\pgfqpoint{2.813120in}{2.118614in}}%
\pgfpathlineto{\pgfqpoint{2.811954in}{2.117688in}}%
\pgfpathlineto{\pgfqpoint{2.810782in}{2.117395in}}%
\pgfpathlineto{\pgfqpoint{2.809518in}{2.116663in}}%
\pgfpathlineto{\pgfqpoint{2.808115in}{2.116078in}}%
\pgfpathlineto{\pgfqpoint{2.806880in}{2.115493in}}%
\pgfpathlineto{\pgfqpoint{2.805640in}{2.115005in}}%
\pgfpathlineto{\pgfqpoint{2.804393in}{2.114566in}}%
\pgfpathlineto{\pgfqpoint{2.803095in}{2.113981in}}%
\pgfpathlineto{\pgfqpoint{2.801881in}{2.113347in}}%
\pgfpathlineto{\pgfqpoint{2.800479in}{2.112956in}}%
\pgfpathlineto{\pgfqpoint{2.799251in}{2.112322in}}%
\pgfpathlineto{\pgfqpoint{2.798018in}{2.111542in}}%
\pgfpathlineto{\pgfqpoint{2.796824in}{2.110761in}}%
\pgfpathlineto{\pgfqpoint{2.795486in}{2.110127in}}%
\pgfpathlineto{\pgfqpoint{2.794279in}{2.109347in}}%
\pgfpathlineto{\pgfqpoint{2.793021in}{2.108566in}}%
\pgfpathlineto{\pgfqpoint{2.791708in}{2.107835in}}%
\pgfpathlineto{\pgfqpoint{2.790200in}{2.106810in}}%
\pgfpathlineto{\pgfqpoint{2.788873in}{2.106225in}}%
\pgfpathlineto{\pgfqpoint{2.787299in}{2.105298in}}%
\pgfpathlineto{\pgfqpoint{2.785908in}{2.104420in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{2.103933in}}%
\pgfpathlineto{\pgfqpoint{2.783102in}{2.103103in}}%
\pgfpathlineto{\pgfqpoint{2.781785in}{2.102225in}}%
\pgfpathlineto{\pgfqpoint{2.780510in}{2.100957in}}%
\pgfpathlineto{\pgfqpoint{2.779277in}{2.100323in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{2.099347in}}%
\pgfpathlineto{\pgfqpoint{2.776545in}{2.098616in}}%
\pgfpathlineto{\pgfqpoint{2.775142in}{2.097933in}}%
\pgfpathlineto{\pgfqpoint{2.773731in}{2.097153in}}%
\pgfpathlineto{\pgfqpoint{2.772362in}{2.096860in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{2.096177in}}%
\pgfpathlineto{\pgfqpoint{2.769500in}{2.095445in}}%
\pgfpathlineto{\pgfqpoint{2.768108in}{2.094421in}}%
\pgfpathlineto{\pgfqpoint{2.766760in}{2.093689in}}%
\pgfpathlineto{\pgfqpoint{2.765352in}{2.092470in}}%
\pgfpathlineto{\pgfqpoint{2.763989in}{2.091543in}}%
\pgfpathlineto{\pgfqpoint{2.762619in}{2.090421in}}%
\pgfpathlineto{\pgfqpoint{2.761187in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{2.759694in}{2.088812in}}%
\pgfpathlineto{\pgfqpoint{2.758299in}{2.087982in}}%
\pgfpathlineto{\pgfqpoint{2.756788in}{2.086714in}}%
\pgfpathlineto{\pgfqpoint{2.755323in}{2.086178in}}%
\pgfpathlineto{\pgfqpoint{2.753684in}{2.085544in}}%
\pgfpathlineto{\pgfqpoint{2.752310in}{2.084714in}}%
\pgfpathlineto{\pgfqpoint{2.750706in}{2.084080in}}%
\pgfpathlineto{\pgfqpoint{2.749204in}{2.083202in}}%
\pgfpathlineto{\pgfqpoint{2.747692in}{2.082178in}}%
\pgfpathlineto{\pgfqpoint{2.746171in}{2.081495in}}%
\pgfpathlineto{\pgfqpoint{2.744698in}{2.079788in}}%
\pgfpathlineto{\pgfqpoint{2.743215in}{2.079105in}}%
\pgfpathlineto{\pgfqpoint{2.741666in}{2.078373in}}%
\pgfpathlineto{\pgfqpoint{2.740166in}{2.077593in}}%
\pgfpathlineto{\pgfqpoint{2.738714in}{2.076812in}}%
\pgfpathlineto{\pgfqpoint{2.737254in}{2.075934in}}%
\pgfpathlineto{\pgfqpoint{2.735726in}{2.075544in}}%
\pgfpathlineto{\pgfqpoint{2.734011in}{2.074666in}}%
\pgfpathlineto{\pgfqpoint{2.732522in}{2.073300in}}%
\pgfpathlineto{\pgfqpoint{2.730604in}{2.072227in}}%
\pgfpathlineto{\pgfqpoint{2.728974in}{2.070618in}}%
\pgfpathlineto{\pgfqpoint{2.727333in}{2.069886in}}%
\pgfpathlineto{\pgfqpoint{2.725742in}{2.069106in}}%
\pgfpathlineto{\pgfqpoint{2.724079in}{2.068276in}}%
\pgfpathlineto{\pgfqpoint{2.722343in}{2.067642in}}%
\pgfpathlineto{\pgfqpoint{2.720532in}{2.066716in}}%
\pgfpathlineto{\pgfqpoint{2.718897in}{2.065301in}}%
\pgfpathlineto{\pgfqpoint{2.717251in}{2.064228in}}%
\pgfpathlineto{\pgfqpoint{2.715594in}{2.063643in}}%
\pgfpathlineto{\pgfqpoint{2.713861in}{2.062374in}}%
\pgfpathlineto{\pgfqpoint{2.712116in}{2.060814in}}%
\pgfpathlineto{\pgfqpoint{2.710097in}{2.059594in}}%
\pgfpathlineto{\pgfqpoint{2.708457in}{2.058570in}}%
\pgfpathlineto{\pgfqpoint{2.706739in}{2.057887in}}%
\pgfpathlineto{\pgfqpoint{2.705010in}{2.056814in}}%
\pgfpathlineto{\pgfqpoint{2.703336in}{2.055936in}}%
\pgfpathlineto{\pgfqpoint{2.701379in}{2.055155in}}%
\pgfpathlineto{\pgfqpoint{2.699680in}{2.054375in}}%
\pgfpathlineto{\pgfqpoint{2.697900in}{2.053497in}}%
\pgfpathlineto{\pgfqpoint{2.696176in}{2.052570in}}%
\pgfpathlineto{\pgfqpoint{2.694371in}{2.051302in}}%
\pgfpathlineto{\pgfqpoint{2.692482in}{2.049985in}}%
\pgfpathlineto{\pgfqpoint{2.690579in}{2.049009in}}%
\pgfpathlineto{\pgfqpoint{2.688803in}{2.047644in}}%
\pgfpathlineto{\pgfqpoint{2.686943in}{2.046473in}}%
\pgfpathlineto{\pgfqpoint{2.684996in}{2.045546in}}%
\pgfpathlineto{\pgfqpoint{2.683180in}{2.044717in}}%
\pgfpathlineto{\pgfqpoint{2.681277in}{2.043839in}}%
\pgfpathlineto{\pgfqpoint{2.679285in}{2.042473in}}%
\pgfpathlineto{\pgfqpoint{2.677351in}{2.041205in}}%
\pgfpathlineto{\pgfqpoint{2.675478in}{2.039791in}}%
\pgfpathlineto{\pgfqpoint{2.673514in}{2.038620in}}%
\pgfpathlineto{\pgfqpoint{2.671534in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.669616in}{2.035986in}}%
\pgfpathlineto{\pgfqpoint{2.667605in}{2.034864in}}%
\pgfpathlineto{\pgfqpoint{2.665655in}{2.034132in}}%
\pgfpathlineto{\pgfqpoint{2.663533in}{2.033254in}}%
\pgfpathlineto{\pgfqpoint{2.661551in}{2.031694in}}%
\pgfpathlineto{\pgfqpoint{2.659473in}{2.030620in}}%
\pgfpathlineto{\pgfqpoint{2.657377in}{2.029352in}}%
\pgfpathlineto{\pgfqpoint{2.655263in}{2.027450in}}%
\pgfpathlineto{\pgfqpoint{2.653131in}{2.026084in}}%
\pgfpathlineto{\pgfqpoint{2.650981in}{2.024865in}}%
\pgfpathlineto{\pgfqpoint{2.648895in}{2.023743in}}%
\pgfpathlineto{\pgfqpoint{2.646623in}{2.022767in}}%
\pgfpathlineto{\pgfqpoint{2.644500in}{2.020865in}}%
\pgfpathlineto{\pgfqpoint{2.642359in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.640112in}{2.018524in}}%
\pgfpathlineto{\pgfqpoint{2.637844in}{2.017792in}}%
\pgfpathlineto{\pgfqpoint{2.635644in}{2.016670in}}%
\pgfpathlineto{\pgfqpoint{2.633335in}{2.015012in}}%
\pgfpathlineto{\pgfqpoint{2.631004in}{2.013451in}}%
\pgfpathlineto{\pgfqpoint{2.628742in}{2.011939in}}%
\pgfpathlineto{\pgfqpoint{2.626367in}{2.010475in}}%
\pgfpathlineto{\pgfqpoint{2.624062in}{2.009256in}}%
\pgfpathlineto{\pgfqpoint{2.621735in}{2.007842in}}%
\pgfpathlineto{\pgfqpoint{2.619386in}{2.006866in}}%
\pgfpathlineto{\pgfqpoint{2.616919in}{2.005939in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{2.004330in}}%
\pgfpathlineto{\pgfqpoint{2.611910in}{2.002671in}}%
\pgfpathlineto{\pgfqpoint{2.609465in}{2.001403in}}%
\pgfpathlineto{\pgfqpoint{2.606897in}{1.999842in}}%
\pgfpathlineto{\pgfqpoint{2.604301in}{1.998184in}}%
\pgfpathlineto{\pgfqpoint{2.601678in}{1.996525in}}%
\pgfpathlineto{\pgfqpoint{2.599129in}{1.994867in}}%
\pgfpathlineto{\pgfqpoint{2.596554in}{1.993696in}}%
\pgfpathlineto{\pgfqpoint{2.593637in}{1.992233in}}%
\pgfpathlineto{\pgfqpoint{2.591003in}{1.989940in}}%
\pgfpathlineto{\pgfqpoint{2.588341in}{1.988721in}}%
\pgfpathlineto{\pgfqpoint{2.585542in}{1.986623in}}%
\pgfpathlineto{\pgfqpoint{2.582820in}{1.984965in}}%
\pgfpathlineto{\pgfqpoint{2.580068in}{1.983209in}}%
\pgfpathlineto{\pgfqpoint{2.577285in}{1.981307in}}%
\pgfpathlineto{\pgfqpoint{2.574470in}{1.979941in}}%
\pgfpathlineto{\pgfqpoint{2.571623in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{2.568742in}{1.976185in}}%
\pgfpathlineto{\pgfqpoint{2.565828in}{1.974673in}}%
\pgfpathlineto{\pgfqpoint{2.562878in}{1.972868in}}%
\pgfpathlineto{\pgfqpoint{2.559893in}{1.971649in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{1.969795in}}%
\pgfpathlineto{\pgfqpoint{2.553689in}{1.967747in}}%
\pgfpathlineto{\pgfqpoint{2.550591in}{1.966186in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{1.964235in}}%
\pgfpathlineto{\pgfqpoint{2.544018in}{1.963064in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{1.961503in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.959991in}}%
\pgfpathlineto{\pgfqpoint{2.534085in}{1.959016in}}%
\pgfpathlineto{\pgfqpoint{2.530728in}{1.956723in}}%
\pgfpathlineto{\pgfqpoint{2.527188in}{1.954674in}}%
\pgfpathlineto{\pgfqpoint{2.523736in}{1.952187in}}%
\pgfpathlineto{\pgfqpoint{2.520235in}{1.950528in}}%
\pgfpathlineto{\pgfqpoint{2.516683in}{1.948333in}}%
\pgfpathlineto{\pgfqpoint{2.513079in}{1.946626in}}%
\pgfpathlineto{\pgfqpoint{2.509423in}{1.944773in}}%
\pgfpathlineto{\pgfqpoint{2.505711in}{1.942383in}}%
\pgfpathlineto{\pgfqpoint{2.501942in}{1.940236in}}%
\pgfpathlineto{\pgfqpoint{2.498116in}{1.937846in}}%
\pgfpathlineto{\pgfqpoint{2.494229in}{1.936237in}}%
\pgfpathlineto{\pgfqpoint{2.490279in}{1.933749in}}%
\pgfpathlineto{\pgfqpoint{2.486266in}{1.931408in}}%
\pgfpathlineto{\pgfqpoint{2.482186in}{1.929359in}}%
\pgfpathlineto{\pgfqpoint{2.477871in}{1.927018in}}%
\pgfpathlineto{\pgfqpoint{2.473649in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{2.469353in}{1.922920in}}%
\pgfpathlineto{\pgfqpoint{2.464982in}{1.920628in}}%
\pgfpathlineto{\pgfqpoint{2.460532in}{1.917701in}}%
\pgfpathlineto{\pgfqpoint{2.456000in}{1.916140in}}%
\pgfpathlineto{\pgfqpoint{2.451383in}{1.912677in}}%
\pgfpathlineto{\pgfqpoint{2.446679in}{1.910872in}}%
\pgfpathlineto{\pgfqpoint{2.441883in}{1.908482in}}%
\pgfpathlineto{\pgfqpoint{2.436992in}{1.905507in}}%
\pgfpathlineto{\pgfqpoint{2.432003in}{1.901654in}}%
\pgfpathlineto{\pgfqpoint{2.426910in}{1.898337in}}%
\pgfpathlineto{\pgfqpoint{2.421710in}{1.895166in}}%
\pgfpathlineto{\pgfqpoint{2.416184in}{1.891459in}}%
\pgfpathlineto{\pgfqpoint{2.410751in}{1.887167in}}%
\pgfpathlineto{\pgfqpoint{2.404971in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{1.880972in}}%
\pgfpathlineto{\pgfqpoint{2.393460in}{1.877509in}}%
\pgfpathlineto{\pgfqpoint{2.387497in}{1.872241in}}%
\pgfpathlineto{\pgfqpoint{2.381386in}{1.868436in}}%
\pgfpathlineto{\pgfqpoint{2.375121in}{1.865119in}}%
\pgfpathlineto{\pgfqpoint{2.368692in}{1.861754in}}%
\pgfpathlineto{\pgfqpoint{2.362091in}{1.856583in}}%
\pgfpathlineto{\pgfqpoint{2.355310in}{1.852291in}}%
\pgfpathlineto{\pgfqpoint{2.348336in}{1.848096in}}%
\pgfpathlineto{\pgfqpoint{2.341160in}{1.843609in}}%
\pgfpathlineto{\pgfqpoint{2.333770in}{1.836634in}}%
\pgfpathlineto{\pgfqpoint{2.326151in}{1.831268in}}%
\pgfpathlineto{\pgfqpoint{2.318290in}{1.825171in}}%
\pgfpathlineto{\pgfqpoint{2.310170in}{1.820586in}}%
\pgfpathlineto{\pgfqpoint{2.301774in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{2.293083in}{1.808245in}}%
\pgfpathlineto{\pgfqpoint{2.284075in}{1.800734in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{1.794149in}}%
\pgfpathlineto{\pgfqpoint{2.265009in}{1.789954in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.783564in}}%
\pgfpathlineto{\pgfqpoint{2.254480in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.254066in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{2.253651in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.782881in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.782881in}}%
\pgfpathlineto{\pgfqpoint{2.252820in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{2.252403in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.782149in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{1.782149in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.782101in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.781954in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{1.781906in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.781906in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{1.781467in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.781467in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{1.781320in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.781320in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.780784in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.780784in}}%
\pgfpathlineto{\pgfqpoint{2.248619in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{2.248195in}{1.780491in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.780491in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.780394in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.780394in}}%
\pgfpathlineto{\pgfqpoint{2.246919in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.246492in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.778491in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.778491in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.778442in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.778442in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.777711in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.777711in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.777321in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.777321in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{1.776930in}}%
\pgfpathlineto{\pgfqpoint{2.243483in}{1.776930in}}%
\pgfpathlineto{\pgfqpoint{2.243483in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.775369in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.774784in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.774784in}}%
\pgfpathlineto{\pgfqpoint{2.242616in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{2.242182in}{1.774345in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.774345in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{2.241311in}{1.773760in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.773760in}}%
\pgfpathlineto{\pgfqpoint{2.240874in}{1.772394in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.772394in}}%
\pgfpathlineto{\pgfqpoint{2.240436in}{1.771955in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.771955in}}%
\pgfpathlineto{\pgfqpoint{2.239998in}{1.771126in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.771126in}}%
\pgfpathlineto{\pgfqpoint{2.239559in}{1.770784in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.770784in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.770687in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.770687in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.770394in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.770394in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.768638in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.768638in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.768199in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.768199in}}%
\pgfpathlineto{\pgfqpoint{2.237352in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.767614in}}%
\pgfpathlineto{\pgfqpoint{2.236908in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{2.236463in}{1.767126in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.767126in}}%
\pgfpathlineto{\pgfqpoint{2.236018in}{1.767077in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.767077in}}%
\pgfpathlineto{\pgfqpoint{2.235572in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{2.235125in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{1.766004in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.766004in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.765858in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.765858in}}%
\pgfpathlineto{\pgfqpoint{2.233779in}{1.765419in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{1.765419in}}%
\pgfpathlineto{\pgfqpoint{2.233329in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.765273in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.765273in}}%
\pgfpathlineto{\pgfqpoint{2.232425in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.764736in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.764736in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{2.231065in}{1.763517in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{1.763517in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{1.763175in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.763175in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{2.229696in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{2.229239in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{2.228780in}{1.762346in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.762346in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.761468in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.761468in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{1.760980in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.760980in}}%
\pgfpathlineto{\pgfqpoint{2.227399in}{1.759761in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.759761in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.759566in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.759566in}}%
\pgfpathlineto{\pgfqpoint{2.226474in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{2.226010in}{1.758980in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.758980in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{1.758883in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.758883in}}%
\pgfpathlineto{\pgfqpoint{2.225080in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{2.224613in}{1.758200in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.758200in}}%
\pgfpathlineto{\pgfqpoint{2.224146in}{1.757712in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.757712in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.222739in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.756346in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.756346in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.755956in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.755956in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.755810in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.755810in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{1.755468in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.755468in}}%
\pgfpathlineto{\pgfqpoint{2.219900in}{1.755420in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.755420in}}%
\pgfpathlineto{\pgfqpoint{2.219424in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{2.218946in}{1.754883in}}%
\pgfpathlineto{\pgfqpoint{2.218468in}{1.754834in}}%
\pgfpathlineto{\pgfqpoint{2.218468in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.217989in}{1.754249in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.754249in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.753956in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.753956in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.753810in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.753810in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{1.753225in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.753225in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.753176in}}%
\pgfpathlineto{\pgfqpoint{2.215580in}{1.753176in}}%
\pgfpathlineto{\pgfqpoint{2.215580in}{1.752152in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.752152in}}%
\pgfpathlineto{\pgfqpoint{2.215095in}{1.752103in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.752103in}}%
\pgfpathlineto{\pgfqpoint{2.214609in}{1.751810in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{1.751810in}}%
\pgfpathlineto{\pgfqpoint{2.214122in}{1.751664in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.751664in}}%
\pgfpathlineto{\pgfqpoint{2.213635in}{1.751664in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.751664in}}%
\pgfpathlineto{\pgfqpoint{2.213146in}{1.751566in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.751566in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.751322in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.751322in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{1.750054in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.750054in}}%
\pgfpathlineto{\pgfqpoint{2.211675in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.749469in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.749469in}}%
\pgfpathlineto{\pgfqpoint{2.210689in}{1.749420in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.749420in}}%
\pgfpathlineto{\pgfqpoint{2.210194in}{1.749322in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.749322in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.749225in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.749225in}}%
\pgfpathlineto{\pgfqpoint{2.209202in}{1.748737in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.748737in}}%
\pgfpathlineto{\pgfqpoint{2.208705in}{1.748737in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.748737in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.748640in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.748640in}}%
\pgfpathlineto{\pgfqpoint{2.207707in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.748444in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.747566in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.747566in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.747225in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.747225in}}%
\pgfpathlineto{\pgfqpoint{2.206203in}{1.747127in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.747127in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.747127in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.747127in}}%
\pgfpathlineto{\pgfqpoint{2.205195in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{2.204689in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{2.204689in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.745128in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.745128in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.744835in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.202145in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.201634in}{1.744396in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.744396in}}%
\pgfpathlineto{\pgfqpoint{2.201121in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{2.200607in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{2.200607in}{1.743177in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.743177in}}%
\pgfpathlineto{\pgfqpoint{2.200092in}{1.742542in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.742542in}}%
\pgfpathlineto{\pgfqpoint{2.199575in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.199058in}{1.742103in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.742103in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.741860in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.741860in}}%
\pgfpathlineto{\pgfqpoint{2.198020in}{1.741372in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.741372in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{2.196978in}{1.739957in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.739957in}}%
\pgfpathlineto{\pgfqpoint{2.196456in}{1.739518in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.739518in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{1.738884in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.738884in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{2.194354in}{1.737177in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.737177in}}%
\pgfpathlineto{\pgfqpoint{2.193825in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.193296in}{1.736835in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.736835in}}%
\pgfpathlineto{\pgfqpoint{2.192765in}{1.736835in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.736835in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.736787in}}%
\pgfpathlineto{\pgfqpoint{2.191701in}{1.736787in}}%
\pgfpathlineto{\pgfqpoint{2.191701in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{2.190632in}{1.735762in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.735762in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{2.189558in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{2.189019in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.734836in}}%
\pgfpathlineto{\pgfqpoint{2.188479in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.733714in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.733080in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.733080in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{2.186308in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{2.186308in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.732885in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.185215in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.731665in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.731665in}}%
\pgfpathlineto{\pgfqpoint{2.183567in}{1.731226in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.731226in}}%
\pgfpathlineto{\pgfqpoint{2.183015in}{1.731226in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.731226in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{2.181907in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.730446in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{2.180795in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{2.179677in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.728495in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.728495in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.726300in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.726300in}}%
\pgfpathlineto{\pgfqpoint{2.175726in}{1.725519in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.725519in}}%
\pgfpathlineto{\pgfqpoint{2.175156in}{1.725031in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.725031in}}%
\pgfpathlineto{\pgfqpoint{2.174585in}{1.724836in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.724836in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.724300in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.724300in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.723471in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.723471in}}%
\pgfpathlineto{\pgfqpoint{2.172287in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.722788in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.722788in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.721617in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.721617in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{1.721227in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.721227in}}%
\pgfpathlineto{\pgfqpoint{2.169385in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{2.168801in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{2.167627in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{2.167039in}{1.718349in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.718349in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.717959in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.717959in}}%
\pgfpathlineto{\pgfqpoint{2.165857in}{1.717227in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.717227in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.717130in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.717130in}}%
\pgfpathlineto{\pgfqpoint{2.164669in}{1.716934in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.716934in}}%
\pgfpathlineto{\pgfqpoint{2.164074in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.163476in}{1.716495in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.716495in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{2.162277in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.715617in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.715617in}}%
\pgfpathlineto{\pgfqpoint{2.161073in}{1.715276in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.715276in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{2.159862in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{2.158645in}{1.713910in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.713910in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.712837in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.712837in}}%
\pgfpathlineto{\pgfqpoint{2.157423in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.712788in}}%
\pgfpathlineto{\pgfqpoint{2.156809in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.712301in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.712105in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.712105in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.711764in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.711764in}}%
\pgfpathlineto{\pgfqpoint{2.154959in}{1.711374in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.711374in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{2.153095in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.710057in}}%
\pgfpathlineto{\pgfqpoint{2.152471in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.707911in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.707911in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.707911in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.707911in}}%
\pgfpathlineto{\pgfqpoint{2.149957in}{1.707520in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.707520in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.704740in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.704740in}}%
\pgfpathlineto{\pgfqpoint{2.147417in}{1.704204in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.704204in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.704106in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.704106in}}%
\pgfpathlineto{\pgfqpoint{2.146137in}{1.704008in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.704008in}}%
\pgfpathlineto{\pgfqpoint{2.145495in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.703472in}}%
\pgfpathlineto{\pgfqpoint{2.143558in}{1.702204in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{1.702204in}}%
\pgfpathlineto{\pgfqpoint{2.142909in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.142258in}{1.701033in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{1.701033in}}%
\pgfpathlineto{\pgfqpoint{2.141606in}{1.700838in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{1.700838in}}%
\pgfpathlineto{\pgfqpoint{2.140951in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{2.140295in}{1.699814in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.699814in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.699570in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.699570in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.699472in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.699472in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.699423in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.699423in}}%
\pgfpathlineto{\pgfqpoint{2.137654in}{1.699375in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.699375in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{1.699326in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.699326in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{1.699180in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.699180in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.698838in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.698838in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{2.134312in}{1.697472in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.697472in}}%
\pgfpathlineto{\pgfqpoint{2.133638in}{1.696985in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{1.696985in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{1.696741in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.696741in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{1.696692in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.696692in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{2.130924in}{1.696155in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.696155in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.695668in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.695668in}}%
\pgfpathlineto{\pgfqpoint{2.129556in}{1.695082in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.695082in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.694936in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.694936in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{2.126796in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.692790in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.692790in}}%
\pgfpathlineto{\pgfqpoint{2.124005in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.692595in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.692595in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{2.121183in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{2.120472in}{1.690887in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.690887in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{2.119044in}{1.690156in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.690156in}}%
\pgfpathlineto{\pgfqpoint{2.118327in}{1.689180in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.689180in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.689131in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.689131in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.688497in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.688497in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.688058in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.688058in}}%
\pgfpathlineto{\pgfqpoint{2.115439in}{1.687717in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.687717in}}%
\pgfpathlineto{\pgfqpoint{2.114711in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{2.113982in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{2.113250in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.112516in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.683620in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.683473in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.683132in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.683132in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.682693in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.682693in}}%
\pgfpathlineto{\pgfqpoint{2.109558in}{1.682400in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.682400in}}%
\pgfpathlineto{\pgfqpoint{2.108813in}{1.680693in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.680693in}}%
\pgfpathlineto{\pgfqpoint{2.108066in}{1.680352in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.680352in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.680352in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.680352in}}%
\pgfpathlineto{\pgfqpoint{2.106564in}{1.680010in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.680010in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.104295in}{1.678547in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.678547in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.677913in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.677913in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.677376in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.677376in}}%
\pgfpathlineto{\pgfqpoint{2.101236in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.099693in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{1.676840in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.676840in}}%
\pgfpathlineto{\pgfqpoint{2.098139in}{1.676547in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.676547in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.676108in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.676108in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.675474in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.675474in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.675132in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.675132in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{1.674888in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.674888in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{1.674742in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{1.674742in}}%
\pgfpathlineto{\pgfqpoint{2.093420in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{2.092625in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.673815in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.088609in}{1.672645in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.672645in}}%
\pgfpathlineto{\pgfqpoint{2.087797in}{1.672206in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.672206in}}%
\pgfpathlineto{\pgfqpoint{2.086984in}{1.671279in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.671279in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.671084in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.671084in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.670645in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.670645in}}%
\pgfpathlineto{\pgfqpoint{2.084526in}{1.668791in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.668791in}}%
\pgfpathlineto{\pgfqpoint{2.083702in}{1.668304in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.668304in}}%
\pgfpathlineto{\pgfqpoint{2.082874in}{1.668255in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.668255in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.668157in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.668157in}}%
\pgfpathlineto{\pgfqpoint{2.081211in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.080375in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.079537in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.666889in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.666109in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.666109in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.666109in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.666109in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.076153in}{1.664938in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.664938in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.664011in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.663572in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{2.072723in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.071858in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.661719in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.661719in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.661524in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.661524in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.660938in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.660938in}}%
\pgfpathlineto{\pgfqpoint{2.067486in}{1.660792in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.660792in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.660353in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.660353in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.660255in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.660255in}}%
\pgfpathlineto{\pgfqpoint{2.064826in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.659768in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.659475in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.659475in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.659182in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.659182in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.657621in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.657621in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.657377in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.657377in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.656695in}}%
\pgfpathlineto{\pgfqpoint{2.057588in}{1.656256in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.656256in}}%
\pgfpathlineto{\pgfqpoint{2.056668in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.654841in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.654841in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.654597in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.654597in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.654109in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.654109in}}%
\pgfpathlineto{\pgfqpoint{2.052017in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{2.051076in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{2.050131in}{1.649378in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.649378in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{1.648988in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.648988in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.648890in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.648890in}}%
\pgfpathlineto{\pgfqpoint{2.047276in}{1.647378in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.647378in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{1.647037in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.647037in}}%
\pgfpathlineto{\pgfqpoint{2.045354in}{1.646744in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.646744in}}%
\pgfpathlineto{\pgfqpoint{2.044388in}{1.646256in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.646256in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.644500in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.644500in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.643964in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.643964in}}%
\pgfpathlineto{\pgfqpoint{2.041465in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.642939in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.642939in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{2.038507in}{1.640842in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.640842in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{1.640257in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.640257in}}%
\pgfpathlineto{\pgfqpoint{2.036515in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.637769in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.637769in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.636598in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.636598in}}%
\pgfpathlineto{\pgfqpoint{2.032483in}{1.636403in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.636403in}}%
\pgfpathlineto{\pgfqpoint{2.031464in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{2.030442in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.635330in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.635330in}}%
\pgfpathlineto{\pgfqpoint{2.028383in}{1.635233in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.635233in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.635038in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.635038in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.634794in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.634794in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.634745in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.634745in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.632989in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.632989in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.630648in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.630648in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.630013in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.630013in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.628696in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.628696in}}%
\pgfpathlineto{\pgfqpoint{2.017827in}{1.628306in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.628306in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{1.627380in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.627380in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.627038in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.627038in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.624697in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.624697in}}%
\pgfpathlineto{\pgfqpoint{2.013475in}{1.623331in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.623331in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.622843in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.622843in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{1.621916in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.621916in}}%
\pgfpathlineto{\pgfqpoint{2.010160in}{1.620795in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.620795in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.619965in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.619965in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.619868in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.619868in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.618892in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.618892in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.618405in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.618405in}}%
\pgfpathlineto{\pgfqpoint{2.002247in}{1.617673in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.617673in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.616551in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.616551in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.614063in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.614063in}}%
\pgfpathlineto{\pgfqpoint{1.997609in}{1.613185in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.613185in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.612649in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.612649in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.611478in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.611478in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.611234in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.611234in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{1.989276in}{1.609234in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.609234in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.609137in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.609137in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{1.985617in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{1.984385in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.606991in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.606991in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.606991in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.606991in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.606113in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.606113in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.605722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.605722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{1.976862in}{1.604991in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.604991in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.604747in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.604747in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.602893in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.602893in}}%
\pgfpathlineto{\pgfqpoint{1.973013in}{1.601528in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.601528in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.600552in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.600552in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{1.967786in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.596113in}}%
\pgfpathlineto{\pgfqpoint{1.966462in}{1.595187in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.595187in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.593577in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.593577in}}%
\pgfpathlineto{\pgfqpoint{1.962446in}{1.592943in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.592943in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{1.592699in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.592699in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{1.592309in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.592309in}}%
\pgfpathlineto{\pgfqpoint{1.958364in}{1.592211in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.592211in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.590553in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.590553in}}%
\pgfpathlineto{\pgfqpoint{1.954213in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.589675in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.589675in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.589041in}}%
\pgfpathlineto{\pgfqpoint{1.949991in}{1.588943in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.588943in}}%
\pgfpathlineto{\pgfqpoint{1.948567in}{1.587285in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.587285in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{1.585968in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.585968in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.585382in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.585382in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.585236in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.585236in}}%
\pgfpathlineto{\pgfqpoint{1.942790in}{1.585041in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.585041in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{1.585041in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.585041in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{1.582748in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.582748in}}%
\pgfpathlineto{\pgfqpoint{1.935372in}{1.582358in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.582358in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.581919in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.581919in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.579773in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.579773in}}%
\pgfpathlineto{\pgfqpoint{1.929274in}{1.578944in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.578944in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.578602in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.576261in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.576261in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{1.923021in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.574846in}}%
\pgfpathlineto{\pgfqpoint{1.921432in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{1.919834in}{1.572944in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.572944in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.571091in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.571091in}}%
\pgfpathlineto{\pgfqpoint{1.916605in}{1.570066in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.570066in}}%
\pgfpathlineto{\pgfqpoint{1.914975in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{1.569140in}}%
\pgfpathlineto{\pgfqpoint{1.913334in}{1.568798in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.568798in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.567823in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.567823in}}%
\pgfpathlineto{\pgfqpoint{1.910019in}{1.567725in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.567725in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.565676in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.565676in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.563920in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.563920in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.563384in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.563384in}}%
\pgfpathlineto{\pgfqpoint{1.901531in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{1.898052in}{1.561725in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.561725in}}%
\pgfpathlineto{\pgfqpoint{1.896294in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{1.892741in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{1.890945in}{1.559238in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.559238in}}%
\pgfpathlineto{\pgfqpoint{1.889135in}{1.557092in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.557092in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{1.885476in}{1.554165in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.554165in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.552946in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.552946in}}%
\pgfpathlineto{\pgfqpoint{1.881762in}{1.552311in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.552311in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.552214in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.552214in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.551824in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.551824in}}%
\pgfpathlineto{\pgfqpoint{1.876084in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.551580in}}%
\pgfpathlineto{\pgfqpoint{1.874162in}{1.550214in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.550214in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.550019in}}%
\pgfpathlineto{\pgfqpoint{1.870273in}{1.549287in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.549287in}}%
\pgfpathlineto{\pgfqpoint{1.868305in}{1.548165in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.548165in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.545141in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.545141in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.542458in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.542458in}}%
\pgfpathlineto{\pgfqpoint{1.862305in}{1.540410in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.540410in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.537142in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.537142in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.530752in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.530752in}}%
\pgfpathlineto{\pgfqpoint{1.849850in}{1.528996in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.528996in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{1.528850in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.528850in}}%
\pgfpathlineto{\pgfqpoint{1.845554in}{1.528411in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.528411in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.526069in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.526069in}}%
\pgfpathlineto{\pgfqpoint{1.841183in}{1.525679in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.525679in}}%
\pgfpathlineto{\pgfqpoint{1.838968in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{1.836733in}{1.524313in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.524313in}}%
\pgfpathlineto{\pgfqpoint{1.834477in}{1.523484in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.523484in}}%
\pgfpathlineto{\pgfqpoint{1.832201in}{1.522899in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.522899in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{1.827584in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{1.519972in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.519972in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{1.515290in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.515290in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.513924in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.513924in}}%
\pgfpathlineto{\pgfqpoint{1.815651in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{1.813193in}{1.513582in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.513582in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.512753in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.512753in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.511241in}}%
\pgfpathlineto{\pgfqpoint{1.805670in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.506900in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.506900in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.505583in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.505583in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{1.505241in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.505241in}}%
\pgfpathlineto{\pgfqpoint{1.795270in}{1.501437in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.501437in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{1.499925in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.499925in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.497486in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.497486in}}%
\pgfpathlineto{\pgfqpoint{1.787172in}{1.496657in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.496657in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{1.781621in}{1.495047in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.495047in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.493876in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.493876in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{1.493486in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.493486in}}%
\pgfpathlineto{\pgfqpoint{1.773055in}{1.491828in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.491828in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.491438in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.491438in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.490803in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.490803in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.490413in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.490413in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.490023in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.490023in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.489047in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.489047in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{1.751829in}{1.485682in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.485682in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.485096in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.485096in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.481731in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.481731in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.738827in}{1.472268in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.472268in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.467293in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.467293in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.465147in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.465147in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{1.725102in}{1.464269in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.464269in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.463244in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.463244in}}%
\pgfpathlineto{\pgfqpoint{1.717943in}{1.462220in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.462220in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.461391in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.461391in}}%
\pgfpathlineto{\pgfqpoint{1.706799in}{1.460659in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.460659in}}%
\pgfpathlineto{\pgfqpoint{1.702970in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.450270in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.450270in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{1.446709in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.446709in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.445636in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.445636in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.442465in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.442465in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.441929in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.441929in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.437002in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.437002in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{1.665541in}{1.432076in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.432076in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{1.656392in}{1.428271in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.428271in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.424223in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.424223in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{1.642001in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{1.637012in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{1.420613in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.420613in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.417979in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.417979in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.417247in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.417247in}}%
\pgfpathlineto{\pgfqpoint{1.615980in}{1.413150in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.413150in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.400224in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.397395in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.397395in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.396468in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{1.574221in}{1.392664in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.392664in}}%
\pgfpathlineto{\pgfqpoint{1.567635in}{1.390274in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.390274in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.385689in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.385689in}}%
\pgfpathlineto{\pgfqpoint{1.539378in}{1.385542in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.385542in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.384713in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.384713in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.381933in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.381933in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.379689in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.379689in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.376665in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.376665in}}%
\pgfpathlineto{\pgfqpoint{1.498799in}{1.374372in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.374372in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.367104in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.367104in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.366031in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.366031in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.359495in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.359495in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.345350in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.345350in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.336863in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.336863in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.334814in}}%
\pgfpathlineto{\pgfqpoint{1.415698in}{1.329156in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.329156in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.326717in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.326717in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.324473in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.324473in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.319693in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.319693in}}%
\pgfpathlineto{\pgfqpoint{1.360586in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.295256in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.295256in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.287744in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.287744in}}%
\pgfpathlineto{\pgfqpoint{1.289535in}{1.285061in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.285061in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.264575in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.264575in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.254771in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.254771in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.249308in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.249308in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.231211in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.231211in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.157460in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.140291in}}%
\pgfpathlineto{\pgfqpoint{-167.214076in}{1.140291in}}%
\pgfpathlineto{\pgfqpoint{-167.214076in}{0.488091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548744in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.548744in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117432in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.117432in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686119in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.686119in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254807in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.254807in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823494in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.823494in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392182in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.392182in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719936in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820077in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891128in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946240in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991269in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029341in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062320in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091410in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288624in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388765in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459816in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514927in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559957in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598028in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631008in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660098in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857311in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957452in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028503in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083615in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128644in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166716in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199695in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228785in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425999in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526140in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597191in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652302in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697332in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735403in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768383in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797473in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994686in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094827in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165878in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220990in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266019in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304091in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337070in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366160in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.034000in,y=0.102809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Contamination (FPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.488042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=0.435281in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.880416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=0.827654in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.272789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=1.220027in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.665162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=1.612401in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.057536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=2.004774in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.449909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=2.397148in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166343in,y=1.469000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Recall (TPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.110780in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.110780in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.127170in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.127170in}}%
\pgfpathlineto{\pgfqpoint{0.847010in}{1.131120in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.131120in}}%
\pgfpathlineto{\pgfqpoint{0.947151in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{1.018202in}{1.158192in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.158192in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.178727in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.178727in}}%
\pgfpathlineto{\pgfqpoint{1.118343in}{1.185897in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.185897in}}%
\pgfpathlineto{\pgfqpoint{1.156415in}{1.194287in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.194287in}}%
\pgfpathlineto{\pgfqpoint{1.189394in}{1.199409in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.199409in}}%
\pgfpathlineto{\pgfqpoint{1.218484in}{1.217700in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.217700in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{1.286378in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.287110in}}%
\pgfpathlineto{\pgfqpoint{1.309304in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{1.327607in}{1.296865in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.296865in}}%
\pgfpathlineto{\pgfqpoint{1.344647in}{1.312718in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.313450in}}%
\pgfpathlineto{\pgfqpoint{1.375559in}{1.323010in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.323010in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.329156in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.329156in}}%
\pgfpathlineto{\pgfqpoint{1.403029in}{1.333058in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.333497in}}%
\pgfpathlineto{\pgfqpoint{1.427748in}{1.337253in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.337253in}}%
\pgfpathlineto{\pgfqpoint{1.439237in}{1.354374in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.354374in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.368812in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.368812in}}%
\pgfpathlineto{\pgfqpoint{1.460727in}{1.370519in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.370519in}}%
\pgfpathlineto{\pgfqpoint{1.470809in}{1.375543in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.376762in}}%
\pgfpathlineto{\pgfqpoint{1.489817in}{1.377445in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.378909in}}%
\pgfpathlineto{\pgfqpoint{1.507466in}{1.392176in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.392176in}}%
\pgfpathlineto{\pgfqpoint{1.515839in}{1.411540in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.411540in}}%
\pgfpathlineto{\pgfqpoint{1.523937in}{1.418125in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.418125in}}%
\pgfpathlineto{\pgfqpoint{1.531778in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{1.546751in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.435880in}}%
\pgfpathlineto{\pgfqpoint{1.553910in}{1.437539in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.437539in}}%
\pgfpathlineto{\pgfqpoint{1.560868in}{1.439295in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{1.441148in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.441148in}}%
\pgfpathlineto{\pgfqpoint{1.586890in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.448270in}}%
\pgfpathlineto{\pgfqpoint{1.592988in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{1.598940in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.604751in}{1.454123in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.455391in}}%
\pgfpathlineto{\pgfqpoint{1.621408in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{1.626719in}{1.464512in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.465976in}}%
\pgfpathlineto{\pgfqpoint{1.646892in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{1.651688in}{1.468268in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{1.661009in}{1.472951in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.473341in}}%
\pgfpathlineto{\pgfqpoint{1.669991in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{1.674362in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.480219in}}%
\pgfpathlineto{\pgfqpoint{1.682880in}{1.481877in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.481877in}}%
\pgfpathlineto{\pgfqpoint{1.687031in}{1.485048in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.485048in}}%
\pgfpathlineto{\pgfqpoint{1.691113in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.487487in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{1.492267in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.493486in}}%
\pgfpathlineto{\pgfqpoint{1.710570in}{1.496120in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.496120in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{1.498461in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.499876in}}%
\pgfpathlineto{\pgfqpoint{1.721549in}{1.503046in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.503973in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.507388in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.507388in}}%
\pgfpathlineto{\pgfqpoint{1.735467in}{1.509583in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.509875in}}%
\pgfpathlineto{\pgfqpoint{1.742142in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{1.745413in}{1.516119in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.516119in}}%
\pgfpathlineto{\pgfqpoint{1.748642in}{1.517875in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.519143in}}%
\pgfpathlineto{\pgfqpoint{1.754975in}{1.520118in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.520118in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.522411in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.522411in}}%
\pgfpathlineto{\pgfqpoint{1.761150in}{1.528411in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.528411in}}%
\pgfpathlineto{\pgfqpoint{1.764180in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{1.767174in}{1.534215in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.534898in}}%
\pgfpathlineto{\pgfqpoint{1.778799in}{1.537288in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.539190in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.539873in}}%
\pgfpathlineto{\pgfqpoint{1.789901in}{1.543532in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.544849in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.547239in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.547970in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.555775in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.557287in}}%
\pgfpathlineto{\pgfqpoint{1.818084in}{1.557677in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.558018in}}%
\pgfpathlineto{\pgfqpoint{1.825243in}{1.559726in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.560165in}}%
\pgfpathlineto{\pgfqpoint{1.829903in}{1.564018in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.565530in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{1.567627in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.568993in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.571774in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.571774in}}%
\pgfpathlineto{\pgfqpoint{1.854072in}{1.574895in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.574895in}}%
\pgfpathlineto{\pgfqpoint{1.856156in}{1.578554in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.578554in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.580895in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.580895in}}%
\pgfpathlineto{\pgfqpoint{1.860272in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.585187in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.585919in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.585919in}}%
\pgfpathlineto{\pgfqpoint{1.866321in}{1.588065in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.588650in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.589626in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.590797in}}%
\pgfpathlineto{\pgfqpoint{1.877991in}{1.591577in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.591577in}}%
\pgfpathlineto{\pgfqpoint{1.879884in}{1.593674in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.594943in}}%
\pgfpathlineto{\pgfqpoint{1.883626in}{1.595772in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.596943in}}%
\pgfpathlineto{\pgfqpoint{1.887312in}{1.597674in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.599186in}}%
\pgfpathlineto{\pgfqpoint{1.894524in}{1.600503in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.602015in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{1.602357in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.603235in}}%
\pgfpathlineto{\pgfqpoint{1.903252in}{1.605332in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.605332in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{1.607722in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.608600in}}%
\pgfpathlineto{\pgfqpoint{1.911682in}{1.610990in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.612356in}}%
\pgfpathlineto{\pgfqpoint{1.918225in}{1.613234in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.614649in}}%
\pgfpathlineto{\pgfqpoint{1.927725in}{1.615722in}}%
\pgfpathlineto{\pgfqpoint{1.932342in}{1.616844in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.620892in}}%
\pgfpathlineto{\pgfqpoint{1.938366in}{1.621770in}}%
\pgfpathlineto{\pgfqpoint{1.939849in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{1.944247in}{1.625233in}}%
\pgfpathlineto{\pgfqpoint{1.945695in}{1.627331in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.628696in}}%
\pgfpathlineto{\pgfqpoint{1.952813in}{1.630648in}}%
\pgfpathlineto{\pgfqpoint{1.955604in}{1.632062in}}%
\pgfpathlineto{\pgfqpoint{1.956988in}{1.634647in}}%
\pgfpathlineto{\pgfqpoint{1.963792in}{1.636111in}}%
\pgfpathlineto{\pgfqpoint{1.965130in}{1.640062in}}%
\pgfpathlineto{\pgfqpoint{1.969103in}{1.641574in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.641769in}}%
\pgfpathlineto{\pgfqpoint{1.974303in}{1.643232in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{1.643671in}}%
\pgfpathlineto{\pgfqpoint{1.981903in}{1.645134in}}%
\pgfpathlineto{\pgfqpoint{1.983147in}{1.646354in}}%
\pgfpathlineto{\pgfqpoint{1.986843in}{1.647281in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{1.648549in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.649671in}}%
\pgfpathlineto{\pgfqpoint{1.992882in}{1.652988in}}%
\pgfpathlineto{\pgfqpoint{1.994072in}{1.652988in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.657036in}}%
\pgfpathlineto{\pgfqpoint{1.998776in}{1.657768in}}%
\pgfpathlineto{\pgfqpoint{1.999939in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.003393in}{1.660255in}}%
\pgfpathlineto{\pgfqpoint{2.004534in}{1.661524in}}%
\pgfpathlineto{\pgfqpoint{2.006800in}{1.662011in}}%
\pgfpathlineto{\pgfqpoint{2.007925in}{1.664987in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.664987in}}%
\pgfpathlineto{\pgfqpoint{2.009045in}{1.667621in}}%
\pgfpathlineto{\pgfqpoint{2.014570in}{1.668694in}}%
\pgfpathlineto{\pgfqpoint{2.015661in}{1.670499in}}%
\pgfpathlineto{\pgfqpoint{2.018903in}{1.670986in}}%
\pgfpathlineto{\pgfqpoint{2.019975in}{1.673425in}}%
\pgfpathlineto{\pgfqpoint{2.023162in}{1.674401in}}%
\pgfpathlineto{\pgfqpoint{2.024215in}{1.676791in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{1.678205in}}%
\pgfpathlineto{\pgfqpoint{2.027348in}{1.679717in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{1.680742in}}%
\pgfpathlineto{\pgfqpoint{2.034507in}{1.682498in}}%
\pgfpathlineto{\pgfqpoint{2.039497in}{1.683961in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.684693in}}%
\pgfpathlineto{\pgfqpoint{2.042443in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{1.686351in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.687863in}}%
\pgfpathlineto{\pgfqpoint{2.048232in}{1.688888in}}%
\pgfpathlineto{\pgfqpoint{2.052954in}{1.689863in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.690985in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.692204in}}%
\pgfpathlineto{\pgfqpoint{2.060327in}{1.693180in}}%
\pgfpathlineto{\pgfqpoint{2.061233in}{1.693180in}}%
\pgfpathlineto{\pgfqpoint{2.062137in}{1.696789in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.696789in}}%
\pgfpathlineto{\pgfqpoint{2.063933in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.700545in}}%
\pgfpathlineto{\pgfqpoint{2.066603in}{1.702448in}}%
\pgfpathlineto{\pgfqpoint{2.068367in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{2.069244in}{1.704399in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.704691in}}%
\pgfpathlineto{\pgfqpoint{2.070990in}{1.705960in}}%
\pgfpathlineto{\pgfqpoint{2.074444in}{1.706691in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{1.709228in}}%
\pgfpathlineto{\pgfqpoint{2.077851in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.078695in}{1.711618in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.713081in}}%
\pgfpathlineto{\pgfqpoint{2.082044in}{1.713227in}}%
\pgfpathlineto{\pgfqpoint{2.085348in}{1.713618in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.715569in}}%
\pgfpathlineto{\pgfqpoint{2.091026in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{2.091827in}{1.718154in}}%
\pgfpathlineto{\pgfqpoint{2.095791in}{1.719373in}}%
\pgfpathlineto{\pgfqpoint{2.096576in}{1.720983in}}%
\pgfpathlineto{\pgfqpoint{2.100466in}{1.722495in}}%
\pgfpathlineto{\pgfqpoint{2.102005in}{1.724495in}}%
\pgfpathlineto{\pgfqpoint{2.103534in}{1.724836in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.727421in}}%
\pgfpathlineto{\pgfqpoint{2.105810in}{1.728202in}}%
\pgfpathlineto{\pgfqpoint{2.107316in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.110301in}{1.730738in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.734641in}}%
\pgfpathlineto{\pgfqpoint{2.116164in}{1.735860in}}%
\pgfpathlineto{\pgfqpoint{2.117608in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{2.121891in}{1.739177in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.740884in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{1.742347in}}%
\pgfpathlineto{\pgfqpoint{2.127489in}{1.744640in}}%
\pgfpathlineto{\pgfqpoint{2.130241in}{1.745225in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{2.138978in}{1.751469in}}%
\pgfpathlineto{\pgfqpoint{2.139638in}{1.752103in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{1.753566in}}%
\pgfpathlineto{\pgfqpoint{2.148054in}{1.756639in}}%
\pgfpathlineto{\pgfqpoint{2.150588in}{1.757566in}}%
\pgfpathlineto{\pgfqpoint{2.151845in}{1.760102in}}%
\pgfpathlineto{\pgfqpoint{2.154339in}{1.760785in}}%
\pgfpathlineto{\pgfqpoint{2.155577in}{1.762687in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.763809in}}%
\pgfpathlineto{\pgfqpoint{2.159254in}{1.765224in}}%
\pgfpathlineto{\pgfqpoint{2.161676in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.768394in}}%
\pgfpathlineto{\pgfqpoint{2.165264in}{1.769614in}}%
\pgfpathlineto{\pgfqpoint{2.166448in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{2.170550in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{1.773370in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{1.774052in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{1.776784in}}%
\pgfpathlineto{\pgfqpoint{2.176861in}{1.778296in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{1.778638in}}%
\pgfpathlineto{\pgfqpoint{2.179117in}{1.779418in}}%
\pgfpathlineto{\pgfqpoint{2.180237in}{1.780637in}}%
\pgfpathlineto{\pgfqpoint{2.181352in}{1.781857in}}%
\pgfpathlineto{\pgfqpoint{2.182462in}{1.783418in}}%
\pgfpathlineto{\pgfqpoint{2.184118in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{2.184667in}{1.785320in}}%
\pgfpathlineto{\pgfqpoint{2.186853in}{1.786832in}}%
\pgfpathlineto{\pgfqpoint{2.187938in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{1.789222in}}%
\pgfpathlineto{\pgfqpoint{2.191167in}{1.790490in}}%
\pgfpathlineto{\pgfqpoint{2.194881in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{2.195932in}{1.792734in}}%
\pgfpathlineto{\pgfqpoint{2.197500in}{1.793807in}}%
\pgfpathlineto{\pgfqpoint{2.198540in}{1.795807in}}%
\pgfpathlineto{\pgfqpoint{2.202656in}{1.797173in}}%
\pgfpathlineto{\pgfqpoint{2.204182in}{1.799124in}}%
\pgfpathlineto{\pgfqpoint{2.206705in}{1.799514in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.802246in}}%
\pgfpathlineto{\pgfqpoint{2.209699in}{1.803075in}}%
\pgfpathlineto{\pgfqpoint{2.211182in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{2.216063in}{1.805904in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.806489in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.807660in}}%
\pgfpathlineto{\pgfqpoint{2.222268in}{1.808489in}}%
\pgfpathlineto{\pgfqpoint{2.226937in}{1.809952in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{1.810928in}}%
\pgfpathlineto{\pgfqpoint{2.232877in}{1.812294in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.813074in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.814586in}}%
\pgfpathlineto{\pgfqpoint{2.239119in}{1.815318in}}%
\pgfpathlineto{\pgfqpoint{2.241747in}{1.816098in}}%
\pgfpathlineto{\pgfqpoint{2.243050in}{1.817464in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.818879in}}%
\pgfpathlineto{\pgfqpoint{2.246064in}{1.820440in}}%
\pgfpathlineto{\pgfqpoint{2.247771in}{1.821659in}}%
\pgfpathlineto{\pgfqpoint{2.249043in}{1.822635in}}%
\pgfpathlineto{\pgfqpoint{2.250729in}{1.823610in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{1.824976in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.825951in}}%
\pgfpathlineto{\pgfqpoint{2.264215in}{1.832683in}}%
\pgfpathlineto{\pgfqpoint{2.270885in}{1.837219in}}%
\pgfpathlineto{\pgfqpoint{2.299372in}{1.854145in}}%
\pgfpathlineto{\pgfqpoint{2.303816in}{1.856144in}}%
\pgfpathlineto{\pgfqpoint{2.314426in}{1.861851in}}%
\pgfpathlineto{\pgfqpoint{2.332868in}{1.874143in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.878777in}}%
\pgfpathlineto{\pgfqpoint{2.349747in}{1.882289in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{1.886874in}}%
\pgfpathlineto{\pgfqpoint{2.361824in}{1.889703in}}%
\pgfpathlineto{\pgfqpoint{2.367386in}{1.894922in}}%
\pgfpathlineto{\pgfqpoint{2.371284in}{1.897215in}}%
\pgfpathlineto{\pgfqpoint{2.373337in}{1.899946in}}%
\pgfpathlineto{\pgfqpoint{2.377897in}{1.902336in}}%
\pgfpathlineto{\pgfqpoint{2.394401in}{1.913311in}}%
\pgfpathlineto{\pgfqpoint{2.405420in}{1.918043in}}%
\pgfpathlineto{\pgfqpoint{2.411190in}{1.922433in}}%
\pgfpathlineto{\pgfqpoint{2.420657in}{1.927896in}}%
\pgfpathlineto{\pgfqpoint{2.429978in}{1.934481in}}%
\pgfpathlineto{\pgfqpoint{2.501182in}{1.970234in}}%
\pgfpathlineto{\pgfqpoint{2.507351in}{1.972966in}}%
\pgfpathlineto{\pgfqpoint{2.513660in}{1.976331in}}%
\pgfpathlineto{\pgfqpoint{2.517397in}{1.978770in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.990965in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{1.993355in}}%
\pgfpathlineto{\pgfqpoint{2.562165in}{2.005305in}}%
\pgfpathlineto{\pgfqpoint{2.572309in}{2.010085in}}%
\pgfpathlineto{\pgfqpoint{2.576500in}{2.012183in}}%
\pgfpathlineto{\pgfqpoint{2.583476in}{2.014768in}}%
\pgfpathlineto{\pgfqpoint{2.592692in}{2.019694in}}%
\pgfpathlineto{\pgfqpoint{2.600458in}{2.024767in}}%
\pgfpathlineto{\pgfqpoint{2.622202in}{2.036181in}}%
\pgfpathlineto{\pgfqpoint{2.626092in}{2.039156in}}%
\pgfpathlineto{\pgfqpoint{2.640112in}{2.046375in}}%
\pgfpathlineto{\pgfqpoint{2.643560in}{2.048278in}}%
\pgfpathlineto{\pgfqpoint{2.673134in}{2.063447in}}%
\pgfpathlineto{\pgfqpoint{2.677202in}{2.065838in}}%
\pgfpathlineto{\pgfqpoint{2.698449in}{2.075739in}}%
\pgfpathlineto{\pgfqpoint{2.711401in}{2.083251in}}%
\pgfpathlineto{\pgfqpoint{2.823498in}{2.142857in}}%
\pgfpathlineto{\pgfqpoint{2.830344in}{2.146613in}}%
\pgfpathlineto{\pgfqpoint{2.851733in}{2.160319in}}%
\pgfpathlineto{\pgfqpoint{2.855717in}{2.162709in}}%
\pgfpathlineto{\pgfqpoint{2.861133in}{2.166367in}}%
\pgfpathlineto{\pgfqpoint{2.998096in}{2.246362in}}%
\pgfpathlineto{\pgfqpoint{3.000044in}{2.247581in}}%
\pgfpathlineto{\pgfqpoint{3.021224in}{2.260117in}}%
\pgfpathlineto{\pgfqpoint{3.026183in}{2.262849in}}%
\pgfpathlineto{\pgfqpoint{3.033722in}{2.267873in}}%
\pgfpathlineto{\pgfqpoint{3.046809in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{3.056035in}{2.282408in}}%
\pgfpathlineto{\pgfqpoint{3.058903in}{2.284164in}}%
\pgfpathlineto{\pgfqpoint{3.064712in}{2.287188in}}%
\pgfpathlineto{\pgfqpoint{3.079272in}{2.297383in}}%
\pgfpathlineto{\pgfqpoint{3.100131in}{2.311236in}}%
\pgfpathlineto{\pgfqpoint{3.125656in}{2.328990in}}%
\pgfpathlineto{\pgfqpoint{3.127895in}{2.330161in}}%
\pgfpathlineto{\pgfqpoint{3.142034in}{2.338941in}}%
\pgfpathlineto{\pgfqpoint{3.147646in}{2.342112in}}%
\pgfpathlineto{\pgfqpoint{3.154197in}{2.346014in}}%
\pgfpathlineto{\pgfqpoint{3.162503in}{2.351428in}}%
\pgfpathlineto{\pgfqpoint{3.167211in}{2.354062in}}%
\pgfpathlineto{\pgfqpoint{3.173950in}{2.358647in}}%
\pgfpathlineto{\pgfqpoint{3.256484in}{2.406351in}}%
\pgfpathlineto{\pgfqpoint{3.264220in}{2.409863in}}%
\pgfpathlineto{\pgfqpoint{3.276175in}{2.414497in}}%
\pgfpathlineto{\pgfqpoint{3.283807in}{2.417423in}}%
\pgfpathlineto{\pgfqpoint{3.288925in}{2.419179in}}%
\pgfpathlineto{\pgfqpoint{3.310095in}{2.426350in}}%
\pgfpathlineto{\pgfqpoint{3.338598in}{2.434544in}}%
\pgfpathlineto{\pgfqpoint{3.347257in}{2.437178in}}%
\pgfpathlineto{\pgfqpoint{3.363585in}{2.441471in}}%
\pgfpathlineto{\pgfqpoint{3.376758in}{2.446056in}}%
\pgfpathlineto{\pgfqpoint{3.389415in}{2.449568in}}%
\pgfpathlineto{\pgfqpoint{3.391180in}{2.449812in}}%
\pgfpathlineto{\pgfqpoint{3.391180in}{2.449812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/space_residual_committee.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-167.219695in}{0.488091in}}%
\pgfpathlineto{\pgfqpoint{-167.219695in}{0.488091in}}%
\pgfpathlineto{\pgfqpoint{-167.219695in}{0.819532in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.819532in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.983472in}}%
\pgfpathlineto{\pgfqpoint{0.847016in}{0.983472in}}%
\pgfpathlineto{\pgfqpoint{0.847016in}{1.012104in}}%
\pgfpathlineto{\pgfqpoint{0.947160in}{1.012104in}}%
\pgfpathlineto{\pgfqpoint{0.947160in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{1.018214in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{1.018214in}{1.057077in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{1.057077in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{1.076392in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{1.076392in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{1.095220in}}%
\pgfpathlineto{\pgfqpoint{1.189411in}{1.095220in}}%
\pgfpathlineto{\pgfqpoint{1.189411in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.244525in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.244525in}{1.169459in}}%
\pgfpathlineto{\pgfqpoint{1.268065in}{1.169459in}}%
\pgfpathlineto{\pgfqpoint{1.268065in}{1.178727in}}%
\pgfpathlineto{\pgfqpoint{1.289556in}{1.178727in}}%
\pgfpathlineto{\pgfqpoint{1.289556in}{1.180190in}}%
\pgfpathlineto{\pgfqpoint{1.309325in}{1.180190in}}%
\pgfpathlineto{\pgfqpoint{1.309325in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{1.327629in}{1.185409in}}%
\pgfpathlineto{\pgfqpoint{1.327629in}{1.187068in}}%
\pgfpathlineto{\pgfqpoint{1.344669in}{1.187068in}}%
\pgfpathlineto{\pgfqpoint{1.344669in}{1.188190in}}%
\pgfpathlineto{\pgfqpoint{1.360609in}{1.188190in}}%
\pgfpathlineto{\pgfqpoint{1.360609in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{1.375583in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{1.375583in}{1.215066in}}%
\pgfpathlineto{\pgfqpoint{1.389700in}{1.215066in}}%
\pgfpathlineto{\pgfqpoint{1.389700in}{1.219505in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{1.219505in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{1.221748in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.221748in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.223407in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.223407in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.228236in}}%
\pgfpathlineto{\pgfqpoint{1.439263in}{1.228236in}}%
\pgfpathlineto{\pgfqpoint{1.439263in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{1.450242in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{1.450242in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{1.460753in}{1.240284in}}%
\pgfpathlineto{\pgfqpoint{1.460753in}{1.243308in}}%
\pgfpathlineto{\pgfqpoint{1.470836in}{1.243308in}}%
\pgfpathlineto{\pgfqpoint{1.470836in}{1.244820in}}%
\pgfpathlineto{\pgfqpoint{1.480523in}{1.244820in}}%
\pgfpathlineto{\pgfqpoint{1.480523in}{1.245649in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{1.245649in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{1.498826in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{1.498826in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{1.507494in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{1.507494in}{1.256722in}}%
\pgfpathlineto{\pgfqpoint{1.515867in}{1.256722in}}%
\pgfpathlineto{\pgfqpoint{1.515867in}{1.257600in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.257600in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{1.260868in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{1.539407in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{1.539407in}{1.267989in}}%
\pgfpathlineto{\pgfqpoint{1.546780in}{1.267989in}}%
\pgfpathlineto{\pgfqpoint{1.546780in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.553940in}{1.268184in}}%
\pgfpathlineto{\pgfqpoint{1.553940in}{1.271843in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{1.271843in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{1.280964in}}%
\pgfpathlineto{\pgfqpoint{1.567665in}{1.280964in}}%
\pgfpathlineto{\pgfqpoint{1.567665in}{1.284134in}}%
\pgfpathlineto{\pgfqpoint{1.574251in}{1.284134in}}%
\pgfpathlineto{\pgfqpoint{1.574251in}{1.284232in}}%
\pgfpathlineto{\pgfqpoint{1.580667in}{1.284232in}}%
\pgfpathlineto{\pgfqpoint{1.580667in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{1.586920in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{1.586920in}{1.295695in}}%
\pgfpathlineto{\pgfqpoint{1.593019in}{1.295695in}}%
\pgfpathlineto{\pgfqpoint{1.593019in}{1.303353in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{1.303353in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{1.304523in}}%
\pgfpathlineto{\pgfqpoint{1.604782in}{1.304523in}}%
\pgfpathlineto{\pgfqpoint{1.604782in}{1.305596in}}%
\pgfpathlineto{\pgfqpoint{1.610461in}{1.305596in}}%
\pgfpathlineto{\pgfqpoint{1.610461in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{1.616011in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{1.616011in}{1.318571in}}%
\pgfpathlineto{\pgfqpoint{1.621439in}{1.318571in}}%
\pgfpathlineto{\pgfqpoint{1.621439in}{1.320034in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{1.320034in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{1.321839in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{1.321839in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{1.322717in}}%
\pgfpathlineto{\pgfqpoint{1.637044in}{1.322717in}}%
\pgfpathlineto{\pgfqpoint{1.637044in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{1.642034in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{1.642034in}{1.325156in}}%
\pgfpathlineto{\pgfqpoint{1.646925in}{1.325156in}}%
\pgfpathlineto{\pgfqpoint{1.646925in}{1.325985in}}%
\pgfpathlineto{\pgfqpoint{1.651721in}{1.325985in}}%
\pgfpathlineto{\pgfqpoint{1.651721in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{1.656425in}{1.327010in}}%
\pgfpathlineto{\pgfqpoint{1.656425in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{1.665574in}{1.329887in}}%
\pgfpathlineto{\pgfqpoint{1.665574in}{1.330473in}}%
\pgfpathlineto{\pgfqpoint{1.670024in}{1.330473in}}%
\pgfpathlineto{\pgfqpoint{1.670024in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{1.332570in}}%
\pgfpathlineto{\pgfqpoint{1.678691in}{1.332570in}}%
\pgfpathlineto{\pgfqpoint{1.678691in}{1.334619in}}%
\pgfpathlineto{\pgfqpoint{1.682913in}{1.334619in}}%
\pgfpathlineto{\pgfqpoint{1.682913in}{1.335155in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{1.335155in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{1.335351in}}%
\pgfpathlineto{\pgfqpoint{1.691147in}{1.335351in}}%
\pgfpathlineto{\pgfqpoint{1.691147in}{1.336668in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{1.336668in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.699115in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{1.699115in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{1.703005in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{1.703005in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{1.706834in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{1.706834in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{1.710605in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{1.710605in}{1.347008in}}%
\pgfpathlineto{\pgfqpoint{1.714319in}{1.347008in}}%
\pgfpathlineto{\pgfqpoint{1.714319in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{1.717978in}{1.350959in}}%
\pgfpathlineto{\pgfqpoint{1.717978in}{1.351057in}}%
\pgfpathlineto{\pgfqpoint{1.721584in}{1.351057in}}%
\pgfpathlineto{\pgfqpoint{1.721584in}{1.353788in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{1.353788in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.728641in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{1.728641in}{1.356764in}}%
\pgfpathlineto{\pgfqpoint{1.732095in}{1.356764in}}%
\pgfpathlineto{\pgfqpoint{1.732095in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{1.735502in}{1.359300in}}%
\pgfpathlineto{\pgfqpoint{1.735502in}{1.359544in}}%
\pgfpathlineto{\pgfqpoint{1.738863in}{1.359544in}}%
\pgfpathlineto{\pgfqpoint{1.738863in}{1.361154in}}%
\pgfpathlineto{\pgfqpoint{1.742178in}{1.361154in}}%
\pgfpathlineto{\pgfqpoint{1.742178in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{1.362568in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{1.362568in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{1.751865in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{1.751865in}{1.363641in}}%
\pgfpathlineto{\pgfqpoint{1.755011in}{1.363641in}}%
\pgfpathlineto{\pgfqpoint{1.755011in}{1.366568in}}%
\pgfpathlineto{\pgfqpoint{1.758118in}{1.366568in}}%
\pgfpathlineto{\pgfqpoint{1.758118in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{1.761186in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{1.761186in}{1.370226in}}%
\pgfpathlineto{\pgfqpoint{1.764217in}{1.370226in}}%
\pgfpathlineto{\pgfqpoint{1.764217in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{1.767210in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{1.767210in}{1.374323in}}%
\pgfpathlineto{\pgfqpoint{1.770168in}{1.374323in}}%
\pgfpathlineto{\pgfqpoint{1.770168in}{1.375348in}}%
\pgfpathlineto{\pgfqpoint{1.773091in}{1.375348in}}%
\pgfpathlineto{\pgfqpoint{1.773091in}{1.380079in}}%
\pgfpathlineto{\pgfqpoint{1.775980in}{1.380079in}}%
\pgfpathlineto{\pgfqpoint{1.775980in}{1.383640in}}%
\pgfpathlineto{\pgfqpoint{1.778836in}{1.383640in}}%
\pgfpathlineto{\pgfqpoint{1.778836in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.781658in}{1.385347in}}%
\pgfpathlineto{\pgfqpoint{1.781658in}{1.386762in}}%
\pgfpathlineto{\pgfqpoint{1.784449in}{1.386762in}}%
\pgfpathlineto{\pgfqpoint{1.784449in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.787209in}{1.387737in}}%
\pgfpathlineto{\pgfqpoint{1.787209in}{1.388957in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.388957in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.389347in}}%
\pgfpathlineto{\pgfqpoint{1.792637in}{1.389347in}}%
\pgfpathlineto{\pgfqpoint{1.792637in}{1.390469in}}%
\pgfpathlineto{\pgfqpoint{1.795307in}{1.390469in}}%
\pgfpathlineto{\pgfqpoint{1.795307in}{1.390761in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{1.390761in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{1.800563in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{1.800563in}{1.396956in}}%
\pgfpathlineto{\pgfqpoint{1.803149in}{1.396956in}}%
\pgfpathlineto{\pgfqpoint{1.803149in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{1.805708in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{1.805708in}{1.399200in}}%
\pgfpathlineto{\pgfqpoint{1.808242in}{1.399200in}}%
\pgfpathlineto{\pgfqpoint{1.808242in}{1.399932in}}%
\pgfpathlineto{\pgfqpoint{1.810749in}{1.399932in}}%
\pgfpathlineto{\pgfqpoint{1.810749in}{1.401541in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{1.401541in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{1.402468in}}%
\pgfpathlineto{\pgfqpoint{1.815689in}{1.402468in}}%
\pgfpathlineto{\pgfqpoint{1.815689in}{1.405004in}}%
\pgfpathlineto{\pgfqpoint{1.818122in}{1.405004in}}%
\pgfpathlineto{\pgfqpoint{1.818122in}{1.405443in}}%
\pgfpathlineto{\pgfqpoint{1.820532in}{1.405443in}}%
\pgfpathlineto{\pgfqpoint{1.820532in}{1.405931in}}%
\pgfpathlineto{\pgfqpoint{1.822918in}{1.405931in}}%
\pgfpathlineto{\pgfqpoint{1.822918in}{1.408272in}}%
\pgfpathlineto{\pgfqpoint{1.825282in}{1.408272in}}%
\pgfpathlineto{\pgfqpoint{1.825282in}{1.408760in}}%
\pgfpathlineto{\pgfqpoint{1.827623in}{1.408760in}}%
\pgfpathlineto{\pgfqpoint{1.827623in}{1.413199in}}%
\pgfpathlineto{\pgfqpoint{1.829942in}{1.413199in}}%
\pgfpathlineto{\pgfqpoint{1.829942in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{1.832240in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{1.832240in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{1.834516in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{1.834516in}{1.414857in}}%
\pgfpathlineto{\pgfqpoint{1.836772in}{1.414857in}}%
\pgfpathlineto{\pgfqpoint{1.836772in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{1.839007in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{1.839007in}{1.415882in}}%
\pgfpathlineto{\pgfqpoint{1.841222in}{1.415882in}}%
\pgfpathlineto{\pgfqpoint{1.841222in}{1.421052in}}%
\pgfpathlineto{\pgfqpoint{1.843417in}{1.421052in}}%
\pgfpathlineto{\pgfqpoint{1.843417in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{1.845593in}{1.421296in}}%
\pgfpathlineto{\pgfqpoint{1.845593in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{1.847751in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{1.847751in}{1.423784in}}%
\pgfpathlineto{\pgfqpoint{1.849889in}{1.423784in}}%
\pgfpathlineto{\pgfqpoint{1.849889in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{1.852009in}{1.424174in}}%
\pgfpathlineto{\pgfqpoint{1.852009in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.854111in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{1.854111in}{1.427832in}}%
\pgfpathlineto{\pgfqpoint{1.856195in}{1.427832in}}%
\pgfpathlineto{\pgfqpoint{1.856195in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{1.858262in}{1.428564in}}%
\pgfpathlineto{\pgfqpoint{1.858262in}{1.428954in}}%
\pgfpathlineto{\pgfqpoint{1.860312in}{1.428954in}}%
\pgfpathlineto{\pgfqpoint{1.860312in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{1.862345in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{1.862345in}{1.429539in}}%
\pgfpathlineto{\pgfqpoint{1.864361in}{1.429539in}}%
\pgfpathlineto{\pgfqpoint{1.864361in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{1.866361in}{1.433246in}}%
\pgfpathlineto{\pgfqpoint{1.866361in}{1.436563in}}%
\pgfpathlineto{\pgfqpoint{1.868345in}{1.436563in}}%
\pgfpathlineto{\pgfqpoint{1.868345in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.870313in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{1.870313in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{1.872265in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{1.872265in}{1.441392in}}%
\pgfpathlineto{\pgfqpoint{1.874202in}{1.441392in}}%
\pgfpathlineto{\pgfqpoint{1.874202in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{1.876124in}{1.441734in}}%
\pgfpathlineto{\pgfqpoint{1.876124in}{1.443099in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.443099in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{1.881802in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{1.881802in}{1.444563in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{1.444563in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{1.885517in}{1.444904in}}%
\pgfpathlineto{\pgfqpoint{1.885517in}{1.447636in}}%
\pgfpathlineto{\pgfqpoint{1.887353in}{1.447636in}}%
\pgfpathlineto{\pgfqpoint{1.887353in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{1.889176in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{1.889176in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{1.890985in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{1.890985in}{1.448318in}}%
\pgfpathlineto{\pgfqpoint{1.892781in}{1.448318in}}%
\pgfpathlineto{\pgfqpoint{1.892781in}{1.448514in}}%
\pgfpathlineto{\pgfqpoint{1.894565in}{1.448514in}}%
\pgfpathlineto{\pgfqpoint{1.894565in}{1.449245in}}%
\pgfpathlineto{\pgfqpoint{1.896335in}{1.449245in}}%
\pgfpathlineto{\pgfqpoint{1.896335in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{1.899839in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{1.899839in}{1.452367in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{1.452367in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{1.454025in}}%
\pgfpathlineto{\pgfqpoint{1.903293in}{1.454025in}}%
\pgfpathlineto{\pgfqpoint{1.903293in}{1.454708in}}%
\pgfpathlineto{\pgfqpoint{1.905002in}{1.454708in}}%
\pgfpathlineto{\pgfqpoint{1.905002in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{1.906700in}{1.455440in}}%
\pgfpathlineto{\pgfqpoint{1.906700in}{1.455733in}}%
\pgfpathlineto{\pgfqpoint{1.908386in}{1.455733in}}%
\pgfpathlineto{\pgfqpoint{1.908386in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.910060in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.910060in}{1.456562in}}%
\pgfpathlineto{\pgfqpoint{1.911723in}{1.456562in}}%
\pgfpathlineto{\pgfqpoint{1.911723in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{1.913376in}{1.457830in}}%
\pgfpathlineto{\pgfqpoint{1.913376in}{1.458367in}}%
\pgfpathlineto{\pgfqpoint{1.915017in}{1.458367in}}%
\pgfpathlineto{\pgfqpoint{1.915017in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{1.916647in}{1.458952in}}%
\pgfpathlineto{\pgfqpoint{1.916647in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{1.918267in}{1.459342in}}%
\pgfpathlineto{\pgfqpoint{1.918267in}{1.459440in}}%
\pgfpathlineto{\pgfqpoint{1.919876in}{1.459440in}}%
\pgfpathlineto{\pgfqpoint{1.919876in}{1.459879in}}%
\pgfpathlineto{\pgfqpoint{1.921474in}{1.459879in}}%
\pgfpathlineto{\pgfqpoint{1.921474in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{1.923063in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{1.923063in}{1.460269in}}%
\pgfpathlineto{\pgfqpoint{1.924641in}{1.460269in}}%
\pgfpathlineto{\pgfqpoint{1.924641in}{1.462122in}}%
\pgfpathlineto{\pgfqpoint{1.926209in}{1.462122in}}%
\pgfpathlineto{\pgfqpoint{1.926209in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{1.927767in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{1.927767in}{1.465781in}}%
\pgfpathlineto{\pgfqpoint{1.929316in}{1.465781in}}%
\pgfpathlineto{\pgfqpoint{1.929316in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{1.930855in}{1.466171in}}%
\pgfpathlineto{\pgfqpoint{1.930855in}{1.466220in}}%
\pgfpathlineto{\pgfqpoint{1.932384in}{1.466220in}}%
\pgfpathlineto{\pgfqpoint{1.932384in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{1.467585in}}%
\pgfpathlineto{\pgfqpoint{1.935414in}{1.467585in}}%
\pgfpathlineto{\pgfqpoint{1.935414in}{1.470024in}}%
\pgfpathlineto{\pgfqpoint{1.936916in}{1.470024in}}%
\pgfpathlineto{\pgfqpoint{1.936916in}{1.470805in}}%
\pgfpathlineto{\pgfqpoint{1.938408in}{1.470805in}}%
\pgfpathlineto{\pgfqpoint{1.938408in}{1.471488in}}%
\pgfpathlineto{\pgfqpoint{1.939892in}{1.471488in}}%
\pgfpathlineto{\pgfqpoint{1.939892in}{1.472561in}}%
\pgfpathlineto{\pgfqpoint{1.941366in}{1.472561in}}%
\pgfpathlineto{\pgfqpoint{1.941366in}{1.473049in}}%
\pgfpathlineto{\pgfqpoint{1.942832in}{1.473049in}}%
\pgfpathlineto{\pgfqpoint{1.942832in}{1.473683in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{1.473683in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{1.945738in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{1.945738in}{1.474219in}}%
\pgfpathlineto{\pgfqpoint{1.947178in}{1.474219in}}%
\pgfpathlineto{\pgfqpoint{1.947178in}{1.474414in}}%
\pgfpathlineto{\pgfqpoint{1.948610in}{1.474414in}}%
\pgfpathlineto{\pgfqpoint{1.948610in}{1.474561in}}%
\pgfpathlineto{\pgfqpoint{1.950033in}{1.474561in}}%
\pgfpathlineto{\pgfqpoint{1.950033in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.951449in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{1.951449in}{1.476756in}}%
\pgfpathlineto{\pgfqpoint{1.952856in}{1.476756in}}%
\pgfpathlineto{\pgfqpoint{1.952856in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{1.954255in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{1.954255in}{1.478024in}}%
\pgfpathlineto{\pgfqpoint{1.955647in}{1.478024in}}%
\pgfpathlineto{\pgfqpoint{1.955647in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{1.957030in}{1.478365in}}%
\pgfpathlineto{\pgfqpoint{1.957030in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{1.958406in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{1.958406in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{1.959775in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{1.959775in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.962489in}{1.479975in}}%
\pgfpathlineto{\pgfqpoint{1.962489in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{1.963835in}{1.480609in}}%
\pgfpathlineto{\pgfqpoint{1.963835in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{1.965174in}{1.481682in}}%
\pgfpathlineto{\pgfqpoint{1.965174in}{1.483048in}}%
\pgfpathlineto{\pgfqpoint{1.966505in}{1.483048in}}%
\pgfpathlineto{\pgfqpoint{1.966505in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{1.967829in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{1.967829in}{1.483828in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{1.483828in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{1.484560in}}%
\pgfpathlineto{\pgfqpoint{1.970457in}{1.484560in}}%
\pgfpathlineto{\pgfqpoint{1.970457in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{1.971760in}{1.484804in}}%
\pgfpathlineto{\pgfqpoint{1.971760in}{1.486121in}}%
\pgfpathlineto{\pgfqpoint{1.973057in}{1.486121in}}%
\pgfpathlineto{\pgfqpoint{1.973057in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{1.974347in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{1.974347in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{1.975630in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{1.975630in}{1.488365in}}%
\pgfpathlineto{\pgfqpoint{1.976906in}{1.488365in}}%
\pgfpathlineto{\pgfqpoint{1.976906in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{1.978176in}{1.488511in}}%
\pgfpathlineto{\pgfqpoint{1.978176in}{1.488608in}}%
\pgfpathlineto{\pgfqpoint{1.979439in}{1.488608in}}%
\pgfpathlineto{\pgfqpoint{1.979439in}{1.489096in}}%
\pgfpathlineto{\pgfqpoint{1.980696in}{1.489096in}}%
\pgfpathlineto{\pgfqpoint{1.980696in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{1.981947in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{1.981947in}{1.491291in}}%
\pgfpathlineto{\pgfqpoint{1.983191in}{1.491291in}}%
\pgfpathlineto{\pgfqpoint{1.983191in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{1.984429in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{1.984429in}{1.493291in}}%
\pgfpathlineto{\pgfqpoint{1.985661in}{1.493291in}}%
\pgfpathlineto{\pgfqpoint{1.985661in}{1.495047in}}%
\pgfpathlineto{\pgfqpoint{1.986887in}{1.495047in}}%
\pgfpathlineto{\pgfqpoint{1.986887in}{1.496998in}}%
\pgfpathlineto{\pgfqpoint{1.988106in}{1.496998in}}%
\pgfpathlineto{\pgfqpoint{1.988106in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{1.989320in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{1.989320in}{1.500461in}}%
\pgfpathlineto{\pgfqpoint{1.990528in}{1.500461in}}%
\pgfpathlineto{\pgfqpoint{1.990528in}{1.500949in}}%
\pgfpathlineto{\pgfqpoint{1.991730in}{1.500949in}}%
\pgfpathlineto{\pgfqpoint{1.991730in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{1.992926in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{1.992926in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{1.994116in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{1.994116in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{1.995301in}{1.503485in}}%
\pgfpathlineto{\pgfqpoint{1.995301in}{1.503924in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{1.503924in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{1.997653in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{1.997653in}{1.504217in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{1.504217in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{1.999983in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{1.999983in}{1.506510in}}%
\pgfpathlineto{\pgfqpoint{2.001140in}{1.506510in}}%
\pgfpathlineto{\pgfqpoint{2.001140in}{1.506851in}}%
\pgfpathlineto{\pgfqpoint{2.002291in}{1.506851in}}%
\pgfpathlineto{\pgfqpoint{2.002291in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{2.003437in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{2.003437in}{1.507680in}}%
\pgfpathlineto{\pgfqpoint{2.004578in}{1.507680in}}%
\pgfpathlineto{\pgfqpoint{2.004578in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{2.005714in}{1.510022in}}%
\pgfpathlineto{\pgfqpoint{2.005714in}{1.510412in}}%
\pgfpathlineto{\pgfqpoint{2.006844in}{1.510412in}}%
\pgfpathlineto{\pgfqpoint{2.006844in}{1.510607in}}%
\pgfpathlineto{\pgfqpoint{2.007969in}{1.510607in}}%
\pgfpathlineto{\pgfqpoint{2.007969in}{1.510704in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.510704in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.512704in}}%
\pgfpathlineto{\pgfqpoint{2.010205in}{1.512704in}}%
\pgfpathlineto{\pgfqpoint{2.010205in}{1.513582in}}%
\pgfpathlineto{\pgfqpoint{2.011315in}{1.513582in}}%
\pgfpathlineto{\pgfqpoint{2.011315in}{1.513973in}}%
\pgfpathlineto{\pgfqpoint{2.012420in}{1.513973in}}%
\pgfpathlineto{\pgfqpoint{2.012420in}{1.514412in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{1.514412in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{1.516216in}}%
\pgfpathlineto{\pgfqpoint{2.014615in}{1.516216in}}%
\pgfpathlineto{\pgfqpoint{2.014615in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{2.015706in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{2.015706in}{1.517241in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.517241in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.517485in}}%
\pgfpathlineto{\pgfqpoint{2.017872in}{1.517485in}}%
\pgfpathlineto{\pgfqpoint{2.017872in}{1.517582in}}%
\pgfpathlineto{\pgfqpoint{2.018948in}{1.517582in}}%
\pgfpathlineto{\pgfqpoint{2.018948in}{1.517631in}}%
\pgfpathlineto{\pgfqpoint{2.020020in}{1.517631in}}%
\pgfpathlineto{\pgfqpoint{2.020020in}{1.518021in}}%
\pgfpathlineto{\pgfqpoint{2.021087in}{1.518021in}}%
\pgfpathlineto{\pgfqpoint{2.021087in}{1.518167in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{1.518167in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{2.023207in}{1.520460in}}%
\pgfpathlineto{\pgfqpoint{2.023207in}{1.521679in}}%
\pgfpathlineto{\pgfqpoint{2.024260in}{1.521679in}}%
\pgfpathlineto{\pgfqpoint{2.024260in}{1.521777in}}%
\pgfpathlineto{\pgfqpoint{2.025309in}{1.521777in}}%
\pgfpathlineto{\pgfqpoint{2.025309in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{2.026353in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{2.026353in}{1.522801in}}%
\pgfpathlineto{\pgfqpoint{2.027393in}{1.522801in}}%
\pgfpathlineto{\pgfqpoint{2.027393in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{2.028429in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{2.028429in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{2.029460in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{2.029460in}{1.523728in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{1.523728in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{1.524265in}}%
\pgfpathlineto{\pgfqpoint{2.031510in}{1.524265in}}%
\pgfpathlineto{\pgfqpoint{2.031510in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{2.032528in}{1.524606in}}%
\pgfpathlineto{\pgfqpoint{2.032528in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{2.033542in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{2.033542in}{1.525240in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.525240in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.526801in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{1.526801in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{1.526899in}}%
\pgfpathlineto{\pgfqpoint{2.036561in}{1.526899in}}%
\pgfpathlineto{\pgfqpoint{2.036561in}{1.527435in}}%
\pgfpathlineto{\pgfqpoint{2.037559in}{1.527435in}}%
\pgfpathlineto{\pgfqpoint{2.037559in}{1.527728in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{1.527728in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{1.528654in}}%
\pgfpathlineto{\pgfqpoint{2.039542in}{1.528654in}}%
\pgfpathlineto{\pgfqpoint{2.039542in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{2.040528in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{2.040528in}{1.529240in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{1.529240in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{2.042489in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{2.042489in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{2.043463in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{2.043463in}{1.530459in}}%
\pgfpathlineto{\pgfqpoint{2.044433in}{1.530459in}}%
\pgfpathlineto{\pgfqpoint{2.044433in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{2.045400in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{2.045400in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{2.046363in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{2.046363in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{2.047322in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{2.047322in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{2.048278in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{2.048278in}{1.532508in}}%
\pgfpathlineto{\pgfqpoint{2.049229in}{1.532508in}}%
\pgfpathlineto{\pgfqpoint{2.049229in}{1.534703in}}%
\pgfpathlineto{\pgfqpoint{2.050177in}{1.534703in}}%
\pgfpathlineto{\pgfqpoint{2.050177in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{2.051122in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{2.051122in}{1.536898in}}%
\pgfpathlineto{\pgfqpoint{2.052063in}{1.536898in}}%
\pgfpathlineto{\pgfqpoint{2.052063in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{2.053000in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{2.053000in}{1.538849in}}%
\pgfpathlineto{\pgfqpoint{2.053934in}{1.538849in}}%
\pgfpathlineto{\pgfqpoint{2.053934in}{1.539532in}}%
\pgfpathlineto{\pgfqpoint{2.054864in}{1.539532in}}%
\pgfpathlineto{\pgfqpoint{2.054864in}{1.539581in}}%
\pgfpathlineto{\pgfqpoint{2.055791in}{1.539581in}}%
\pgfpathlineto{\pgfqpoint{2.055791in}{1.539629in}}%
\pgfpathlineto{\pgfqpoint{2.056714in}{1.539629in}}%
\pgfpathlineto{\pgfqpoint{2.056714in}{1.539727in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539727in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{1.539776in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{1.539873in}}%
\pgfpathlineto{\pgfqpoint{2.059464in}{1.539873in}}%
\pgfpathlineto{\pgfqpoint{2.059464in}{1.540946in}}%
\pgfpathlineto{\pgfqpoint{2.060373in}{1.540946in}}%
\pgfpathlineto{\pgfqpoint{2.060373in}{1.542751in}}%
\pgfpathlineto{\pgfqpoint{2.061280in}{1.542751in}}%
\pgfpathlineto{\pgfqpoint{2.061280in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{1.542800in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{1.544849in}}%
\pgfpathlineto{\pgfqpoint{2.063083in}{1.544849in}}%
\pgfpathlineto{\pgfqpoint{2.063083in}{1.545483in}}%
\pgfpathlineto{\pgfqpoint{2.063979in}{1.545483in}}%
\pgfpathlineto{\pgfqpoint{2.063979in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{2.064872in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{2.064872in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{2.065762in}{1.546409in}}%
\pgfpathlineto{\pgfqpoint{2.065762in}{1.546897in}}%
\pgfpathlineto{\pgfqpoint{2.066649in}{1.546897in}}%
\pgfpathlineto{\pgfqpoint{2.066649in}{1.549336in}}%
\pgfpathlineto{\pgfqpoint{2.067533in}{1.549336in}}%
\pgfpathlineto{\pgfqpoint{2.067533in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{2.068414in}{1.549385in}}%
\pgfpathlineto{\pgfqpoint{2.068414in}{1.551872in}}%
\pgfpathlineto{\pgfqpoint{2.069291in}{1.551872in}}%
\pgfpathlineto{\pgfqpoint{2.069291in}{1.553726in}}%
\pgfpathlineto{\pgfqpoint{2.070165in}{1.553726in}}%
\pgfpathlineto{\pgfqpoint{2.070165in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{2.071036in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{2.071036in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{2.071905in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{2.071905in}{1.555189in}}%
\pgfpathlineto{\pgfqpoint{2.072770in}{1.555189in}}%
\pgfpathlineto{\pgfqpoint{2.072770in}{1.555433in}}%
\pgfpathlineto{\pgfqpoint{2.073632in}{1.555433in}}%
\pgfpathlineto{\pgfqpoint{2.073632in}{1.555921in}}%
\pgfpathlineto{\pgfqpoint{2.074491in}{1.555921in}}%
\pgfpathlineto{\pgfqpoint{2.074491in}{1.556018in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{1.556018in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{1.556799in}}%
\pgfpathlineto{\pgfqpoint{2.076200in}{1.556799in}}%
\pgfpathlineto{\pgfqpoint{2.076200in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{1.557970in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{1.558213in}}%
\pgfpathlineto{\pgfqpoint{2.077898in}{1.558213in}}%
\pgfpathlineto{\pgfqpoint{2.077898in}{1.559677in}}%
\pgfpathlineto{\pgfqpoint{2.078742in}{1.559677in}}%
\pgfpathlineto{\pgfqpoint{2.078742in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{2.079584in}{1.560213in}}%
\pgfpathlineto{\pgfqpoint{2.079584in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{2.080422in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{2.080422in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{2.081258in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{2.081258in}{1.565091in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{1.565091in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{1.565823in}}%
\pgfpathlineto{\pgfqpoint{2.082921in}{1.565823in}}%
\pgfpathlineto{\pgfqpoint{2.082921in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{2.083749in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{2.083749in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{2.084573in}{1.566213in}}%
\pgfpathlineto{\pgfqpoint{2.084573in}{1.567579in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.567579in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{2.086214in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{2.086214in}{1.568457in}}%
\pgfpathlineto{\pgfqpoint{2.087031in}{1.568457in}}%
\pgfpathlineto{\pgfqpoint{2.087031in}{1.569335in}}%
\pgfpathlineto{\pgfqpoint{2.087845in}{1.569335in}}%
\pgfpathlineto{\pgfqpoint{2.087845in}{1.570115in}}%
\pgfpathlineto{\pgfqpoint{2.088656in}{1.570115in}}%
\pgfpathlineto{\pgfqpoint{2.088656in}{1.574164in}}%
\pgfpathlineto{\pgfqpoint{2.089464in}{1.574164in}}%
\pgfpathlineto{\pgfqpoint{2.089464in}{1.574310in}}%
\pgfpathlineto{\pgfqpoint{2.090270in}{1.574310in}}%
\pgfpathlineto{\pgfqpoint{2.090270in}{1.575090in}}%
\pgfpathlineto{\pgfqpoint{2.091073in}{1.575090in}}%
\pgfpathlineto{\pgfqpoint{2.091073in}{1.575139in}}%
\pgfpathlineto{\pgfqpoint{2.091874in}{1.575139in}}%
\pgfpathlineto{\pgfqpoint{2.091874in}{1.576651in}}%
\pgfpathlineto{\pgfqpoint{2.092672in}{1.576651in}}%
\pgfpathlineto{\pgfqpoint{2.092672in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{2.093467in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{2.093467in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{2.094260in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{2.094260in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{2.095051in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{2.095051in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{2.095838in}{1.578749in}}%
\pgfpathlineto{\pgfqpoint{2.095838in}{1.579090in}}%
\pgfpathlineto{\pgfqpoint{2.096624in}{1.579090in}}%
\pgfpathlineto{\pgfqpoint{2.096624in}{1.579822in}}%
\pgfpathlineto{\pgfqpoint{2.097407in}{1.579822in}}%
\pgfpathlineto{\pgfqpoint{2.097407in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.098187in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.098187in}{1.581334in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{1.581334in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{1.582407in}}%
\pgfpathlineto{\pgfqpoint{2.099740in}{1.582407in}}%
\pgfpathlineto{\pgfqpoint{2.099740in}{1.582846in}}%
\pgfpathlineto{\pgfqpoint{2.100513in}{1.582846in}}%
\pgfpathlineto{\pgfqpoint{2.100513in}{1.583090in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{1.583090in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{2.102052in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{2.102052in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{2.102818in}{1.584017in}}%
\pgfpathlineto{\pgfqpoint{2.102818in}{1.584797in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{1.584797in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{1.586553in}}%
\pgfpathlineto{\pgfqpoint{2.104343in}{1.586553in}}%
\pgfpathlineto{\pgfqpoint{2.104343in}{1.586992in}}%
\pgfpathlineto{\pgfqpoint{2.105102in}{1.586992in}}%
\pgfpathlineto{\pgfqpoint{2.105102in}{1.587090in}}%
\pgfpathlineto{\pgfqpoint{2.105858in}{1.587090in}}%
\pgfpathlineto{\pgfqpoint{2.105858in}{1.587187in}}%
\pgfpathlineto{\pgfqpoint{2.106612in}{1.587187in}}%
\pgfpathlineto{\pgfqpoint{2.106612in}{1.587870in}}%
\pgfpathlineto{\pgfqpoint{2.107364in}{1.587870in}}%
\pgfpathlineto{\pgfqpoint{2.107364in}{1.587968in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{1.587968in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{1.589772in}}%
\pgfpathlineto{\pgfqpoint{2.108861in}{1.589772in}}%
\pgfpathlineto{\pgfqpoint{2.108861in}{1.589772in}}%
\pgfpathlineto{\pgfqpoint{2.109606in}{1.589772in}}%
\pgfpathlineto{\pgfqpoint{2.109606in}{1.589870in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{1.589870in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{1.589967in}}%
\pgfpathlineto{\pgfqpoint{2.111089in}{1.589967in}}%
\pgfpathlineto{\pgfqpoint{2.111089in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{2.111828in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{2.111828in}{1.590553in}}%
\pgfpathlineto{\pgfqpoint{2.112564in}{1.590553in}}%
\pgfpathlineto{\pgfqpoint{2.112564in}{1.591967in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{1.591967in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{1.592504in}}%
\pgfpathlineto{\pgfqpoint{2.114030in}{1.592504in}}%
\pgfpathlineto{\pgfqpoint{2.114030in}{1.592796in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{1.592796in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{1.594357in}}%
\pgfpathlineto{\pgfqpoint{2.115487in}{1.594357in}}%
\pgfpathlineto{\pgfqpoint{2.115487in}{1.597333in}}%
\pgfpathlineto{\pgfqpoint{2.116212in}{1.597333in}}%
\pgfpathlineto{\pgfqpoint{2.116212in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{2.116935in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{2.116935in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{2.117657in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{2.117657in}{1.597625in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{1.597625in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{1.598308in}}%
\pgfpathlineto{\pgfqpoint{2.119093in}{1.598308in}}%
\pgfpathlineto{\pgfqpoint{2.119093in}{1.598747in}}%
\pgfpathlineto{\pgfqpoint{2.119807in}{1.598747in}}%
\pgfpathlineto{\pgfqpoint{2.119807in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{2.120520in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{2.120520in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{2.121231in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{2.121231in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{2.121940in}{1.599918in}}%
\pgfpathlineto{\pgfqpoint{2.121940in}{1.600016in}}%
\pgfpathlineto{\pgfqpoint{2.122646in}{1.600016in}}%
\pgfpathlineto{\pgfqpoint{2.122646in}{1.600259in}}%
\pgfpathlineto{\pgfqpoint{2.123351in}{1.600259in}}%
\pgfpathlineto{\pgfqpoint{2.123351in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{2.124054in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{2.124054in}{1.600601in}}%
\pgfpathlineto{\pgfqpoint{2.124754in}{1.600601in}}%
\pgfpathlineto{\pgfqpoint{2.124754in}{1.600650in}}%
\pgfpathlineto{\pgfqpoint{2.125453in}{1.600650in}}%
\pgfpathlineto{\pgfqpoint{2.125453in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{2.126150in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{2.126150in}{1.601625in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{1.601625in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{1.603479in}}%
\pgfpathlineto{\pgfqpoint{2.127537in}{1.603479in}}%
\pgfpathlineto{\pgfqpoint{2.127537in}{1.603527in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{1.603527in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{2.128917in}{1.604015in}}%
\pgfpathlineto{\pgfqpoint{2.128917in}{1.604113in}}%
\pgfpathlineto{\pgfqpoint{2.129604in}{1.604113in}}%
\pgfpathlineto{\pgfqpoint{2.129604in}{1.604162in}}%
\pgfpathlineto{\pgfqpoint{2.130289in}{1.604162in}}%
\pgfpathlineto{\pgfqpoint{2.130289in}{1.606503in}}%
\pgfpathlineto{\pgfqpoint{2.130973in}{1.606503in}}%
\pgfpathlineto{\pgfqpoint{2.130973in}{1.607430in}}%
\pgfpathlineto{\pgfqpoint{2.131654in}{1.607430in}}%
\pgfpathlineto{\pgfqpoint{2.131654in}{1.608161in}}%
\pgfpathlineto{\pgfqpoint{2.132333in}{1.608161in}}%
\pgfpathlineto{\pgfqpoint{2.132333in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{2.133011in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{2.133011in}{1.609527in}}%
\pgfpathlineto{\pgfqpoint{2.133687in}{1.609527in}}%
\pgfpathlineto{\pgfqpoint{2.133687in}{1.609625in}}%
\pgfpathlineto{\pgfqpoint{2.134361in}{1.609625in}}%
\pgfpathlineto{\pgfqpoint{2.134361in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{2.135033in}{1.611868in}}%
\pgfpathlineto{\pgfqpoint{2.135033in}{1.611917in}}%
\pgfpathlineto{\pgfqpoint{2.135703in}{1.611917in}}%
\pgfpathlineto{\pgfqpoint{2.135703in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{2.136371in}{1.612015in}}%
\pgfpathlineto{\pgfqpoint{2.136371in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{2.137038in}{1.612112in}}%
\pgfpathlineto{\pgfqpoint{2.137038in}{1.613771in}}%
\pgfpathlineto{\pgfqpoint{2.137703in}{1.613771in}}%
\pgfpathlineto{\pgfqpoint{2.137703in}{1.615136in}}%
\pgfpathlineto{\pgfqpoint{2.138366in}{1.615136in}}%
\pgfpathlineto{\pgfqpoint{2.138366in}{1.615478in}}%
\pgfpathlineto{\pgfqpoint{2.139027in}{1.615478in}}%
\pgfpathlineto{\pgfqpoint{2.139027in}{1.615575in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{1.615575in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{1.615722in}}%
\pgfpathlineto{\pgfqpoint{2.140344in}{1.615722in}}%
\pgfpathlineto{\pgfqpoint{2.140344in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{2.141000in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{2.141000in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{2.141655in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{2.141655in}{1.616063in}}%
\pgfpathlineto{\pgfqpoint{2.142307in}{1.616063in}}%
\pgfpathlineto{\pgfqpoint{2.142307in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{2.142958in}{1.617136in}}%
\pgfpathlineto{\pgfqpoint{2.142958in}{1.617527in}}%
\pgfpathlineto{\pgfqpoint{2.143607in}{1.617527in}}%
\pgfpathlineto{\pgfqpoint{2.143607in}{1.617575in}}%
\pgfpathlineto{\pgfqpoint{2.144255in}{1.617575in}}%
\pgfpathlineto{\pgfqpoint{2.144255in}{1.617624in}}%
\pgfpathlineto{\pgfqpoint{2.144900in}{1.617624in}}%
\pgfpathlineto{\pgfqpoint{2.144900in}{1.618063in}}%
\pgfpathlineto{\pgfqpoint{2.145544in}{1.618063in}}%
\pgfpathlineto{\pgfqpoint{2.145544in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{2.146187in}{1.619282in}}%
\pgfpathlineto{\pgfqpoint{2.146187in}{1.619429in}}%
\pgfpathlineto{\pgfqpoint{2.146827in}{1.619429in}}%
\pgfpathlineto{\pgfqpoint{2.146827in}{1.619429in}}%
\pgfpathlineto{\pgfqpoint{2.147466in}{1.619429in}}%
\pgfpathlineto{\pgfqpoint{2.147466in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{2.148104in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{2.148104in}{1.623087in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{1.623087in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{1.623185in}}%
\pgfpathlineto{\pgfqpoint{2.149374in}{1.623185in}}%
\pgfpathlineto{\pgfqpoint{2.149374in}{1.623624in}}%
\pgfpathlineto{\pgfqpoint{2.150006in}{1.623624in}}%
\pgfpathlineto{\pgfqpoint{2.150006in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{2.151266in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{2.151266in}{1.625477in}}%
\pgfpathlineto{\pgfqpoint{2.151894in}{1.625477in}}%
\pgfpathlineto{\pgfqpoint{2.151894in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{2.152520in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{2.152520in}{1.626063in}}%
\pgfpathlineto{\pgfqpoint{2.153144in}{1.626063in}}%
\pgfpathlineto{\pgfqpoint{2.153144in}{1.626160in}}%
\pgfpathlineto{\pgfqpoint{2.153767in}{1.626160in}}%
\pgfpathlineto{\pgfqpoint{2.153767in}{1.627916in}}%
\pgfpathlineto{\pgfqpoint{2.154389in}{1.627916in}}%
\pgfpathlineto{\pgfqpoint{2.154389in}{1.628209in}}%
\pgfpathlineto{\pgfqpoint{2.155009in}{1.628209in}}%
\pgfpathlineto{\pgfqpoint{2.155009in}{1.629282in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.629282in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{2.156243in}{1.629721in}}%
\pgfpathlineto{\pgfqpoint{2.156243in}{1.631379in}}%
\pgfpathlineto{\pgfqpoint{2.156859in}{1.631379in}}%
\pgfpathlineto{\pgfqpoint{2.156859in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{2.157472in}{1.633330in}}%
\pgfpathlineto{\pgfqpoint{2.157472in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{2.158084in}{1.633574in}}%
\pgfpathlineto{\pgfqpoint{2.158084in}{1.633916in}}%
\pgfpathlineto{\pgfqpoint{2.158695in}{1.633916in}}%
\pgfpathlineto{\pgfqpoint{2.158695in}{1.634989in}}%
\pgfpathlineto{\pgfqpoint{2.159304in}{1.634989in}}%
\pgfpathlineto{\pgfqpoint{2.159304in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{2.159912in}{1.635720in}}%
\pgfpathlineto{\pgfqpoint{2.159912in}{1.636501in}}%
\pgfpathlineto{\pgfqpoint{2.160518in}{1.636501in}}%
\pgfpathlineto{\pgfqpoint{2.160518in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{2.161122in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{2.161122in}{1.636989in}}%
\pgfpathlineto{\pgfqpoint{2.161726in}{1.636989in}}%
\pgfpathlineto{\pgfqpoint{2.161726in}{1.637135in}}%
\pgfpathlineto{\pgfqpoint{2.162327in}{1.637135in}}%
\pgfpathlineto{\pgfqpoint{2.162327in}{1.637232in}}%
\pgfpathlineto{\pgfqpoint{2.162927in}{1.637232in}}%
\pgfpathlineto{\pgfqpoint{2.162927in}{1.637623in}}%
\pgfpathlineto{\pgfqpoint{2.163526in}{1.637623in}}%
\pgfpathlineto{\pgfqpoint{2.163526in}{1.637867in}}%
\pgfpathlineto{\pgfqpoint{2.164123in}{1.637867in}}%
\pgfpathlineto{\pgfqpoint{2.164123in}{1.637867in}}%
\pgfpathlineto{\pgfqpoint{2.164719in}{1.637867in}}%
\pgfpathlineto{\pgfqpoint{2.164719in}{1.638452in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{1.638452in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{1.638793in}}%
\pgfpathlineto{\pgfqpoint{2.165907in}{1.638793in}}%
\pgfpathlineto{\pgfqpoint{2.165907in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{2.166498in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{2.166498in}{1.640793in}}%
\pgfpathlineto{\pgfqpoint{2.167088in}{1.640793in}}%
\pgfpathlineto{\pgfqpoint{2.167088in}{1.640988in}}%
\pgfpathlineto{\pgfqpoint{2.167677in}{1.640988in}}%
\pgfpathlineto{\pgfqpoint{2.167677in}{1.641037in}}%
\pgfpathlineto{\pgfqpoint{2.168265in}{1.641037in}}%
\pgfpathlineto{\pgfqpoint{2.168265in}{1.641037in}}%
\pgfpathlineto{\pgfqpoint{2.168851in}{1.641037in}}%
\pgfpathlineto{\pgfqpoint{2.168851in}{1.641281in}}%
\pgfpathlineto{\pgfqpoint{2.169435in}{1.641281in}}%
\pgfpathlineto{\pgfqpoint{2.169435in}{1.641720in}}%
\pgfpathlineto{\pgfqpoint{2.170018in}{1.641720in}}%
\pgfpathlineto{\pgfqpoint{2.170018in}{1.641915in}}%
\pgfpathlineto{\pgfqpoint{2.170600in}{1.641915in}}%
\pgfpathlineto{\pgfqpoint{2.170600in}{1.641915in}}%
\pgfpathlineto{\pgfqpoint{2.171181in}{1.641915in}}%
\pgfpathlineto{\pgfqpoint{2.171181in}{1.643037in}}%
\pgfpathlineto{\pgfqpoint{2.171760in}{1.643037in}}%
\pgfpathlineto{\pgfqpoint{2.171760in}{1.643769in}}%
\pgfpathlineto{\pgfqpoint{2.172338in}{1.643769in}}%
\pgfpathlineto{\pgfqpoint{2.172338in}{1.644110in}}%
\pgfpathlineto{\pgfqpoint{2.172914in}{1.644110in}}%
\pgfpathlineto{\pgfqpoint{2.172914in}{1.644256in}}%
\pgfpathlineto{\pgfqpoint{2.173489in}{1.644256in}}%
\pgfpathlineto{\pgfqpoint{2.173489in}{1.646256in}}%
\pgfpathlineto{\pgfqpoint{2.174063in}{1.646256in}}%
\pgfpathlineto{\pgfqpoint{2.174063in}{1.647281in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.647281in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.647573in}}%
\pgfpathlineto{\pgfqpoint{2.175206in}{1.647573in}}%
\pgfpathlineto{\pgfqpoint{2.175206in}{1.647768in}}%
\pgfpathlineto{\pgfqpoint{2.175776in}{1.647768in}}%
\pgfpathlineto{\pgfqpoint{2.175776in}{1.648793in}}%
\pgfpathlineto{\pgfqpoint{2.176344in}{1.648793in}}%
\pgfpathlineto{\pgfqpoint{2.176344in}{1.649183in}}%
\pgfpathlineto{\pgfqpoint{2.176911in}{1.649183in}}%
\pgfpathlineto{\pgfqpoint{2.176911in}{1.649915in}}%
\pgfpathlineto{\pgfqpoint{2.177477in}{1.649915in}}%
\pgfpathlineto{\pgfqpoint{2.177477in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{2.178042in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{2.178042in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{1.650207in}}%
\pgfpathlineto{\pgfqpoint{2.179167in}{1.650207in}}%
\pgfpathlineto{\pgfqpoint{2.179167in}{1.651329in}}%
\pgfpathlineto{\pgfqpoint{2.179728in}{1.651329in}}%
\pgfpathlineto{\pgfqpoint{2.179728in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{2.180287in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{2.180287in}{1.652256in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{1.652256in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{1.652695in}}%
\pgfpathlineto{\pgfqpoint{2.181402in}{1.652695in}}%
\pgfpathlineto{\pgfqpoint{2.181402in}{1.652744in}}%
\pgfpathlineto{\pgfqpoint{2.181958in}{1.652744in}}%
\pgfpathlineto{\pgfqpoint{2.181958in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{2.182512in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{2.182512in}{1.653183in}}%
\pgfpathlineto{\pgfqpoint{2.183065in}{1.653183in}}%
\pgfpathlineto{\pgfqpoint{2.183065in}{1.653768in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{1.653768in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{1.653963in}}%
\pgfpathlineto{\pgfqpoint{2.184168in}{1.653963in}}%
\pgfpathlineto{\pgfqpoint{2.184168in}{1.654305in}}%
\pgfpathlineto{\pgfqpoint{2.184718in}{1.654305in}}%
\pgfpathlineto{\pgfqpoint{2.184718in}{1.654548in}}%
\pgfpathlineto{\pgfqpoint{2.185266in}{1.654548in}}%
\pgfpathlineto{\pgfqpoint{2.185266in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{2.185813in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{2.185813in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.186359in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.186359in}{1.655768in}}%
\pgfpathlineto{\pgfqpoint{2.186903in}{1.655768in}}%
\pgfpathlineto{\pgfqpoint{2.186903in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{2.187447in}{1.656743in}}%
\pgfpathlineto{\pgfqpoint{2.187447in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{2.187989in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{2.187989in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{2.188530in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{2.188530in}{1.658548in}}%
\pgfpathlineto{\pgfqpoint{2.189070in}{1.658548in}}%
\pgfpathlineto{\pgfqpoint{2.189070in}{1.658646in}}%
\pgfpathlineto{\pgfqpoint{2.189609in}{1.658646in}}%
\pgfpathlineto{\pgfqpoint{2.189609in}{1.659572in}}%
\pgfpathlineto{\pgfqpoint{2.190146in}{1.659572in}}%
\pgfpathlineto{\pgfqpoint{2.190146in}{1.659963in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{1.659963in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{1.660158in}}%
\pgfpathlineto{\pgfqpoint{2.191218in}{1.660158in}}%
\pgfpathlineto{\pgfqpoint{2.191218in}{1.660158in}}%
\pgfpathlineto{\pgfqpoint{2.191752in}{1.660158in}}%
\pgfpathlineto{\pgfqpoint{2.191752in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{2.192284in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{2.192284in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{2.193347in}{1.662499in}}%
\pgfpathlineto{\pgfqpoint{2.193347in}{1.662792in}}%
\pgfpathlineto{\pgfqpoint{2.193876in}{1.662792in}}%
\pgfpathlineto{\pgfqpoint{2.193876in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{2.194405in}{1.663036in}}%
\pgfpathlineto{\pgfqpoint{2.194405in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.194932in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.194932in}{1.664743in}}%
\pgfpathlineto{\pgfqpoint{2.195458in}{1.664743in}}%
\pgfpathlineto{\pgfqpoint{2.195458in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.195983in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.195983in}{1.665035in}}%
\pgfpathlineto{\pgfqpoint{2.196507in}{1.665035in}}%
\pgfpathlineto{\pgfqpoint{2.196507in}{1.665084in}}%
\pgfpathlineto{\pgfqpoint{2.197029in}{1.665084in}}%
\pgfpathlineto{\pgfqpoint{2.197029in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{2.197551in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{2.197551in}{1.665816in}}%
\pgfpathlineto{\pgfqpoint{2.198071in}{1.665816in}}%
\pgfpathlineto{\pgfqpoint{2.198071in}{1.666011in}}%
\pgfpathlineto{\pgfqpoint{2.198591in}{1.666011in}}%
\pgfpathlineto{\pgfqpoint{2.198591in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.666743in}}%
\pgfpathlineto{\pgfqpoint{2.199626in}{1.666743in}}%
\pgfpathlineto{\pgfqpoint{2.199626in}{1.667035in}}%
\pgfpathlineto{\pgfqpoint{2.200143in}{1.667035in}}%
\pgfpathlineto{\pgfqpoint{2.200143in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{2.200658in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{2.200658in}{1.668108in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{1.668108in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{2.201685in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{2.201685in}{1.669523in}}%
\pgfpathlineto{\pgfqpoint{2.202197in}{1.669523in}}%
\pgfpathlineto{\pgfqpoint{2.202197in}{1.670499in}}%
\pgfpathlineto{\pgfqpoint{2.202707in}{1.670499in}}%
\pgfpathlineto{\pgfqpoint{2.202707in}{1.671181in}}%
\pgfpathlineto{\pgfqpoint{2.203217in}{1.671181in}}%
\pgfpathlineto{\pgfqpoint{2.203217in}{1.672596in}}%
\pgfpathlineto{\pgfqpoint{2.203726in}{1.672596in}}%
\pgfpathlineto{\pgfqpoint{2.203726in}{1.672840in}}%
\pgfpathlineto{\pgfqpoint{2.204234in}{1.672840in}}%
\pgfpathlineto{\pgfqpoint{2.204234in}{1.673035in}}%
\pgfpathlineto{\pgfqpoint{2.204740in}{1.673035in}}%
\pgfpathlineto{\pgfqpoint{2.204740in}{1.673328in}}%
\pgfpathlineto{\pgfqpoint{2.205246in}{1.673328in}}%
\pgfpathlineto{\pgfqpoint{2.205246in}{1.673767in}}%
\pgfpathlineto{\pgfqpoint{2.205750in}{1.673767in}}%
\pgfpathlineto{\pgfqpoint{2.205750in}{1.673962in}}%
\pgfpathlineto{\pgfqpoint{2.206254in}{1.673962in}}%
\pgfpathlineto{\pgfqpoint{2.206254in}{1.674645in}}%
\pgfpathlineto{\pgfqpoint{2.206756in}{1.674645in}}%
\pgfpathlineto{\pgfqpoint{2.206756in}{1.674840in}}%
\pgfpathlineto{\pgfqpoint{2.207258in}{1.674840in}}%
\pgfpathlineto{\pgfqpoint{2.207258in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{2.207758in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{2.207758in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{2.208756in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{2.208756in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{2.209254in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{2.209254in}{1.676888in}}%
\pgfpathlineto{\pgfqpoint{2.209750in}{1.676888in}}%
\pgfpathlineto{\pgfqpoint{2.209750in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{1.677230in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{1.677425in}}%
\pgfpathlineto{\pgfqpoint{2.210740in}{1.677425in}}%
\pgfpathlineto{\pgfqpoint{2.210740in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{2.211234in}{1.677864in}}%
\pgfpathlineto{\pgfqpoint{2.211234in}{1.678205in}}%
\pgfpathlineto{\pgfqpoint{2.211726in}{1.678205in}}%
\pgfpathlineto{\pgfqpoint{2.211726in}{1.678254in}}%
\pgfpathlineto{\pgfqpoint{2.212218in}{1.678254in}}%
\pgfpathlineto{\pgfqpoint{2.212218in}{1.678937in}}%
\pgfpathlineto{\pgfqpoint{2.212708in}{1.678937in}}%
\pgfpathlineto{\pgfqpoint{2.212708in}{1.679376in}}%
\pgfpathlineto{\pgfqpoint{2.213198in}{1.679376in}}%
\pgfpathlineto{\pgfqpoint{2.213198in}{1.680449in}}%
\pgfpathlineto{\pgfqpoint{2.213686in}{1.680449in}}%
\pgfpathlineto{\pgfqpoint{2.213686in}{1.680498in}}%
\pgfpathlineto{\pgfqpoint{2.214174in}{1.680498in}}%
\pgfpathlineto{\pgfqpoint{2.214174in}{1.681034in}}%
\pgfpathlineto{\pgfqpoint{2.214661in}{1.681034in}}%
\pgfpathlineto{\pgfqpoint{2.214661in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{2.215146in}{1.682790in}}%
\pgfpathlineto{\pgfqpoint{2.215146in}{1.682888in}}%
\pgfpathlineto{\pgfqpoint{2.215631in}{1.682888in}}%
\pgfpathlineto{\pgfqpoint{2.215631in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.683522in}}%
\pgfpathlineto{\pgfqpoint{2.216598in}{1.683522in}}%
\pgfpathlineto{\pgfqpoint{2.216598in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{2.217080in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{2.217080in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{2.217561in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{2.217561in}{1.684937in}}%
\pgfpathlineto{\pgfqpoint{2.218041in}{1.684937in}}%
\pgfpathlineto{\pgfqpoint{2.218041in}{1.684985in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{1.684985in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{1.685034in}}%
\pgfpathlineto{\pgfqpoint{2.218998in}{1.685034in}}%
\pgfpathlineto{\pgfqpoint{2.218998in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{2.219475in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{2.219475in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{2.219952in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{2.219952in}{1.685571in}}%
\pgfpathlineto{\pgfqpoint{2.220427in}{1.685571in}}%
\pgfpathlineto{\pgfqpoint{2.220427in}{1.685961in}}%
\pgfpathlineto{\pgfqpoint{2.220902in}{1.685961in}}%
\pgfpathlineto{\pgfqpoint{2.220902in}{1.686156in}}%
\pgfpathlineto{\pgfqpoint{2.221375in}{1.686156in}}%
\pgfpathlineto{\pgfqpoint{2.221375in}{1.686546in}}%
\pgfpathlineto{\pgfqpoint{2.221848in}{1.686546in}}%
\pgfpathlineto{\pgfqpoint{2.221848in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{1.687668in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{1.688741in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{1.688741in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{1.688936in}}%
\pgfpathlineto{\pgfqpoint{2.223261in}{1.688936in}}%
\pgfpathlineto{\pgfqpoint{2.223261in}{1.689131in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{1.689131in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{2.224198in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{2.224198in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{2.224665in}{1.690302in}}%
\pgfpathlineto{\pgfqpoint{2.224665in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{2.225132in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{2.225132in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{2.225597in}{1.691034in}}%
\pgfpathlineto{\pgfqpoint{2.225597in}{1.691278in}}%
\pgfpathlineto{\pgfqpoint{2.226062in}{1.691278in}}%
\pgfpathlineto{\pgfqpoint{2.226062in}{1.691424in}}%
\pgfpathlineto{\pgfqpoint{2.226526in}{1.691424in}}%
\pgfpathlineto{\pgfqpoint{2.226526in}{1.692156in}}%
\pgfpathlineto{\pgfqpoint{2.226989in}{1.692156in}}%
\pgfpathlineto{\pgfqpoint{2.226989in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.227451in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.227451in}{1.692887in}}%
\pgfpathlineto{\pgfqpoint{2.227912in}{1.692887in}}%
\pgfpathlineto{\pgfqpoint{2.227912in}{1.693131in}}%
\pgfpathlineto{\pgfqpoint{2.228372in}{1.693131in}}%
\pgfpathlineto{\pgfqpoint{2.228372in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{2.228832in}{1.693668in}}%
\pgfpathlineto{\pgfqpoint{2.228832in}{1.693814in}}%
\pgfpathlineto{\pgfqpoint{2.229291in}{1.693814in}}%
\pgfpathlineto{\pgfqpoint{2.229291in}{1.693960in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.693960in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.694838in}}%
\pgfpathlineto{\pgfqpoint{2.230205in}{1.694838in}}%
\pgfpathlineto{\pgfqpoint{2.230205in}{1.694985in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.694985in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{2.231117in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{2.231117in}{1.695619in}}%
\pgfpathlineto{\pgfqpoint{2.231571in}{1.695619in}}%
\pgfpathlineto{\pgfqpoint{2.231571in}{1.695619in}}%
\pgfpathlineto{\pgfqpoint{2.232025in}{1.695619in}}%
\pgfpathlineto{\pgfqpoint{2.232025in}{1.695765in}}%
\pgfpathlineto{\pgfqpoint{2.232478in}{1.695765in}}%
\pgfpathlineto{\pgfqpoint{2.232478in}{1.696643in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{1.696643in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{1.697521in}}%
\pgfpathlineto{\pgfqpoint{2.233381in}{1.697521in}}%
\pgfpathlineto{\pgfqpoint{2.233381in}{1.697521in}}%
\pgfpathlineto{\pgfqpoint{2.233831in}{1.697521in}}%
\pgfpathlineto{\pgfqpoint{2.233831in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{1.698350in}}%
\pgfpathlineto{\pgfqpoint{2.234729in}{1.698350in}}%
\pgfpathlineto{\pgfqpoint{2.234729in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{2.235177in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{2.235177in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.235624in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{2.235624in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.236070in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{2.236070in}{1.704496in}}%
\pgfpathlineto{\pgfqpoint{2.236516in}{1.704496in}}%
\pgfpathlineto{\pgfqpoint{2.236516in}{1.704691in}}%
\pgfpathlineto{\pgfqpoint{2.236960in}{1.704691in}}%
\pgfpathlineto{\pgfqpoint{2.236960in}{1.704691in}}%
\pgfpathlineto{\pgfqpoint{2.237404in}{1.704691in}}%
\pgfpathlineto{\pgfqpoint{2.237404in}{1.704740in}}%
\pgfpathlineto{\pgfqpoint{2.237847in}{1.704740in}}%
\pgfpathlineto{\pgfqpoint{2.237847in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{2.238289in}{1.705033in}}%
\pgfpathlineto{\pgfqpoint{2.238289in}{1.705228in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.705228in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{2.239171in}{1.705277in}}%
\pgfpathlineto{\pgfqpoint{2.239171in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{1.705764in}}%
\pgfpathlineto{\pgfqpoint{2.240050in}{1.705764in}}%
\pgfpathlineto{\pgfqpoint{2.240050in}{1.705764in}}%
\pgfpathlineto{\pgfqpoint{2.240489in}{1.705764in}}%
\pgfpathlineto{\pgfqpoint{2.240489in}{1.705911in}}%
\pgfpathlineto{\pgfqpoint{2.240926in}{1.705911in}}%
\pgfpathlineto{\pgfqpoint{2.240926in}{1.706301in}}%
\pgfpathlineto{\pgfqpoint{2.241363in}{1.706301in}}%
\pgfpathlineto{\pgfqpoint{2.241363in}{1.706350in}}%
\pgfpathlineto{\pgfqpoint{2.241799in}{1.706350in}}%
\pgfpathlineto{\pgfqpoint{2.241799in}{1.706789in}}%
\pgfpathlineto{\pgfqpoint{2.242234in}{1.706789in}}%
\pgfpathlineto{\pgfqpoint{2.242234in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{2.242669in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{2.242669in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{2.243102in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{2.243102in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{1.708203in}}%
\pgfpathlineto{\pgfqpoint{2.243967in}{1.708203in}}%
\pgfpathlineto{\pgfqpoint{2.243967in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{2.244399in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{2.244399in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{2.245259in}{1.709764in}}%
\pgfpathlineto{\pgfqpoint{2.245259in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{2.245689in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{2.245689in}{1.710203in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{1.710203in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{1.710593in}}%
\pgfpathlineto{\pgfqpoint{2.246545in}{1.710593in}}%
\pgfpathlineto{\pgfqpoint{2.246545in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{2.246972in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{2.246972in}{1.710886in}}%
\pgfpathlineto{\pgfqpoint{2.247398in}{1.710886in}}%
\pgfpathlineto{\pgfqpoint{2.247398in}{1.710886in}}%
\pgfpathlineto{\pgfqpoint{2.247823in}{1.710886in}}%
\pgfpathlineto{\pgfqpoint{2.247823in}{1.711325in}}%
\pgfpathlineto{\pgfqpoint{2.248248in}{1.711325in}}%
\pgfpathlineto{\pgfqpoint{2.248248in}{1.711471in}}%
\pgfpathlineto{\pgfqpoint{2.248672in}{1.711471in}}%
\pgfpathlineto{\pgfqpoint{2.248672in}{1.712105in}}%
\pgfpathlineto{\pgfqpoint{2.249095in}{1.712105in}}%
\pgfpathlineto{\pgfqpoint{2.249095in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{2.249518in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{2.249518in}{1.713910in}}%
\pgfpathlineto{\pgfqpoint{2.249940in}{1.713910in}}%
\pgfpathlineto{\pgfqpoint{2.249940in}{1.713959in}}%
\pgfpathlineto{\pgfqpoint{2.250361in}{1.713959in}}%
\pgfpathlineto{\pgfqpoint{2.250361in}{1.714057in}}%
\pgfpathlineto{\pgfqpoint{2.250781in}{1.714057in}}%
\pgfpathlineto{\pgfqpoint{2.250781in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.714203in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{2.251620in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{2.251620in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{2.252038in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{2.252038in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{2.252456in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{2.252456in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{2.252873in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{2.252873in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{2.253289in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{2.253289in}{1.715471in}}%
\pgfpathlineto{\pgfqpoint{2.253704in}{1.715471in}}%
\pgfpathlineto{\pgfqpoint{2.253704in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.254119in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.254119in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.254533in}{1.715861in}}%
\pgfpathlineto{\pgfqpoint{2.254533in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{2.254946in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{1.727714in}}%
\pgfpathlineto{\pgfqpoint{2.274779in}{1.735080in}}%
\pgfpathlineto{\pgfqpoint{2.284129in}{1.740347in}}%
\pgfpathlineto{\pgfqpoint{2.293137in}{1.747274in}}%
\pgfpathlineto{\pgfqpoint{2.301829in}{1.754493in}}%
\pgfpathlineto{\pgfqpoint{2.310225in}{1.758980in}}%
\pgfpathlineto{\pgfqpoint{2.318345in}{1.763809in}}%
\pgfpathlineto{\pgfqpoint{2.326206in}{1.769077in}}%
\pgfpathlineto{\pgfqpoint{2.333825in}{1.775565in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.782491in}}%
\pgfpathlineto{\pgfqpoint{2.348392in}{1.787710in}}%
\pgfpathlineto{\pgfqpoint{2.355366in}{1.791807in}}%
\pgfpathlineto{\pgfqpoint{2.362148in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{2.368749in}{1.802441in}}%
\pgfpathlineto{\pgfqpoint{2.375178in}{1.806197in}}%
\pgfpathlineto{\pgfqpoint{2.381443in}{1.810635in}}%
\pgfpathlineto{\pgfqpoint{2.387554in}{1.815318in}}%
\pgfpathlineto{\pgfqpoint{2.393517in}{1.820683in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.826878in}}%
\pgfpathlineto{\pgfqpoint{2.405029in}{1.830634in}}%
\pgfpathlineto{\pgfqpoint{2.410589in}{1.835268in}}%
\pgfpathlineto{\pgfqpoint{2.416027in}{1.840243in}}%
\pgfpathlineto{\pgfqpoint{2.421348in}{1.846974in}}%
\pgfpathlineto{\pgfqpoint{2.426557in}{1.850925in}}%
\pgfpathlineto{\pgfqpoint{2.431658in}{1.855998in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{1.859266in}}%
\pgfpathlineto{\pgfqpoint{2.441554in}{1.862827in}}%
\pgfpathlineto{\pgfqpoint{2.446358in}{1.866827in}}%
\pgfpathlineto{\pgfqpoint{2.451070in}{1.870095in}}%
\pgfpathlineto{\pgfqpoint{2.455693in}{1.873997in}}%
\pgfpathlineto{\pgfqpoint{2.460232in}{1.877850in}}%
\pgfpathlineto{\pgfqpoint{2.464689in}{1.880826in}}%
\pgfpathlineto{\pgfqpoint{2.469066in}{1.884240in}}%
\pgfpathlineto{\pgfqpoint{2.473368in}{1.888386in}}%
\pgfpathlineto{\pgfqpoint{2.477596in}{1.894093in}}%
\pgfpathlineto{\pgfqpoint{2.481753in}{1.898093in}}%
\pgfpathlineto{\pgfqpoint{2.485840in}{1.901605in}}%
\pgfpathlineto{\pgfqpoint{2.489862in}{1.905653in}}%
\pgfpathlineto{\pgfqpoint{2.493819in}{1.908482in}}%
\pgfpathlineto{\pgfqpoint{2.497713in}{1.910433in}}%
\pgfpathlineto{\pgfqpoint{2.501547in}{1.914287in}}%
\pgfpathlineto{\pgfqpoint{2.505473in}{1.916872in}}%
\pgfpathlineto{\pgfqpoint{2.509189in}{1.919896in}}%
\pgfpathlineto{\pgfqpoint{2.512850in}{1.923652in}}%
\pgfpathlineto{\pgfqpoint{2.516458in}{1.926481in}}%
\pgfpathlineto{\pgfqpoint{2.520155in}{1.928579in}}%
\pgfpathlineto{\pgfqpoint{2.523798in}{1.931017in}}%
\pgfpathlineto{\pgfqpoint{2.527250in}{1.933651in}}%
\pgfpathlineto{\pgfqpoint{2.530790in}{1.935505in}}%
\pgfpathlineto{\pgfqpoint{2.534280in}{1.937895in}}%
\pgfpathlineto{\pgfqpoint{2.537590in}{1.940383in}}%
\pgfpathlineto{\pgfqpoint{2.540857in}{1.943163in}}%
\pgfpathlineto{\pgfqpoint{2.544080in}{1.944968in}}%
\pgfpathlineto{\pgfqpoint{2.547262in}{1.947699in}}%
\pgfpathlineto{\pgfqpoint{2.550404in}{1.949650in}}%
\pgfpathlineto{\pgfqpoint{2.553629in}{1.951553in}}%
\pgfpathlineto{\pgfqpoint{2.556691in}{1.954187in}}%
\pgfpathlineto{\pgfqpoint{2.559716in}{1.956430in}}%
\pgfpathlineto{\pgfqpoint{2.562704in}{1.959455in}}%
\pgfpathlineto{\pgfqpoint{2.565656in}{1.961942in}}%
\pgfpathlineto{\pgfqpoint{2.568574in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{2.571457in}{1.965064in}}%
\pgfpathlineto{\pgfqpoint{2.574307in}{1.966527in}}%
\pgfpathlineto{\pgfqpoint{2.577237in}{1.968478in}}%
\pgfpathlineto{\pgfqpoint{2.580021in}{1.969942in}}%
\pgfpathlineto{\pgfqpoint{2.582994in}{1.970820in}}%
\pgfpathlineto{\pgfqpoint{2.585714in}{1.972380in}}%
\pgfpathlineto{\pgfqpoint{2.588405in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{2.591067in}{1.976624in}}%
\pgfpathlineto{\pgfqpoint{2.593701in}{1.978575in}}%
\pgfpathlineto{\pgfqpoint{2.596307in}{1.980819in}}%
\pgfpathlineto{\pgfqpoint{2.598886in}{1.982965in}}%
\pgfpathlineto{\pgfqpoint{2.601438in}{1.984867in}}%
\pgfpathlineto{\pgfqpoint{2.603964in}{1.986916in}}%
\pgfpathlineto{\pgfqpoint{2.606464in}{1.989160in}}%
\pgfpathlineto{\pgfqpoint{2.608940in}{1.990867in}}%
\pgfpathlineto{\pgfqpoint{2.611390in}{1.992086in}}%
\pgfpathlineto{\pgfqpoint{2.613817in}{1.993403in}}%
\pgfpathlineto{\pgfqpoint{2.616316in}{1.994916in}}%
\pgfpathlineto{\pgfqpoint{2.618695in}{1.996672in}}%
\pgfpathlineto{\pgfqpoint{2.621145in}{1.998428in}}%
\pgfpathlineto{\pgfqpoint{2.623478in}{1.999549in}}%
\pgfpathlineto{\pgfqpoint{2.625881in}{2.000720in}}%
\pgfpathlineto{\pgfqpoint{2.628170in}{2.001988in}}%
\pgfpathlineto{\pgfqpoint{2.630438in}{2.003500in}}%
\pgfpathlineto{\pgfqpoint{2.632686in}{2.004086in}}%
\pgfpathlineto{\pgfqpoint{2.635002in}{2.005305in}}%
\pgfpathlineto{\pgfqpoint{2.637296in}{2.005939in}}%
\pgfpathlineto{\pgfqpoint{2.639830in}{2.007305in}}%
\pgfpathlineto{\pgfqpoint{2.641994in}{2.008524in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{2.010232in}}%
\pgfpathlineto{\pgfqpoint{2.646604in}{2.011305in}}%
\pgfpathlineto{\pgfqpoint{2.649045in}{2.012768in}}%
\pgfpathlineto{\pgfqpoint{2.651213in}{2.014719in}}%
\pgfpathlineto{\pgfqpoint{2.653527in}{2.016182in}}%
\pgfpathlineto{\pgfqpoint{2.655737in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{2.657929in}{2.019548in}}%
\pgfpathlineto{\pgfqpoint{2.660020in}{2.020816in}}%
\pgfpathlineto{\pgfqpoint{2.662094in}{2.022914in}}%
\pgfpathlineto{\pgfqpoint{2.664151in}{2.024279in}}%
\pgfpathlineto{\pgfqpoint{2.666113in}{2.025353in}}%
\pgfpathlineto{\pgfqpoint{2.668059in}{2.026572in}}%
\pgfpathlineto{\pgfqpoint{2.670068in}{2.028133in}}%
\pgfpathlineto{\pgfqpoint{2.672059in}{2.029547in}}%
\pgfpathlineto{\pgfqpoint{2.673960in}{2.031059in}}%
\pgfpathlineto{\pgfqpoint{2.676071in}{2.032669in}}%
\pgfpathlineto{\pgfqpoint{2.678089in}{2.033742in}}%
\pgfpathlineto{\pgfqpoint{2.680018in}{2.034718in}}%
\pgfpathlineto{\pgfqpoint{2.682004in}{2.035791in}}%
\pgfpathlineto{\pgfqpoint{2.683903in}{2.037157in}}%
\pgfpathlineto{\pgfqpoint{2.685786in}{2.037888in}}%
\pgfpathlineto{\pgfqpoint{2.687728in}{2.039156in}}%
\pgfpathlineto{\pgfqpoint{2.689582in}{2.040571in}}%
\pgfpathlineto{\pgfqpoint{2.691494in}{2.042034in}}%
\pgfpathlineto{\pgfqpoint{2.693251in}{2.043498in}}%
\pgfpathlineto{\pgfqpoint{2.695065in}{2.045449in}}%
\pgfpathlineto{\pgfqpoint{2.696797in}{2.046814in}}%
\pgfpathlineto{\pgfqpoint{2.698585in}{2.048278in}}%
\pgfpathlineto{\pgfqpoint{2.700360in}{2.049107in}}%
\pgfpathlineto{\pgfqpoint{2.702191in}{2.050473in}}%
\pgfpathlineto{\pgfqpoint{2.703940in}{2.052034in}}%
\pgfpathlineto{\pgfqpoint{2.705611in}{2.052912in}}%
\pgfpathlineto{\pgfqpoint{2.707337in}{2.054082in}}%
\pgfpathlineto{\pgfqpoint{2.708985in}{2.054814in}}%
\pgfpathlineto{\pgfqpoint{2.710688in}{2.055887in}}%
\pgfpathlineto{\pgfqpoint{2.712508in}{2.057545in}}%
\pgfpathlineto{\pgfqpoint{2.714315in}{2.058619in}}%
\pgfpathlineto{\pgfqpoint{2.716045in}{2.060033in}}%
\pgfpathlineto{\pgfqpoint{2.717700in}{2.060716in}}%
\pgfpathlineto{\pgfqpoint{2.719344in}{2.061301in}}%
\pgfpathlineto{\pgfqpoint{2.720976in}{2.062423in}}%
\pgfpathlineto{\pgfqpoint{2.722723in}{2.063496in}}%
\pgfpathlineto{\pgfqpoint{2.724333in}{2.064179in}}%
\pgfpathlineto{\pgfqpoint{2.725995in}{2.065301in}}%
\pgfpathlineto{\pgfqpoint{2.727645in}{2.065984in}}%
\pgfpathlineto{\pgfqpoint{2.729164in}{2.067252in}}%
\pgfpathlineto{\pgfqpoint{2.730733in}{2.068228in}}%
\pgfpathlineto{\pgfqpoint{2.732412in}{2.069057in}}%
\pgfpathlineto{\pgfqpoint{2.733902in}{2.070276in}}%
\pgfpathlineto{\pgfqpoint{2.735441in}{2.071349in}}%
\pgfpathlineto{\pgfqpoint{2.736971in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{2.738608in}{2.073642in}}%
\pgfpathlineto{\pgfqpoint{2.740177in}{2.074422in}}%
\pgfpathlineto{\pgfqpoint{2.741736in}{2.075691in}}%
\pgfpathlineto{\pgfqpoint{2.743342in}{2.076276in}}%
\pgfpathlineto{\pgfqpoint{2.744994in}{2.077349in}}%
\pgfpathlineto{\pgfqpoint{2.746410in}{2.077837in}}%
\pgfpathlineto{\pgfqpoint{2.748042in}{2.078568in}}%
\pgfpathlineto{\pgfqpoint{2.749496in}{2.079593in}}%
\pgfpathlineto{\pgfqpoint{2.750997in}{2.080666in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.081641in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{2.082422in}}%
\pgfpathlineto{\pgfqpoint{2.755555in}{2.083202in}}%
\pgfpathlineto{\pgfqpoint{2.757074in}{2.083836in}}%
\pgfpathlineto{\pgfqpoint{2.758530in}{2.084275in}}%
\pgfpathlineto{\pgfqpoint{2.759871in}{2.085348in}}%
\pgfpathlineto{\pgfqpoint{2.761257in}{2.086470in}}%
\pgfpathlineto{\pgfqpoint{2.762741in}{2.087202in}}%
\pgfpathlineto{\pgfqpoint{2.764112in}{2.087982in}}%
\pgfpathlineto{\pgfqpoint{2.765475in}{2.088470in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{2.088958in}}%
\pgfpathlineto{\pgfqpoint{2.768333in}{2.089690in}}%
\pgfpathlineto{\pgfqpoint{2.769827in}{2.090763in}}%
\pgfpathlineto{\pgfqpoint{2.771159in}{2.091299in}}%
\pgfpathlineto{\pgfqpoint{2.772483in}{2.092177in}}%
\pgfpathlineto{\pgfqpoint{2.773801in}{2.093299in}}%
\pgfpathlineto{\pgfqpoint{2.775262in}{2.094080in}}%
\pgfpathlineto{\pgfqpoint{2.776565in}{2.094958in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.095738in}}%
\pgfpathlineto{\pgfqpoint{2.779397in}{2.096275in}}%
\pgfpathlineto{\pgfqpoint{2.780679in}{2.096811in}}%
\pgfpathlineto{\pgfqpoint{2.781953in}{2.097543in}}%
\pgfpathlineto{\pgfqpoint{2.783270in}{2.098177in}}%
\pgfpathlineto{\pgfqpoint{2.784580in}{2.099055in}}%
\pgfpathlineto{\pgfqpoint{2.785834in}{2.099738in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{2.100762in}}%
\pgfpathlineto{\pgfqpoint{2.788563in}{2.101738in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{2.102616in}}%
\pgfpathlineto{\pgfqpoint{2.791309in}{2.103542in}}%
\pgfpathlineto{\pgfqpoint{2.792624in}{2.104128in}}%
\pgfpathlineto{\pgfqpoint{2.793885in}{2.104615in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.105103in}}%
\pgfpathlineto{\pgfqpoint{2.796526in}{2.105445in}}%
\pgfpathlineto{\pgfqpoint{2.797814in}{2.106079in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{2.106762in}}%
\pgfpathlineto{\pgfqpoint{2.800459in}{2.107249in}}%
\pgfpathlineto{\pgfqpoint{2.801681in}{2.108176in}}%
\pgfpathlineto{\pgfqpoint{2.802987in}{2.109444in}}%
\pgfpathlineto{\pgfqpoint{2.804331in}{2.109932in}}%
\pgfpathlineto{\pgfqpoint{2.805578in}{2.110566in}}%
\pgfpathlineto{\pgfqpoint{2.806863in}{2.111737in}}%
\pgfpathlineto{\pgfqpoint{2.808010in}{2.112371in}}%
\pgfpathlineto{\pgfqpoint{2.809108in}{2.112712in}}%
\pgfpathlineto{\pgfqpoint{2.810375in}{2.113542in}}%
\pgfpathlineto{\pgfqpoint{2.811549in}{2.113883in}}%
\pgfpathlineto{\pgfqpoint{2.812717in}{2.114761in}}%
\pgfpathlineto{\pgfqpoint{2.813837in}{2.115395in}}%
\pgfpathlineto{\pgfqpoint{2.814952in}{2.115981in}}%
\pgfpathlineto{\pgfqpoint{2.816232in}{2.116517in}}%
\pgfpathlineto{\pgfqpoint{2.817379in}{2.117298in}}%
\pgfpathlineto{\pgfqpoint{2.818773in}{2.117785in}}%
\pgfpathlineto{\pgfqpoint{2.820075in}{2.118858in}}%
\pgfpathlineto{\pgfqpoint{2.821246in}{2.119346in}}%
\pgfpathlineto{\pgfqpoint{2.822452in}{2.120078in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{2.120614in}}%
\pgfpathlineto{\pgfqpoint{2.824560in}{2.121444in}}%
\pgfpathlineto{\pgfqpoint{2.825832in}{2.122175in}}%
\pgfpathlineto{\pgfqpoint{2.826935in}{2.122517in}}%
\pgfpathlineto{\pgfqpoint{2.828439in}{2.123297in}}%
\pgfpathlineto{\pgfqpoint{2.829530in}{2.124175in}}%
\pgfpathlineto{\pgfqpoint{2.830737in}{2.125053in}}%
\pgfpathlineto{\pgfqpoint{2.832018in}{2.126224in}}%
\pgfpathlineto{\pgfqpoint{2.833253in}{2.126955in}}%
\pgfpathlineto{\pgfqpoint{2.834600in}{2.127736in}}%
\pgfpathlineto{\pgfqpoint{2.835743in}{2.128760in}}%
\pgfpathlineto{\pgfqpoint{2.836881in}{2.129736in}}%
\pgfpathlineto{\pgfqpoint{2.837974in}{2.130662in}}%
\pgfpathlineto{\pgfqpoint{2.839024in}{2.131443in}}%
\pgfpathlineto{\pgfqpoint{2.840341in}{2.132175in}}%
\pgfpathlineto{\pgfqpoint{2.841534in}{2.132711in}}%
\pgfpathlineto{\pgfqpoint{2.842646in}{2.133589in}}%
\pgfpathlineto{\pgfqpoint{2.843714in}{2.134028in}}%
\pgfpathlineto{\pgfqpoint{2.844816in}{2.134565in}}%
\pgfpathlineto{\pgfqpoint{2.845989in}{2.135345in}}%
\pgfpathlineto{\pgfqpoint{2.847118in}{2.135833in}}%
\pgfpathlineto{\pgfqpoint{2.848168in}{2.136223in}}%
\pgfpathlineto{\pgfqpoint{2.849399in}{2.137052in}}%
\pgfpathlineto{\pgfqpoint{2.850438in}{2.137686in}}%
\pgfpathlineto{\pgfqpoint{2.851548in}{2.138223in}}%
\pgfpathlineto{\pgfqpoint{2.852578in}{2.139003in}}%
\pgfpathlineto{\pgfqpoint{2.853532in}{2.139881in}}%
\pgfpathlineto{\pgfqpoint{2.854809in}{2.140662in}}%
\pgfpathlineto{\pgfqpoint{2.855899in}{2.141393in}}%
\pgfpathlineto{\pgfqpoint{2.856840in}{2.142028in}}%
\pgfpathlineto{\pgfqpoint{2.857957in}{2.142369in}}%
\pgfpathlineto{\pgfqpoint{2.859033in}{2.143052in}}%
\pgfpathlineto{\pgfqpoint{2.860033in}{2.143588in}}%
\pgfpathlineto{\pgfqpoint{2.861100in}{2.144466in}}%
\pgfpathlineto{\pgfqpoint{2.862233in}{2.144466in}}%
\pgfpathlineto{\pgfqpoint{2.863361in}{2.145344in}}%
\pgfpathlineto{\pgfqpoint{2.864344in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{2.865392in}{2.146808in}}%
\pgfpathlineto{\pgfqpoint{2.866541in}{2.147539in}}%
\pgfpathlineto{\pgfqpoint{2.867545in}{2.147832in}}%
\pgfpathlineto{\pgfqpoint{2.868684in}{2.148417in}}%
\pgfpathlineto{\pgfqpoint{2.869851in}{2.148759in}}%
\pgfpathlineto{\pgfqpoint{2.870877in}{2.149637in}}%
\pgfpathlineto{\pgfqpoint{2.871898in}{2.150125in}}%
\pgfpathlineto{\pgfqpoint{2.872915in}{2.151003in}}%
\pgfpathlineto{\pgfqpoint{2.874029in}{2.151490in}}%
\pgfpathlineto{\pgfqpoint{2.875205in}{2.151490in}}%
\pgfpathlineto{\pgfqpoint{2.876109in}{2.151881in}}%
\pgfpathlineto{\pgfqpoint{2.877142in}{2.152417in}}%
\pgfpathlineto{\pgfqpoint{2.878270in}{2.153295in}}%
\pgfpathlineto{\pgfqpoint{2.879294in}{2.153832in}}%
\pgfpathlineto{\pgfqpoint{2.880249in}{2.154563in}}%
\pgfpathlineto{\pgfqpoint{2.881199in}{2.154856in}}%
\pgfpathlineto{\pgfqpoint{2.882179in}{2.155539in}}%
\pgfpathlineto{\pgfqpoint{2.883090in}{2.156124in}}%
\pgfpathlineto{\pgfqpoint{2.884062in}{2.156807in}}%
\pgfpathlineto{\pgfqpoint{2.885127in}{2.157587in}}%
\pgfpathlineto{\pgfqpoint{2.886155in}{2.158075in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{2.158417in}}%
\pgfpathlineto{\pgfqpoint{2.888104in}{2.159392in}}%
\pgfpathlineto{\pgfqpoint{2.889215in}{2.159880in}}%
\pgfpathlineto{\pgfqpoint{2.890194in}{2.160709in}}%
\pgfpathlineto{\pgfqpoint{2.891139in}{2.161197in}}%
\pgfpathlineto{\pgfqpoint{2.892143in}{2.161490in}}%
\pgfpathlineto{\pgfqpoint{2.893049in}{2.161977in}}%
\pgfpathlineto{\pgfqpoint{2.893951in}{2.162904in}}%
\pgfpathlineto{\pgfqpoint{2.894882in}{2.163489in}}%
\pgfpathlineto{\pgfqpoint{2.895809in}{2.163733in}}%
\pgfpathlineto{\pgfqpoint{2.896794in}{2.164319in}}%
\pgfpathlineto{\pgfqpoint{2.897928in}{2.164758in}}%
\pgfpathlineto{\pgfqpoint{2.898813in}{2.165587in}}%
\pgfpathlineto{\pgfqpoint{2.899968in}{2.165977in}}%
\pgfpathlineto{\pgfqpoint{2.900845in}{2.166514in}}%
\pgfpathlineto{\pgfqpoint{2.901750in}{2.167148in}}%
\pgfpathlineto{\pgfqpoint{2.902562in}{2.167684in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.168367in}}%
\pgfpathlineto{\pgfqpoint{2.904534in}{2.168953in}}%
\pgfpathlineto{\pgfqpoint{2.905515in}{2.169733in}}%
\pgfpathlineto{\pgfqpoint{2.906521in}{2.170221in}}%
\pgfpathlineto{\pgfqpoint{2.907405in}{2.170660in}}%
\pgfpathlineto{\pgfqpoint{2.908433in}{2.171245in}}%
\pgfpathlineto{\pgfqpoint{2.909398in}{2.171879in}}%
\pgfpathlineto{\pgfqpoint{2.910388in}{2.172221in}}%
\pgfpathlineto{\pgfqpoint{2.911143in}{2.173245in}}%
\pgfpathlineto{\pgfqpoint{2.912184in}{2.173440in}}%
\pgfpathlineto{\pgfqpoint{2.913077in}{2.173928in}}%
\pgfpathlineto{\pgfqpoint{2.913881in}{2.174757in}}%
\pgfpathlineto{\pgfqpoint{2.914797in}{2.175489in}}%
\pgfpathlineto{\pgfqpoint{2.915822in}{2.176172in}}%
\pgfpathlineto{\pgfqpoint{2.916731in}{2.176757in}}%
\pgfpathlineto{\pgfqpoint{2.917551in}{2.177001in}}%
\pgfpathlineto{\pgfqpoint{2.918453in}{2.177879in}}%
\pgfpathlineto{\pgfqpoint{2.919380in}{2.178513in}}%
\pgfpathlineto{\pgfqpoint{2.920387in}{2.179245in}}%
\pgfpathlineto{\pgfqpoint{2.921251in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{2.922084in}{2.180074in}}%
\pgfpathlineto{\pgfqpoint{2.923080in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{2.923907in}{2.181049in}}%
\pgfpathlineto{\pgfqpoint{2.924896in}{2.181976in}}%
\pgfpathlineto{\pgfqpoint{2.925936in}{2.182464in}}%
\pgfpathlineto{\pgfqpoint{2.926808in}{2.182756in}}%
\pgfpathlineto{\pgfqpoint{2.927758in}{2.183244in}}%
\pgfpathlineto{\pgfqpoint{2.928623in}{2.183732in}}%
\pgfpathlineto{\pgfqpoint{2.929405in}{2.184269in}}%
\pgfpathlineto{\pgfqpoint{2.930265in}{2.184903in}}%
\pgfpathlineto{\pgfqpoint{2.931175in}{2.185683in}}%
\pgfpathlineto{\pgfqpoint{2.932056in}{2.186073in}}%
\pgfpathlineto{\pgfqpoint{2.933092in}{2.186756in}}%
\pgfpathlineto{\pgfqpoint{2.933886in}{2.187439in}}%
\pgfpathlineto{\pgfqpoint{2.934757in}{2.188024in}}%
\pgfpathlineto{\pgfqpoint{2.935677in}{2.188463in}}%
\pgfpathlineto{\pgfqpoint{2.936542in}{2.189049in}}%
\pgfpathlineto{\pgfqpoint{2.937429in}{2.189488in}}%
\pgfpathlineto{\pgfqpoint{2.938262in}{2.189927in}}%
\pgfpathlineto{\pgfqpoint{2.939220in}{2.190219in}}%
\pgfpathlineto{\pgfqpoint{2.940021in}{2.190756in}}%
\pgfpathlineto{\pgfqpoint{2.940999in}{2.191341in}}%
\pgfpathlineto{\pgfqpoint{2.941691in}{2.192366in}}%
\pgfpathlineto{\pgfqpoint{2.942714in}{2.192853in}}%
\pgfpathlineto{\pgfqpoint{2.943605in}{2.193390in}}%
\pgfpathlineto{\pgfqpoint{2.944467in}{2.193683in}}%
\pgfpathlineto{\pgfqpoint{2.945302in}{2.193878in}}%
\pgfpathlineto{\pgfqpoint{2.946133in}{2.194414in}}%
\pgfpathlineto{\pgfqpoint{2.946912in}{2.194902in}}%
\pgfpathlineto{\pgfqpoint{2.947663in}{2.195536in}}%
\pgfpathlineto{\pgfqpoint{2.948486in}{2.196414in}}%
\pgfpathlineto{\pgfqpoint{2.949332in}{2.196999in}}%
\pgfpathlineto{\pgfqpoint{2.950100in}{2.197487in}}%
\pgfpathlineto{\pgfqpoint{2.950916in}{2.197926in}}%
\pgfpathlineto{\pgfqpoint{2.951778in}{2.198365in}}%
\pgfpathlineto{\pgfqpoint{2.952588in}{2.198950in}}%
\pgfpathlineto{\pgfqpoint{2.953420in}{2.199536in}}%
\pgfpathlineto{\pgfqpoint{2.954127in}{2.200072in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{2.200267in}}%
\pgfpathlineto{\pgfqpoint{2.955802in}{2.200706in}}%
\pgfpathlineto{\pgfqpoint{2.956695in}{2.201389in}}%
\pgfpathlineto{\pgfqpoint{2.957465in}{2.201975in}}%
\pgfpathlineto{\pgfqpoint{2.958328in}{2.202462in}}%
\pgfpathlineto{\pgfqpoint{2.959069in}{2.203194in}}%
\pgfpathlineto{\pgfqpoint{2.959927in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{2.960664in}{2.204023in}}%
\pgfpathlineto{\pgfqpoint{2.961516in}{2.204560in}}%
\pgfpathlineto{\pgfqpoint{2.962412in}{2.205048in}}%
\pgfpathlineto{\pgfqpoint{2.963329in}{2.205389in}}%
\pgfpathlineto{\pgfqpoint{2.964149in}{2.206023in}}%
\pgfpathlineto{\pgfqpoint{2.965059in}{2.206609in}}%
\pgfpathlineto{\pgfqpoint{2.965920in}{2.207243in}}%
\pgfpathlineto{\pgfqpoint{2.966824in}{2.207633in}}%
\pgfpathlineto{\pgfqpoint{2.967632in}{2.208023in}}%
\pgfpathlineto{\pgfqpoint{2.968415in}{2.208608in}}%
\pgfpathlineto{\pgfqpoint{2.969080in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{2.969744in}{2.209633in}}%
\pgfpathlineto{\pgfqpoint{2.970429in}{2.210023in}}%
\pgfpathlineto{\pgfqpoint{2.971203in}{2.210316in}}%
\pgfpathlineto{\pgfqpoint{2.971974in}{2.210559in}}%
\pgfpathlineto{\pgfqpoint{2.972834in}{2.211047in}}%
\pgfpathlineto{\pgfqpoint{2.973713in}{2.211681in}}%
\pgfpathlineto{\pgfqpoint{2.974544in}{2.212072in}}%
\pgfpathlineto{\pgfqpoint{2.975282in}{2.212559in}}%
\pgfpathlineto{\pgfqpoint{2.976175in}{2.212950in}}%
\pgfpathlineto{\pgfqpoint{2.976887in}{2.213584in}}%
\pgfpathlineto{\pgfqpoint{2.977818in}{2.214267in}}%
\pgfpathlineto{\pgfqpoint{2.978547in}{2.214803in}}%
\pgfpathlineto{\pgfqpoint{2.979230in}{2.215388in}}%
\pgfpathlineto{\pgfqpoint{2.980218in}{2.216023in}}%
\pgfpathlineto{\pgfqpoint{2.980962in}{2.216364in}}%
\pgfpathlineto{\pgfqpoint{2.981856in}{2.216754in}}%
\pgfpathlineto{\pgfqpoint{2.982616in}{2.217047in}}%
\pgfpathlineto{\pgfqpoint{2.983440in}{2.217339in}}%
\pgfpathlineto{\pgfqpoint{2.984368in}{2.218022in}}%
\pgfpathlineto{\pgfqpoint{2.985099in}{2.218413in}}%
\pgfpathlineto{\pgfqpoint{2.985936in}{2.218852in}}%
\pgfpathlineto{\pgfqpoint{2.986598in}{2.219339in}}%
\pgfpathlineto{\pgfqpoint{2.987557in}{2.219827in}}%
\pgfpathlineto{\pgfqpoint{2.988322in}{2.220022in}}%
\pgfpathlineto{\pgfqpoint{2.989063in}{2.220364in}}%
\pgfpathlineto{\pgfqpoint{2.989696in}{2.220608in}}%
\pgfpathlineto{\pgfqpoint{2.990517in}{2.220900in}}%
\pgfpathlineto{\pgfqpoint{2.991357in}{2.221242in}}%
\pgfpathlineto{\pgfqpoint{2.991984in}{2.221925in}}%
\pgfpathlineto{\pgfqpoint{2.992714in}{2.222461in}}%
\pgfpathlineto{\pgfqpoint{2.993422in}{2.222851in}}%
\pgfpathlineto{\pgfqpoint{2.994334in}{2.223534in}}%
\pgfpathlineto{\pgfqpoint{2.994975in}{2.223924in}}%
\pgfpathlineto{\pgfqpoint{2.995716in}{2.224461in}}%
\pgfpathlineto{\pgfqpoint{2.996436in}{2.224949in}}%
\pgfpathlineto{\pgfqpoint{2.997050in}{2.225388in}}%
\pgfpathlineto{\pgfqpoint{2.997745in}{2.225876in}}%
\pgfpathlineto{\pgfqpoint{2.998459in}{2.226363in}}%
\pgfpathlineto{\pgfqpoint{2.999150in}{2.226900in}}%
\pgfpathlineto{\pgfqpoint{2.999879in}{2.227241in}}%
\pgfpathlineto{\pgfqpoint{3.000607in}{2.227778in}}%
\pgfpathlineto{\pgfqpoint{3.001272in}{2.228217in}}%
\pgfpathlineto{\pgfqpoint{3.001895in}{2.228802in}}%
\pgfpathlineto{\pgfqpoint{3.002796in}{2.229241in}}%
\pgfpathlineto{\pgfqpoint{3.003654in}{2.229485in}}%
\pgfpathlineto{\pgfqpoint{3.004252in}{2.229973in}}%
\pgfpathlineto{\pgfqpoint{3.004946in}{2.230314in}}%
\pgfpathlineto{\pgfqpoint{3.005659in}{2.230802in}}%
\pgfpathlineto{\pgfqpoint{3.006488in}{2.231241in}}%
\pgfpathlineto{\pgfqpoint{3.007196in}{2.231778in}}%
\pgfpathlineto{\pgfqpoint{3.007961in}{2.232119in}}%
\pgfpathlineto{\pgfqpoint{3.008645in}{2.232509in}}%
\pgfpathlineto{\pgfqpoint{3.009347in}{2.233095in}}%
\pgfpathlineto{\pgfqpoint{3.010319in}{2.233924in}}%
\pgfpathlineto{\pgfqpoint{3.011094in}{2.234216in}}%
\pgfpathlineto{\pgfqpoint{3.012078in}{2.234753in}}%
\pgfpathlineto{\pgfqpoint{3.012809in}{2.235192in}}%
\pgfpathlineto{\pgfqpoint{3.013672in}{2.235680in}}%
\pgfpathlineto{\pgfqpoint{3.014436in}{2.236411in}}%
\pgfpathlineto{\pgfqpoint{3.015064in}{2.236948in}}%
\pgfpathlineto{\pgfqpoint{3.015786in}{2.237484in}}%
\pgfpathlineto{\pgfqpoint{3.016412in}{2.237923in}}%
\pgfpathlineto{\pgfqpoint{3.017111in}{2.238314in}}%
\pgfpathlineto{\pgfqpoint{3.017733in}{2.238997in}}%
\pgfpathlineto{\pgfqpoint{3.018372in}{2.239582in}}%
\pgfpathlineto{\pgfqpoint{3.019216in}{2.239972in}}%
\pgfpathlineto{\pgfqpoint{3.019888in}{2.240655in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{2.241143in}}%
\pgfpathlineto{\pgfqpoint{3.021302in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{3.022080in}{2.241728in}}%
\pgfpathlineto{\pgfqpoint{3.022856in}{2.242216in}}%
\pgfpathlineto{\pgfqpoint{3.023537in}{2.242655in}}%
\pgfpathlineto{\pgfqpoint{3.024235in}{2.243143in}}%
\pgfpathlineto{\pgfqpoint{3.024858in}{2.243484in}}%
\pgfpathlineto{\pgfqpoint{3.025533in}{2.243874in}}%
\pgfpathlineto{\pgfqpoint{3.026353in}{2.244557in}}%
\pgfpathlineto{\pgfqpoint{3.027042in}{2.244947in}}%
\pgfpathlineto{\pgfqpoint{3.027857in}{2.245045in}}%
\pgfpathlineto{\pgfqpoint{3.028488in}{2.245581in}}%
\pgfpathlineto{\pgfqpoint{3.029280in}{2.246069in}}%
\pgfpathlineto{\pgfqpoint{3.029908in}{2.246508in}}%
\pgfpathlineto{\pgfqpoint{3.030552in}{2.246947in}}%
\pgfpathlineto{\pgfqpoint{3.031230in}{2.247289in}}%
\pgfpathlineto{\pgfqpoint{3.031942in}{2.247679in}}%
\pgfpathlineto{\pgfqpoint{3.032617in}{2.247972in}}%
\pgfpathlineto{\pgfqpoint{3.033148in}{2.248362in}}%
\pgfpathlineto{\pgfqpoint{3.033854in}{2.248898in}}%
\pgfpathlineto{\pgfqpoint{3.034646in}{2.249191in}}%
\pgfpathlineto{\pgfqpoint{3.035489in}{2.249581in}}%
\pgfpathlineto{\pgfqpoint{3.036241in}{2.250215in}}%
\pgfpathlineto{\pgfqpoint{3.036939in}{2.250557in}}%
\pgfpathlineto{\pgfqpoint{3.037565in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{3.038207in}{2.251191in}}%
\pgfpathlineto{\pgfqpoint{3.038968in}{2.251581in}}%
\pgfpathlineto{\pgfqpoint{3.039572in}{2.252166in}}%
\pgfpathlineto{\pgfqpoint{3.040277in}{2.252654in}}%
\pgfpathlineto{\pgfqpoint{3.040758in}{2.253142in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{2.253678in}}%
\pgfpathlineto{\pgfqpoint{3.042092in}{2.254117in}}%
\pgfpathlineto{\pgfqpoint{3.042705in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{3.043283in}{2.254703in}}%
\pgfpathlineto{\pgfqpoint{3.044079in}{2.255337in}}%
\pgfpathlineto{\pgfqpoint{3.044687in}{2.255873in}}%
\pgfpathlineto{\pgfqpoint{3.045580in}{2.256215in}}%
\pgfpathlineto{\pgfqpoint{3.046168in}{2.256459in}}%
\pgfpathlineto{\pgfqpoint{3.046738in}{2.256849in}}%
\pgfpathlineto{\pgfqpoint{3.047340in}{2.257142in}}%
\pgfpathlineto{\pgfqpoint{3.048057in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{3.048821in}{2.258361in}}%
\pgfpathlineto{\pgfqpoint{3.049418in}{2.258898in}}%
\pgfpathlineto{\pgfqpoint{3.050245in}{2.259190in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{2.259629in}}%
\pgfpathlineto{\pgfqpoint{3.051611in}{2.259971in}}%
\pgfpathlineto{\pgfqpoint{3.052266in}{2.260361in}}%
\pgfpathlineto{\pgfqpoint{3.052969in}{2.260946in}}%
\pgfpathlineto{\pgfqpoint{3.053556in}{2.261385in}}%
\pgfpathlineto{\pgfqpoint{3.054093in}{2.261678in}}%
\pgfpathlineto{\pgfqpoint{3.054774in}{2.262117in}}%
\pgfpathlineto{\pgfqpoint{3.055243in}{2.262849in}}%
\pgfpathlineto{\pgfqpoint{3.055793in}{2.263239in}}%
\pgfpathlineto{\pgfqpoint{3.056566in}{2.263678in}}%
\pgfpathlineto{\pgfqpoint{3.057321in}{2.263922in}}%
\pgfpathlineto{\pgfqpoint{3.058009in}{2.264458in}}%
\pgfpathlineto{\pgfqpoint{3.058584in}{2.265239in}}%
\pgfpathlineto{\pgfqpoint{3.059222in}{2.265678in}}%
\pgfpathlineto{\pgfqpoint{3.059984in}{2.266068in}}%
\pgfpathlineto{\pgfqpoint{3.060460in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.061140in}{2.267141in}}%
\pgfpathlineto{\pgfqpoint{3.061881in}{2.267482in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{2.268068in}}%
\pgfpathlineto{\pgfqpoint{3.063106in}{2.268604in}}%
\pgfpathlineto{\pgfqpoint{3.063638in}{2.268897in}}%
\pgfpathlineto{\pgfqpoint{3.064434in}{2.269531in}}%
\pgfpathlineto{\pgfqpoint{3.065087in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{3.065723in}{2.270263in}}%
\pgfpathlineto{\pgfqpoint{3.066265in}{2.270653in}}%
\pgfpathlineto{\pgfqpoint{3.066991in}{2.270897in}}%
\pgfpathlineto{\pgfqpoint{3.067807in}{2.271385in}}%
\pgfpathlineto{\pgfqpoint{3.068544in}{2.271677in}}%
\pgfpathlineto{\pgfqpoint{3.069110in}{2.271921in}}%
\pgfpathlineto{\pgfqpoint{3.069675in}{2.272409in}}%
\pgfpathlineto{\pgfqpoint{3.070360in}{2.272604in}}%
\pgfpathlineto{\pgfqpoint{3.070983in}{2.273043in}}%
\pgfpathlineto{\pgfqpoint{3.071801in}{2.273384in}}%
\pgfpathlineto{\pgfqpoint{3.072526in}{2.273580in}}%
\pgfpathlineto{\pgfqpoint{3.073083in}{2.273823in}}%
\pgfpathlineto{\pgfqpoint{3.073594in}{2.273970in}}%
\pgfpathlineto{\pgfqpoint{3.074164in}{2.274604in}}%
\pgfpathlineto{\pgfqpoint{3.074912in}{2.274945in}}%
\pgfpathlineto{\pgfqpoint{3.075568in}{2.275336in}}%
\pgfpathlineto{\pgfqpoint{3.076178in}{2.275677in}}%
\pgfpathlineto{\pgfqpoint{3.076787in}{2.276067in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.276457in}}%
\pgfpathlineto{\pgfqpoint{3.078058in}{2.276994in}}%
\pgfpathlineto{\pgfqpoint{3.078588in}{2.277433in}}%
\pgfpathlineto{\pgfqpoint{3.079191in}{2.277774in}}%
\pgfpathlineto{\pgfqpoint{3.079777in}{2.278360in}}%
\pgfpathlineto{\pgfqpoint{3.080537in}{2.278701in}}%
\pgfpathlineto{\pgfqpoint{3.081179in}{2.278945in}}%
\pgfpathlineto{\pgfqpoint{3.081920in}{2.279482in}}%
\pgfpathlineto{\pgfqpoint{3.082558in}{2.279921in}}%
\pgfpathlineto{\pgfqpoint{3.083180in}{2.280311in}}%
\pgfpathlineto{\pgfqpoint{3.083786in}{2.280701in}}%
\pgfpathlineto{\pgfqpoint{3.084505in}{2.281140in}}%
\pgfpathlineto{\pgfqpoint{3.084993in}{2.281677in}}%
\pgfpathlineto{\pgfqpoint{3.085608in}{2.282213in}}%
\pgfpathlineto{\pgfqpoint{3.086208in}{2.282701in}}%
\pgfpathlineto{\pgfqpoint{3.086821in}{2.282896in}}%
\pgfpathlineto{\pgfqpoint{3.087404in}{2.283433in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{2.283676in}}%
\pgfpathlineto{\pgfqpoint{3.088791in}{2.283969in}}%
\pgfpathlineto{\pgfqpoint{3.089341in}{2.284506in}}%
\pgfpathlineto{\pgfqpoint{3.090044in}{2.285091in}}%
\pgfpathlineto{\pgfqpoint{3.090662in}{2.285384in}}%
\pgfpathlineto{\pgfqpoint{3.091180in}{2.285823in}}%
\pgfpathlineto{\pgfqpoint{3.091878in}{2.286164in}}%
\pgfpathlineto{\pgfqpoint{3.092532in}{2.286457in}}%
\pgfpathlineto{\pgfqpoint{3.093102in}{2.286798in}}%
\pgfpathlineto{\pgfqpoint{3.093614in}{2.287091in}}%
\pgfpathlineto{\pgfqpoint{3.094292in}{2.287481in}}%
\pgfpathlineto{\pgfqpoint{3.094871in}{2.287676in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.288066in}}%
\pgfpathlineto{\pgfqpoint{3.096080in}{2.288603in}}%
\pgfpathlineto{\pgfqpoint{3.096792in}{2.288847in}}%
\pgfpathlineto{\pgfqpoint{3.097365in}{2.288993in}}%
\pgfpathlineto{\pgfqpoint{3.097910in}{2.289579in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{2.289725in}}%
\pgfpathlineto{\pgfqpoint{3.099280in}{2.290164in}}%
\pgfpathlineto{\pgfqpoint{3.099902in}{2.290408in}}%
\pgfpathlineto{\pgfqpoint{3.100643in}{2.290847in}}%
\pgfpathlineto{\pgfqpoint{3.101114in}{2.291139in}}%
\pgfpathlineto{\pgfqpoint{3.101771in}{2.291530in}}%
\pgfpathlineto{\pgfqpoint{3.102306in}{2.292017in}}%
\pgfpathlineto{\pgfqpoint{3.102814in}{2.292359in}}%
\pgfpathlineto{\pgfqpoint{3.103480in}{2.292554in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{2.293042in}}%
\pgfpathlineto{\pgfqpoint{3.104489in}{2.293383in}}%
\pgfpathlineto{\pgfqpoint{3.105190in}{2.293822in}}%
\pgfpathlineto{\pgfqpoint{3.105876in}{2.294407in}}%
\pgfpathlineto{\pgfqpoint{3.106534in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{3.107045in}{2.294846in}}%
\pgfpathlineto{\pgfqpoint{3.107818in}{2.295237in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.295773in}}%
\pgfpathlineto{\pgfqpoint{3.109082in}{2.296017in}}%
\pgfpathlineto{\pgfqpoint{3.109589in}{2.296261in}}%
\pgfpathlineto{\pgfqpoint{3.110224in}{2.296456in}}%
\pgfpathlineto{\pgfqpoint{3.110883in}{2.296651in}}%
\pgfpathlineto{\pgfqpoint{3.111515in}{2.296944in}}%
\pgfpathlineto{\pgfqpoint{3.112081in}{2.297432in}}%
\pgfpathlineto{\pgfqpoint{3.112607in}{2.297724in}}%
\pgfpathlineto{\pgfqpoint{3.113260in}{2.297968in}}%
\pgfpathlineto{\pgfqpoint{3.113771in}{2.298651in}}%
\pgfpathlineto{\pgfqpoint{3.114255in}{2.299090in}}%
\pgfpathlineto{\pgfqpoint{3.114815in}{2.299480in}}%
\pgfpathlineto{\pgfqpoint{3.115361in}{2.299919in}}%
\pgfpathlineto{\pgfqpoint{3.115893in}{2.300407in}}%
\pgfpathlineto{\pgfqpoint{3.116525in}{2.300748in}}%
\pgfpathlineto{\pgfqpoint{3.117016in}{2.301090in}}%
\pgfpathlineto{\pgfqpoint{3.117557in}{2.301383in}}%
\pgfpathlineto{\pgfqpoint{3.118372in}{2.301724in}}%
\pgfpathlineto{\pgfqpoint{3.118948in}{2.301919in}}%
\pgfpathlineto{\pgfqpoint{3.119422in}{2.302358in}}%
\pgfpathlineto{\pgfqpoint{3.119970in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{3.120852in}{2.303139in}}%
\pgfpathlineto{\pgfqpoint{3.121360in}{2.303480in}}%
\pgfpathlineto{\pgfqpoint{3.122052in}{2.303773in}}%
\pgfpathlineto{\pgfqpoint{3.122680in}{2.304114in}}%
\pgfpathlineto{\pgfqpoint{3.123197in}{2.304602in}}%
\pgfpathlineto{\pgfqpoint{3.123614in}{2.304943in}}%
\pgfpathlineto{\pgfqpoint{3.124385in}{2.305236in}}%
\pgfpathlineto{\pgfqpoint{3.125008in}{2.305626in}}%
\pgfpathlineto{\pgfqpoint{3.125678in}{2.305724in}}%
\pgfpathlineto{\pgfqpoint{3.126273in}{2.306260in}}%
\pgfpathlineto{\pgfqpoint{3.127084in}{2.306748in}}%
\pgfpathlineto{\pgfqpoint{3.127579in}{2.307285in}}%
\pgfpathlineto{\pgfqpoint{3.128158in}{2.307724in}}%
\pgfpathlineto{\pgfqpoint{3.128687in}{2.308114in}}%
\pgfpathlineto{\pgfqpoint{3.129275in}{2.308504in}}%
\pgfpathlineto{\pgfqpoint{3.129694in}{2.308748in}}%
\pgfpathlineto{\pgfqpoint{3.130327in}{2.309138in}}%
\pgfpathlineto{\pgfqpoint{3.130875in}{2.309480in}}%
\pgfpathlineto{\pgfqpoint{3.131529in}{2.309870in}}%
\pgfpathlineto{\pgfqpoint{3.132075in}{2.310162in}}%
\pgfpathlineto{\pgfqpoint{3.132702in}{2.310358in}}%
\pgfpathlineto{\pgfqpoint{3.133304in}{2.310845in}}%
\pgfpathlineto{\pgfqpoint{3.134045in}{2.311284in}}%
\pgfpathlineto{\pgfqpoint{3.134632in}{2.311772in}}%
\pgfpathlineto{\pgfqpoint{3.135335in}{2.312114in}}%
\pgfpathlineto{\pgfqpoint{3.135826in}{2.312260in}}%
\pgfpathlineto{\pgfqpoint{3.136420in}{2.312699in}}%
\pgfpathlineto{\pgfqpoint{3.137048in}{2.312992in}}%
\pgfpathlineto{\pgfqpoint{3.137628in}{2.313479in}}%
\pgfpathlineto{\pgfqpoint{3.138033in}{2.313918in}}%
\pgfpathlineto{\pgfqpoint{3.138588in}{2.314309in}}%
\pgfpathlineto{\pgfqpoint{3.139083in}{2.314748in}}%
\pgfpathlineto{\pgfqpoint{3.139658in}{2.315089in}}%
\pgfpathlineto{\pgfqpoint{3.140129in}{2.315577in}}%
\pgfpathlineto{\pgfqpoint{3.140576in}{2.315821in}}%
\pgfpathlineto{\pgfqpoint{3.141136in}{2.316016in}}%
\pgfpathlineto{\pgfqpoint{3.141980in}{2.316357in}}%
\pgfpathlineto{\pgfqpoint{3.142548in}{2.316601in}}%
\pgfpathlineto{\pgfqpoint{3.143229in}{2.316942in}}%
\pgfpathlineto{\pgfqpoint{3.143704in}{2.317479in}}%
\pgfpathlineto{\pgfqpoint{3.144471in}{2.317772in}}%
\pgfpathlineto{\pgfqpoint{3.145034in}{2.318064in}}%
\pgfpathlineto{\pgfqpoint{3.145629in}{2.318455in}}%
\pgfpathlineto{\pgfqpoint{3.146257in}{2.319040in}}%
\pgfpathlineto{\pgfqpoint{3.146771in}{2.319381in}}%
\pgfpathlineto{\pgfqpoint{3.147484in}{2.319576in}}%
\pgfpathlineto{\pgfqpoint{3.148018in}{2.319967in}}%
\pgfpathlineto{\pgfqpoint{3.148528in}{2.320308in}}%
\pgfpathlineto{\pgfqpoint{3.149148in}{2.320796in}}%
\pgfpathlineto{\pgfqpoint{3.149722in}{2.321186in}}%
\pgfpathlineto{\pgfqpoint{3.150328in}{2.321576in}}%
\pgfpathlineto{\pgfqpoint{3.150812in}{2.321918in}}%
\pgfpathlineto{\pgfqpoint{3.151481in}{2.322259in}}%
\pgfpathlineto{\pgfqpoint{3.151963in}{2.322552in}}%
\pgfpathlineto{\pgfqpoint{3.152574in}{2.322942in}}%
\pgfpathlineto{\pgfqpoint{3.153151in}{2.323284in}}%
\pgfpathlineto{\pgfqpoint{3.153716in}{2.323625in}}%
\pgfpathlineto{\pgfqpoint{3.154183in}{2.323966in}}%
\pgfpathlineto{\pgfqpoint{3.154789in}{2.324259in}}%
\pgfpathlineto{\pgfqpoint{3.155253in}{2.324601in}}%
\pgfpathlineto{\pgfqpoint{3.155759in}{2.324893in}}%
\pgfpathlineto{\pgfqpoint{3.156512in}{2.325479in}}%
\pgfpathlineto{\pgfqpoint{3.156994in}{2.325625in}}%
\pgfpathlineto{\pgfqpoint{3.157508in}{2.326015in}}%
\pgfpathlineto{\pgfqpoint{3.158180in}{2.326161in}}%
\pgfpathlineto{\pgfqpoint{3.158776in}{2.326893in}}%
\pgfpathlineto{\pgfqpoint{3.159233in}{2.327332in}}%
\pgfpathlineto{\pgfqpoint{3.159700in}{2.327869in}}%
\pgfpathlineto{\pgfqpoint{3.160208in}{2.328112in}}%
\pgfpathlineto{\pgfqpoint{3.160641in}{2.328600in}}%
\pgfpathlineto{\pgfqpoint{3.161158in}{2.328795in}}%
\pgfpathlineto{\pgfqpoint{3.161652in}{2.329234in}}%
\pgfpathlineto{\pgfqpoint{3.162041in}{2.329381in}}%
\pgfpathlineto{\pgfqpoint{3.162533in}{2.329673in}}%
\pgfpathlineto{\pgfqpoint{3.163098in}{2.330210in}}%
\pgfpathlineto{\pgfqpoint{3.163662in}{2.330307in}}%
\pgfpathlineto{\pgfqpoint{3.164318in}{2.330746in}}%
\pgfpathlineto{\pgfqpoint{3.165014in}{2.331137in}}%
\pgfpathlineto{\pgfqpoint{3.165469in}{2.331429in}}%
\pgfpathlineto{\pgfqpoint{3.166131in}{2.331917in}}%
\pgfpathlineto{\pgfqpoint{3.166811in}{2.332454in}}%
\pgfpathlineto{\pgfqpoint{3.167325in}{2.332649in}}%
\pgfpathlineto{\pgfqpoint{3.167859in}{2.332990in}}%
\pgfpathlineto{\pgfqpoint{3.168412in}{2.333429in}}%
\pgfpathlineto{\pgfqpoint{3.168984in}{2.333722in}}%
\pgfpathlineto{\pgfqpoint{3.169636in}{2.334258in}}%
\pgfpathlineto{\pgfqpoint{3.170155in}{2.334502in}}%
\pgfpathlineto{\pgfqpoint{3.170723in}{2.334649in}}%
\pgfpathlineto{\pgfqpoint{3.171208in}{2.334844in}}%
\pgfpathlineto{\pgfqpoint{3.171764in}{2.335429in}}%
\pgfpathlineto{\pgfqpoint{3.172278in}{2.335722in}}%
\pgfpathlineto{\pgfqpoint{3.172741in}{2.335966in}}%
\pgfpathlineto{\pgfqpoint{3.173313in}{2.336551in}}%
\pgfpathlineto{\pgfqpoint{3.174024in}{2.336892in}}%
\pgfpathlineto{\pgfqpoint{3.174583in}{2.337331in}}%
\pgfpathlineto{\pgfqpoint{3.175151in}{2.337429in}}%
\pgfpathlineto{\pgfqpoint{3.175747in}{2.337722in}}%
\pgfpathlineto{\pgfqpoint{3.176382in}{2.338209in}}%
\pgfpathlineto{\pgfqpoint{3.176926in}{2.338648in}}%
\pgfpathlineto{\pgfqpoint{3.177656in}{2.339136in}}%
\pgfpathlineto{\pgfqpoint{3.178089in}{2.339429in}}%
\pgfpathlineto{\pgfqpoint{3.178708in}{2.339868in}}%
\pgfpathlineto{\pgfqpoint{3.179217in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{3.179755in}{2.340258in}}%
\pgfpathlineto{\pgfqpoint{3.180165in}{2.340599in}}%
\pgfpathlineto{\pgfqpoint{3.180730in}{2.340892in}}%
\pgfpathlineto{\pgfqpoint{3.181206in}{2.341136in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.341234in}}%
\pgfpathlineto{\pgfqpoint{3.182369in}{2.341477in}}%
\pgfpathlineto{\pgfqpoint{3.182948in}{2.341819in}}%
\pgfpathlineto{\pgfqpoint{3.183507in}{2.342258in}}%
\pgfpathlineto{\pgfqpoint{3.183978in}{2.342453in}}%
\pgfpathlineto{\pgfqpoint{3.184611in}{2.342794in}}%
\pgfpathlineto{\pgfqpoint{3.185271in}{2.343282in}}%
\pgfpathlineto{\pgfqpoint{3.185777in}{2.343721in}}%
\pgfpathlineto{\pgfqpoint{3.186215in}{2.343965in}}%
\pgfpathlineto{\pgfqpoint{3.186804in}{2.344160in}}%
\pgfpathlineto{\pgfqpoint{3.187344in}{2.344550in}}%
\pgfpathlineto{\pgfqpoint{3.188120in}{2.344892in}}%
\pgfpathlineto{\pgfqpoint{3.188667in}{2.345380in}}%
\pgfpathlineto{\pgfqpoint{3.189157in}{2.345721in}}%
\pgfpathlineto{\pgfqpoint{3.189579in}{2.345965in}}%
\pgfpathlineto{\pgfqpoint{3.190207in}{2.346355in}}%
\pgfpathlineto{\pgfqpoint{3.190713in}{2.346550in}}%
\pgfpathlineto{\pgfqpoint{3.191347in}{2.346989in}}%
\pgfpathlineto{\pgfqpoint{3.191803in}{2.347428in}}%
\pgfpathlineto{\pgfqpoint{3.192324in}{2.347575in}}%
\pgfpathlineto{\pgfqpoint{3.192843in}{2.347916in}}%
\pgfpathlineto{\pgfqpoint{3.193426in}{2.348306in}}%
\pgfpathlineto{\pgfqpoint{3.193842in}{2.348599in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{2.348745in}}%
\pgfpathlineto{\pgfqpoint{3.194910in}{2.348989in}}%
\pgfpathlineto{\pgfqpoint{3.195488in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{3.195991in}{2.349477in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{2.349770in}}%
\pgfpathlineto{\pgfqpoint{3.196968in}{2.349965in}}%
\pgfpathlineto{\pgfqpoint{3.197432in}{2.350160in}}%
\pgfpathlineto{\pgfqpoint{3.198032in}{2.350501in}}%
\pgfpathlineto{\pgfqpoint{3.198539in}{2.350843in}}%
\pgfpathlineto{\pgfqpoint{3.199009in}{2.351087in}}%
\pgfpathlineto{\pgfqpoint{3.199551in}{2.351428in}}%
\pgfpathlineto{\pgfqpoint{3.200055in}{2.351818in}}%
\pgfpathlineto{\pgfqpoint{3.200729in}{2.352208in}}%
\pgfpathlineto{\pgfqpoint{3.201195in}{2.352745in}}%
\pgfpathlineto{\pgfqpoint{3.201768in}{2.353135in}}%
\pgfpathlineto{\pgfqpoint{3.202357in}{2.353525in}}%
\pgfpathlineto{\pgfqpoint{3.202891in}{2.353769in}}%
\pgfpathlineto{\pgfqpoint{3.203415in}{2.354111in}}%
\pgfpathlineto{\pgfqpoint{3.203992in}{2.354501in}}%
\pgfpathlineto{\pgfqpoint{3.204531in}{2.354891in}}%
\pgfpathlineto{\pgfqpoint{3.205096in}{2.355233in}}%
\pgfpathlineto{\pgfqpoint{3.205660in}{2.355525in}}%
\pgfpathlineto{\pgfqpoint{3.206239in}{2.355769in}}%
\pgfpathlineto{\pgfqpoint{3.206879in}{2.356111in}}%
\pgfpathlineto{\pgfqpoint{3.207613in}{2.356354in}}%
\pgfpathlineto{\pgfqpoint{3.208371in}{2.356793in}}%
\pgfpathlineto{\pgfqpoint{3.209092in}{2.357184in}}%
\pgfpathlineto{\pgfqpoint{3.209647in}{2.357574in}}%
\pgfpathlineto{\pgfqpoint{3.210140in}{2.357769in}}%
\pgfpathlineto{\pgfqpoint{3.210752in}{2.358013in}}%
\pgfpathlineto{\pgfqpoint{3.211337in}{2.358257in}}%
\pgfpathlineto{\pgfqpoint{3.211887in}{2.358501in}}%
\pgfpathlineto{\pgfqpoint{3.212478in}{2.358842in}}%
\pgfpathlineto{\pgfqpoint{3.213025in}{2.359184in}}%
\pgfpathlineto{\pgfqpoint{3.213698in}{2.359525in}}%
\pgfpathlineto{\pgfqpoint{3.214200in}{2.359769in}}%
\pgfpathlineto{\pgfqpoint{3.214735in}{2.360159in}}%
\pgfpathlineto{\pgfqpoint{3.215446in}{2.360305in}}%
\pgfpathlineto{\pgfqpoint{3.216315in}{2.360696in}}%
\pgfpathlineto{\pgfqpoint{3.217156in}{2.361086in}}%
\pgfpathlineto{\pgfqpoint{3.217894in}{2.361525in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{2.361769in}}%
\pgfpathlineto{\pgfqpoint{3.219071in}{2.362208in}}%
\pgfpathlineto{\pgfqpoint{3.219695in}{2.362500in}}%
\pgfpathlineto{\pgfqpoint{3.220110in}{2.362647in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{2.363037in}}%
\pgfpathlineto{\pgfqpoint{3.221343in}{2.363330in}}%
\pgfpathlineto{\pgfqpoint{3.221855in}{2.363427in}}%
\pgfpathlineto{\pgfqpoint{3.222348in}{2.363720in}}%
\pgfpathlineto{\pgfqpoint{3.222800in}{2.364061in}}%
\pgfpathlineto{\pgfqpoint{3.223341in}{2.364256in}}%
\pgfpathlineto{\pgfqpoint{3.224044in}{2.364598in}}%
\pgfpathlineto{\pgfqpoint{3.224656in}{2.364988in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{2.365329in}}%
\pgfpathlineto{\pgfqpoint{3.225834in}{2.365671in}}%
\pgfpathlineto{\pgfqpoint{3.226360in}{2.366061in}}%
\pgfpathlineto{\pgfqpoint{3.226805in}{2.366354in}}%
\pgfpathlineto{\pgfqpoint{3.227273in}{2.366598in}}%
\pgfpathlineto{\pgfqpoint{3.227764in}{2.366842in}}%
\pgfpathlineto{\pgfqpoint{3.228286in}{2.367085in}}%
\pgfpathlineto{\pgfqpoint{3.228999in}{2.367476in}}%
\pgfpathlineto{\pgfqpoint{3.229559in}{2.367524in}}%
\pgfpathlineto{\pgfqpoint{3.230141in}{2.367817in}}%
\pgfpathlineto{\pgfqpoint{3.230737in}{2.368256in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{2.368598in}}%
\pgfpathlineto{\pgfqpoint{3.231792in}{2.368793in}}%
\pgfpathlineto{\pgfqpoint{3.232432in}{2.369085in}}%
\pgfpathlineto{\pgfqpoint{3.232913in}{2.369622in}}%
\pgfpathlineto{\pgfqpoint{3.233362in}{2.370061in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{2.370402in}}%
\pgfpathlineto{\pgfqpoint{3.234523in}{2.370890in}}%
\pgfpathlineto{\pgfqpoint{3.235054in}{2.371378in}}%
\pgfpathlineto{\pgfqpoint{3.235748in}{2.371670in}}%
\pgfpathlineto{\pgfqpoint{3.236285in}{2.372158in}}%
\pgfpathlineto{\pgfqpoint{3.236712in}{2.372256in}}%
\pgfpathlineto{\pgfqpoint{3.237208in}{2.372695in}}%
\pgfpathlineto{\pgfqpoint{3.237703in}{2.373475in}}%
\pgfpathlineto{\pgfqpoint{3.238289in}{2.373914in}}%
\pgfpathlineto{\pgfqpoint{3.238920in}{2.374256in}}%
\pgfpathlineto{\pgfqpoint{3.239573in}{2.374353in}}%
\pgfpathlineto{\pgfqpoint{3.240323in}{2.374548in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.375134in}}%
\pgfpathlineto{\pgfqpoint{3.241436in}{2.375231in}}%
\pgfpathlineto{\pgfqpoint{3.241976in}{2.375865in}}%
\pgfpathlineto{\pgfqpoint{3.242651in}{2.376256in}}%
\pgfpathlineto{\pgfqpoint{3.243097in}{2.376451in}}%
\pgfpathlineto{\pgfqpoint{3.243565in}{2.376695in}}%
\pgfpathlineto{\pgfqpoint{3.244176in}{2.376841in}}%
\pgfpathlineto{\pgfqpoint{3.244732in}{2.377134in}}%
\pgfpathlineto{\pgfqpoint{3.245325in}{2.377377in}}%
\pgfpathlineto{\pgfqpoint{3.245826in}{2.377475in}}%
\pgfpathlineto{\pgfqpoint{3.246341in}{2.377865in}}%
\pgfpathlineto{\pgfqpoint{3.246960in}{2.378304in}}%
\pgfpathlineto{\pgfqpoint{3.247510in}{2.378402in}}%
\pgfpathlineto{\pgfqpoint{3.248118in}{2.378646in}}%
\pgfpathlineto{\pgfqpoint{3.248702in}{2.378792in}}%
\pgfpathlineto{\pgfqpoint{3.249374in}{2.379231in}}%
\pgfpathlineto{\pgfqpoint{3.249926in}{2.379621in}}%
\pgfpathlineto{\pgfqpoint{3.250491in}{2.379963in}}%
\pgfpathlineto{\pgfqpoint{3.251011in}{2.380109in}}%
\pgfpathlineto{\pgfqpoint{3.251604in}{2.380402in}}%
\pgfpathlineto{\pgfqpoint{3.252253in}{2.380938in}}%
\pgfpathlineto{\pgfqpoint{3.252740in}{2.381182in}}%
\pgfpathlineto{\pgfqpoint{3.253335in}{2.381523in}}%
\pgfpathlineto{\pgfqpoint{3.253929in}{2.381719in}}%
\pgfpathlineto{\pgfqpoint{3.254414in}{2.382011in}}%
\pgfpathlineto{\pgfqpoint{3.254947in}{2.382548in}}%
\pgfpathlineto{\pgfqpoint{3.255659in}{2.382889in}}%
\pgfpathlineto{\pgfqpoint{3.256140in}{2.383377in}}%
\pgfpathlineto{\pgfqpoint{3.256749in}{2.383914in}}%
\pgfpathlineto{\pgfqpoint{3.257320in}{2.384353in}}%
\pgfpathlineto{\pgfqpoint{3.257705in}{2.384645in}}%
\pgfpathlineto{\pgfqpoint{3.258253in}{2.384792in}}%
\pgfpathlineto{\pgfqpoint{3.258758in}{2.385133in}}%
\pgfpathlineto{\pgfqpoint{3.259289in}{2.385474in}}%
\pgfpathlineto{\pgfqpoint{3.259742in}{2.385621in}}%
\pgfpathlineto{\pgfqpoint{3.260335in}{2.385962in}}%
\pgfpathlineto{\pgfqpoint{3.260877in}{2.386206in}}%
\pgfpathlineto{\pgfqpoint{3.261326in}{2.386548in}}%
\pgfpathlineto{\pgfqpoint{3.262063in}{2.386791in}}%
\pgfpathlineto{\pgfqpoint{3.262782in}{2.387035in}}%
\pgfpathlineto{\pgfqpoint{3.263264in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{3.263827in}{2.387669in}}%
\pgfpathlineto{\pgfqpoint{3.264452in}{2.388108in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{2.388401in}}%
\pgfpathlineto{\pgfqpoint{3.265848in}{2.388743in}}%
\pgfpathlineto{\pgfqpoint{3.266420in}{2.389035in}}%
\pgfpathlineto{\pgfqpoint{3.267010in}{2.389523in}}%
\pgfpathlineto{\pgfqpoint{3.267477in}{2.389669in}}%
\pgfpathlineto{\pgfqpoint{3.268133in}{2.390059in}}%
\pgfpathlineto{\pgfqpoint{3.268611in}{2.390547in}}%
\pgfpathlineto{\pgfqpoint{3.269121in}{2.390889in}}%
\pgfpathlineto{\pgfqpoint{3.269543in}{2.391133in}}%
\pgfpathlineto{\pgfqpoint{3.270126in}{2.391376in}}%
\pgfpathlineto{\pgfqpoint{3.270566in}{2.391669in}}%
\pgfpathlineto{\pgfqpoint{3.271140in}{2.391962in}}%
\pgfpathlineto{\pgfqpoint{3.271558in}{2.392206in}}%
\pgfpathlineto{\pgfqpoint{3.272170in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{3.272620in}{2.392889in}}%
\pgfpathlineto{\pgfqpoint{3.273116in}{2.393181in}}%
\pgfpathlineto{\pgfqpoint{3.273577in}{2.393669in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{2.394010in}}%
\pgfpathlineto{\pgfqpoint{3.274637in}{2.394254in}}%
\pgfpathlineto{\pgfqpoint{3.275089in}{2.394352in}}%
\pgfpathlineto{\pgfqpoint{3.275633in}{2.394693in}}%
\pgfpathlineto{\pgfqpoint{3.276235in}{2.395132in}}%
\pgfpathlineto{\pgfqpoint{3.276671in}{2.395620in}}%
\pgfpathlineto{\pgfqpoint{3.277120in}{2.395913in}}%
\pgfpathlineto{\pgfqpoint{3.277725in}{2.396303in}}%
\pgfpathlineto{\pgfqpoint{3.278204in}{2.396401in}}%
\pgfpathlineto{\pgfqpoint{3.278832in}{2.396840in}}%
\pgfpathlineto{\pgfqpoint{3.279355in}{2.397035in}}%
\pgfpathlineto{\pgfqpoint{3.279922in}{2.397327in}}%
\pgfpathlineto{\pgfqpoint{3.280573in}{2.397766in}}%
\pgfpathlineto{\pgfqpoint{3.280988in}{2.398157in}}%
\pgfpathlineto{\pgfqpoint{3.281622in}{2.398547in}}%
\pgfpathlineto{\pgfqpoint{3.282100in}{2.398839in}}%
\pgfpathlineto{\pgfqpoint{3.282668in}{2.398888in}}%
\pgfpathlineto{\pgfqpoint{3.283131in}{2.399181in}}%
\pgfpathlineto{\pgfqpoint{3.283702in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{3.284324in}{2.399864in}}%
\pgfpathlineto{\pgfqpoint{3.285045in}{2.400254in}}%
\pgfpathlineto{\pgfqpoint{3.285485in}{2.400595in}}%
\pgfpathlineto{\pgfqpoint{3.286076in}{2.401034in}}%
\pgfpathlineto{\pgfqpoint{3.286508in}{2.401229in}}%
\pgfpathlineto{\pgfqpoint{3.287053in}{2.401425in}}%
\pgfpathlineto{\pgfqpoint{3.287558in}{2.401668in}}%
\pgfpathlineto{\pgfqpoint{3.288107in}{2.401912in}}%
\pgfpathlineto{\pgfqpoint{3.288579in}{2.402107in}}%
\pgfpathlineto{\pgfqpoint{3.289263in}{2.402400in}}%
\pgfpathlineto{\pgfqpoint{3.289796in}{2.402693in}}%
\pgfpathlineto{\pgfqpoint{3.290483in}{2.403034in}}%
\pgfpathlineto{\pgfqpoint{3.290925in}{2.403229in}}%
\pgfpathlineto{\pgfqpoint{3.291305in}{2.403522in}}%
\pgfpathlineto{\pgfqpoint{3.291889in}{2.403668in}}%
\pgfpathlineto{\pgfqpoint{3.292267in}{2.404010in}}%
\pgfpathlineto{\pgfqpoint{3.292818in}{2.404254in}}%
\pgfpathlineto{\pgfqpoint{3.293379in}{2.404546in}}%
\pgfpathlineto{\pgfqpoint{3.293952in}{2.404937in}}%
\pgfpathlineto{\pgfqpoint{3.294597in}{2.405180in}}%
\pgfpathlineto{\pgfqpoint{3.295124in}{2.405327in}}%
\pgfpathlineto{\pgfqpoint{3.295559in}{2.405619in}}%
\pgfpathlineto{\pgfqpoint{3.296041in}{2.406058in}}%
\pgfpathlineto{\pgfqpoint{3.296693in}{2.406400in}}%
\pgfpathlineto{\pgfqpoint{3.297088in}{2.406741in}}%
\pgfpathlineto{\pgfqpoint{3.297622in}{2.406985in}}%
\pgfpathlineto{\pgfqpoint{3.298251in}{2.407424in}}%
\pgfpathlineto{\pgfqpoint{3.298813in}{2.407717in}}%
\pgfpathlineto{\pgfqpoint{3.299265in}{2.407961in}}%
\pgfpathlineto{\pgfqpoint{3.299722in}{2.408497in}}%
\pgfpathlineto{\pgfqpoint{3.300442in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{3.300975in}{2.408887in}}%
\pgfpathlineto{\pgfqpoint{3.301429in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{3.302091in}{2.409619in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{2.410009in}}%
\pgfpathlineto{\pgfqpoint{3.303077in}{2.410253in}}%
\pgfpathlineto{\pgfqpoint{3.303403in}{2.410497in}}%
\pgfpathlineto{\pgfqpoint{3.303876in}{2.410839in}}%
\pgfpathlineto{\pgfqpoint{3.304437in}{2.411229in}}%
\pgfpathlineto{\pgfqpoint{3.304949in}{2.411521in}}%
\pgfpathlineto{\pgfqpoint{3.305408in}{2.412009in}}%
\pgfpathlineto{\pgfqpoint{3.306065in}{2.412204in}}%
\pgfpathlineto{\pgfqpoint{3.306527in}{2.412497in}}%
\pgfpathlineto{\pgfqpoint{3.306971in}{2.412936in}}%
\pgfpathlineto{\pgfqpoint{3.307565in}{2.413180in}}%
\pgfpathlineto{\pgfqpoint{3.308048in}{2.413521in}}%
\pgfpathlineto{\pgfqpoint{3.308600in}{2.414058in}}%
\pgfpathlineto{\pgfqpoint{3.309173in}{2.414351in}}%
\pgfpathlineto{\pgfqpoint{3.309837in}{2.414497in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{2.414887in}}%
\pgfpathlineto{\pgfqpoint{3.311092in}{2.414985in}}%
\pgfpathlineto{\pgfqpoint{3.311573in}{2.415277in}}%
\pgfpathlineto{\pgfqpoint{3.312157in}{2.415375in}}%
\pgfpathlineto{\pgfqpoint{3.312716in}{2.415668in}}%
\pgfpathlineto{\pgfqpoint{3.313246in}{2.415863in}}%
\pgfpathlineto{\pgfqpoint{3.313933in}{2.416253in}}%
\pgfpathlineto{\pgfqpoint{3.314528in}{2.416497in}}%
\pgfpathlineto{\pgfqpoint{3.315122in}{2.416838in}}%
\pgfpathlineto{\pgfqpoint{3.315816in}{2.417033in}}%
\pgfpathlineto{\pgfqpoint{3.316423in}{2.417228in}}%
\pgfpathlineto{\pgfqpoint{3.316922in}{2.417423in}}%
\pgfpathlineto{\pgfqpoint{3.317443in}{2.417716in}}%
\pgfpathlineto{\pgfqpoint{3.317907in}{2.417911in}}%
\pgfpathlineto{\pgfqpoint{3.318660in}{2.418204in}}%
\pgfpathlineto{\pgfqpoint{3.319354in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{3.320108in}{2.418740in}}%
\pgfpathlineto{\pgfqpoint{3.320793in}{2.419033in}}%
\pgfpathlineto{\pgfqpoint{3.321482in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{3.321999in}{2.420009in}}%
\pgfpathlineto{\pgfqpoint{3.322662in}{2.420399in}}%
\pgfpathlineto{\pgfqpoint{3.323160in}{2.420594in}}%
\pgfpathlineto{\pgfqpoint{3.323706in}{2.420838in}}%
\pgfpathlineto{\pgfqpoint{3.324349in}{2.421179in}}%
\pgfpathlineto{\pgfqpoint{3.324985in}{2.421374in}}%
\pgfpathlineto{\pgfqpoint{3.325500in}{2.421667in}}%
\pgfpathlineto{\pgfqpoint{3.326327in}{2.421813in}}%
\pgfpathlineto{\pgfqpoint{3.327000in}{2.422252in}}%
\pgfpathlineto{\pgfqpoint{3.327865in}{2.422691in}}%
\pgfpathlineto{\pgfqpoint{3.328406in}{2.423033in}}%
\pgfpathlineto{\pgfqpoint{3.328860in}{2.423179in}}%
\pgfpathlineto{\pgfqpoint{3.329554in}{2.423569in}}%
\pgfpathlineto{\pgfqpoint{3.330118in}{2.423716in}}%
\pgfpathlineto{\pgfqpoint{3.330733in}{2.424057in}}%
\pgfpathlineto{\pgfqpoint{3.331411in}{2.424301in}}%
\pgfpathlineto{\pgfqpoint{3.331981in}{2.424496in}}%
\pgfpathlineto{\pgfqpoint{3.332797in}{2.424886in}}%
\pgfpathlineto{\pgfqpoint{3.333359in}{2.425179in}}%
\pgfpathlineto{\pgfqpoint{3.334176in}{2.425325in}}%
\pgfpathlineto{\pgfqpoint{3.335073in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{3.336014in}{2.425911in}}%
\pgfpathlineto{\pgfqpoint{3.336750in}{2.426008in}}%
\pgfpathlineto{\pgfqpoint{3.337380in}{2.426496in}}%
\pgfpathlineto{\pgfqpoint{3.337927in}{2.426837in}}%
\pgfpathlineto{\pgfqpoint{3.338790in}{2.427130in}}%
\pgfpathlineto{\pgfqpoint{3.339472in}{2.427472in}}%
\pgfpathlineto{\pgfqpoint{3.340202in}{2.427959in}}%
\pgfpathlineto{\pgfqpoint{3.340910in}{2.428203in}}%
\pgfpathlineto{\pgfqpoint{3.341682in}{2.428447in}}%
\pgfpathlineto{\pgfqpoint{3.342608in}{2.428886in}}%
\pgfpathlineto{\pgfqpoint{3.343400in}{2.429325in}}%
\pgfpathlineto{\pgfqpoint{3.343949in}{2.429667in}}%
\pgfpathlineto{\pgfqpoint{3.344641in}{2.429959in}}%
\pgfpathlineto{\pgfqpoint{3.345351in}{2.430203in}}%
\pgfpathlineto{\pgfqpoint{3.345870in}{2.430545in}}%
\pgfpathlineto{\pgfqpoint{3.346751in}{2.431032in}}%
\pgfpathlineto{\pgfqpoint{3.347376in}{2.431374in}}%
\pgfpathlineto{\pgfqpoint{3.347827in}{2.431618in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{2.431764in}}%
\pgfpathlineto{\pgfqpoint{3.349449in}{2.432203in}}%
\pgfpathlineto{\pgfqpoint{3.349891in}{2.432496in}}%
\pgfpathlineto{\pgfqpoint{3.350361in}{2.432691in}}%
\pgfpathlineto{\pgfqpoint{3.351182in}{2.432788in}}%
\pgfpathlineto{\pgfqpoint{3.351933in}{2.433179in}}%
\pgfpathlineto{\pgfqpoint{3.352681in}{2.433520in}}%
\pgfpathlineto{\pgfqpoint{3.353383in}{2.433910in}}%
\pgfpathlineto{\pgfqpoint{3.354064in}{2.434349in}}%
\pgfpathlineto{\pgfqpoint{3.354902in}{2.434886in}}%
\pgfpathlineto{\pgfqpoint{3.355521in}{2.435081in}}%
\pgfpathlineto{\pgfqpoint{3.356387in}{2.435520in}}%
\pgfpathlineto{\pgfqpoint{3.357198in}{2.435764in}}%
\pgfpathlineto{\pgfqpoint{3.357911in}{2.436008in}}%
\pgfpathlineto{\pgfqpoint{3.358604in}{2.436349in}}%
\pgfpathlineto{\pgfqpoint{3.359700in}{2.436837in}}%
\pgfpathlineto{\pgfqpoint{3.360646in}{2.437081in}}%
\pgfpathlineto{\pgfqpoint{3.361363in}{2.437276in}}%
\pgfpathlineto{\pgfqpoint{3.362055in}{2.437373in}}%
\pgfpathlineto{\pgfqpoint{3.362759in}{2.437471in}}%
\pgfpathlineto{\pgfqpoint{3.363452in}{2.437520in}}%
\pgfpathlineto{\pgfqpoint{3.364268in}{2.437910in}}%
\pgfpathlineto{\pgfqpoint{3.365357in}{2.438300in}}%
\pgfpathlineto{\pgfqpoint{3.366286in}{2.438544in}}%
\pgfpathlineto{\pgfqpoint{3.367052in}{2.438739in}}%
\pgfpathlineto{\pgfqpoint{3.368088in}{2.438934in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{2.439032in}}%
\pgfpathlineto{\pgfqpoint{3.369769in}{2.439324in}}%
\pgfpathlineto{\pgfqpoint{3.370424in}{2.439568in}}%
\pgfpathlineto{\pgfqpoint{3.371339in}{2.439861in}}%
\pgfpathlineto{\pgfqpoint{3.371918in}{2.440154in}}%
\pgfpathlineto{\pgfqpoint{3.372693in}{2.440398in}}%
\pgfpathlineto{\pgfqpoint{3.373626in}{2.440398in}}%
\pgfpathlineto{\pgfqpoint{3.374489in}{2.440593in}}%
\pgfpathlineto{\pgfqpoint{3.375296in}{2.440690in}}%
\pgfpathlineto{\pgfqpoint{3.376126in}{2.441032in}}%
\pgfpathlineto{\pgfqpoint{3.376998in}{2.441080in}}%
\pgfpathlineto{\pgfqpoint{3.377915in}{2.441276in}}%
\pgfpathlineto{\pgfqpoint{3.378920in}{2.441422in}}%
\pgfpathlineto{\pgfqpoint{3.379739in}{2.441763in}}%
\pgfpathlineto{\pgfqpoint{3.380680in}{2.442105in}}%
\pgfpathlineto{\pgfqpoint{3.381471in}{2.442349in}}%
\pgfpathlineto{\pgfqpoint{3.382131in}{2.442544in}}%
\pgfpathlineto{\pgfqpoint{3.382754in}{2.442641in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{2.442788in}}%
\pgfpathlineto{\pgfqpoint{3.384487in}{2.443080in}}%
\pgfpathlineto{\pgfqpoint{3.385032in}{2.443227in}}%
\pgfpathlineto{\pgfqpoint{3.385449in}{2.443373in}}%
\pgfpathlineto{\pgfqpoint{3.386068in}{2.443519in}}%
\pgfpathlineto{\pgfqpoint{3.386703in}{2.443763in}}%
\pgfpathlineto{\pgfqpoint{3.387294in}{2.444251in}}%
\pgfpathlineto{\pgfqpoint{3.387951in}{2.444592in}}%
\pgfpathlineto{\pgfqpoint{3.388354in}{2.445226in}}%
\pgfpathlineto{\pgfqpoint{3.388773in}{2.445519in}}%
\pgfpathlineto{\pgfqpoint{3.389313in}{2.446153in}}%
\pgfpathlineto{\pgfqpoint{3.389810in}{2.446836in}}%
\pgfpathlineto{\pgfqpoint{3.390123in}{2.447373in}}%
\pgfpathlineto{\pgfqpoint{3.390552in}{2.448007in}}%
\pgfpathlineto{\pgfqpoint{3.391014in}{2.448592in}}%
\pgfpathlineto{\pgfqpoint{3.391445in}{2.448934in}}%
\pgfpathlineto{\pgfqpoint{3.392025in}{2.449519in}}%
\pgfpathlineto{\pgfqpoint{3.392025in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.392025in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.391445in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.391014in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.390552in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{3.390123in}{2.449763in}}%
\pgfpathlineto{\pgfqpoint{3.389810in}{2.449714in}}%
\pgfpathlineto{\pgfqpoint{3.389313in}{2.449714in}}%
\pgfpathlineto{\pgfqpoint{3.388773in}{2.449665in}}%
\pgfpathlineto{\pgfqpoint{3.388354in}{2.449568in}}%
\pgfpathlineto{\pgfqpoint{3.387951in}{2.449470in}}%
\pgfpathlineto{\pgfqpoint{3.387294in}{2.449324in}}%
\pgfpathlineto{\pgfqpoint{3.386703in}{2.449129in}}%
\pgfpathlineto{\pgfqpoint{3.386068in}{2.448885in}}%
\pgfpathlineto{\pgfqpoint{3.385449in}{2.448738in}}%
\pgfpathlineto{\pgfqpoint{3.385032in}{2.448543in}}%
\pgfpathlineto{\pgfqpoint{3.384487in}{2.448299in}}%
\pgfpathlineto{\pgfqpoint{3.383462in}{2.448056in}}%
\pgfpathlineto{\pgfqpoint{3.382754in}{2.447812in}}%
\pgfpathlineto{\pgfqpoint{3.382131in}{2.447665in}}%
\pgfpathlineto{\pgfqpoint{3.381471in}{2.447275in}}%
\pgfpathlineto{\pgfqpoint{3.380680in}{2.447080in}}%
\pgfpathlineto{\pgfqpoint{3.379739in}{2.446739in}}%
\pgfpathlineto{\pgfqpoint{3.378920in}{2.446495in}}%
\pgfpathlineto{\pgfqpoint{3.377915in}{2.446202in}}%
\pgfpathlineto{\pgfqpoint{3.376998in}{2.445617in}}%
\pgfpathlineto{\pgfqpoint{3.376126in}{2.445178in}}%
\pgfpathlineto{\pgfqpoint{3.375296in}{2.444885in}}%
\pgfpathlineto{\pgfqpoint{3.374489in}{2.444495in}}%
\pgfpathlineto{\pgfqpoint{3.373626in}{2.444202in}}%
\pgfpathlineto{\pgfqpoint{3.372693in}{2.443958in}}%
\pgfpathlineto{\pgfqpoint{3.371918in}{2.443812in}}%
\pgfpathlineto{\pgfqpoint{3.371339in}{2.443471in}}%
\pgfpathlineto{\pgfqpoint{3.370424in}{2.443227in}}%
\pgfpathlineto{\pgfqpoint{3.369769in}{2.442739in}}%
\pgfpathlineto{\pgfqpoint{3.368898in}{2.442495in}}%
\pgfpathlineto{\pgfqpoint{3.368088in}{2.442105in}}%
\pgfpathlineto{\pgfqpoint{3.367052in}{2.441715in}}%
\pgfpathlineto{\pgfqpoint{3.366286in}{2.441129in}}%
\pgfpathlineto{\pgfqpoint{3.365357in}{2.440885in}}%
\pgfpathlineto{\pgfqpoint{3.364268in}{2.440690in}}%
\pgfpathlineto{\pgfqpoint{3.363452in}{2.440202in}}%
\pgfpathlineto{\pgfqpoint{3.362759in}{2.439715in}}%
\pgfpathlineto{\pgfqpoint{3.362055in}{2.439373in}}%
\pgfpathlineto{\pgfqpoint{3.361363in}{2.439081in}}%
\pgfpathlineto{\pgfqpoint{3.360646in}{2.438983in}}%
\pgfpathlineto{\pgfqpoint{3.359700in}{2.438593in}}%
\pgfpathlineto{\pgfqpoint{3.358604in}{2.438349in}}%
\pgfpathlineto{\pgfqpoint{3.357911in}{2.438105in}}%
\pgfpathlineto{\pgfqpoint{3.357198in}{2.438007in}}%
\pgfpathlineto{\pgfqpoint{3.356387in}{2.437861in}}%
\pgfpathlineto{\pgfqpoint{3.355521in}{2.437715in}}%
\pgfpathlineto{\pgfqpoint{3.354902in}{2.437373in}}%
\pgfpathlineto{\pgfqpoint{3.354064in}{2.437032in}}%
\pgfpathlineto{\pgfqpoint{3.353383in}{2.436837in}}%
\pgfpathlineto{\pgfqpoint{3.352681in}{2.436593in}}%
\pgfpathlineto{\pgfqpoint{3.351933in}{2.436300in}}%
\pgfpathlineto{\pgfqpoint{3.351182in}{2.436154in}}%
\pgfpathlineto{\pgfqpoint{3.350361in}{2.435617in}}%
\pgfpathlineto{\pgfqpoint{3.349891in}{2.435325in}}%
\pgfpathlineto{\pgfqpoint{3.349449in}{2.435178in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{2.435032in}}%
\pgfpathlineto{\pgfqpoint{3.347827in}{2.434593in}}%
\pgfpathlineto{\pgfqpoint{3.347376in}{2.434300in}}%
\pgfpathlineto{\pgfqpoint{3.346751in}{2.433910in}}%
\pgfpathlineto{\pgfqpoint{3.345870in}{2.433374in}}%
\pgfpathlineto{\pgfqpoint{3.345351in}{2.433130in}}%
\pgfpathlineto{\pgfqpoint{3.344641in}{2.432935in}}%
\pgfpathlineto{\pgfqpoint{3.343949in}{2.432740in}}%
\pgfpathlineto{\pgfqpoint{3.343400in}{2.432496in}}%
\pgfpathlineto{\pgfqpoint{3.342608in}{2.432349in}}%
\pgfpathlineto{\pgfqpoint{3.341682in}{2.432203in}}%
\pgfpathlineto{\pgfqpoint{3.340910in}{2.431862in}}%
\pgfpathlineto{\pgfqpoint{3.340202in}{2.431764in}}%
\pgfpathlineto{\pgfqpoint{3.339472in}{2.431569in}}%
\pgfpathlineto{\pgfqpoint{3.338790in}{2.431374in}}%
\pgfpathlineto{\pgfqpoint{3.337927in}{2.430886in}}%
\pgfpathlineto{\pgfqpoint{3.337380in}{2.430642in}}%
\pgfpathlineto{\pgfqpoint{3.336750in}{2.430447in}}%
\pgfpathlineto{\pgfqpoint{3.336014in}{2.430154in}}%
\pgfpathlineto{\pgfqpoint{3.335073in}{2.429959in}}%
\pgfpathlineto{\pgfqpoint{3.334176in}{2.429471in}}%
\pgfpathlineto{\pgfqpoint{3.333359in}{2.429179in}}%
\pgfpathlineto{\pgfqpoint{3.332797in}{2.428837in}}%
\pgfpathlineto{\pgfqpoint{3.331981in}{2.428545in}}%
\pgfpathlineto{\pgfqpoint{3.331411in}{2.428106in}}%
\pgfpathlineto{\pgfqpoint{3.330733in}{2.427764in}}%
\pgfpathlineto{\pgfqpoint{3.330118in}{2.427667in}}%
\pgfpathlineto{\pgfqpoint{3.329554in}{2.427423in}}%
\pgfpathlineto{\pgfqpoint{3.328860in}{2.427179in}}%
\pgfpathlineto{\pgfqpoint{3.328406in}{2.426935in}}%
\pgfpathlineto{\pgfqpoint{3.327865in}{2.426789in}}%
\pgfpathlineto{\pgfqpoint{3.327000in}{2.426691in}}%
\pgfpathlineto{\pgfqpoint{3.326327in}{2.426350in}}%
\pgfpathlineto{\pgfqpoint{3.325500in}{2.426106in}}%
\pgfpathlineto{\pgfqpoint{3.324985in}{2.426057in}}%
\pgfpathlineto{\pgfqpoint{3.324349in}{2.425716in}}%
\pgfpathlineto{\pgfqpoint{3.323706in}{2.425423in}}%
\pgfpathlineto{\pgfqpoint{3.323160in}{2.425082in}}%
\pgfpathlineto{\pgfqpoint{3.322662in}{2.424789in}}%
\pgfpathlineto{\pgfqpoint{3.321999in}{2.424643in}}%
\pgfpathlineto{\pgfqpoint{3.321482in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{3.320793in}{2.424350in}}%
\pgfpathlineto{\pgfqpoint{3.320108in}{2.424057in}}%
\pgfpathlineto{\pgfqpoint{3.319354in}{2.423813in}}%
\pgfpathlineto{\pgfqpoint{3.318660in}{2.423326in}}%
\pgfpathlineto{\pgfqpoint{3.317907in}{2.422789in}}%
\pgfpathlineto{\pgfqpoint{3.317443in}{2.422448in}}%
\pgfpathlineto{\pgfqpoint{3.316922in}{2.422057in}}%
\pgfpathlineto{\pgfqpoint{3.316423in}{2.421765in}}%
\pgfpathlineto{\pgfqpoint{3.315816in}{2.421570in}}%
\pgfpathlineto{\pgfqpoint{3.315122in}{2.421326in}}%
\pgfpathlineto{\pgfqpoint{3.314528in}{2.420887in}}%
\pgfpathlineto{\pgfqpoint{3.313933in}{2.420789in}}%
\pgfpathlineto{\pgfqpoint{3.313246in}{2.420594in}}%
\pgfpathlineto{\pgfqpoint{3.312716in}{2.420399in}}%
\pgfpathlineto{\pgfqpoint{3.312157in}{2.420253in}}%
\pgfpathlineto{\pgfqpoint{3.311573in}{2.419862in}}%
\pgfpathlineto{\pgfqpoint{3.311092in}{2.419228in}}%
\pgfpathlineto{\pgfqpoint{3.310419in}{2.418740in}}%
\pgfpathlineto{\pgfqpoint{3.309837in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{3.309173in}{2.418155in}}%
\pgfpathlineto{\pgfqpoint{3.308600in}{2.417814in}}%
\pgfpathlineto{\pgfqpoint{3.308048in}{2.417667in}}%
\pgfpathlineto{\pgfqpoint{3.307565in}{2.417326in}}%
\pgfpathlineto{\pgfqpoint{3.306971in}{2.417082in}}%
\pgfpathlineto{\pgfqpoint{3.306527in}{2.416838in}}%
\pgfpathlineto{\pgfqpoint{3.306065in}{2.416545in}}%
\pgfpathlineto{\pgfqpoint{3.305408in}{2.416350in}}%
\pgfpathlineto{\pgfqpoint{3.304949in}{2.416009in}}%
\pgfpathlineto{\pgfqpoint{3.304437in}{2.415814in}}%
\pgfpathlineto{\pgfqpoint{3.303876in}{2.415570in}}%
\pgfpathlineto{\pgfqpoint{3.303403in}{2.415229in}}%
\pgfpathlineto{\pgfqpoint{3.303077in}{2.415033in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{2.414643in}}%
\pgfpathlineto{\pgfqpoint{3.302091in}{2.414302in}}%
\pgfpathlineto{\pgfqpoint{3.301429in}{2.413960in}}%
\pgfpathlineto{\pgfqpoint{3.300975in}{2.413570in}}%
\pgfpathlineto{\pgfqpoint{3.300442in}{2.413326in}}%
\pgfpathlineto{\pgfqpoint{3.299722in}{2.412887in}}%
\pgfpathlineto{\pgfqpoint{3.299265in}{2.412741in}}%
\pgfpathlineto{\pgfqpoint{3.298813in}{2.412448in}}%
\pgfpathlineto{\pgfqpoint{3.298251in}{2.412107in}}%
\pgfpathlineto{\pgfqpoint{3.297622in}{2.411717in}}%
\pgfpathlineto{\pgfqpoint{3.297088in}{2.411570in}}%
\pgfpathlineto{\pgfqpoint{3.296693in}{2.411326in}}%
\pgfpathlineto{\pgfqpoint{3.296041in}{2.410936in}}%
\pgfpathlineto{\pgfqpoint{3.295559in}{2.410643in}}%
\pgfpathlineto{\pgfqpoint{3.295124in}{2.410351in}}%
\pgfpathlineto{\pgfqpoint{3.294597in}{2.410058in}}%
\pgfpathlineto{\pgfqpoint{3.293952in}{2.409570in}}%
\pgfpathlineto{\pgfqpoint{3.293379in}{2.409375in}}%
\pgfpathlineto{\pgfqpoint{3.292818in}{2.409034in}}%
\pgfpathlineto{\pgfqpoint{3.292267in}{2.408887in}}%
\pgfpathlineto{\pgfqpoint{3.291889in}{2.408839in}}%
\pgfpathlineto{\pgfqpoint{3.291305in}{2.408400in}}%
\pgfpathlineto{\pgfqpoint{3.290925in}{2.407912in}}%
\pgfpathlineto{\pgfqpoint{3.290483in}{2.407375in}}%
\pgfpathlineto{\pgfqpoint{3.289796in}{2.407180in}}%
\pgfpathlineto{\pgfqpoint{3.289263in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{3.288579in}{2.406741in}}%
\pgfpathlineto{\pgfqpoint{3.288107in}{2.406400in}}%
\pgfpathlineto{\pgfqpoint{3.287558in}{2.406205in}}%
\pgfpathlineto{\pgfqpoint{3.287053in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{3.286508in}{2.405424in}}%
\pgfpathlineto{\pgfqpoint{3.286076in}{2.405132in}}%
\pgfpathlineto{\pgfqpoint{3.285485in}{2.404985in}}%
\pgfpathlineto{\pgfqpoint{3.285045in}{2.404839in}}%
\pgfpathlineto{\pgfqpoint{3.284324in}{2.404741in}}%
\pgfpathlineto{\pgfqpoint{3.283702in}{2.404546in}}%
\pgfpathlineto{\pgfqpoint{3.283131in}{2.404254in}}%
\pgfpathlineto{\pgfqpoint{3.282668in}{2.403961in}}%
\pgfpathlineto{\pgfqpoint{3.282100in}{2.403620in}}%
\pgfpathlineto{\pgfqpoint{3.281622in}{2.403278in}}%
\pgfpathlineto{\pgfqpoint{3.280988in}{2.403034in}}%
\pgfpathlineto{\pgfqpoint{3.280573in}{2.402790in}}%
\pgfpathlineto{\pgfqpoint{3.279922in}{2.402400in}}%
\pgfpathlineto{\pgfqpoint{3.279355in}{2.402107in}}%
\pgfpathlineto{\pgfqpoint{3.278832in}{2.401815in}}%
\pgfpathlineto{\pgfqpoint{3.278204in}{2.401717in}}%
\pgfpathlineto{\pgfqpoint{3.277725in}{2.401327in}}%
\pgfpathlineto{\pgfqpoint{3.277120in}{2.400986in}}%
\pgfpathlineto{\pgfqpoint{3.276671in}{2.400644in}}%
\pgfpathlineto{\pgfqpoint{3.276235in}{2.400254in}}%
\pgfpathlineto{\pgfqpoint{3.275633in}{2.399864in}}%
\pgfpathlineto{\pgfqpoint{3.275089in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{3.274637in}{2.399132in}}%
\pgfpathlineto{\pgfqpoint{3.274051in}{2.398791in}}%
\pgfpathlineto{\pgfqpoint{3.273577in}{2.398791in}}%
\pgfpathlineto{\pgfqpoint{3.273116in}{2.398595in}}%
\pgfpathlineto{\pgfqpoint{3.272620in}{2.398303in}}%
\pgfpathlineto{\pgfqpoint{3.272170in}{2.397961in}}%
\pgfpathlineto{\pgfqpoint{3.271558in}{2.397766in}}%
\pgfpathlineto{\pgfqpoint{3.271140in}{2.397279in}}%
\pgfpathlineto{\pgfqpoint{3.270566in}{2.396937in}}%
\pgfpathlineto{\pgfqpoint{3.270126in}{2.396596in}}%
\pgfpathlineto{\pgfqpoint{3.269543in}{2.396205in}}%
\pgfpathlineto{\pgfqpoint{3.269121in}{2.395913in}}%
\pgfpathlineto{\pgfqpoint{3.268611in}{2.395669in}}%
\pgfpathlineto{\pgfqpoint{3.268133in}{2.395620in}}%
\pgfpathlineto{\pgfqpoint{3.267477in}{2.395474in}}%
\pgfpathlineto{\pgfqpoint{3.267010in}{2.394840in}}%
\pgfpathlineto{\pgfqpoint{3.266420in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{3.265848in}{2.394449in}}%
\pgfpathlineto{\pgfqpoint{3.265110in}{2.394108in}}%
\pgfpathlineto{\pgfqpoint{3.264452in}{2.393815in}}%
\pgfpathlineto{\pgfqpoint{3.263827in}{2.393669in}}%
\pgfpathlineto{\pgfqpoint{3.263264in}{2.393425in}}%
\pgfpathlineto{\pgfqpoint{3.262782in}{2.393132in}}%
\pgfpathlineto{\pgfqpoint{3.262063in}{2.392693in}}%
\pgfpathlineto{\pgfqpoint{3.261326in}{2.392498in}}%
\pgfpathlineto{\pgfqpoint{3.260877in}{2.392157in}}%
\pgfpathlineto{\pgfqpoint{3.260335in}{2.391767in}}%
\pgfpathlineto{\pgfqpoint{3.259742in}{2.391620in}}%
\pgfpathlineto{\pgfqpoint{3.259289in}{2.391279in}}%
\pgfpathlineto{\pgfqpoint{3.258758in}{2.390840in}}%
\pgfpathlineto{\pgfqpoint{3.258253in}{2.390547in}}%
\pgfpathlineto{\pgfqpoint{3.257705in}{2.390108in}}%
\pgfpathlineto{\pgfqpoint{3.257320in}{2.389864in}}%
\pgfpathlineto{\pgfqpoint{3.256749in}{2.389669in}}%
\pgfpathlineto{\pgfqpoint{3.256140in}{2.389474in}}%
\pgfpathlineto{\pgfqpoint{3.255659in}{2.389279in}}%
\pgfpathlineto{\pgfqpoint{3.254947in}{2.389084in}}%
\pgfpathlineto{\pgfqpoint{3.254414in}{2.388743in}}%
\pgfpathlineto{\pgfqpoint{3.253929in}{2.388596in}}%
\pgfpathlineto{\pgfqpoint{3.253335in}{2.388352in}}%
\pgfpathlineto{\pgfqpoint{3.252740in}{2.388011in}}%
\pgfpathlineto{\pgfqpoint{3.252253in}{2.387621in}}%
\pgfpathlineto{\pgfqpoint{3.251604in}{2.387426in}}%
\pgfpathlineto{\pgfqpoint{3.251011in}{2.387035in}}%
\pgfpathlineto{\pgfqpoint{3.250491in}{2.386743in}}%
\pgfpathlineto{\pgfqpoint{3.249926in}{2.386548in}}%
\pgfpathlineto{\pgfqpoint{3.249374in}{2.386304in}}%
\pgfpathlineto{\pgfqpoint{3.248702in}{2.386011in}}%
\pgfpathlineto{\pgfqpoint{3.248118in}{2.385572in}}%
\pgfpathlineto{\pgfqpoint{3.247510in}{2.385328in}}%
\pgfpathlineto{\pgfqpoint{3.246960in}{2.384889in}}%
\pgfpathlineto{\pgfqpoint{3.246341in}{2.384596in}}%
\pgfpathlineto{\pgfqpoint{3.245826in}{2.384353in}}%
\pgfpathlineto{\pgfqpoint{3.245325in}{2.383914in}}%
\pgfpathlineto{\pgfqpoint{3.244732in}{2.383767in}}%
\pgfpathlineto{\pgfqpoint{3.244176in}{2.383377in}}%
\pgfpathlineto{\pgfqpoint{3.243565in}{2.382987in}}%
\pgfpathlineto{\pgfqpoint{3.243097in}{2.382645in}}%
\pgfpathlineto{\pgfqpoint{3.242651in}{2.382304in}}%
\pgfpathlineto{\pgfqpoint{3.241976in}{2.381865in}}%
\pgfpathlineto{\pgfqpoint{3.241436in}{2.381475in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.381084in}}%
\pgfpathlineto{\pgfqpoint{3.240323in}{2.380889in}}%
\pgfpathlineto{\pgfqpoint{3.239573in}{2.380743in}}%
\pgfpathlineto{\pgfqpoint{3.238920in}{2.380402in}}%
\pgfpathlineto{\pgfqpoint{3.238289in}{2.380109in}}%
\pgfpathlineto{\pgfqpoint{3.237703in}{2.379572in}}%
\pgfpathlineto{\pgfqpoint{3.237208in}{2.379426in}}%
\pgfpathlineto{\pgfqpoint{3.236712in}{2.379231in}}%
\pgfpathlineto{\pgfqpoint{3.236285in}{2.378792in}}%
\pgfpathlineto{\pgfqpoint{3.235748in}{2.378548in}}%
\pgfpathlineto{\pgfqpoint{3.235054in}{2.378158in}}%
\pgfpathlineto{\pgfqpoint{3.234523in}{2.377914in}}%
\pgfpathlineto{\pgfqpoint{3.233974in}{2.377621in}}%
\pgfpathlineto{\pgfqpoint{3.233362in}{2.377280in}}%
\pgfpathlineto{\pgfqpoint{3.232913in}{2.376987in}}%
\pgfpathlineto{\pgfqpoint{3.232432in}{2.376597in}}%
\pgfpathlineto{\pgfqpoint{3.231792in}{2.376304in}}%
\pgfpathlineto{\pgfqpoint{3.231246in}{2.376012in}}%
\pgfpathlineto{\pgfqpoint{3.230737in}{2.375621in}}%
\pgfpathlineto{\pgfqpoint{3.230141in}{2.375573in}}%
\pgfpathlineto{\pgfqpoint{3.229559in}{2.375426in}}%
\pgfpathlineto{\pgfqpoint{3.228999in}{2.374987in}}%
\pgfpathlineto{\pgfqpoint{3.228286in}{2.374597in}}%
\pgfpathlineto{\pgfqpoint{3.227764in}{2.374451in}}%
\pgfpathlineto{\pgfqpoint{3.227273in}{2.374256in}}%
\pgfpathlineto{\pgfqpoint{3.226805in}{2.374109in}}%
\pgfpathlineto{\pgfqpoint{3.226360in}{2.373914in}}%
\pgfpathlineto{\pgfqpoint{3.225834in}{2.373475in}}%
\pgfpathlineto{\pgfqpoint{3.225233in}{2.373134in}}%
\pgfpathlineto{\pgfqpoint{3.224656in}{2.372939in}}%
\pgfpathlineto{\pgfqpoint{3.224044in}{2.372451in}}%
\pgfpathlineto{\pgfqpoint{3.223341in}{2.372158in}}%
\pgfpathlineto{\pgfqpoint{3.222800in}{2.371719in}}%
\pgfpathlineto{\pgfqpoint{3.222348in}{2.371427in}}%
\pgfpathlineto{\pgfqpoint{3.221855in}{2.371036in}}%
\pgfpathlineto{\pgfqpoint{3.221343in}{2.370402in}}%
\pgfpathlineto{\pgfqpoint{3.220666in}{2.370305in}}%
\pgfpathlineto{\pgfqpoint{3.220110in}{2.369817in}}%
\pgfpathlineto{\pgfqpoint{3.219695in}{2.369622in}}%
\pgfpathlineto{\pgfqpoint{3.219071in}{2.369427in}}%
\pgfpathlineto{\pgfqpoint{3.218454in}{2.369183in}}%
\pgfpathlineto{\pgfqpoint{3.217894in}{2.368841in}}%
\pgfpathlineto{\pgfqpoint{3.217156in}{2.368549in}}%
\pgfpathlineto{\pgfqpoint{3.216315in}{2.368354in}}%
\pgfpathlineto{\pgfqpoint{3.215446in}{2.368061in}}%
\pgfpathlineto{\pgfqpoint{3.214735in}{2.367671in}}%
\pgfpathlineto{\pgfqpoint{3.214200in}{2.367427in}}%
\pgfpathlineto{\pgfqpoint{3.213698in}{2.367378in}}%
\pgfpathlineto{\pgfqpoint{3.213025in}{2.366988in}}%
\pgfpathlineto{\pgfqpoint{3.212478in}{2.366695in}}%
\pgfpathlineto{\pgfqpoint{3.211887in}{2.366305in}}%
\pgfpathlineto{\pgfqpoint{3.211337in}{2.365817in}}%
\pgfpathlineto{\pgfqpoint{3.210752in}{2.365622in}}%
\pgfpathlineto{\pgfqpoint{3.210140in}{2.365329in}}%
\pgfpathlineto{\pgfqpoint{3.209647in}{2.365037in}}%
\pgfpathlineto{\pgfqpoint{3.209092in}{2.364793in}}%
\pgfpathlineto{\pgfqpoint{3.208371in}{2.364549in}}%
\pgfpathlineto{\pgfqpoint{3.207613in}{2.364159in}}%
\pgfpathlineto{\pgfqpoint{3.206879in}{2.363817in}}%
\pgfpathlineto{\pgfqpoint{3.206239in}{2.363622in}}%
\pgfpathlineto{\pgfqpoint{3.205660in}{2.363476in}}%
\pgfpathlineto{\pgfqpoint{3.205096in}{2.363183in}}%
\pgfpathlineto{\pgfqpoint{3.204531in}{2.362939in}}%
\pgfpathlineto{\pgfqpoint{3.203992in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{3.203415in}{2.362354in}}%
\pgfpathlineto{\pgfqpoint{3.202891in}{2.361915in}}%
\pgfpathlineto{\pgfqpoint{3.202357in}{2.361525in}}%
\pgfpathlineto{\pgfqpoint{3.201768in}{2.361135in}}%
\pgfpathlineto{\pgfqpoint{3.201195in}{2.360744in}}%
\pgfpathlineto{\pgfqpoint{3.200729in}{2.360549in}}%
\pgfpathlineto{\pgfqpoint{3.200055in}{2.360305in}}%
\pgfpathlineto{\pgfqpoint{3.199551in}{2.360208in}}%
\pgfpathlineto{\pgfqpoint{3.199009in}{2.359964in}}%
\pgfpathlineto{\pgfqpoint{3.198539in}{2.359671in}}%
\pgfpathlineto{\pgfqpoint{3.198032in}{2.359379in}}%
\pgfpathlineto{\pgfqpoint{3.197432in}{2.359184in}}%
\pgfpathlineto{\pgfqpoint{3.196968in}{2.358793in}}%
\pgfpathlineto{\pgfqpoint{3.196457in}{2.358549in}}%
\pgfpathlineto{\pgfqpoint{3.195991in}{2.358501in}}%
\pgfpathlineto{\pgfqpoint{3.195488in}{2.358452in}}%
\pgfpathlineto{\pgfqpoint{3.194910in}{2.358110in}}%
\pgfpathlineto{\pgfqpoint{3.194376in}{2.357818in}}%
\pgfpathlineto{\pgfqpoint{3.193842in}{2.357330in}}%
\pgfpathlineto{\pgfqpoint{3.193426in}{2.356989in}}%
\pgfpathlineto{\pgfqpoint{3.192843in}{2.356793in}}%
\pgfpathlineto{\pgfqpoint{3.192324in}{2.356501in}}%
\pgfpathlineto{\pgfqpoint{3.191803in}{2.356257in}}%
\pgfpathlineto{\pgfqpoint{3.191347in}{2.355915in}}%
\pgfpathlineto{\pgfqpoint{3.190713in}{2.355720in}}%
\pgfpathlineto{\pgfqpoint{3.190207in}{2.355379in}}%
\pgfpathlineto{\pgfqpoint{3.189579in}{2.354940in}}%
\pgfpathlineto{\pgfqpoint{3.189157in}{2.354647in}}%
\pgfpathlineto{\pgfqpoint{3.188667in}{2.354355in}}%
\pgfpathlineto{\pgfqpoint{3.188120in}{2.354111in}}%
\pgfpathlineto{\pgfqpoint{3.187344in}{2.353769in}}%
\pgfpathlineto{\pgfqpoint{3.186804in}{2.353379in}}%
\pgfpathlineto{\pgfqpoint{3.186215in}{2.352989in}}%
\pgfpathlineto{\pgfqpoint{3.185777in}{2.352696in}}%
\pgfpathlineto{\pgfqpoint{3.185271in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{3.184611in}{2.351965in}}%
\pgfpathlineto{\pgfqpoint{3.183978in}{2.351672in}}%
\pgfpathlineto{\pgfqpoint{3.183507in}{2.351282in}}%
\pgfpathlineto{\pgfqpoint{3.182948in}{2.351087in}}%
\pgfpathlineto{\pgfqpoint{3.182369in}{2.350794in}}%
\pgfpathlineto{\pgfqpoint{3.181788in}{2.350452in}}%
\pgfpathlineto{\pgfqpoint{3.181206in}{2.350062in}}%
\pgfpathlineto{\pgfqpoint{3.180730in}{2.349818in}}%
\pgfpathlineto{\pgfqpoint{3.180165in}{2.349574in}}%
\pgfpathlineto{\pgfqpoint{3.179755in}{2.349331in}}%
\pgfpathlineto{\pgfqpoint{3.179217in}{2.348989in}}%
\pgfpathlineto{\pgfqpoint{3.178708in}{2.348648in}}%
\pgfpathlineto{\pgfqpoint{3.178089in}{2.348501in}}%
\pgfpathlineto{\pgfqpoint{3.177656in}{2.348257in}}%
\pgfpathlineto{\pgfqpoint{3.176926in}{2.348111in}}%
\pgfpathlineto{\pgfqpoint{3.176382in}{2.347575in}}%
\pgfpathlineto{\pgfqpoint{3.175747in}{2.347282in}}%
\pgfpathlineto{\pgfqpoint{3.175151in}{2.346794in}}%
\pgfpathlineto{\pgfqpoint{3.174583in}{2.346160in}}%
\pgfpathlineto{\pgfqpoint{3.174024in}{2.345965in}}%
\pgfpathlineto{\pgfqpoint{3.173313in}{2.345575in}}%
\pgfpathlineto{\pgfqpoint{3.172741in}{2.345428in}}%
\pgfpathlineto{\pgfqpoint{3.172278in}{2.344989in}}%
\pgfpathlineto{\pgfqpoint{3.171764in}{2.344599in}}%
\pgfpathlineto{\pgfqpoint{3.171208in}{2.344209in}}%
\pgfpathlineto{\pgfqpoint{3.170723in}{2.343672in}}%
\pgfpathlineto{\pgfqpoint{3.170155in}{2.343477in}}%
\pgfpathlineto{\pgfqpoint{3.169636in}{2.343233in}}%
\pgfpathlineto{\pgfqpoint{3.168984in}{2.342990in}}%
\pgfpathlineto{\pgfqpoint{3.168412in}{2.342502in}}%
\pgfpathlineto{\pgfqpoint{3.167859in}{2.342355in}}%
\pgfpathlineto{\pgfqpoint{3.167325in}{2.342160in}}%
\pgfpathlineto{\pgfqpoint{3.166811in}{2.341721in}}%
\pgfpathlineto{\pgfqpoint{3.166131in}{2.341429in}}%
\pgfpathlineto{\pgfqpoint{3.165469in}{2.340990in}}%
\pgfpathlineto{\pgfqpoint{3.165014in}{2.340697in}}%
\pgfpathlineto{\pgfqpoint{3.164318in}{2.340502in}}%
\pgfpathlineto{\pgfqpoint{3.163662in}{2.340112in}}%
\pgfpathlineto{\pgfqpoint{3.163098in}{2.339721in}}%
\pgfpathlineto{\pgfqpoint{3.162533in}{2.339282in}}%
\pgfpathlineto{\pgfqpoint{3.162041in}{2.338648in}}%
\pgfpathlineto{\pgfqpoint{3.161652in}{2.338307in}}%
\pgfpathlineto{\pgfqpoint{3.161158in}{2.338209in}}%
\pgfpathlineto{\pgfqpoint{3.160641in}{2.337965in}}%
\pgfpathlineto{\pgfqpoint{3.160208in}{2.337819in}}%
\pgfpathlineto{\pgfqpoint{3.159700in}{2.337429in}}%
\pgfpathlineto{\pgfqpoint{3.159233in}{2.337185in}}%
\pgfpathlineto{\pgfqpoint{3.158776in}{2.336795in}}%
\pgfpathlineto{\pgfqpoint{3.158180in}{2.336209in}}%
\pgfpathlineto{\pgfqpoint{3.157508in}{2.335868in}}%
\pgfpathlineto{\pgfqpoint{3.156994in}{2.335478in}}%
\pgfpathlineto{\pgfqpoint{3.156512in}{2.335039in}}%
\pgfpathlineto{\pgfqpoint{3.155759in}{2.334844in}}%
\pgfpathlineto{\pgfqpoint{3.155253in}{2.334356in}}%
\pgfpathlineto{\pgfqpoint{3.154789in}{2.334063in}}%
\pgfpathlineto{\pgfqpoint{3.154183in}{2.333527in}}%
\pgfpathlineto{\pgfqpoint{3.153716in}{2.333283in}}%
\pgfpathlineto{\pgfqpoint{3.153151in}{2.332941in}}%
\pgfpathlineto{\pgfqpoint{3.152574in}{2.332405in}}%
\pgfpathlineto{\pgfqpoint{3.151963in}{2.332161in}}%
\pgfpathlineto{\pgfqpoint{3.151481in}{2.331624in}}%
\pgfpathlineto{\pgfqpoint{3.150812in}{2.331478in}}%
\pgfpathlineto{\pgfqpoint{3.150328in}{2.331283in}}%
\pgfpathlineto{\pgfqpoint{3.149722in}{2.330942in}}%
\pgfpathlineto{\pgfqpoint{3.149148in}{2.330746in}}%
\pgfpathlineto{\pgfqpoint{3.148528in}{2.330503in}}%
\pgfpathlineto{\pgfqpoint{3.148018in}{2.329966in}}%
\pgfpathlineto{\pgfqpoint{3.147484in}{2.329576in}}%
\pgfpathlineto{\pgfqpoint{3.146771in}{2.329332in}}%
\pgfpathlineto{\pgfqpoint{3.146257in}{2.329039in}}%
\pgfpathlineto{\pgfqpoint{3.145629in}{2.328795in}}%
\pgfpathlineto{\pgfqpoint{3.145034in}{2.328503in}}%
\pgfpathlineto{\pgfqpoint{3.144471in}{2.328210in}}%
\pgfpathlineto{\pgfqpoint{3.143704in}{2.327869in}}%
\pgfpathlineto{\pgfqpoint{3.143229in}{2.327527in}}%
\pgfpathlineto{\pgfqpoint{3.142548in}{2.327234in}}%
\pgfpathlineto{\pgfqpoint{3.141980in}{2.327039in}}%
\pgfpathlineto{\pgfqpoint{3.141136in}{2.326795in}}%
\pgfpathlineto{\pgfqpoint{3.140576in}{2.326308in}}%
\pgfpathlineto{\pgfqpoint{3.140129in}{2.326064in}}%
\pgfpathlineto{\pgfqpoint{3.139658in}{2.325674in}}%
\pgfpathlineto{\pgfqpoint{3.139083in}{2.325137in}}%
\pgfpathlineto{\pgfqpoint{3.138588in}{2.324991in}}%
\pgfpathlineto{\pgfqpoint{3.138033in}{2.324405in}}%
\pgfpathlineto{\pgfqpoint{3.137628in}{2.324210in}}%
\pgfpathlineto{\pgfqpoint{3.137048in}{2.323771in}}%
\pgfpathlineto{\pgfqpoint{3.136420in}{2.323479in}}%
\pgfpathlineto{\pgfqpoint{3.135826in}{2.323137in}}%
\pgfpathlineto{\pgfqpoint{3.135335in}{2.322942in}}%
\pgfpathlineto{\pgfqpoint{3.134632in}{2.322698in}}%
\pgfpathlineto{\pgfqpoint{3.134045in}{2.322503in}}%
\pgfpathlineto{\pgfqpoint{3.133304in}{2.321967in}}%
\pgfpathlineto{\pgfqpoint{3.132702in}{2.321820in}}%
\pgfpathlineto{\pgfqpoint{3.132075in}{2.321528in}}%
\pgfpathlineto{\pgfqpoint{3.131529in}{2.321186in}}%
\pgfpathlineto{\pgfqpoint{3.130875in}{2.320845in}}%
\pgfpathlineto{\pgfqpoint{3.130327in}{2.320503in}}%
\pgfpathlineto{\pgfqpoint{3.129694in}{2.320211in}}%
\pgfpathlineto{\pgfqpoint{3.129275in}{2.319820in}}%
\pgfpathlineto{\pgfqpoint{3.128687in}{2.319528in}}%
\pgfpathlineto{\pgfqpoint{3.128158in}{2.319284in}}%
\pgfpathlineto{\pgfqpoint{3.127579in}{2.318894in}}%
\pgfpathlineto{\pgfqpoint{3.127084in}{2.318698in}}%
\pgfpathlineto{\pgfqpoint{3.126273in}{2.318503in}}%
\pgfpathlineto{\pgfqpoint{3.125678in}{2.318259in}}%
\pgfpathlineto{\pgfqpoint{3.125008in}{2.317869in}}%
\pgfpathlineto{\pgfqpoint{3.124385in}{2.317479in}}%
\pgfpathlineto{\pgfqpoint{3.123614in}{2.317186in}}%
\pgfpathlineto{\pgfqpoint{3.123197in}{2.316845in}}%
\pgfpathlineto{\pgfqpoint{3.122680in}{2.316650in}}%
\pgfpathlineto{\pgfqpoint{3.122052in}{2.316113in}}%
\pgfpathlineto{\pgfqpoint{3.121360in}{2.315869in}}%
\pgfpathlineto{\pgfqpoint{3.120852in}{2.315528in}}%
\pgfpathlineto{\pgfqpoint{3.119970in}{2.315089in}}%
\pgfpathlineto{\pgfqpoint{3.119422in}{2.314943in}}%
\pgfpathlineto{\pgfqpoint{3.118948in}{2.314796in}}%
\pgfpathlineto{\pgfqpoint{3.118372in}{2.314455in}}%
\pgfpathlineto{\pgfqpoint{3.117557in}{2.314309in}}%
\pgfpathlineto{\pgfqpoint{3.117016in}{2.314113in}}%
\pgfpathlineto{\pgfqpoint{3.116525in}{2.313772in}}%
\pgfpathlineto{\pgfqpoint{3.115893in}{2.313382in}}%
\pgfpathlineto{\pgfqpoint{3.115361in}{2.312943in}}%
\pgfpathlineto{\pgfqpoint{3.114815in}{2.312748in}}%
\pgfpathlineto{\pgfqpoint{3.114255in}{2.312504in}}%
\pgfpathlineto{\pgfqpoint{3.113771in}{2.312162in}}%
\pgfpathlineto{\pgfqpoint{3.113260in}{2.311821in}}%
\pgfpathlineto{\pgfqpoint{3.112607in}{2.311479in}}%
\pgfpathlineto{\pgfqpoint{3.112081in}{2.310992in}}%
\pgfpathlineto{\pgfqpoint{3.111515in}{2.310797in}}%
\pgfpathlineto{\pgfqpoint{3.110883in}{2.310455in}}%
\pgfpathlineto{\pgfqpoint{3.110224in}{2.309870in}}%
\pgfpathlineto{\pgfqpoint{3.109589in}{2.309675in}}%
\pgfpathlineto{\pgfqpoint{3.109082in}{2.309528in}}%
\pgfpathlineto{\pgfqpoint{3.108431in}{2.309138in}}%
\pgfpathlineto{\pgfqpoint{3.107818in}{2.308602in}}%
\pgfpathlineto{\pgfqpoint{3.107045in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{3.106534in}{2.307919in}}%
\pgfpathlineto{\pgfqpoint{3.105876in}{2.307480in}}%
\pgfpathlineto{\pgfqpoint{3.105190in}{2.306992in}}%
\pgfpathlineto{\pgfqpoint{3.104489in}{2.306651in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{2.306358in}}%
\pgfpathlineto{\pgfqpoint{3.103480in}{2.305870in}}%
\pgfpathlineto{\pgfqpoint{3.102814in}{2.305529in}}%
\pgfpathlineto{\pgfqpoint{3.102306in}{2.304748in}}%
\pgfpathlineto{\pgfqpoint{3.101771in}{2.304309in}}%
\pgfpathlineto{\pgfqpoint{3.101114in}{2.303968in}}%
\pgfpathlineto{\pgfqpoint{3.100643in}{2.303529in}}%
\pgfpathlineto{\pgfqpoint{3.099902in}{2.303041in}}%
\pgfpathlineto{\pgfqpoint{3.099280in}{2.302651in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{2.302358in}}%
\pgfpathlineto{\pgfqpoint{3.097910in}{2.302065in}}%
\pgfpathlineto{\pgfqpoint{3.097365in}{2.301724in}}%
\pgfpathlineto{\pgfqpoint{3.096792in}{2.301529in}}%
\pgfpathlineto{\pgfqpoint{3.096080in}{2.301090in}}%
\pgfpathlineto{\pgfqpoint{3.095545in}{2.300748in}}%
\pgfpathlineto{\pgfqpoint{3.094871in}{2.300261in}}%
\pgfpathlineto{\pgfqpoint{3.094292in}{2.300066in}}%
\pgfpathlineto{\pgfqpoint{3.093614in}{2.299578in}}%
\pgfpathlineto{\pgfqpoint{3.093102in}{2.299285in}}%
\pgfpathlineto{\pgfqpoint{3.092532in}{2.298895in}}%
\pgfpathlineto{\pgfqpoint{3.091878in}{2.298554in}}%
\pgfpathlineto{\pgfqpoint{3.091180in}{2.298115in}}%
\pgfpathlineto{\pgfqpoint{3.090662in}{2.297724in}}%
\pgfpathlineto{\pgfqpoint{3.090044in}{2.297432in}}%
\pgfpathlineto{\pgfqpoint{3.089341in}{2.296993in}}%
\pgfpathlineto{\pgfqpoint{3.088791in}{2.296798in}}%
\pgfpathlineto{\pgfqpoint{3.088028in}{2.296163in}}%
\pgfpathlineto{\pgfqpoint{3.087404in}{2.295285in}}%
\pgfpathlineto{\pgfqpoint{3.086821in}{2.294798in}}%
\pgfpathlineto{\pgfqpoint{3.086208in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{3.085608in}{2.293822in}}%
\pgfpathlineto{\pgfqpoint{3.084993in}{2.293383in}}%
\pgfpathlineto{\pgfqpoint{3.084505in}{2.293042in}}%
\pgfpathlineto{\pgfqpoint{3.083786in}{2.292651in}}%
\pgfpathlineto{\pgfqpoint{3.083180in}{2.292066in}}%
\pgfpathlineto{\pgfqpoint{3.082558in}{2.291725in}}%
\pgfpathlineto{\pgfqpoint{3.081920in}{2.291237in}}%
\pgfpathlineto{\pgfqpoint{3.081179in}{2.290798in}}%
\pgfpathlineto{\pgfqpoint{3.080537in}{2.290359in}}%
\pgfpathlineto{\pgfqpoint{3.079777in}{2.290066in}}%
\pgfpathlineto{\pgfqpoint{3.079191in}{2.289530in}}%
\pgfpathlineto{\pgfqpoint{3.078588in}{2.288798in}}%
\pgfpathlineto{\pgfqpoint{3.078058in}{2.288505in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.288262in}}%
\pgfpathlineto{\pgfqpoint{3.076787in}{2.287969in}}%
\pgfpathlineto{\pgfqpoint{3.076178in}{2.287530in}}%
\pgfpathlineto{\pgfqpoint{3.075568in}{2.287237in}}%
\pgfpathlineto{\pgfqpoint{3.074912in}{2.286993in}}%
\pgfpathlineto{\pgfqpoint{3.074164in}{2.286359in}}%
\pgfpathlineto{\pgfqpoint{3.073594in}{2.286018in}}%
\pgfpathlineto{\pgfqpoint{3.073083in}{2.285579in}}%
\pgfpathlineto{\pgfqpoint{3.072526in}{2.284945in}}%
\pgfpathlineto{\pgfqpoint{3.071801in}{2.284457in}}%
\pgfpathlineto{\pgfqpoint{3.070983in}{2.283872in}}%
\pgfpathlineto{\pgfqpoint{3.070360in}{2.283433in}}%
\pgfpathlineto{\pgfqpoint{3.069675in}{2.282945in}}%
\pgfpathlineto{\pgfqpoint{3.069110in}{2.282701in}}%
\pgfpathlineto{\pgfqpoint{3.068544in}{2.281677in}}%
\pgfpathlineto{\pgfqpoint{3.067807in}{2.281384in}}%
\pgfpathlineto{\pgfqpoint{3.066991in}{2.280896in}}%
\pgfpathlineto{\pgfqpoint{3.066265in}{2.280847in}}%
\pgfpathlineto{\pgfqpoint{3.065723in}{2.280506in}}%
\pgfpathlineto{\pgfqpoint{3.065087in}{2.280067in}}%
\pgfpathlineto{\pgfqpoint{3.064434in}{2.279482in}}%
\pgfpathlineto{\pgfqpoint{3.063638in}{2.279238in}}%
\pgfpathlineto{\pgfqpoint{3.063106in}{2.278896in}}%
\pgfpathlineto{\pgfqpoint{3.062368in}{2.278457in}}%
\pgfpathlineto{\pgfqpoint{3.061881in}{2.278213in}}%
\pgfpathlineto{\pgfqpoint{3.061140in}{2.277823in}}%
\pgfpathlineto{\pgfqpoint{3.060460in}{2.277482in}}%
\pgfpathlineto{\pgfqpoint{3.059984in}{2.277287in}}%
\pgfpathlineto{\pgfqpoint{3.059222in}{2.277092in}}%
\pgfpathlineto{\pgfqpoint{3.058584in}{2.276994in}}%
\pgfpathlineto{\pgfqpoint{3.058009in}{2.276750in}}%
\pgfpathlineto{\pgfqpoint{3.057321in}{2.276018in}}%
\pgfpathlineto{\pgfqpoint{3.056566in}{2.275775in}}%
\pgfpathlineto{\pgfqpoint{3.055793in}{2.275482in}}%
\pgfpathlineto{\pgfqpoint{3.055243in}{2.274897in}}%
\pgfpathlineto{\pgfqpoint{3.054774in}{2.274701in}}%
\pgfpathlineto{\pgfqpoint{3.054093in}{2.274458in}}%
\pgfpathlineto{\pgfqpoint{3.053556in}{2.273823in}}%
\pgfpathlineto{\pgfqpoint{3.052969in}{2.273482in}}%
\pgfpathlineto{\pgfqpoint{3.052266in}{2.273043in}}%
\pgfpathlineto{\pgfqpoint{3.051611in}{2.272506in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{2.272116in}}%
\pgfpathlineto{\pgfqpoint{3.050245in}{2.271824in}}%
\pgfpathlineto{\pgfqpoint{3.049418in}{2.271433in}}%
\pgfpathlineto{\pgfqpoint{3.048821in}{2.271043in}}%
\pgfpathlineto{\pgfqpoint{3.048057in}{2.270604in}}%
\pgfpathlineto{\pgfqpoint{3.047340in}{2.270312in}}%
\pgfpathlineto{\pgfqpoint{3.046738in}{2.270116in}}%
\pgfpathlineto{\pgfqpoint{3.046168in}{2.269726in}}%
\pgfpathlineto{\pgfqpoint{3.045580in}{2.269287in}}%
\pgfpathlineto{\pgfqpoint{3.044687in}{2.268897in}}%
\pgfpathlineto{\pgfqpoint{3.044079in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{3.043283in}{2.267824in}}%
\pgfpathlineto{\pgfqpoint{3.042705in}{2.267434in}}%
\pgfpathlineto{\pgfqpoint{3.042092in}{2.266995in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{2.266800in}}%
\pgfpathlineto{\pgfqpoint{3.040758in}{2.266409in}}%
\pgfpathlineto{\pgfqpoint{3.040277in}{2.266068in}}%
\pgfpathlineto{\pgfqpoint{3.039572in}{2.265580in}}%
\pgfpathlineto{\pgfqpoint{3.038968in}{2.264995in}}%
\pgfpathlineto{\pgfqpoint{3.038207in}{2.264409in}}%
\pgfpathlineto{\pgfqpoint{3.037565in}{2.263824in}}%
\pgfpathlineto{\pgfqpoint{3.036939in}{2.263288in}}%
\pgfpathlineto{\pgfqpoint{3.036241in}{2.262653in}}%
\pgfpathlineto{\pgfqpoint{3.035489in}{2.262263in}}%
\pgfpathlineto{\pgfqpoint{3.034646in}{2.261971in}}%
\pgfpathlineto{\pgfqpoint{3.033854in}{2.261483in}}%
\pgfpathlineto{\pgfqpoint{3.033148in}{2.261239in}}%
\pgfpathlineto{\pgfqpoint{3.032617in}{2.260995in}}%
\pgfpathlineto{\pgfqpoint{3.031942in}{2.260507in}}%
\pgfpathlineto{\pgfqpoint{3.031230in}{2.260117in}}%
\pgfpathlineto{\pgfqpoint{3.030552in}{2.259532in}}%
\pgfpathlineto{\pgfqpoint{3.029908in}{2.259142in}}%
\pgfpathlineto{\pgfqpoint{3.029280in}{2.258556in}}%
\pgfpathlineto{\pgfqpoint{3.028488in}{2.257971in}}%
\pgfpathlineto{\pgfqpoint{3.027857in}{2.257288in}}%
\pgfpathlineto{\pgfqpoint{3.027042in}{2.256849in}}%
\pgfpathlineto{\pgfqpoint{3.026353in}{2.256410in}}%
\pgfpathlineto{\pgfqpoint{3.025533in}{2.256020in}}%
\pgfpathlineto{\pgfqpoint{3.024858in}{2.255727in}}%
\pgfpathlineto{\pgfqpoint{3.024235in}{2.255093in}}%
\pgfpathlineto{\pgfqpoint{3.023537in}{2.254849in}}%
\pgfpathlineto{\pgfqpoint{3.022856in}{2.254703in}}%
\pgfpathlineto{\pgfqpoint{3.022080in}{2.253971in}}%
\pgfpathlineto{\pgfqpoint{3.021302in}{2.253630in}}%
\pgfpathlineto{\pgfqpoint{3.020578in}{2.253044in}}%
\pgfpathlineto{\pgfqpoint{3.019888in}{2.252654in}}%
\pgfpathlineto{\pgfqpoint{3.019216in}{2.252264in}}%
\pgfpathlineto{\pgfqpoint{3.018372in}{2.251581in}}%
\pgfpathlineto{\pgfqpoint{3.017733in}{2.251093in}}%
\pgfpathlineto{\pgfqpoint{3.017111in}{2.250703in}}%
\pgfpathlineto{\pgfqpoint{3.016412in}{2.250508in}}%
\pgfpathlineto{\pgfqpoint{3.015786in}{2.250020in}}%
\pgfpathlineto{\pgfqpoint{3.015064in}{2.249630in}}%
\pgfpathlineto{\pgfqpoint{3.014436in}{2.248947in}}%
\pgfpathlineto{\pgfqpoint{3.013672in}{2.248703in}}%
\pgfpathlineto{\pgfqpoint{3.012809in}{2.248215in}}%
\pgfpathlineto{\pgfqpoint{3.012078in}{2.247679in}}%
\pgfpathlineto{\pgfqpoint{3.011094in}{2.247337in}}%
\pgfpathlineto{\pgfqpoint{3.010319in}{2.246801in}}%
\pgfpathlineto{\pgfqpoint{3.009347in}{2.245923in}}%
\pgfpathlineto{\pgfqpoint{3.008645in}{2.245679in}}%
\pgfpathlineto{\pgfqpoint{3.007961in}{2.245045in}}%
\pgfpathlineto{\pgfqpoint{3.007196in}{2.244655in}}%
\pgfpathlineto{\pgfqpoint{3.006488in}{2.244167in}}%
\pgfpathlineto{\pgfqpoint{3.005659in}{2.243826in}}%
\pgfpathlineto{\pgfqpoint{3.004946in}{2.243387in}}%
\pgfpathlineto{\pgfqpoint{3.004252in}{2.242996in}}%
\pgfpathlineto{\pgfqpoint{3.003654in}{2.242509in}}%
\pgfpathlineto{\pgfqpoint{3.002796in}{2.242313in}}%
\pgfpathlineto{\pgfqpoint{3.001895in}{2.241777in}}%
\pgfpathlineto{\pgfqpoint{3.001272in}{2.241387in}}%
\pgfpathlineto{\pgfqpoint{3.000607in}{2.240996in}}%
\pgfpathlineto{\pgfqpoint{2.999879in}{2.240557in}}%
\pgfpathlineto{\pgfqpoint{2.999150in}{2.239728in}}%
\pgfpathlineto{\pgfqpoint{2.998459in}{2.239143in}}%
\pgfpathlineto{\pgfqpoint{2.997745in}{2.238509in}}%
\pgfpathlineto{\pgfqpoint{2.997050in}{2.238021in}}%
\pgfpathlineto{\pgfqpoint{2.996436in}{2.237728in}}%
\pgfpathlineto{\pgfqpoint{2.995716in}{2.237241in}}%
\pgfpathlineto{\pgfqpoint{2.994975in}{2.236558in}}%
\pgfpathlineto{\pgfqpoint{2.994334in}{2.236314in}}%
\pgfpathlineto{\pgfqpoint{2.993422in}{2.236021in}}%
\pgfpathlineto{\pgfqpoint{2.992714in}{2.235533in}}%
\pgfpathlineto{\pgfqpoint{2.991984in}{2.234997in}}%
\pgfpathlineto{\pgfqpoint{2.991357in}{2.234607in}}%
\pgfpathlineto{\pgfqpoint{2.990517in}{2.234070in}}%
\pgfpathlineto{\pgfqpoint{2.989696in}{2.233777in}}%
\pgfpathlineto{\pgfqpoint{2.989063in}{2.233485in}}%
\pgfpathlineto{\pgfqpoint{2.988322in}{2.232997in}}%
\pgfpathlineto{\pgfqpoint{2.987557in}{2.232265in}}%
\pgfpathlineto{\pgfqpoint{2.986598in}{2.232021in}}%
\pgfpathlineto{\pgfqpoint{2.985936in}{2.231436in}}%
\pgfpathlineto{\pgfqpoint{2.985099in}{2.230656in}}%
\pgfpathlineto{\pgfqpoint{2.984368in}{2.230070in}}%
\pgfpathlineto{\pgfqpoint{2.983440in}{2.229631in}}%
\pgfpathlineto{\pgfqpoint{2.982616in}{2.228948in}}%
\pgfpathlineto{\pgfqpoint{2.981856in}{2.228509in}}%
\pgfpathlineto{\pgfqpoint{2.980962in}{2.227680in}}%
\pgfpathlineto{\pgfqpoint{2.980218in}{2.226949in}}%
\pgfpathlineto{\pgfqpoint{2.979230in}{2.226412in}}%
\pgfpathlineto{\pgfqpoint{2.978547in}{2.225827in}}%
\pgfpathlineto{\pgfqpoint{2.977818in}{2.225339in}}%
\pgfpathlineto{\pgfqpoint{2.976887in}{2.224900in}}%
\pgfpathlineto{\pgfqpoint{2.976175in}{2.224071in}}%
\pgfpathlineto{\pgfqpoint{2.975282in}{2.223290in}}%
\pgfpathlineto{\pgfqpoint{2.974544in}{2.222900in}}%
\pgfpathlineto{\pgfqpoint{2.973713in}{2.222461in}}%
\pgfpathlineto{\pgfqpoint{2.972834in}{2.221925in}}%
\pgfpathlineto{\pgfqpoint{2.971974in}{2.221486in}}%
\pgfpathlineto{\pgfqpoint{2.971203in}{2.220608in}}%
\pgfpathlineto{\pgfqpoint{2.970429in}{2.220266in}}%
\pgfpathlineto{\pgfqpoint{2.969744in}{2.219632in}}%
\pgfpathlineto{\pgfqpoint{2.969080in}{2.219095in}}%
\pgfpathlineto{\pgfqpoint{2.968415in}{2.218510in}}%
\pgfpathlineto{\pgfqpoint{2.967632in}{2.218217in}}%
\pgfpathlineto{\pgfqpoint{2.966824in}{2.217681in}}%
\pgfpathlineto{\pgfqpoint{2.965920in}{2.217096in}}%
\pgfpathlineto{\pgfqpoint{2.965059in}{2.216315in}}%
\pgfpathlineto{\pgfqpoint{2.964149in}{2.215779in}}%
\pgfpathlineto{\pgfqpoint{2.963329in}{2.215535in}}%
\pgfpathlineto{\pgfqpoint{2.962412in}{2.214949in}}%
\pgfpathlineto{\pgfqpoint{2.961516in}{2.214608in}}%
\pgfpathlineto{\pgfqpoint{2.960664in}{2.213681in}}%
\pgfpathlineto{\pgfqpoint{2.959927in}{2.212901in}}%
\pgfpathlineto{\pgfqpoint{2.959069in}{2.212169in}}%
\pgfpathlineto{\pgfqpoint{2.958328in}{2.211974in}}%
\pgfpathlineto{\pgfqpoint{2.957465in}{2.211535in}}%
\pgfpathlineto{\pgfqpoint{2.956695in}{2.210901in}}%
\pgfpathlineto{\pgfqpoint{2.955802in}{2.210267in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{2.209486in}}%
\pgfpathlineto{\pgfqpoint{2.954127in}{2.208950in}}%
\pgfpathlineto{\pgfqpoint{2.953420in}{2.208462in}}%
\pgfpathlineto{\pgfqpoint{2.952588in}{2.208072in}}%
\pgfpathlineto{\pgfqpoint{2.951778in}{2.207535in}}%
\pgfpathlineto{\pgfqpoint{2.950916in}{2.207048in}}%
\pgfpathlineto{\pgfqpoint{2.950100in}{2.206218in}}%
\pgfpathlineto{\pgfqpoint{2.949332in}{2.205340in}}%
\pgfpathlineto{\pgfqpoint{2.948486in}{2.205194in}}%
\pgfpathlineto{\pgfqpoint{2.947663in}{2.204267in}}%
\pgfpathlineto{\pgfqpoint{2.946912in}{2.204072in}}%
\pgfpathlineto{\pgfqpoint{2.946133in}{2.203633in}}%
\pgfpathlineto{\pgfqpoint{2.945302in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{2.944467in}{2.202706in}}%
\pgfpathlineto{\pgfqpoint{2.943605in}{2.202365in}}%
\pgfpathlineto{\pgfqpoint{2.942714in}{2.201292in}}%
\pgfpathlineto{\pgfqpoint{2.941691in}{2.200902in}}%
\pgfpathlineto{\pgfqpoint{2.940999in}{2.200219in}}%
\pgfpathlineto{\pgfqpoint{2.940021in}{2.199877in}}%
\pgfpathlineto{\pgfqpoint{2.939220in}{2.199146in}}%
\pgfpathlineto{\pgfqpoint{2.938262in}{2.198804in}}%
\pgfpathlineto{\pgfqpoint{2.937429in}{2.198219in}}%
\pgfpathlineto{\pgfqpoint{2.936542in}{2.197634in}}%
\pgfpathlineto{\pgfqpoint{2.935677in}{2.196902in}}%
\pgfpathlineto{\pgfqpoint{2.934757in}{2.195780in}}%
\pgfpathlineto{\pgfqpoint{2.933886in}{2.195439in}}%
\pgfpathlineto{\pgfqpoint{2.933092in}{2.195048in}}%
\pgfpathlineto{\pgfqpoint{2.932056in}{2.194658in}}%
\pgfpathlineto{\pgfqpoint{2.931175in}{2.194268in}}%
\pgfpathlineto{\pgfqpoint{2.930265in}{2.193731in}}%
\pgfpathlineto{\pgfqpoint{2.929405in}{2.193390in}}%
\pgfpathlineto{\pgfqpoint{2.928623in}{2.192951in}}%
\pgfpathlineto{\pgfqpoint{2.927758in}{2.192609in}}%
\pgfpathlineto{\pgfqpoint{2.926808in}{2.192122in}}%
\pgfpathlineto{\pgfqpoint{2.925936in}{2.191829in}}%
\pgfpathlineto{\pgfqpoint{2.924896in}{2.191488in}}%
\pgfpathlineto{\pgfqpoint{2.923907in}{2.190902in}}%
\pgfpathlineto{\pgfqpoint{2.923080in}{2.190268in}}%
\pgfpathlineto{\pgfqpoint{2.922084in}{2.189878in}}%
\pgfpathlineto{\pgfqpoint{2.921251in}{2.189049in}}%
\pgfpathlineto{\pgfqpoint{2.920387in}{2.188561in}}%
\pgfpathlineto{\pgfqpoint{2.919380in}{2.187927in}}%
\pgfpathlineto{\pgfqpoint{2.918453in}{2.187098in}}%
\pgfpathlineto{\pgfqpoint{2.917551in}{2.186659in}}%
\pgfpathlineto{\pgfqpoint{2.916731in}{2.185927in}}%
\pgfpathlineto{\pgfqpoint{2.915822in}{2.185439in}}%
\pgfpathlineto{\pgfqpoint{2.914797in}{2.185049in}}%
\pgfpathlineto{\pgfqpoint{2.913881in}{2.184659in}}%
\pgfpathlineto{\pgfqpoint{2.913077in}{2.183927in}}%
\pgfpathlineto{\pgfqpoint{2.912184in}{2.183342in}}%
\pgfpathlineto{\pgfqpoint{2.911143in}{2.182805in}}%
\pgfpathlineto{\pgfqpoint{2.910388in}{2.182317in}}%
\pgfpathlineto{\pgfqpoint{2.909398in}{2.181586in}}%
\pgfpathlineto{\pgfqpoint{2.908433in}{2.181098in}}%
\pgfpathlineto{\pgfqpoint{2.907405in}{2.180659in}}%
\pgfpathlineto{\pgfqpoint{2.906521in}{2.180171in}}%
\pgfpathlineto{\pgfqpoint{2.905515in}{2.179732in}}%
\pgfpathlineto{\pgfqpoint{2.904534in}{2.178903in}}%
\pgfpathlineto{\pgfqpoint{2.903460in}{2.178123in}}%
\pgfpathlineto{\pgfqpoint{2.902562in}{2.177489in}}%
\pgfpathlineto{\pgfqpoint{2.901750in}{2.176952in}}%
\pgfpathlineto{\pgfqpoint{2.900845in}{2.176269in}}%
\pgfpathlineto{\pgfqpoint{2.899968in}{2.175684in}}%
\pgfpathlineto{\pgfqpoint{2.898813in}{2.174855in}}%
\pgfpathlineto{\pgfqpoint{2.897928in}{2.174220in}}%
\pgfpathlineto{\pgfqpoint{2.896794in}{2.173781in}}%
\pgfpathlineto{\pgfqpoint{2.895809in}{2.173099in}}%
\pgfpathlineto{\pgfqpoint{2.894882in}{2.172172in}}%
\pgfpathlineto{\pgfqpoint{2.893951in}{2.171830in}}%
\pgfpathlineto{\pgfqpoint{2.893049in}{2.171343in}}%
\pgfpathlineto{\pgfqpoint{2.892143in}{2.170513in}}%
\pgfpathlineto{\pgfqpoint{2.891139in}{2.170074in}}%
\pgfpathlineto{\pgfqpoint{2.890194in}{2.169294in}}%
\pgfpathlineto{\pgfqpoint{2.889215in}{2.168953in}}%
\pgfpathlineto{\pgfqpoint{2.888104in}{2.168514in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{2.168075in}}%
\pgfpathlineto{\pgfqpoint{2.886155in}{2.167343in}}%
\pgfpathlineto{\pgfqpoint{2.885127in}{2.166709in}}%
\pgfpathlineto{\pgfqpoint{2.884062in}{2.165928in}}%
\pgfpathlineto{\pgfqpoint{2.883090in}{2.165636in}}%
\pgfpathlineto{\pgfqpoint{2.882179in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{2.881199in}{2.164270in}}%
\pgfpathlineto{\pgfqpoint{2.880249in}{2.163831in}}%
\pgfpathlineto{\pgfqpoint{2.879294in}{2.163148in}}%
\pgfpathlineto{\pgfqpoint{2.878270in}{2.162514in}}%
\pgfpathlineto{\pgfqpoint{2.877142in}{2.161782in}}%
\pgfpathlineto{\pgfqpoint{2.876109in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{2.875205in}{2.160709in}}%
\pgfpathlineto{\pgfqpoint{2.874029in}{2.160075in}}%
\pgfpathlineto{\pgfqpoint{2.872915in}{2.159539in}}%
\pgfpathlineto{\pgfqpoint{2.871898in}{2.158953in}}%
\pgfpathlineto{\pgfqpoint{2.870877in}{2.158514in}}%
\pgfpathlineto{\pgfqpoint{2.869851in}{2.158026in}}%
\pgfpathlineto{\pgfqpoint{2.868684in}{2.157490in}}%
\pgfpathlineto{\pgfqpoint{2.867545in}{2.156953in}}%
\pgfpathlineto{\pgfqpoint{2.866541in}{2.156514in}}%
\pgfpathlineto{\pgfqpoint{2.865392in}{2.155929in}}%
\pgfpathlineto{\pgfqpoint{2.864344in}{2.155490in}}%
\pgfpathlineto{\pgfqpoint{2.863361in}{2.154466in}}%
\pgfpathlineto{\pgfqpoint{2.862233in}{2.153783in}}%
\pgfpathlineto{\pgfqpoint{2.861100in}{2.153051in}}%
\pgfpathlineto{\pgfqpoint{2.860033in}{2.152076in}}%
\pgfpathlineto{\pgfqpoint{2.859033in}{2.151490in}}%
\pgfpathlineto{\pgfqpoint{2.857957in}{2.150515in}}%
\pgfpathlineto{\pgfqpoint{2.856840in}{2.150125in}}%
\pgfpathlineto{\pgfqpoint{2.855899in}{2.149539in}}%
\pgfpathlineto{\pgfqpoint{2.854809in}{2.148905in}}%
\pgfpathlineto{\pgfqpoint{2.853532in}{2.147881in}}%
\pgfpathlineto{\pgfqpoint{2.852578in}{2.147149in}}%
\pgfpathlineto{\pgfqpoint{2.851548in}{2.146710in}}%
\pgfpathlineto{\pgfqpoint{2.850438in}{2.146174in}}%
\pgfpathlineto{\pgfqpoint{2.849399in}{2.145344in}}%
\pgfpathlineto{\pgfqpoint{2.848168in}{2.144613in}}%
\pgfpathlineto{\pgfqpoint{2.847118in}{2.143588in}}%
\pgfpathlineto{\pgfqpoint{2.845989in}{2.142954in}}%
\pgfpathlineto{\pgfqpoint{2.844816in}{2.142467in}}%
\pgfpathlineto{\pgfqpoint{2.843714in}{2.141784in}}%
\pgfpathlineto{\pgfqpoint{2.842646in}{2.141101in}}%
\pgfpathlineto{\pgfqpoint{2.841534in}{2.140028in}}%
\pgfpathlineto{\pgfqpoint{2.840341in}{2.139345in}}%
\pgfpathlineto{\pgfqpoint{2.839024in}{2.138369in}}%
\pgfpathlineto{\pgfqpoint{2.837974in}{2.137735in}}%
\pgfpathlineto{\pgfqpoint{2.836881in}{2.137442in}}%
\pgfpathlineto{\pgfqpoint{2.835743in}{2.136174in}}%
\pgfpathlineto{\pgfqpoint{2.834600in}{2.135540in}}%
\pgfpathlineto{\pgfqpoint{2.833253in}{2.134809in}}%
\pgfpathlineto{\pgfqpoint{2.832018in}{2.134077in}}%
\pgfpathlineto{\pgfqpoint{2.830737in}{2.133540in}}%
\pgfpathlineto{\pgfqpoint{2.829530in}{2.132760in}}%
\pgfpathlineto{\pgfqpoint{2.828439in}{2.132175in}}%
\pgfpathlineto{\pgfqpoint{2.826935in}{2.131394in}}%
\pgfpathlineto{\pgfqpoint{2.825832in}{2.130662in}}%
\pgfpathlineto{\pgfqpoint{2.824560in}{2.130370in}}%
\pgfpathlineto{\pgfqpoint{2.823529in}{2.129443in}}%
\pgfpathlineto{\pgfqpoint{2.822452in}{2.128809in}}%
\pgfpathlineto{\pgfqpoint{2.821246in}{2.128272in}}%
\pgfpathlineto{\pgfqpoint{2.820075in}{2.127833in}}%
\pgfpathlineto{\pgfqpoint{2.818773in}{2.127297in}}%
\pgfpathlineto{\pgfqpoint{2.817379in}{2.126711in}}%
\pgfpathlineto{\pgfqpoint{2.816232in}{2.125931in}}%
\pgfpathlineto{\pgfqpoint{2.814952in}{2.125102in}}%
\pgfpathlineto{\pgfqpoint{2.813837in}{2.124224in}}%
\pgfpathlineto{\pgfqpoint{2.812717in}{2.123151in}}%
\pgfpathlineto{\pgfqpoint{2.811549in}{2.122517in}}%
\pgfpathlineto{\pgfqpoint{2.810375in}{2.121444in}}%
\pgfpathlineto{\pgfqpoint{2.809108in}{2.120956in}}%
\pgfpathlineto{\pgfqpoint{2.808010in}{2.120078in}}%
\pgfpathlineto{\pgfqpoint{2.806863in}{2.119492in}}%
\pgfpathlineto{\pgfqpoint{2.805578in}{2.118663in}}%
\pgfpathlineto{\pgfqpoint{2.804331in}{2.118175in}}%
\pgfpathlineto{\pgfqpoint{2.802987in}{2.117249in}}%
\pgfpathlineto{\pgfqpoint{2.801681in}{2.116517in}}%
\pgfpathlineto{\pgfqpoint{2.800459in}{2.115493in}}%
\pgfpathlineto{\pgfqpoint{2.799231in}{2.114664in}}%
\pgfpathlineto{\pgfqpoint{2.797814in}{2.113688in}}%
\pgfpathlineto{\pgfqpoint{2.796526in}{2.113054in}}%
\pgfpathlineto{\pgfqpoint{2.795186in}{2.112030in}}%
\pgfpathlineto{\pgfqpoint{2.793885in}{2.111639in}}%
\pgfpathlineto{\pgfqpoint{2.792624in}{2.110810in}}%
\pgfpathlineto{\pgfqpoint{2.791309in}{2.109981in}}%
\pgfpathlineto{\pgfqpoint{2.789845in}{2.109298in}}%
\pgfpathlineto{\pgfqpoint{2.788563in}{2.108713in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{2.785834in}{2.107445in}}%
\pgfpathlineto{\pgfqpoint{2.784580in}{2.106518in}}%
\pgfpathlineto{\pgfqpoint{2.783270in}{2.105786in}}%
\pgfpathlineto{\pgfqpoint{2.781953in}{2.105201in}}%
\pgfpathlineto{\pgfqpoint{2.780679in}{2.104664in}}%
\pgfpathlineto{\pgfqpoint{2.779397in}{2.103933in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.102713in}}%
\pgfpathlineto{\pgfqpoint{2.776565in}{2.101689in}}%
\pgfpathlineto{\pgfqpoint{2.775262in}{2.101006in}}%
\pgfpathlineto{\pgfqpoint{2.773801in}{2.100421in}}%
\pgfpathlineto{\pgfqpoint{2.772483in}{2.099396in}}%
\pgfpathlineto{\pgfqpoint{2.771159in}{2.098616in}}%
\pgfpathlineto{\pgfqpoint{2.769827in}{2.097787in}}%
\pgfpathlineto{\pgfqpoint{2.768333in}{2.097201in}}%
\pgfpathlineto{\pgfqpoint{2.766934in}{2.096567in}}%
\pgfpathlineto{\pgfqpoint{2.765475in}{2.095640in}}%
\pgfpathlineto{\pgfqpoint{2.764112in}{2.094616in}}%
\pgfpathlineto{\pgfqpoint{2.762741in}{2.093884in}}%
\pgfpathlineto{\pgfqpoint{2.761257in}{2.092763in}}%
\pgfpathlineto{\pgfqpoint{2.759871in}{2.091543in}}%
\pgfpathlineto{\pgfqpoint{2.758530in}{2.090714in}}%
\pgfpathlineto{\pgfqpoint{2.757074in}{2.090031in}}%
\pgfpathlineto{\pgfqpoint{2.755555in}{2.089153in}}%
\pgfpathlineto{\pgfqpoint{2.754027in}{2.088080in}}%
\pgfpathlineto{\pgfqpoint{2.752655in}{2.087348in}}%
\pgfpathlineto{\pgfqpoint{2.750997in}{2.086568in}}%
\pgfpathlineto{\pgfqpoint{2.749496in}{2.085885in}}%
\pgfpathlineto{\pgfqpoint{2.748042in}{2.085300in}}%
\pgfpathlineto{\pgfqpoint{2.746410in}{2.084080in}}%
\pgfpathlineto{\pgfqpoint{2.744994in}{2.083349in}}%
\pgfpathlineto{\pgfqpoint{2.743342in}{2.082910in}}%
\pgfpathlineto{\pgfqpoint{2.741736in}{2.082324in}}%
\pgfpathlineto{\pgfqpoint{2.740177in}{2.081934in}}%
\pgfpathlineto{\pgfqpoint{2.738608in}{2.081495in}}%
\pgfpathlineto{\pgfqpoint{2.736971in}{2.080959in}}%
\pgfpathlineto{\pgfqpoint{2.735441in}{2.079885in}}%
\pgfpathlineto{\pgfqpoint{2.733902in}{2.078910in}}%
\pgfpathlineto{\pgfqpoint{2.732412in}{2.077837in}}%
\pgfpathlineto{\pgfqpoint{2.730733in}{2.076422in}}%
\pgfpathlineto{\pgfqpoint{2.729164in}{2.075447in}}%
\pgfpathlineto{\pgfqpoint{2.727645in}{2.074666in}}%
\pgfpathlineto{\pgfqpoint{2.725995in}{2.073739in}}%
\pgfpathlineto{\pgfqpoint{2.724333in}{2.073252in}}%
\pgfpathlineto{\pgfqpoint{2.722723in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{2.720976in}{2.071593in}}%
\pgfpathlineto{\pgfqpoint{2.719344in}{2.070764in}}%
\pgfpathlineto{\pgfqpoint{2.717700in}{2.069837in}}%
\pgfpathlineto{\pgfqpoint{2.716045in}{2.068325in}}%
\pgfpathlineto{\pgfqpoint{2.714315in}{2.067789in}}%
\pgfpathlineto{\pgfqpoint{2.712508in}{2.066911in}}%
\pgfpathlineto{\pgfqpoint{2.710688in}{2.065789in}}%
\pgfpathlineto{\pgfqpoint{2.708985in}{2.064618in}}%
\pgfpathlineto{\pgfqpoint{2.707337in}{2.063789in}}%
\pgfpathlineto{\pgfqpoint{2.705611in}{2.062911in}}%
\pgfpathlineto{\pgfqpoint{2.703940in}{2.061692in}}%
\pgfpathlineto{\pgfqpoint{2.702191in}{2.061057in}}%
\pgfpathlineto{\pgfqpoint{2.700360in}{2.059692in}}%
\pgfpathlineto{\pgfqpoint{2.698585in}{2.058619in}}%
\pgfpathlineto{\pgfqpoint{2.696797in}{2.057643in}}%
\pgfpathlineto{\pgfqpoint{2.695065in}{2.056521in}}%
\pgfpathlineto{\pgfqpoint{2.693251in}{2.055155in}}%
\pgfpathlineto{\pgfqpoint{2.691494in}{2.053985in}}%
\pgfpathlineto{\pgfqpoint{2.689582in}{2.053156in}}%
\pgfpathlineto{\pgfqpoint{2.687728in}{2.052278in}}%
\pgfpathlineto{\pgfqpoint{2.685786in}{2.051204in}}%
\pgfpathlineto{\pgfqpoint{2.683903in}{2.049936in}}%
\pgfpathlineto{\pgfqpoint{2.682004in}{2.048961in}}%
\pgfpathlineto{\pgfqpoint{2.680018in}{2.048180in}}%
\pgfpathlineto{\pgfqpoint{2.678089in}{2.046863in}}%
\pgfpathlineto{\pgfqpoint{2.676071in}{2.046083in}}%
\pgfpathlineto{\pgfqpoint{2.673960in}{2.044571in}}%
\pgfpathlineto{\pgfqpoint{2.672059in}{2.043839in}}%
\pgfpathlineto{\pgfqpoint{2.670068in}{2.043205in}}%
\pgfpathlineto{\pgfqpoint{2.668059in}{2.042034in}}%
\pgfpathlineto{\pgfqpoint{2.666113in}{2.040815in}}%
\pgfpathlineto{\pgfqpoint{2.664151in}{2.039059in}}%
\pgfpathlineto{\pgfqpoint{2.662094in}{2.037937in}}%
\pgfpathlineto{\pgfqpoint{2.660020in}{2.037108in}}%
\pgfpathlineto{\pgfqpoint{2.657929in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{2.655737in}{2.035010in}}%
\pgfpathlineto{\pgfqpoint{2.653527in}{2.033596in}}%
\pgfpathlineto{\pgfqpoint{2.651213in}{2.032230in}}%
\pgfpathlineto{\pgfqpoint{2.649045in}{2.031450in}}%
\pgfpathlineto{\pgfqpoint{2.646604in}{2.030669in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{2.029645in}}%
\pgfpathlineto{\pgfqpoint{2.641994in}{2.027694in}}%
\pgfpathlineto{\pgfqpoint{2.639830in}{2.026865in}}%
\pgfpathlineto{\pgfqpoint{2.637296in}{2.025596in}}%
\pgfpathlineto{\pgfqpoint{2.635002in}{2.024182in}}%
\pgfpathlineto{\pgfqpoint{2.632686in}{2.023060in}}%
\pgfpathlineto{\pgfqpoint{2.630438in}{2.022036in}}%
\pgfpathlineto{\pgfqpoint{2.628170in}{2.021109in}}%
\pgfpathlineto{\pgfqpoint{2.625881in}{2.019646in}}%
\pgfpathlineto{\pgfqpoint{2.623478in}{2.018329in}}%
\pgfpathlineto{\pgfqpoint{2.621145in}{2.017694in}}%
\pgfpathlineto{\pgfqpoint{2.618695in}{2.016475in}}%
\pgfpathlineto{\pgfqpoint{2.616316in}{2.015548in}}%
\pgfpathlineto{\pgfqpoint{2.613817in}{2.013939in}}%
\pgfpathlineto{\pgfqpoint{2.611390in}{2.012670in}}%
\pgfpathlineto{\pgfqpoint{2.608940in}{2.011500in}}%
\pgfpathlineto{\pgfqpoint{2.606464in}{2.010378in}}%
\pgfpathlineto{\pgfqpoint{2.603964in}{2.008963in}}%
\pgfpathlineto{\pgfqpoint{2.601438in}{2.008037in}}%
\pgfpathlineto{\pgfqpoint{2.598886in}{2.006476in}}%
\pgfpathlineto{\pgfqpoint{2.596307in}{2.004622in}}%
\pgfpathlineto{\pgfqpoint{2.593701in}{2.003305in}}%
\pgfpathlineto{\pgfqpoint{2.591067in}{2.001744in}}%
\pgfpathlineto{\pgfqpoint{2.588405in}{2.000379in}}%
\pgfpathlineto{\pgfqpoint{2.585714in}{1.998818in}}%
\pgfpathlineto{\pgfqpoint{2.582994in}{1.997111in}}%
\pgfpathlineto{\pgfqpoint{2.580021in}{1.995647in}}%
\pgfpathlineto{\pgfqpoint{2.577237in}{1.994574in}}%
\pgfpathlineto{\pgfqpoint{2.574307in}{1.993062in}}%
\pgfpathlineto{\pgfqpoint{2.571457in}{1.991160in}}%
\pgfpathlineto{\pgfqpoint{2.568574in}{1.989794in}}%
\pgfpathlineto{\pgfqpoint{2.565656in}{1.987989in}}%
\pgfpathlineto{\pgfqpoint{2.562704in}{1.986184in}}%
\pgfpathlineto{\pgfqpoint{2.559716in}{1.984136in}}%
\pgfpathlineto{\pgfqpoint{2.556691in}{1.983404in}}%
\pgfpathlineto{\pgfqpoint{2.553629in}{1.982575in}}%
\pgfpathlineto{\pgfqpoint{2.550404in}{1.980673in}}%
\pgfpathlineto{\pgfqpoint{2.547262in}{1.979112in}}%
\pgfpathlineto{\pgfqpoint{2.544080in}{1.977600in}}%
\pgfpathlineto{\pgfqpoint{2.540857in}{1.976185in}}%
\pgfpathlineto{\pgfqpoint{2.537590in}{1.975063in}}%
\pgfpathlineto{\pgfqpoint{2.534280in}{1.972380in}}%
\pgfpathlineto{\pgfqpoint{2.530790in}{1.970429in}}%
\pgfpathlineto{\pgfqpoint{2.527250in}{1.968527in}}%
\pgfpathlineto{\pgfqpoint{2.523798in}{1.966869in}}%
\pgfpathlineto{\pgfqpoint{2.520155in}{1.965600in}}%
\pgfpathlineto{\pgfqpoint{2.516458in}{1.963552in}}%
\pgfpathlineto{\pgfqpoint{2.512850in}{1.960918in}}%
\pgfpathlineto{\pgfqpoint{2.509189in}{1.958967in}}%
\pgfpathlineto{\pgfqpoint{2.505473in}{1.956577in}}%
\pgfpathlineto{\pgfqpoint{2.501547in}{1.954187in}}%
\pgfpathlineto{\pgfqpoint{2.497713in}{1.951845in}}%
\pgfpathlineto{\pgfqpoint{2.493819in}{1.950041in}}%
\pgfpathlineto{\pgfqpoint{2.489862in}{1.947846in}}%
\pgfpathlineto{\pgfqpoint{2.485840in}{1.945699in}}%
\pgfpathlineto{\pgfqpoint{2.481753in}{1.944334in}}%
\pgfpathlineto{\pgfqpoint{2.477596in}{1.942334in}}%
\pgfpathlineto{\pgfqpoint{2.473368in}{1.940480in}}%
\pgfpathlineto{\pgfqpoint{2.469066in}{1.938627in}}%
\pgfpathlineto{\pgfqpoint{2.464689in}{1.936676in}}%
\pgfpathlineto{\pgfqpoint{2.460232in}{1.934725in}}%
\pgfpathlineto{\pgfqpoint{2.455693in}{1.932286in}}%
\pgfpathlineto{\pgfqpoint{2.451070in}{1.928579in}}%
\pgfpathlineto{\pgfqpoint{2.446358in}{1.926384in}}%
\pgfpathlineto{\pgfqpoint{2.441554in}{1.924189in}}%
\pgfpathlineto{\pgfqpoint{2.436656in}{1.921164in}}%
\pgfpathlineto{\pgfqpoint{2.431658in}{1.917750in}}%
\pgfpathlineto{\pgfqpoint{2.426557in}{1.914043in}}%
\pgfpathlineto{\pgfqpoint{2.421348in}{1.910433in}}%
\pgfpathlineto{\pgfqpoint{2.416027in}{1.906726in}}%
\pgfpathlineto{\pgfqpoint{2.410589in}{1.904288in}}%
\pgfpathlineto{\pgfqpoint{2.405029in}{1.900824in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.897166in}}%
\pgfpathlineto{\pgfqpoint{2.393517in}{1.892971in}}%
\pgfpathlineto{\pgfqpoint{2.387554in}{1.888728in}}%
\pgfpathlineto{\pgfqpoint{2.381443in}{1.887069in}}%
\pgfpathlineto{\pgfqpoint{2.375178in}{1.884240in}}%
\pgfpathlineto{\pgfqpoint{2.368749in}{1.880192in}}%
\pgfpathlineto{\pgfqpoint{2.362148in}{1.876046in}}%
\pgfpathlineto{\pgfqpoint{2.355366in}{1.872729in}}%
\pgfpathlineto{\pgfqpoint{2.348392in}{1.869217in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.863364in}}%
\pgfpathlineto{\pgfqpoint{2.333825in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{2.326206in}{1.853950in}}%
\pgfpathlineto{\pgfqpoint{2.318345in}{1.850389in}}%
\pgfpathlineto{\pgfqpoint{2.310225in}{1.845316in}}%
\pgfpathlineto{\pgfqpoint{2.301829in}{1.839316in}}%
\pgfpathlineto{\pgfqpoint{2.293137in}{1.834048in}}%
\pgfpathlineto{\pgfqpoint{2.284129in}{1.829610in}}%
\pgfpathlineto{\pgfqpoint{2.274779in}{1.822000in}}%
\pgfpathlineto{\pgfqpoint{2.265062in}{1.814294in}}%
\pgfpathlineto{\pgfqpoint{2.254946in}{1.807367in}}%
\pgfpathlineto{\pgfqpoint{2.254533in}{1.807367in}}%
\pgfpathlineto{\pgfqpoint{2.254533in}{1.807026in}}%
\pgfpathlineto{\pgfqpoint{2.254119in}{1.807026in}}%
\pgfpathlineto{\pgfqpoint{2.254119in}{1.806733in}}%
\pgfpathlineto{\pgfqpoint{2.253704in}{1.806733in}}%
\pgfpathlineto{\pgfqpoint{2.253704in}{1.806489in}}%
\pgfpathlineto{\pgfqpoint{2.253289in}{1.806489in}}%
\pgfpathlineto{\pgfqpoint{2.253289in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{2.252873in}{1.806294in}}%
\pgfpathlineto{\pgfqpoint{2.252873in}{1.806245in}}%
\pgfpathlineto{\pgfqpoint{2.252456in}{1.806245in}}%
\pgfpathlineto{\pgfqpoint{2.252456in}{1.806148in}}%
\pgfpathlineto{\pgfqpoint{2.252038in}{1.806148in}}%
\pgfpathlineto{\pgfqpoint{2.252038in}{1.805367in}}%
\pgfpathlineto{\pgfqpoint{2.251620in}{1.805367in}}%
\pgfpathlineto{\pgfqpoint{2.251620in}{1.804782in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.804782in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{2.250781in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{2.250781in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{2.250361in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{2.250361in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{2.249940in}{1.804636in}}%
\pgfpathlineto{\pgfqpoint{2.249940in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{2.249518in}{1.804441in}}%
\pgfpathlineto{\pgfqpoint{2.249518in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{2.249095in}{1.804050in}}%
\pgfpathlineto{\pgfqpoint{2.249095in}{1.803904in}}%
\pgfpathlineto{\pgfqpoint{2.248672in}{1.803904in}}%
\pgfpathlineto{\pgfqpoint{2.248672in}{1.803904in}}%
\pgfpathlineto{\pgfqpoint{2.248248in}{1.803904in}}%
\pgfpathlineto{\pgfqpoint{2.248248in}{1.803807in}}%
\pgfpathlineto{\pgfqpoint{2.247823in}{1.803807in}}%
\pgfpathlineto{\pgfqpoint{2.247823in}{1.803368in}}%
\pgfpathlineto{\pgfqpoint{2.247398in}{1.803368in}}%
\pgfpathlineto{\pgfqpoint{2.247398in}{1.803075in}}%
\pgfpathlineto{\pgfqpoint{2.246972in}{1.803075in}}%
\pgfpathlineto{\pgfqpoint{2.246972in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{2.246545in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{2.246545in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{1.802197in}}%
\pgfpathlineto{\pgfqpoint{2.245689in}{1.802197in}}%
\pgfpathlineto{\pgfqpoint{2.245689in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{2.245259in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{2.245259in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{1.801660in}}%
\pgfpathlineto{\pgfqpoint{2.244399in}{1.801660in}}%
\pgfpathlineto{\pgfqpoint{2.244399in}{1.801173in}}%
\pgfpathlineto{\pgfqpoint{2.243967in}{1.801173in}}%
\pgfpathlineto{\pgfqpoint{2.243967in}{1.801075in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{1.801075in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{1.801075in}}%
\pgfpathlineto{\pgfqpoint{2.243102in}{1.801075in}}%
\pgfpathlineto{\pgfqpoint{2.243102in}{1.800636in}}%
\pgfpathlineto{\pgfqpoint{2.242669in}{1.800636in}}%
\pgfpathlineto{\pgfqpoint{2.242669in}{1.800538in}}%
\pgfpathlineto{\pgfqpoint{2.242234in}{1.800538in}}%
\pgfpathlineto{\pgfqpoint{2.242234in}{1.800441in}}%
\pgfpathlineto{\pgfqpoint{2.241799in}{1.800441in}}%
\pgfpathlineto{\pgfqpoint{2.241799in}{1.800441in}}%
\pgfpathlineto{\pgfqpoint{2.241363in}{1.800441in}}%
\pgfpathlineto{\pgfqpoint{2.241363in}{1.800099in}}%
\pgfpathlineto{\pgfqpoint{2.240926in}{1.800099in}}%
\pgfpathlineto{\pgfqpoint{2.240926in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.240489in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{2.240489in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{2.240050in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{2.240050in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{1.798539in}}%
\pgfpathlineto{\pgfqpoint{2.239171in}{1.798539in}}%
\pgfpathlineto{\pgfqpoint{2.239171in}{1.798100in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.798100in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.238289in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{2.238289in}{1.797514in}}%
\pgfpathlineto{\pgfqpoint{2.237847in}{1.797514in}}%
\pgfpathlineto{\pgfqpoint{2.237847in}{1.797417in}}%
\pgfpathlineto{\pgfqpoint{2.237404in}{1.797417in}}%
\pgfpathlineto{\pgfqpoint{2.237404in}{1.797270in}}%
\pgfpathlineto{\pgfqpoint{2.236960in}{1.797270in}}%
\pgfpathlineto{\pgfqpoint{2.236960in}{1.797075in}}%
\pgfpathlineto{\pgfqpoint{2.236516in}{1.797075in}}%
\pgfpathlineto{\pgfqpoint{2.236516in}{1.796588in}}%
\pgfpathlineto{\pgfqpoint{2.236070in}{1.796588in}}%
\pgfpathlineto{\pgfqpoint{2.236070in}{1.795271in}}%
\pgfpathlineto{\pgfqpoint{2.235624in}{1.795271in}}%
\pgfpathlineto{\pgfqpoint{2.235624in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{2.235177in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{2.235177in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{2.234729in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{2.234729in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{1.794880in}}%
\pgfpathlineto{\pgfqpoint{2.234280in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{2.233831in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{2.233831in}{1.794051in}}%
\pgfpathlineto{\pgfqpoint{2.233381in}{1.794051in}}%
\pgfpathlineto{\pgfqpoint{2.233381in}{1.793905in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{1.793905in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{1.793758in}}%
\pgfpathlineto{\pgfqpoint{2.232478in}{1.793758in}}%
\pgfpathlineto{\pgfqpoint{2.232478in}{1.793515in}}%
\pgfpathlineto{\pgfqpoint{2.232025in}{1.793515in}}%
\pgfpathlineto{\pgfqpoint{2.232025in}{1.793076in}}%
\pgfpathlineto{\pgfqpoint{2.231571in}{1.793076in}}%
\pgfpathlineto{\pgfqpoint{2.231571in}{1.793076in}}%
\pgfpathlineto{\pgfqpoint{2.231117in}{1.793076in}}%
\pgfpathlineto{\pgfqpoint{2.231117in}{1.792929in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.792929in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.792588in}}%
\pgfpathlineto{\pgfqpoint{2.230205in}{1.792588in}}%
\pgfpathlineto{\pgfqpoint{2.230205in}{1.792588in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.792588in}}%
\pgfpathlineto{\pgfqpoint{2.229748in}{1.792198in}}%
\pgfpathlineto{\pgfqpoint{2.229291in}{1.792198in}}%
\pgfpathlineto{\pgfqpoint{2.229291in}{1.792002in}}%
\pgfpathlineto{\pgfqpoint{2.228832in}{1.792002in}}%
\pgfpathlineto{\pgfqpoint{2.228832in}{1.791759in}}%
\pgfpathlineto{\pgfqpoint{2.228372in}{1.791759in}}%
\pgfpathlineto{\pgfqpoint{2.228372in}{1.791759in}}%
\pgfpathlineto{\pgfqpoint{2.227912in}{1.791759in}}%
\pgfpathlineto{\pgfqpoint{2.227912in}{1.791466in}}%
\pgfpathlineto{\pgfqpoint{2.227451in}{1.791466in}}%
\pgfpathlineto{\pgfqpoint{2.227451in}{1.790929in}}%
\pgfpathlineto{\pgfqpoint{2.226989in}{1.790929in}}%
\pgfpathlineto{\pgfqpoint{2.226989in}{1.790881in}}%
\pgfpathlineto{\pgfqpoint{2.226526in}{1.790881in}}%
\pgfpathlineto{\pgfqpoint{2.226526in}{1.790734in}}%
\pgfpathlineto{\pgfqpoint{2.226062in}{1.790734in}}%
\pgfpathlineto{\pgfqpoint{2.226062in}{1.790442in}}%
\pgfpathlineto{\pgfqpoint{2.225597in}{1.790442in}}%
\pgfpathlineto{\pgfqpoint{2.225597in}{1.790198in}}%
\pgfpathlineto{\pgfqpoint{2.225132in}{1.790198in}}%
\pgfpathlineto{\pgfqpoint{2.225132in}{1.790051in}}%
\pgfpathlineto{\pgfqpoint{2.224665in}{1.790051in}}%
\pgfpathlineto{\pgfqpoint{2.224665in}{1.789856in}}%
\pgfpathlineto{\pgfqpoint{2.224198in}{1.789856in}}%
\pgfpathlineto{\pgfqpoint{2.224198in}{1.789515in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{1.789515in}}%
\pgfpathlineto{\pgfqpoint{2.223730in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.223261in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.223261in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.222791in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.222320in}{1.789027in}}%
\pgfpathlineto{\pgfqpoint{2.221848in}{1.789027in}}%
\pgfpathlineto{\pgfqpoint{2.221848in}{1.788978in}}%
\pgfpathlineto{\pgfqpoint{2.221375in}{1.788978in}}%
\pgfpathlineto{\pgfqpoint{2.221375in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{2.220902in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{2.220902in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{2.220427in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{2.220427in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{2.219952in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{2.219952in}{1.787856in}}%
\pgfpathlineto{\pgfqpoint{2.219475in}{1.787856in}}%
\pgfpathlineto{\pgfqpoint{2.219475in}{1.787759in}}%
\pgfpathlineto{\pgfqpoint{2.218998in}{1.787759in}}%
\pgfpathlineto{\pgfqpoint{2.218998in}{1.787271in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{1.787271in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{1.787174in}}%
\pgfpathlineto{\pgfqpoint{2.218041in}{1.787174in}}%
\pgfpathlineto{\pgfqpoint{2.218041in}{1.786930in}}%
\pgfpathlineto{\pgfqpoint{2.217561in}{1.786930in}}%
\pgfpathlineto{\pgfqpoint{2.217561in}{1.786783in}}%
\pgfpathlineto{\pgfqpoint{2.217080in}{1.786783in}}%
\pgfpathlineto{\pgfqpoint{2.217080in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.216598in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.216598in}{1.786149in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.786149in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.786149in}}%
\pgfpathlineto{\pgfqpoint{2.215631in}{1.786149in}}%
\pgfpathlineto{\pgfqpoint{2.215631in}{1.785661in}}%
\pgfpathlineto{\pgfqpoint{2.215146in}{1.785661in}}%
\pgfpathlineto{\pgfqpoint{2.215146in}{1.784735in}}%
\pgfpathlineto{\pgfqpoint{2.214661in}{1.784735in}}%
\pgfpathlineto{\pgfqpoint{2.214661in}{1.784393in}}%
\pgfpathlineto{\pgfqpoint{2.214174in}{1.784393in}}%
\pgfpathlineto{\pgfqpoint{2.214174in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.213686in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.213686in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.213198in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.213198in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.212708in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{2.212708in}{1.783759in}}%
\pgfpathlineto{\pgfqpoint{2.212218in}{1.783759in}}%
\pgfpathlineto{\pgfqpoint{2.212218in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.211726in}{1.783466in}}%
\pgfpathlineto{\pgfqpoint{2.211726in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{2.211234in}{1.782930in}}%
\pgfpathlineto{\pgfqpoint{2.211234in}{1.781613in}}%
\pgfpathlineto{\pgfqpoint{2.210740in}{1.781613in}}%
\pgfpathlineto{\pgfqpoint{2.210740in}{1.781320in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{1.781320in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{1.780686in}}%
\pgfpathlineto{\pgfqpoint{2.209750in}{1.780686in}}%
\pgfpathlineto{\pgfqpoint{2.209750in}{1.780198in}}%
\pgfpathlineto{\pgfqpoint{2.209254in}{1.780198in}}%
\pgfpathlineto{\pgfqpoint{2.209254in}{1.780003in}}%
\pgfpathlineto{\pgfqpoint{2.208756in}{1.780003in}}%
\pgfpathlineto{\pgfqpoint{2.208756in}{1.779906in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.779906in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.779711in}}%
\pgfpathlineto{\pgfqpoint{2.207758in}{1.779711in}}%
\pgfpathlineto{\pgfqpoint{2.207758in}{1.779613in}}%
\pgfpathlineto{\pgfqpoint{2.207258in}{1.779613in}}%
\pgfpathlineto{\pgfqpoint{2.207258in}{1.779320in}}%
\pgfpathlineto{\pgfqpoint{2.206756in}{1.779320in}}%
\pgfpathlineto{\pgfqpoint{2.206756in}{1.779272in}}%
\pgfpathlineto{\pgfqpoint{2.206254in}{1.779272in}}%
\pgfpathlineto{\pgfqpoint{2.206254in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{2.205750in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{2.205750in}{1.779028in}}%
\pgfpathlineto{\pgfqpoint{2.205246in}{1.779028in}}%
\pgfpathlineto{\pgfqpoint{2.205246in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.204740in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{2.204740in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{2.204234in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{2.204234in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{2.203726in}{1.778833in}}%
\pgfpathlineto{\pgfqpoint{2.203726in}{1.778491in}}%
\pgfpathlineto{\pgfqpoint{2.203217in}{1.778491in}}%
\pgfpathlineto{\pgfqpoint{2.203217in}{1.778394in}}%
\pgfpathlineto{\pgfqpoint{2.202707in}{1.778394in}}%
\pgfpathlineto{\pgfqpoint{2.202707in}{1.778150in}}%
\pgfpathlineto{\pgfqpoint{2.202197in}{1.778150in}}%
\pgfpathlineto{\pgfqpoint{2.202197in}{1.777662in}}%
\pgfpathlineto{\pgfqpoint{2.201685in}{1.777662in}}%
\pgfpathlineto{\pgfqpoint{2.201685in}{1.777321in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{1.777321in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.200658in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.200658in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.200143in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{2.200143in}{1.776735in}}%
\pgfpathlineto{\pgfqpoint{2.199626in}{1.776735in}}%
\pgfpathlineto{\pgfqpoint{2.199626in}{1.776735in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.776735in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.776443in}}%
\pgfpathlineto{\pgfqpoint{2.198591in}{1.776443in}}%
\pgfpathlineto{\pgfqpoint{2.198591in}{1.776443in}}%
\pgfpathlineto{\pgfqpoint{2.198071in}{1.776443in}}%
\pgfpathlineto{\pgfqpoint{2.198071in}{1.776296in}}%
\pgfpathlineto{\pgfqpoint{2.197551in}{1.776296in}}%
\pgfpathlineto{\pgfqpoint{2.197551in}{1.776101in}}%
\pgfpathlineto{\pgfqpoint{2.197029in}{1.776101in}}%
\pgfpathlineto{\pgfqpoint{2.197029in}{1.776004in}}%
\pgfpathlineto{\pgfqpoint{2.196507in}{1.776004in}}%
\pgfpathlineto{\pgfqpoint{2.196507in}{1.775516in}}%
\pgfpathlineto{\pgfqpoint{2.195983in}{1.775516in}}%
\pgfpathlineto{\pgfqpoint{2.195983in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{2.195458in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{2.195458in}{1.775077in}}%
\pgfpathlineto{\pgfqpoint{2.194932in}{1.775077in}}%
\pgfpathlineto{\pgfqpoint{2.194932in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{2.194405in}{1.773906in}}%
\pgfpathlineto{\pgfqpoint{2.194405in}{1.773662in}}%
\pgfpathlineto{\pgfqpoint{2.193876in}{1.773662in}}%
\pgfpathlineto{\pgfqpoint{2.193876in}{1.773613in}}%
\pgfpathlineto{\pgfqpoint{2.193347in}{1.773613in}}%
\pgfpathlineto{\pgfqpoint{2.193347in}{1.773516in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{1.773516in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{1.773467in}}%
\pgfpathlineto{\pgfqpoint{2.192284in}{1.773467in}}%
\pgfpathlineto{\pgfqpoint{2.192284in}{1.773418in}}%
\pgfpathlineto{\pgfqpoint{2.191752in}{1.773418in}}%
\pgfpathlineto{\pgfqpoint{2.191752in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{2.191218in}{1.773321in}}%
\pgfpathlineto{\pgfqpoint{2.191218in}{1.773272in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{1.773272in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{2.190146in}{1.772931in}}%
\pgfpathlineto{\pgfqpoint{2.190146in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{2.189609in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{2.189609in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{2.189070in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{2.189070in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{2.188530in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{2.188530in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.187989in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.187989in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.187447in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.187447in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.186903in}{1.772101in}}%
\pgfpathlineto{\pgfqpoint{2.186903in}{1.771809in}}%
\pgfpathlineto{\pgfqpoint{2.186359in}{1.771809in}}%
\pgfpathlineto{\pgfqpoint{2.186359in}{1.771809in}}%
\pgfpathlineto{\pgfqpoint{2.185813in}{1.771809in}}%
\pgfpathlineto{\pgfqpoint{2.185813in}{1.771662in}}%
\pgfpathlineto{\pgfqpoint{2.185266in}{1.771662in}}%
\pgfpathlineto{\pgfqpoint{2.185266in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{2.184718in}{1.770980in}}%
\pgfpathlineto{\pgfqpoint{2.184718in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{2.184168in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{2.184168in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{1.770736in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{1.770248in}}%
\pgfpathlineto{\pgfqpoint{2.183065in}{1.770248in}}%
\pgfpathlineto{\pgfqpoint{2.183065in}{1.770199in}}%
\pgfpathlineto{\pgfqpoint{2.182512in}{1.770199in}}%
\pgfpathlineto{\pgfqpoint{2.182512in}{1.770053in}}%
\pgfpathlineto{\pgfqpoint{2.181958in}{1.770053in}}%
\pgfpathlineto{\pgfqpoint{2.181958in}{1.770004in}}%
\pgfpathlineto{\pgfqpoint{2.181402in}{1.770004in}}%
\pgfpathlineto{\pgfqpoint{2.181402in}{1.769955in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{1.769955in}}%
\pgfpathlineto{\pgfqpoint{2.180845in}{1.769906in}}%
\pgfpathlineto{\pgfqpoint{2.180287in}{1.769906in}}%
\pgfpathlineto{\pgfqpoint{2.180287in}{1.769809in}}%
\pgfpathlineto{\pgfqpoint{2.179728in}{1.769809in}}%
\pgfpathlineto{\pgfqpoint{2.179728in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{2.179167in}{1.769516in}}%
\pgfpathlineto{\pgfqpoint{2.179167in}{1.769028in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{1.769028in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{2.178042in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{2.178042in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{2.177477in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{2.177477in}{1.768004in}}%
\pgfpathlineto{\pgfqpoint{2.176911in}{1.768004in}}%
\pgfpathlineto{\pgfqpoint{2.176911in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{2.176344in}{1.767516in}}%
\pgfpathlineto{\pgfqpoint{2.176344in}{1.767272in}}%
\pgfpathlineto{\pgfqpoint{2.175776in}{1.767272in}}%
\pgfpathlineto{\pgfqpoint{2.175776in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{2.175206in}{1.767175in}}%
\pgfpathlineto{\pgfqpoint{2.175206in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.766736in}}%
\pgfpathlineto{\pgfqpoint{2.174063in}{1.766736in}}%
\pgfpathlineto{\pgfqpoint{2.174063in}{1.766492in}}%
\pgfpathlineto{\pgfqpoint{2.173489in}{1.766492in}}%
\pgfpathlineto{\pgfqpoint{2.173489in}{1.765516in}}%
\pgfpathlineto{\pgfqpoint{2.172914in}{1.765516in}}%
\pgfpathlineto{\pgfqpoint{2.172914in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{2.172338in}{1.765370in}}%
\pgfpathlineto{\pgfqpoint{2.172338in}{1.765273in}}%
\pgfpathlineto{\pgfqpoint{2.171760in}{1.765273in}}%
\pgfpathlineto{\pgfqpoint{2.171760in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{2.171181in}{1.765175in}}%
\pgfpathlineto{\pgfqpoint{2.171181in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.170600in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.170600in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.170018in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.170018in}{1.764687in}}%
\pgfpathlineto{\pgfqpoint{2.169435in}{1.764687in}}%
\pgfpathlineto{\pgfqpoint{2.169435in}{1.764443in}}%
\pgfpathlineto{\pgfqpoint{2.168851in}{1.764443in}}%
\pgfpathlineto{\pgfqpoint{2.168851in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{2.168265in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{2.168265in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{2.167677in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{2.167677in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{2.167088in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{2.167088in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{2.166498in}{1.763956in}}%
\pgfpathlineto{\pgfqpoint{2.166498in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{2.165907in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{2.165907in}{1.763419in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{1.763419in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{2.164719in}{1.762883in}}%
\pgfpathlineto{\pgfqpoint{2.164719in}{1.762687in}}%
\pgfpathlineto{\pgfqpoint{2.164123in}{1.762687in}}%
\pgfpathlineto{\pgfqpoint{2.164123in}{1.762053in}}%
\pgfpathlineto{\pgfqpoint{2.163526in}{1.762053in}}%
\pgfpathlineto{\pgfqpoint{2.163526in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{2.162927in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{2.162927in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{2.162327in}{1.761419in}}%
\pgfpathlineto{\pgfqpoint{2.162327in}{1.760297in}}%
\pgfpathlineto{\pgfqpoint{2.161726in}{1.760297in}}%
\pgfpathlineto{\pgfqpoint{2.161726in}{1.759663in}}%
\pgfpathlineto{\pgfqpoint{2.161122in}{1.759663in}}%
\pgfpathlineto{\pgfqpoint{2.161122in}{1.759566in}}%
\pgfpathlineto{\pgfqpoint{2.160518in}{1.759566in}}%
\pgfpathlineto{\pgfqpoint{2.160518in}{1.759419in}}%
\pgfpathlineto{\pgfqpoint{2.159912in}{1.759419in}}%
\pgfpathlineto{\pgfqpoint{2.159912in}{1.759419in}}%
\pgfpathlineto{\pgfqpoint{2.159304in}{1.759419in}}%
\pgfpathlineto{\pgfqpoint{2.159304in}{1.758005in}}%
\pgfpathlineto{\pgfqpoint{2.158695in}{1.758005in}}%
\pgfpathlineto{\pgfqpoint{2.158695in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{2.158084in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{2.158084in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{2.157472in}{1.757273in}}%
\pgfpathlineto{\pgfqpoint{2.157472in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.156859in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.156859in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.156243in}{1.757224in}}%
\pgfpathlineto{\pgfqpoint{2.156243in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.756883in}}%
\pgfpathlineto{\pgfqpoint{2.155009in}{1.756883in}}%
\pgfpathlineto{\pgfqpoint{2.155009in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.154389in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.154389in}{1.756395in}}%
\pgfpathlineto{\pgfqpoint{2.153767in}{1.756395in}}%
\pgfpathlineto{\pgfqpoint{2.153767in}{1.756005in}}%
\pgfpathlineto{\pgfqpoint{2.153144in}{1.756005in}}%
\pgfpathlineto{\pgfqpoint{2.153144in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{2.152520in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{2.152520in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{2.151894in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{2.151894in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{2.151266in}{1.755176in}}%
\pgfpathlineto{\pgfqpoint{2.151266in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{2.150637in}{1.754883in}}%
\pgfpathlineto{\pgfqpoint{2.150006in}{1.754883in}}%
\pgfpathlineto{\pgfqpoint{2.150006in}{1.754639in}}%
\pgfpathlineto{\pgfqpoint{2.149374in}{1.754639in}}%
\pgfpathlineto{\pgfqpoint{2.149374in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.148104in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{2.148104in}{1.754005in}}%
\pgfpathlineto{\pgfqpoint{2.147466in}{1.754005in}}%
\pgfpathlineto{\pgfqpoint{2.147466in}{1.753810in}}%
\pgfpathlineto{\pgfqpoint{2.146827in}{1.753810in}}%
\pgfpathlineto{\pgfqpoint{2.146827in}{1.753761in}}%
\pgfpathlineto{\pgfqpoint{2.146187in}{1.753761in}}%
\pgfpathlineto{\pgfqpoint{2.146187in}{1.753420in}}%
\pgfpathlineto{\pgfqpoint{2.145544in}{1.753420in}}%
\pgfpathlineto{\pgfqpoint{2.145544in}{1.752493in}}%
\pgfpathlineto{\pgfqpoint{2.144900in}{1.752493in}}%
\pgfpathlineto{\pgfqpoint{2.144900in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{2.144255in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{2.144255in}{1.752005in}}%
\pgfpathlineto{\pgfqpoint{2.143607in}{1.752005in}}%
\pgfpathlineto{\pgfqpoint{2.143607in}{1.751517in}}%
\pgfpathlineto{\pgfqpoint{2.142958in}{1.751517in}}%
\pgfpathlineto{\pgfqpoint{2.142958in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{2.142307in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{2.142307in}{1.750200in}}%
\pgfpathlineto{\pgfqpoint{2.141655in}{1.750200in}}%
\pgfpathlineto{\pgfqpoint{2.141655in}{1.749810in}}%
\pgfpathlineto{\pgfqpoint{2.141000in}{1.749810in}}%
\pgfpathlineto{\pgfqpoint{2.141000in}{1.748981in}}%
\pgfpathlineto{\pgfqpoint{2.140344in}{1.748981in}}%
\pgfpathlineto{\pgfqpoint{2.140344in}{1.748981in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{1.748981in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{2.139027in}{1.748835in}}%
\pgfpathlineto{\pgfqpoint{2.139027in}{1.748688in}}%
\pgfpathlineto{\pgfqpoint{2.138366in}{1.748688in}}%
\pgfpathlineto{\pgfqpoint{2.138366in}{1.748688in}}%
\pgfpathlineto{\pgfqpoint{2.137703in}{1.748688in}}%
\pgfpathlineto{\pgfqpoint{2.137703in}{1.748249in}}%
\pgfpathlineto{\pgfqpoint{2.137038in}{1.748249in}}%
\pgfpathlineto{\pgfqpoint{2.137038in}{1.748152in}}%
\pgfpathlineto{\pgfqpoint{2.136371in}{1.748152in}}%
\pgfpathlineto{\pgfqpoint{2.136371in}{1.747713in}}%
\pgfpathlineto{\pgfqpoint{2.135703in}{1.747713in}}%
\pgfpathlineto{\pgfqpoint{2.135703in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{2.135033in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{2.135033in}{1.746737in}}%
\pgfpathlineto{\pgfqpoint{2.134361in}{1.746737in}}%
\pgfpathlineto{\pgfqpoint{2.134361in}{1.746493in}}%
\pgfpathlineto{\pgfqpoint{2.133687in}{1.746493in}}%
\pgfpathlineto{\pgfqpoint{2.133687in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{2.133011in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{2.133011in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{2.132333in}{1.746201in}}%
\pgfpathlineto{\pgfqpoint{2.132333in}{1.745615in}}%
\pgfpathlineto{\pgfqpoint{2.131654in}{1.745615in}}%
\pgfpathlineto{\pgfqpoint{2.131654in}{1.744933in}}%
\pgfpathlineto{\pgfqpoint{2.130973in}{1.744933in}}%
\pgfpathlineto{\pgfqpoint{2.130973in}{1.744494in}}%
\pgfpathlineto{\pgfqpoint{2.130289in}{1.744494in}}%
\pgfpathlineto{\pgfqpoint{2.130289in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.129604in}{1.744445in}}%
\pgfpathlineto{\pgfqpoint{2.129604in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{2.128917in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{2.128917in}{1.743372in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{1.743372in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{2.127537in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{2.127537in}{1.743128in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{1.743128in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{1.743128in}}%
\pgfpathlineto{\pgfqpoint{2.126150in}{1.743128in}}%
\pgfpathlineto{\pgfqpoint{2.126150in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.125453in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.125453in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.124754in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.124754in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.124054in}{1.742396in}}%
\pgfpathlineto{\pgfqpoint{2.124054in}{1.741177in}}%
\pgfpathlineto{\pgfqpoint{2.123351in}{1.741177in}}%
\pgfpathlineto{\pgfqpoint{2.123351in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{2.122646in}{1.741030in}}%
\pgfpathlineto{\pgfqpoint{2.122646in}{1.740982in}}%
\pgfpathlineto{\pgfqpoint{2.121940in}{1.740982in}}%
\pgfpathlineto{\pgfqpoint{2.121940in}{1.740006in}}%
\pgfpathlineto{\pgfqpoint{2.121231in}{1.740006in}}%
\pgfpathlineto{\pgfqpoint{2.121231in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{2.120520in}{1.739372in}}%
\pgfpathlineto{\pgfqpoint{2.120520in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{2.119807in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{2.119807in}{1.738591in}}%
\pgfpathlineto{\pgfqpoint{2.119093in}{1.738591in}}%
\pgfpathlineto{\pgfqpoint{2.119093in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{1.737323in}}%
\pgfpathlineto{\pgfqpoint{2.117657in}{1.737323in}}%
\pgfpathlineto{\pgfqpoint{2.117657in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{2.116935in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{2.116935in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{2.116212in}{1.735909in}}%
\pgfpathlineto{\pgfqpoint{2.116212in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{2.115487in}{1.735323in}}%
\pgfpathlineto{\pgfqpoint{2.115487in}{1.734641in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{1.734641in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{1.733324in}}%
\pgfpathlineto{\pgfqpoint{2.114030in}{1.733324in}}%
\pgfpathlineto{\pgfqpoint{2.114030in}{1.733080in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{1.733080in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{1.732104in}}%
\pgfpathlineto{\pgfqpoint{2.112564in}{1.732104in}}%
\pgfpathlineto{\pgfqpoint{2.112564in}{1.731909in}}%
\pgfpathlineto{\pgfqpoint{2.111828in}{1.731909in}}%
\pgfpathlineto{\pgfqpoint{2.111828in}{1.731860in}}%
\pgfpathlineto{\pgfqpoint{2.111089in}{1.731860in}}%
\pgfpathlineto{\pgfqpoint{2.111089in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.109606in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.109606in}{1.730153in}}%
\pgfpathlineto{\pgfqpoint{2.108861in}{1.730153in}}%
\pgfpathlineto{\pgfqpoint{2.108861in}{1.729568in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{1.729568in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{1.729177in}}%
\pgfpathlineto{\pgfqpoint{2.107364in}{1.729177in}}%
\pgfpathlineto{\pgfqpoint{2.107364in}{1.728299in}}%
\pgfpathlineto{\pgfqpoint{2.106612in}{1.728299in}}%
\pgfpathlineto{\pgfqpoint{2.106612in}{1.727568in}}%
\pgfpathlineto{\pgfqpoint{2.105858in}{1.727568in}}%
\pgfpathlineto{\pgfqpoint{2.105858in}{1.727031in}}%
\pgfpathlineto{\pgfqpoint{2.105102in}{1.727031in}}%
\pgfpathlineto{\pgfqpoint{2.105102in}{1.726934in}}%
\pgfpathlineto{\pgfqpoint{2.104343in}{1.726934in}}%
\pgfpathlineto{\pgfqpoint{2.104343in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{2.103582in}{1.724105in}}%
\pgfpathlineto{\pgfqpoint{2.102818in}{1.724105in}}%
\pgfpathlineto{\pgfqpoint{2.102818in}{1.723958in}}%
\pgfpathlineto{\pgfqpoint{2.102052in}{1.723958in}}%
\pgfpathlineto{\pgfqpoint{2.102052in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{1.722885in}}%
\pgfpathlineto{\pgfqpoint{2.100513in}{1.722885in}}%
\pgfpathlineto{\pgfqpoint{2.100513in}{1.722788in}}%
\pgfpathlineto{\pgfqpoint{2.099740in}{1.722788in}}%
\pgfpathlineto{\pgfqpoint{2.099740in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{2.098965in}{1.722593in}}%
\pgfpathlineto{\pgfqpoint{2.098187in}{1.722593in}}%
\pgfpathlineto{\pgfqpoint{2.098187in}{1.722495in}}%
\pgfpathlineto{\pgfqpoint{2.097407in}{1.722495in}}%
\pgfpathlineto{\pgfqpoint{2.097407in}{1.722349in}}%
\pgfpathlineto{\pgfqpoint{2.096624in}{1.722349in}}%
\pgfpathlineto{\pgfqpoint{2.096624in}{1.721861in}}%
\pgfpathlineto{\pgfqpoint{2.095838in}{1.721861in}}%
\pgfpathlineto{\pgfqpoint{2.095838in}{1.721568in}}%
\pgfpathlineto{\pgfqpoint{2.095051in}{1.721568in}}%
\pgfpathlineto{\pgfqpoint{2.095051in}{1.721422in}}%
\pgfpathlineto{\pgfqpoint{2.094260in}{1.721422in}}%
\pgfpathlineto{\pgfqpoint{2.094260in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{2.093467in}{1.720934in}}%
\pgfpathlineto{\pgfqpoint{2.093467in}{1.720007in}}%
\pgfpathlineto{\pgfqpoint{2.092672in}{1.720007in}}%
\pgfpathlineto{\pgfqpoint{2.092672in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.091874in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.091874in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.091073in}{1.719910in}}%
\pgfpathlineto{\pgfqpoint{2.091073in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{2.090270in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{2.090270in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{2.089464in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{2.089464in}{1.718495in}}%
\pgfpathlineto{\pgfqpoint{2.088656in}{1.718495in}}%
\pgfpathlineto{\pgfqpoint{2.088656in}{1.717325in}}%
\pgfpathlineto{\pgfqpoint{2.087845in}{1.717325in}}%
\pgfpathlineto{\pgfqpoint{2.087845in}{1.717178in}}%
\pgfpathlineto{\pgfqpoint{2.087031in}{1.717178in}}%
\pgfpathlineto{\pgfqpoint{2.087031in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{2.086214in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{2.086214in}{1.715813in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.715813in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.715081in}}%
\pgfpathlineto{\pgfqpoint{2.084573in}{1.715081in}}%
\pgfpathlineto{\pgfqpoint{2.084573in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{2.083749in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{2.083749in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{2.082921in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{2.082921in}{1.714300in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{1.714300in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{2.081258in}{1.713861in}}%
\pgfpathlineto{\pgfqpoint{2.081258in}{1.713764in}}%
\pgfpathlineto{\pgfqpoint{2.080422in}{1.713764in}}%
\pgfpathlineto{\pgfqpoint{2.080422in}{1.713471in}}%
\pgfpathlineto{\pgfqpoint{2.079584in}{1.713471in}}%
\pgfpathlineto{\pgfqpoint{2.079584in}{1.712886in}}%
\pgfpathlineto{\pgfqpoint{2.078742in}{1.712886in}}%
\pgfpathlineto{\pgfqpoint{2.078742in}{1.711862in}}%
\pgfpathlineto{\pgfqpoint{2.077898in}{1.711862in}}%
\pgfpathlineto{\pgfqpoint{2.077898in}{1.711764in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{1.711764in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{1.711423in}}%
\pgfpathlineto{\pgfqpoint{2.076200in}{1.711423in}}%
\pgfpathlineto{\pgfqpoint{2.076200in}{1.711276in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{1.711276in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.074491in}{1.710691in}}%
\pgfpathlineto{\pgfqpoint{2.074491in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.073632in}{1.710447in}}%
\pgfpathlineto{\pgfqpoint{2.073632in}{1.710008in}}%
\pgfpathlineto{\pgfqpoint{2.072770in}{1.710008in}}%
\pgfpathlineto{\pgfqpoint{2.072770in}{1.709667in}}%
\pgfpathlineto{\pgfqpoint{2.071905in}{1.709667in}}%
\pgfpathlineto{\pgfqpoint{2.071905in}{1.709618in}}%
\pgfpathlineto{\pgfqpoint{2.071036in}{1.709618in}}%
\pgfpathlineto{\pgfqpoint{2.071036in}{1.709569in}}%
\pgfpathlineto{\pgfqpoint{2.070165in}{1.709569in}}%
\pgfpathlineto{\pgfqpoint{2.070165in}{1.709569in}}%
\pgfpathlineto{\pgfqpoint{2.069291in}{1.709569in}}%
\pgfpathlineto{\pgfqpoint{2.069291in}{1.709471in}}%
\pgfpathlineto{\pgfqpoint{2.068414in}{1.709471in}}%
\pgfpathlineto{\pgfqpoint{2.068414in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.067533in}{1.709179in}}%
\pgfpathlineto{\pgfqpoint{2.067533in}{1.709081in}}%
\pgfpathlineto{\pgfqpoint{2.066649in}{1.709081in}}%
\pgfpathlineto{\pgfqpoint{2.066649in}{1.708496in}}%
\pgfpathlineto{\pgfqpoint{2.065762in}{1.708496in}}%
\pgfpathlineto{\pgfqpoint{2.065762in}{1.708350in}}%
\pgfpathlineto{\pgfqpoint{2.064872in}{1.708350in}}%
\pgfpathlineto{\pgfqpoint{2.064872in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{2.063979in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{2.063979in}{1.707277in}}%
\pgfpathlineto{\pgfqpoint{2.063083in}{1.707277in}}%
\pgfpathlineto{\pgfqpoint{2.063083in}{1.707228in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{1.707228in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{2.061280in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{2.061280in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{2.060373in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{2.060373in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{2.059464in}{1.706155in}}%
\pgfpathlineto{\pgfqpoint{2.059464in}{1.705716in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{1.705716in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{1.705325in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.705325in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.705130in}}%
\pgfpathlineto{\pgfqpoint{2.056714in}{1.705130in}}%
\pgfpathlineto{\pgfqpoint{2.056714in}{1.704935in}}%
\pgfpathlineto{\pgfqpoint{2.055791in}{1.704935in}}%
\pgfpathlineto{\pgfqpoint{2.055791in}{1.704789in}}%
\pgfpathlineto{\pgfqpoint{2.054864in}{1.704789in}}%
\pgfpathlineto{\pgfqpoint{2.054864in}{1.704594in}}%
\pgfpathlineto{\pgfqpoint{2.053934in}{1.704594in}}%
\pgfpathlineto{\pgfqpoint{2.053934in}{1.704545in}}%
\pgfpathlineto{\pgfqpoint{2.053000in}{1.704545in}}%
\pgfpathlineto{\pgfqpoint{2.053000in}{1.704399in}}%
\pgfpathlineto{\pgfqpoint{2.052063in}{1.704399in}}%
\pgfpathlineto{\pgfqpoint{2.052063in}{1.704155in}}%
\pgfpathlineto{\pgfqpoint{2.051122in}{1.704155in}}%
\pgfpathlineto{\pgfqpoint{2.051122in}{1.703813in}}%
\pgfpathlineto{\pgfqpoint{2.050177in}{1.703813in}}%
\pgfpathlineto{\pgfqpoint{2.050177in}{1.702984in}}%
\pgfpathlineto{\pgfqpoint{2.049229in}{1.702984in}}%
\pgfpathlineto{\pgfqpoint{2.049229in}{1.702789in}}%
\pgfpathlineto{\pgfqpoint{2.048278in}{1.702789in}}%
\pgfpathlineto{\pgfqpoint{2.048278in}{1.702204in}}%
\pgfpathlineto{\pgfqpoint{2.047322in}{1.702204in}}%
\pgfpathlineto{\pgfqpoint{2.047322in}{1.701326in}}%
\pgfpathlineto{\pgfqpoint{2.046363in}{1.701326in}}%
\pgfpathlineto{\pgfqpoint{2.046363in}{1.700984in}}%
\pgfpathlineto{\pgfqpoint{2.045400in}{1.700984in}}%
\pgfpathlineto{\pgfqpoint{2.045400in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{2.044433in}{1.700692in}}%
\pgfpathlineto{\pgfqpoint{2.044433in}{1.700448in}}%
\pgfpathlineto{\pgfqpoint{2.043463in}{1.700448in}}%
\pgfpathlineto{\pgfqpoint{2.043463in}{1.700399in}}%
\pgfpathlineto{\pgfqpoint{2.042489in}{1.700399in}}%
\pgfpathlineto{\pgfqpoint{2.042489in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{2.040528in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{2.040528in}{1.699228in}}%
\pgfpathlineto{\pgfqpoint{2.039542in}{1.699228in}}%
\pgfpathlineto{\pgfqpoint{2.039542in}{1.698594in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{1.698594in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{2.037559in}{1.698302in}}%
\pgfpathlineto{\pgfqpoint{2.037559in}{1.698204in}}%
\pgfpathlineto{\pgfqpoint{2.036561in}{1.698204in}}%
\pgfpathlineto{\pgfqpoint{2.036561in}{1.696936in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{1.696936in}}%
\pgfpathlineto{\pgfqpoint{2.035559in}{1.696936in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.696936in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.696058in}}%
\pgfpathlineto{\pgfqpoint{2.033542in}{1.696058in}}%
\pgfpathlineto{\pgfqpoint{2.033542in}{1.696009in}}%
\pgfpathlineto{\pgfqpoint{2.032528in}{1.696009in}}%
\pgfpathlineto{\pgfqpoint{2.032528in}{1.694643in}}%
\pgfpathlineto{\pgfqpoint{2.031510in}{1.694643in}}%
\pgfpathlineto{\pgfqpoint{2.031510in}{1.694302in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{1.694302in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{1.693570in}}%
\pgfpathlineto{\pgfqpoint{2.029460in}{1.693570in}}%
\pgfpathlineto{\pgfqpoint{2.029460in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.028429in}{1.692936in}}%
\pgfpathlineto{\pgfqpoint{2.028429in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.027393in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.027393in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{2.026353in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{2.026353in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{2.025309in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{2.025309in}{1.691326in}}%
\pgfpathlineto{\pgfqpoint{2.024260in}{1.691326in}}%
\pgfpathlineto{\pgfqpoint{2.024260in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{2.023207in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{2.023207in}{1.690156in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{1.690156in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{1.690058in}}%
\pgfpathlineto{\pgfqpoint{2.021087in}{1.690058in}}%
\pgfpathlineto{\pgfqpoint{2.021087in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{2.020020in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{2.020020in}{1.689083in}}%
\pgfpathlineto{\pgfqpoint{2.018948in}{1.689083in}}%
\pgfpathlineto{\pgfqpoint{2.018948in}{1.689034in}}%
\pgfpathlineto{\pgfqpoint{2.017872in}{1.689034in}}%
\pgfpathlineto{\pgfqpoint{2.017872in}{1.687912in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.687912in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.687863in}}%
\pgfpathlineto{\pgfqpoint{2.015706in}{1.687863in}}%
\pgfpathlineto{\pgfqpoint{2.015706in}{1.687229in}}%
\pgfpathlineto{\pgfqpoint{2.014615in}{1.687229in}}%
\pgfpathlineto{\pgfqpoint{2.014615in}{1.686351in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{1.686351in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{1.686302in}}%
\pgfpathlineto{\pgfqpoint{2.012420in}{1.686302in}}%
\pgfpathlineto{\pgfqpoint{2.012420in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{2.011315in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{2.011315in}{1.684107in}}%
\pgfpathlineto{\pgfqpoint{2.010205in}{1.684107in}}%
\pgfpathlineto{\pgfqpoint{2.010205in}{1.683961in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.683961in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{2.007969in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{2.007969in}{1.682351in}}%
\pgfpathlineto{\pgfqpoint{2.006844in}{1.682351in}}%
\pgfpathlineto{\pgfqpoint{2.006844in}{1.682156in}}%
\pgfpathlineto{\pgfqpoint{2.005714in}{1.682156in}}%
\pgfpathlineto{\pgfqpoint{2.005714in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.004578in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.004578in}{1.681376in}}%
\pgfpathlineto{\pgfqpoint{2.003437in}{1.681376in}}%
\pgfpathlineto{\pgfqpoint{2.003437in}{1.680498in}}%
\pgfpathlineto{\pgfqpoint{2.002291in}{1.680498in}}%
\pgfpathlineto{\pgfqpoint{2.002291in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{2.001140in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{2.001140in}{1.679961in}}%
\pgfpathlineto{\pgfqpoint{1.999983in}{1.679961in}}%
\pgfpathlineto{\pgfqpoint{1.999983in}{1.679425in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{1.679425in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{1.679376in}}%
\pgfpathlineto{\pgfqpoint{1.997653in}{1.679376in}}%
\pgfpathlineto{\pgfqpoint{1.997653in}{1.679230in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{1.679230in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{1.995301in}{1.678644in}}%
\pgfpathlineto{\pgfqpoint{1.995301in}{1.677571in}}%
\pgfpathlineto{\pgfqpoint{1.994116in}{1.677571in}}%
\pgfpathlineto{\pgfqpoint{1.994116in}{1.677181in}}%
\pgfpathlineto{\pgfqpoint{1.992926in}{1.677181in}}%
\pgfpathlineto{\pgfqpoint{1.992926in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.991730in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.991730in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.990528in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.990528in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.989320in}{1.676937in}}%
\pgfpathlineto{\pgfqpoint{1.989320in}{1.676352in}}%
\pgfpathlineto{\pgfqpoint{1.988106in}{1.676352in}}%
\pgfpathlineto{\pgfqpoint{1.988106in}{1.675669in}}%
\pgfpathlineto{\pgfqpoint{1.986887in}{1.675669in}}%
\pgfpathlineto{\pgfqpoint{1.986887in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{1.985661in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{1.985661in}{1.675425in}}%
\pgfpathlineto{\pgfqpoint{1.984429in}{1.675425in}}%
\pgfpathlineto{\pgfqpoint{1.984429in}{1.674791in}}%
\pgfpathlineto{\pgfqpoint{1.983191in}{1.674791in}}%
\pgfpathlineto{\pgfqpoint{1.983191in}{1.674157in}}%
\pgfpathlineto{\pgfqpoint{1.981947in}{1.674157in}}%
\pgfpathlineto{\pgfqpoint{1.981947in}{1.673962in}}%
\pgfpathlineto{\pgfqpoint{1.980696in}{1.673962in}}%
\pgfpathlineto{\pgfqpoint{1.980696in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{1.979439in}{1.673913in}}%
\pgfpathlineto{\pgfqpoint{1.979439in}{1.673620in}}%
\pgfpathlineto{\pgfqpoint{1.978176in}{1.673620in}}%
\pgfpathlineto{\pgfqpoint{1.978176in}{1.673474in}}%
\pgfpathlineto{\pgfqpoint{1.976906in}{1.673474in}}%
\pgfpathlineto{\pgfqpoint{1.976906in}{1.672547in}}%
\pgfpathlineto{\pgfqpoint{1.975630in}{1.672547in}}%
\pgfpathlineto{\pgfqpoint{1.975630in}{1.672011in}}%
\pgfpathlineto{\pgfqpoint{1.974347in}{1.672011in}}%
\pgfpathlineto{\pgfqpoint{1.974347in}{1.671620in}}%
\pgfpathlineto{\pgfqpoint{1.973057in}{1.671620in}}%
\pgfpathlineto{\pgfqpoint{1.973057in}{1.671474in}}%
\pgfpathlineto{\pgfqpoint{1.971760in}{1.671474in}}%
\pgfpathlineto{\pgfqpoint{1.971760in}{1.670401in}}%
\pgfpathlineto{\pgfqpoint{1.970457in}{1.670401in}}%
\pgfpathlineto{\pgfqpoint{1.970457in}{1.670011in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{1.670011in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{1.967829in}{1.669913in}}%
\pgfpathlineto{\pgfqpoint{1.967829in}{1.669328in}}%
\pgfpathlineto{\pgfqpoint{1.966505in}{1.669328in}}%
\pgfpathlineto{\pgfqpoint{1.966505in}{1.668791in}}%
\pgfpathlineto{\pgfqpoint{1.965174in}{1.668791in}}%
\pgfpathlineto{\pgfqpoint{1.965174in}{1.668694in}}%
\pgfpathlineto{\pgfqpoint{1.963835in}{1.668694in}}%
\pgfpathlineto{\pgfqpoint{1.963835in}{1.668401in}}%
\pgfpathlineto{\pgfqpoint{1.962489in}{1.668401in}}%
\pgfpathlineto{\pgfqpoint{1.962489in}{1.668060in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.668060in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.668060in}}%
\pgfpathlineto{\pgfqpoint{1.959775in}{1.668060in}}%
\pgfpathlineto{\pgfqpoint{1.959775in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{1.958406in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{1.958406in}{1.666548in}}%
\pgfpathlineto{\pgfqpoint{1.957030in}{1.666548in}}%
\pgfpathlineto{\pgfqpoint{1.957030in}{1.663670in}}%
\pgfpathlineto{\pgfqpoint{1.955647in}{1.663670in}}%
\pgfpathlineto{\pgfqpoint{1.955647in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{1.954255in}{1.663084in}}%
\pgfpathlineto{\pgfqpoint{1.954255in}{1.662255in}}%
\pgfpathlineto{\pgfqpoint{1.952856in}{1.662255in}}%
\pgfpathlineto{\pgfqpoint{1.952856in}{1.662060in}}%
\pgfpathlineto{\pgfqpoint{1.951449in}{1.662060in}}%
\pgfpathlineto{\pgfqpoint{1.951449in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{1.950033in}{1.661328in}}%
\pgfpathlineto{\pgfqpoint{1.950033in}{1.660889in}}%
\pgfpathlineto{\pgfqpoint{1.948610in}{1.660889in}}%
\pgfpathlineto{\pgfqpoint{1.948610in}{1.659621in}}%
\pgfpathlineto{\pgfqpoint{1.947178in}{1.659621in}}%
\pgfpathlineto{\pgfqpoint{1.947178in}{1.658646in}}%
\pgfpathlineto{\pgfqpoint{1.945738in}{1.658646in}}%
\pgfpathlineto{\pgfqpoint{1.945738in}{1.658255in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{1.658255in}}%
\pgfpathlineto{\pgfqpoint{1.944289in}{1.657719in}}%
\pgfpathlineto{\pgfqpoint{1.942832in}{1.657719in}}%
\pgfpathlineto{\pgfqpoint{1.942832in}{1.657036in}}%
\pgfpathlineto{\pgfqpoint{1.941366in}{1.657036in}}%
\pgfpathlineto{\pgfqpoint{1.941366in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{1.939892in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{1.939892in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{1.938408in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{1.938408in}{1.655865in}}%
\pgfpathlineto{\pgfqpoint{1.936916in}{1.655865in}}%
\pgfpathlineto{\pgfqpoint{1.936916in}{1.655621in}}%
\pgfpathlineto{\pgfqpoint{1.935414in}{1.655621in}}%
\pgfpathlineto{\pgfqpoint{1.935414in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{1.932384in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{1.932384in}{1.653378in}}%
\pgfpathlineto{\pgfqpoint{1.930855in}{1.653378in}}%
\pgfpathlineto{\pgfqpoint{1.930855in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{1.929316in}{1.652841in}}%
\pgfpathlineto{\pgfqpoint{1.929316in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{1.927767in}{1.652792in}}%
\pgfpathlineto{\pgfqpoint{1.927767in}{1.651232in}}%
\pgfpathlineto{\pgfqpoint{1.926209in}{1.651232in}}%
\pgfpathlineto{\pgfqpoint{1.926209in}{1.651183in}}%
\pgfpathlineto{\pgfqpoint{1.924641in}{1.651183in}}%
\pgfpathlineto{\pgfqpoint{1.924641in}{1.650256in}}%
\pgfpathlineto{\pgfqpoint{1.923063in}{1.650256in}}%
\pgfpathlineto{\pgfqpoint{1.923063in}{1.648841in}}%
\pgfpathlineto{\pgfqpoint{1.921474in}{1.648841in}}%
\pgfpathlineto{\pgfqpoint{1.921474in}{1.648841in}}%
\pgfpathlineto{\pgfqpoint{1.919876in}{1.648841in}}%
\pgfpathlineto{\pgfqpoint{1.919876in}{1.648646in}}%
\pgfpathlineto{\pgfqpoint{1.918267in}{1.648646in}}%
\pgfpathlineto{\pgfqpoint{1.918267in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{1.916647in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{1.916647in}{1.645573in}}%
\pgfpathlineto{\pgfqpoint{1.915017in}{1.645573in}}%
\pgfpathlineto{\pgfqpoint{1.915017in}{1.644549in}}%
\pgfpathlineto{\pgfqpoint{1.913376in}{1.644549in}}%
\pgfpathlineto{\pgfqpoint{1.913376in}{1.644061in}}%
\pgfpathlineto{\pgfqpoint{1.911723in}{1.644061in}}%
\pgfpathlineto{\pgfqpoint{1.911723in}{1.644061in}}%
\pgfpathlineto{\pgfqpoint{1.910060in}{1.644061in}}%
\pgfpathlineto{\pgfqpoint{1.910060in}{1.643622in}}%
\pgfpathlineto{\pgfqpoint{1.908386in}{1.643622in}}%
\pgfpathlineto{\pgfqpoint{1.908386in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{1.906700in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{1.906700in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{1.905002in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{1.905002in}{1.642647in}}%
\pgfpathlineto{\pgfqpoint{1.903293in}{1.642647in}}%
\pgfpathlineto{\pgfqpoint{1.903293in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{1.639915in}}%
\pgfpathlineto{\pgfqpoint{1.899839in}{1.639915in}}%
\pgfpathlineto{\pgfqpoint{1.899839in}{1.639184in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{1.639184in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{1.639135in}}%
\pgfpathlineto{\pgfqpoint{1.896335in}{1.639135in}}%
\pgfpathlineto{\pgfqpoint{1.896335in}{1.638891in}}%
\pgfpathlineto{\pgfqpoint{1.894565in}{1.638891in}}%
\pgfpathlineto{\pgfqpoint{1.894565in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{1.892781in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{1.892781in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{1.890985in}{1.638013in}}%
\pgfpathlineto{\pgfqpoint{1.890985in}{1.631282in}}%
\pgfpathlineto{\pgfqpoint{1.889176in}{1.631282in}}%
\pgfpathlineto{\pgfqpoint{1.889176in}{1.630696in}}%
\pgfpathlineto{\pgfqpoint{1.887353in}{1.630696in}}%
\pgfpathlineto{\pgfqpoint{1.887353in}{1.628257in}}%
\pgfpathlineto{\pgfqpoint{1.885517in}{1.628257in}}%
\pgfpathlineto{\pgfqpoint{1.885517in}{1.628111in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{1.628111in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{1.881802in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{1.881802in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{1.879924in}{1.624307in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.624307in}}%
\pgfpathlineto{\pgfqpoint{1.878032in}{1.624014in}}%
\pgfpathlineto{\pgfqpoint{1.876124in}{1.624014in}}%
\pgfpathlineto{\pgfqpoint{1.876124in}{1.621673in}}%
\pgfpathlineto{\pgfqpoint{1.874202in}{1.621673in}}%
\pgfpathlineto{\pgfqpoint{1.874202in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.872265in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.872265in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{1.870313in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{1.870313in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{1.868345in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{1.868345in}{1.618746in}}%
\pgfpathlineto{\pgfqpoint{1.866361in}{1.618746in}}%
\pgfpathlineto{\pgfqpoint{1.866361in}{1.617819in}}%
\pgfpathlineto{\pgfqpoint{1.864361in}{1.617819in}}%
\pgfpathlineto{\pgfqpoint{1.864361in}{1.616649in}}%
\pgfpathlineto{\pgfqpoint{1.862345in}{1.616649in}}%
\pgfpathlineto{\pgfqpoint{1.862345in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{1.860312in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{1.860312in}{1.613917in}}%
\pgfpathlineto{\pgfqpoint{1.858262in}{1.613917in}}%
\pgfpathlineto{\pgfqpoint{1.858262in}{1.612600in}}%
\pgfpathlineto{\pgfqpoint{1.856195in}{1.612600in}}%
\pgfpathlineto{\pgfqpoint{1.856195in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{1.854111in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{1.854111in}{1.611673in}}%
\pgfpathlineto{\pgfqpoint{1.852009in}{1.611673in}}%
\pgfpathlineto{\pgfqpoint{1.852009in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{1.849889in}{1.607869in}}%
\pgfpathlineto{\pgfqpoint{1.849889in}{1.607381in}}%
\pgfpathlineto{\pgfqpoint{1.847751in}{1.607381in}}%
\pgfpathlineto{\pgfqpoint{1.847751in}{1.606796in}}%
\pgfpathlineto{\pgfqpoint{1.845593in}{1.606796in}}%
\pgfpathlineto{\pgfqpoint{1.845593in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{1.843417in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{1.843417in}{1.604649in}}%
\pgfpathlineto{\pgfqpoint{1.841222in}{1.604649in}}%
\pgfpathlineto{\pgfqpoint{1.841222in}{1.604308in}}%
\pgfpathlineto{\pgfqpoint{1.839007in}{1.604308in}}%
\pgfpathlineto{\pgfqpoint{1.839007in}{1.603430in}}%
\pgfpathlineto{\pgfqpoint{1.836772in}{1.603430in}}%
\pgfpathlineto{\pgfqpoint{1.836772in}{1.601869in}}%
\pgfpathlineto{\pgfqpoint{1.834516in}{1.601869in}}%
\pgfpathlineto{\pgfqpoint{1.834516in}{1.601430in}}%
\pgfpathlineto{\pgfqpoint{1.832240in}{1.601430in}}%
\pgfpathlineto{\pgfqpoint{1.832240in}{1.601235in}}%
\pgfpathlineto{\pgfqpoint{1.829942in}{1.601235in}}%
\pgfpathlineto{\pgfqpoint{1.829942in}{1.600650in}}%
\pgfpathlineto{\pgfqpoint{1.827623in}{1.600650in}}%
\pgfpathlineto{\pgfqpoint{1.827623in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{1.825282in}{1.599869in}}%
\pgfpathlineto{\pgfqpoint{1.825282in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{1.822918in}{1.598699in}}%
\pgfpathlineto{\pgfqpoint{1.822918in}{1.598211in}}%
\pgfpathlineto{\pgfqpoint{1.820532in}{1.598211in}}%
\pgfpathlineto{\pgfqpoint{1.820532in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{1.818122in}{1.597528in}}%
\pgfpathlineto{\pgfqpoint{1.818122in}{1.596747in}}%
\pgfpathlineto{\pgfqpoint{1.815689in}{1.596747in}}%
\pgfpathlineto{\pgfqpoint{1.815689in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{1.595918in}}%
\pgfpathlineto{\pgfqpoint{1.813231in}{1.595284in}}%
\pgfpathlineto{\pgfqpoint{1.810749in}{1.595284in}}%
\pgfpathlineto{\pgfqpoint{1.810749in}{1.594650in}}%
\pgfpathlineto{\pgfqpoint{1.808242in}{1.594650in}}%
\pgfpathlineto{\pgfqpoint{1.808242in}{1.594113in}}%
\pgfpathlineto{\pgfqpoint{1.805708in}{1.594113in}}%
\pgfpathlineto{\pgfqpoint{1.805708in}{1.593479in}}%
\pgfpathlineto{\pgfqpoint{1.803149in}{1.593479in}}%
\pgfpathlineto{\pgfqpoint{1.803149in}{1.593333in}}%
\pgfpathlineto{\pgfqpoint{1.800563in}{1.593333in}}%
\pgfpathlineto{\pgfqpoint{1.800563in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.795307in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.795307in}{1.587577in}}%
\pgfpathlineto{\pgfqpoint{1.792637in}{1.587577in}}%
\pgfpathlineto{\pgfqpoint{1.792637in}{1.587138in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.587138in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.583724in}}%
\pgfpathlineto{\pgfqpoint{1.787209in}{1.583724in}}%
\pgfpathlineto{\pgfqpoint{1.787209in}{1.580163in}}%
\pgfpathlineto{\pgfqpoint{1.784449in}{1.580163in}}%
\pgfpathlineto{\pgfqpoint{1.784449in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.781658in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.781658in}{1.578017in}}%
\pgfpathlineto{\pgfqpoint{1.778836in}{1.578017in}}%
\pgfpathlineto{\pgfqpoint{1.778836in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{1.775980in}{1.577383in}}%
\pgfpathlineto{\pgfqpoint{1.775980in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{1.773091in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{1.773091in}{1.572700in}}%
\pgfpathlineto{\pgfqpoint{1.770168in}{1.572700in}}%
\pgfpathlineto{\pgfqpoint{1.770168in}{1.570115in}}%
\pgfpathlineto{\pgfqpoint{1.767210in}{1.570115in}}%
\pgfpathlineto{\pgfqpoint{1.767210in}{1.568798in}}%
\pgfpathlineto{\pgfqpoint{1.764217in}{1.568798in}}%
\pgfpathlineto{\pgfqpoint{1.764217in}{1.565530in}}%
\pgfpathlineto{\pgfqpoint{1.761186in}{1.565530in}}%
\pgfpathlineto{\pgfqpoint{1.761186in}{1.564701in}}%
\pgfpathlineto{\pgfqpoint{1.758118in}{1.564701in}}%
\pgfpathlineto{\pgfqpoint{1.758118in}{1.563823in}}%
\pgfpathlineto{\pgfqpoint{1.755011in}{1.563823in}}%
\pgfpathlineto{\pgfqpoint{1.755011in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{1.751865in}{1.559969in}}%
\pgfpathlineto{\pgfqpoint{1.751865in}{1.552946in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{1.552946in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{1.550263in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{1.550263in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{1.742178in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{1.742178in}{1.546263in}}%
\pgfpathlineto{\pgfqpoint{1.738863in}{1.546263in}}%
\pgfpathlineto{\pgfqpoint{1.738863in}{1.544263in}}%
\pgfpathlineto{\pgfqpoint{1.735502in}{1.544263in}}%
\pgfpathlineto{\pgfqpoint{1.735502in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{1.732095in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{1.732095in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.728641in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{1.728641in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{1.534166in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{1.533727in}}%
\pgfpathlineto{\pgfqpoint{1.721584in}{1.533727in}}%
\pgfpathlineto{\pgfqpoint{1.721584in}{1.529728in}}%
\pgfpathlineto{\pgfqpoint{1.717978in}{1.529728in}}%
\pgfpathlineto{\pgfqpoint{1.717978in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{1.714319in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{1.714319in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{1.710605in}{1.526996in}}%
\pgfpathlineto{\pgfqpoint{1.710605in}{1.526557in}}%
\pgfpathlineto{\pgfqpoint{1.706834in}{1.526557in}}%
\pgfpathlineto{\pgfqpoint{1.706834in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{1.703005in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{1.703005in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{1.699115in}{1.523387in}}%
\pgfpathlineto{\pgfqpoint{1.699115in}{1.522801in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{1.522801in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{1.691147in}{1.522313in}}%
\pgfpathlineto{\pgfqpoint{1.691147in}{1.520899in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{1.520899in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{1.520655in}}%
\pgfpathlineto{\pgfqpoint{1.682913in}{1.520655in}}%
\pgfpathlineto{\pgfqpoint{1.682913in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{1.678691in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{1.678691in}{1.517826in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{1.517826in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{1.515436in}}%
\pgfpathlineto{\pgfqpoint{1.670024in}{1.515436in}}%
\pgfpathlineto{\pgfqpoint{1.670024in}{1.514899in}}%
\pgfpathlineto{\pgfqpoint{1.665574in}{1.514899in}}%
\pgfpathlineto{\pgfqpoint{1.665574in}{1.513680in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{1.513680in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{1.512997in}}%
\pgfpathlineto{\pgfqpoint{1.656425in}{1.512997in}}%
\pgfpathlineto{\pgfqpoint{1.656425in}{1.510948in}}%
\pgfpathlineto{\pgfqpoint{1.651721in}{1.510948in}}%
\pgfpathlineto{\pgfqpoint{1.651721in}{1.510119in}}%
\pgfpathlineto{\pgfqpoint{1.646925in}{1.510119in}}%
\pgfpathlineto{\pgfqpoint{1.646925in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{1.642034in}{1.508168in}}%
\pgfpathlineto{\pgfqpoint{1.642034in}{1.504607in}}%
\pgfpathlineto{\pgfqpoint{1.637044in}{1.504607in}}%
\pgfpathlineto{\pgfqpoint{1.637044in}{1.500169in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{1.500169in}}%
\pgfpathlineto{\pgfqpoint{1.631951in}{1.499876in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{1.499876in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{1.621439in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{1.621439in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{1.616011in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{1.616011in}{1.493437in}}%
\pgfpathlineto{\pgfqpoint{1.610461in}{1.493437in}}%
\pgfpathlineto{\pgfqpoint{1.610461in}{1.493047in}}%
\pgfpathlineto{\pgfqpoint{1.604782in}{1.493047in}}%
\pgfpathlineto{\pgfqpoint{1.604782in}{1.489925in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{1.489925in}}%
\pgfpathlineto{\pgfqpoint{1.598971in}{1.488072in}}%
\pgfpathlineto{\pgfqpoint{1.593019in}{1.488072in}}%
\pgfpathlineto{\pgfqpoint{1.593019in}{1.486901in}}%
\pgfpathlineto{\pgfqpoint{1.586920in}{1.486901in}}%
\pgfpathlineto{\pgfqpoint{1.586920in}{1.481487in}}%
\pgfpathlineto{\pgfqpoint{1.580667in}{1.481487in}}%
\pgfpathlineto{\pgfqpoint{1.580667in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{1.574251in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{1.574251in}{1.478170in}}%
\pgfpathlineto{\pgfqpoint{1.567665in}{1.478170in}}%
\pgfpathlineto{\pgfqpoint{1.567665in}{1.476609in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{1.476609in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{1.466854in}}%
\pgfpathlineto{\pgfqpoint{1.553940in}{1.466854in}}%
\pgfpathlineto{\pgfqpoint{1.553940in}{1.449196in}}%
\pgfpathlineto{\pgfqpoint{1.546780in}{1.449196in}}%
\pgfpathlineto{\pgfqpoint{1.546780in}{1.447879in}}%
\pgfpathlineto{\pgfqpoint{1.539407in}{1.447879in}}%
\pgfpathlineto{\pgfqpoint{1.539407in}{1.445246in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{1.445246in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{1.523965in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{1.515867in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{1.515867in}{1.437929in}}%
\pgfpathlineto{\pgfqpoint{1.507494in}{1.437929in}}%
\pgfpathlineto{\pgfqpoint{1.507494in}{1.437490in}}%
\pgfpathlineto{\pgfqpoint{1.498826in}{1.437490in}}%
\pgfpathlineto{\pgfqpoint{1.498826in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{1.429198in}}%
\pgfpathlineto{\pgfqpoint{1.480523in}{1.429198in}}%
\pgfpathlineto{\pgfqpoint{1.480523in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.470836in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.470836in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{1.460753in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{1.460753in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{1.450242in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{1.450242in}{1.390761in}}%
\pgfpathlineto{\pgfqpoint{1.439263in}{1.390761in}}%
\pgfpathlineto{\pgfqpoint{1.439263in}{1.383786in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.383786in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{1.415722in}{1.377396in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{1.377396in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{1.366178in}}%
\pgfpathlineto{\pgfqpoint{1.389700in}{1.366178in}}%
\pgfpathlineto{\pgfqpoint{1.389700in}{1.357837in}}%
\pgfpathlineto{\pgfqpoint{1.375583in}{1.357837in}}%
\pgfpathlineto{\pgfqpoint{1.375583in}{1.354422in}}%
\pgfpathlineto{\pgfqpoint{1.360609in}{1.354422in}}%
\pgfpathlineto{\pgfqpoint{1.360609in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{1.344669in}{1.350471in}}%
\pgfpathlineto{\pgfqpoint{1.344669in}{1.341448in}}%
\pgfpathlineto{\pgfqpoint{1.327629in}{1.341448in}}%
\pgfpathlineto{\pgfqpoint{1.327629in}{1.332814in}}%
\pgfpathlineto{\pgfqpoint{1.309325in}{1.332814in}}%
\pgfpathlineto{\pgfqpoint{1.309325in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{1.289556in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{1.289556in}{1.322473in}}%
\pgfpathlineto{\pgfqpoint{1.268065in}{1.322473in}}%
\pgfpathlineto{\pgfqpoint{1.268065in}{1.317596in}}%
\pgfpathlineto{\pgfqpoint{1.244525in}{1.317596in}}%
\pgfpathlineto{\pgfqpoint{1.244525in}{1.317059in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{1.317059in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{1.310669in}}%
\pgfpathlineto{\pgfqpoint{1.189411in}{1.310669in}}%
\pgfpathlineto{\pgfqpoint{1.189411in}{1.301304in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{1.301304in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{1.199701in}}%
\pgfpathlineto{\pgfqpoint{1.018214in}{1.199701in}}%
\pgfpathlineto{\pgfqpoint{1.018214in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{0.947160in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{0.947160in}{1.161996in}}%
\pgfpathlineto{\pgfqpoint{0.847016in}{1.161996in}}%
\pgfpathlineto{\pgfqpoint{0.847016in}{1.135071in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.135071in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{-167.219695in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{-167.219695in}{0.488091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548740in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.548740in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117446in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.117446in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686153in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.686153in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254860in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.254860in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823566in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.823566in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392273in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.392273in,y=0.292778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719938in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820082in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891135in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946249in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991280in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029353in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062333in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091424in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288644in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388788in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459842in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514955in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559986in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598059in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631040in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660130in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857351in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957495in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028549in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083662in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128693in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166766in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199746in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228837in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426057in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526202in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597255in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652368in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697399in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735472in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768453in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797544in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994764in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094908in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165962in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221075in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266106in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304179in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337159in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366250in}{0.390000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.034000in,y=0.102809in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Contamination (FPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.488042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=0.435281in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{0.880416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=0.827654in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.272789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=1.220027in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{1.665162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=1.612401in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.057536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=2.004774in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540000in}{2.449909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.221898in,y=2.397148in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.166343in,y=1.469000in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Recall (TPR)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540000in}{0.390000in}}{\pgfqpoint{2.988000in}{2.158000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526111in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{0.847016in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{0.847016in}{1.070588in}}%
\pgfpathlineto{\pgfqpoint{0.947160in}{1.070588in}}%
\pgfpathlineto{\pgfqpoint{0.947160in}{1.132974in}}%
\pgfpathlineto{\pgfqpoint{1.018214in}{1.132974in}}%
\pgfpathlineto{\pgfqpoint{1.018214in}{1.150241in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{1.150241in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{1.181556in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{1.181556in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{1.193360in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{1.193360in}}%
\pgfpathlineto{\pgfqpoint{1.156431in}{1.195994in}}%
\pgfpathlineto{\pgfqpoint{1.189411in}{1.195994in}}%
\pgfpathlineto{\pgfqpoint{1.189411in}{1.240772in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{1.240772in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{1.243406in}}%
\pgfpathlineto{\pgfqpoint{1.244525in}{1.243406in}}%
\pgfpathlineto{\pgfqpoint{1.244525in}{1.245405in}}%
\pgfpathlineto{\pgfqpoint{1.289556in}{1.246527in}}%
\pgfpathlineto{\pgfqpoint{1.289556in}{1.254185in}}%
\pgfpathlineto{\pgfqpoint{1.309325in}{1.254185in}}%
\pgfpathlineto{\pgfqpoint{1.309325in}{1.267160in}}%
\pgfpathlineto{\pgfqpoint{1.327629in}{1.267160in}}%
\pgfpathlineto{\pgfqpoint{1.327629in}{1.283500in}}%
\pgfpathlineto{\pgfqpoint{1.344669in}{1.283500in}}%
\pgfpathlineto{\pgfqpoint{1.344669in}{1.298573in}}%
\pgfpathlineto{\pgfqpoint{1.360609in}{1.298573in}}%
\pgfpathlineto{\pgfqpoint{1.360609in}{1.320864in}}%
\pgfpathlineto{\pgfqpoint{1.375583in}{1.320864in}}%
\pgfpathlineto{\pgfqpoint{1.375583in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{1.389700in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{1.389700in}{1.328424in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{1.328424in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{1.338472in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.338619in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.346277in}}%
\pgfpathlineto{\pgfqpoint{1.460753in}{1.347301in}}%
\pgfpathlineto{\pgfqpoint{1.460753in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{1.470836in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{1.470836in}{1.359349in}}%
\pgfpathlineto{\pgfqpoint{1.480523in}{1.359349in}}%
\pgfpathlineto{\pgfqpoint{1.480523in}{1.369495in}}%
\pgfpathlineto{\pgfqpoint{1.498826in}{1.369543in}}%
\pgfpathlineto{\pgfqpoint{1.498826in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{1.379884in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{1.380372in}}%
\pgfpathlineto{\pgfqpoint{1.546780in}{1.381445in}}%
\pgfpathlineto{\pgfqpoint{1.546780in}{1.384274in}}%
\pgfpathlineto{\pgfqpoint{1.553940in}{1.384274in}}%
\pgfpathlineto{\pgfqpoint{1.553940in}{1.386859in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{1.386859in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{1.391298in}}%
\pgfpathlineto{\pgfqpoint{1.567665in}{1.391298in}}%
\pgfpathlineto{\pgfqpoint{1.567665in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{1.574251in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{1.574251in}{1.398566in}}%
\pgfpathlineto{\pgfqpoint{1.580667in}{1.398566in}}%
\pgfpathlineto{\pgfqpoint{1.580667in}{1.402175in}}%
\pgfpathlineto{\pgfqpoint{1.586920in}{1.402175in}}%
\pgfpathlineto{\pgfqpoint{1.586920in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{1.593019in}{1.407297in}}%
\pgfpathlineto{\pgfqpoint{1.593019in}{1.409785in}}%
\pgfpathlineto{\pgfqpoint{1.604782in}{1.410711in}}%
\pgfpathlineto{\pgfqpoint{1.604782in}{1.416467in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{1.417930in}}%
\pgfpathlineto{\pgfqpoint{1.626751in}{1.421101in}}%
\pgfpathlineto{\pgfqpoint{1.637044in}{1.421198in}}%
\pgfpathlineto{\pgfqpoint{1.637044in}{1.422808in}}%
\pgfpathlineto{\pgfqpoint{1.642034in}{1.422808in}}%
\pgfpathlineto{\pgfqpoint{1.642034in}{1.426271in}}%
\pgfpathlineto{\pgfqpoint{1.651721in}{1.427003in}}%
\pgfpathlineto{\pgfqpoint{1.651721in}{1.430759in}}%
\pgfpathlineto{\pgfqpoint{1.656425in}{1.430759in}}%
\pgfpathlineto{\pgfqpoint{1.656425in}{1.439782in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{1.439782in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{1.442026in}}%
\pgfpathlineto{\pgfqpoint{1.665574in}{1.442026in}}%
\pgfpathlineto{\pgfqpoint{1.665574in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{1.670024in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{1.670024in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{1.447343in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{1.678691in}{1.449684in}}%
\pgfpathlineto{\pgfqpoint{1.678691in}{1.451391in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{1.453440in}}%
\pgfpathlineto{\pgfqpoint{1.691147in}{1.453440in}}%
\pgfpathlineto{\pgfqpoint{1.691147in}{1.460659in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{1.460659in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{1.464659in}}%
\pgfpathlineto{\pgfqpoint{1.703005in}{1.465098in}}%
\pgfpathlineto{\pgfqpoint{1.703005in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{1.706834in}{1.469098in}}%
\pgfpathlineto{\pgfqpoint{1.706834in}{1.472171in}}%
\pgfpathlineto{\pgfqpoint{1.717978in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.717978in}{1.475731in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{1.725138in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{1.732095in}{1.477438in}}%
\pgfpathlineto{\pgfqpoint{1.732095in}{1.484072in}}%
\pgfpathlineto{\pgfqpoint{1.742178in}{1.485389in}}%
\pgfpathlineto{\pgfqpoint{1.742178in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{1.488804in}}%
\pgfpathlineto{\pgfqpoint{1.745449in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{1.490657in}}%
\pgfpathlineto{\pgfqpoint{1.748678in}{1.493828in}}%
\pgfpathlineto{\pgfqpoint{1.758118in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{1.758118in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.764217in}{1.496413in}}%
\pgfpathlineto{\pgfqpoint{1.764217in}{1.497388in}}%
\pgfpathlineto{\pgfqpoint{1.770168in}{1.497876in}}%
\pgfpathlineto{\pgfqpoint{1.770168in}{1.499291in}}%
\pgfpathlineto{\pgfqpoint{1.778836in}{1.500071in}}%
\pgfpathlineto{\pgfqpoint{1.778836in}{1.502754in}}%
\pgfpathlineto{\pgfqpoint{1.784449in}{1.503778in}}%
\pgfpathlineto{\pgfqpoint{1.784449in}{1.504754in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.505827in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.509095in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{1.510412in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{1.511290in}}%
\pgfpathlineto{\pgfqpoint{1.805708in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.805708in}{1.512851in}}%
\pgfpathlineto{\pgfqpoint{1.810749in}{1.513973in}}%
\pgfpathlineto{\pgfqpoint{1.810749in}{1.514753in}}%
\pgfpathlineto{\pgfqpoint{1.818122in}{1.515387in}}%
\pgfpathlineto{\pgfqpoint{1.818122in}{1.519387in}}%
\pgfpathlineto{\pgfqpoint{1.822918in}{1.520411in}}%
\pgfpathlineto{\pgfqpoint{1.822918in}{1.521582in}}%
\pgfpathlineto{\pgfqpoint{1.827623in}{1.522411in}}%
\pgfpathlineto{\pgfqpoint{1.827623in}{1.523679in}}%
\pgfpathlineto{\pgfqpoint{1.832240in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{1.832240in}{1.527191in}}%
\pgfpathlineto{\pgfqpoint{1.839007in}{1.528118in}}%
\pgfpathlineto{\pgfqpoint{1.839007in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{1.843417in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{1.843417in}{1.534703in}}%
\pgfpathlineto{\pgfqpoint{1.849889in}{1.536117in}}%
\pgfpathlineto{\pgfqpoint{1.849889in}{1.537142in}}%
\pgfpathlineto{\pgfqpoint{1.860312in}{1.537971in}}%
\pgfpathlineto{\pgfqpoint{1.860312in}{1.539288in}}%
\pgfpathlineto{\pgfqpoint{1.866361in}{1.539824in}}%
\pgfpathlineto{\pgfqpoint{1.866361in}{1.541239in}}%
\pgfpathlineto{\pgfqpoint{1.870313in}{1.541385in}}%
\pgfpathlineto{\pgfqpoint{1.870313in}{1.543678in}}%
\pgfpathlineto{\pgfqpoint{1.874202in}{1.544507in}}%
\pgfpathlineto{\pgfqpoint{1.874202in}{1.546312in}}%
\pgfpathlineto{\pgfqpoint{1.881802in}{1.547629in}}%
\pgfpathlineto{\pgfqpoint{1.881802in}{1.548263in}}%
\pgfpathlineto{\pgfqpoint{1.894565in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{1.894565in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{1.553238in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{1.560408in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{1.561774in}}%
\pgfpathlineto{\pgfqpoint{1.901572in}{1.562018in}}%
\pgfpathlineto{\pgfqpoint{1.905002in}{1.562994in}}%
\pgfpathlineto{\pgfqpoint{1.905002in}{1.563774in}}%
\pgfpathlineto{\pgfqpoint{1.906700in}{1.563774in}}%
\pgfpathlineto{\pgfqpoint{1.906700in}{1.568115in}}%
\pgfpathlineto{\pgfqpoint{1.908386in}{1.568115in}}%
\pgfpathlineto{\pgfqpoint{1.908386in}{1.572164in}}%
\pgfpathlineto{\pgfqpoint{1.916647in}{1.573676in}}%
\pgfpathlineto{\pgfqpoint{1.916647in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{1.918267in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{1.918267in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{1.923063in}{1.577237in}}%
\pgfpathlineto{\pgfqpoint{1.923063in}{1.578797in}}%
\pgfpathlineto{\pgfqpoint{1.929316in}{1.579919in}}%
\pgfpathlineto{\pgfqpoint{1.930855in}{1.582992in}}%
\pgfpathlineto{\pgfqpoint{1.935414in}{1.583675in}}%
\pgfpathlineto{\pgfqpoint{1.936916in}{1.585870in}}%
\pgfpathlineto{\pgfqpoint{1.939892in}{1.585968in}}%
\pgfpathlineto{\pgfqpoint{1.941366in}{1.590797in}}%
\pgfpathlineto{\pgfqpoint{1.945738in}{1.591236in}}%
\pgfpathlineto{\pgfqpoint{1.947178in}{1.593040in}}%
\pgfpathlineto{\pgfqpoint{1.952856in}{1.594260in}}%
\pgfpathlineto{\pgfqpoint{1.954255in}{1.597089in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.597967in}}%
\pgfpathlineto{\pgfqpoint{1.962489in}{1.600698in}}%
\pgfpathlineto{\pgfqpoint{1.963835in}{1.600698in}}%
\pgfpathlineto{\pgfqpoint{1.965174in}{1.602893in}}%
\pgfpathlineto{\pgfqpoint{1.967829in}{1.603040in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{1.605088in}}%
\pgfpathlineto{\pgfqpoint{1.971760in}{1.605820in}}%
\pgfpathlineto{\pgfqpoint{1.973057in}{1.607381in}}%
\pgfpathlineto{\pgfqpoint{1.978176in}{1.608893in}}%
\pgfpathlineto{\pgfqpoint{1.979439in}{1.609283in}}%
\pgfpathlineto{\pgfqpoint{1.983191in}{1.610795in}}%
\pgfpathlineto{\pgfqpoint{1.984429in}{1.613478in}}%
\pgfpathlineto{\pgfqpoint{1.994116in}{1.614893in}}%
\pgfpathlineto{\pgfqpoint{1.995301in}{1.615868in}}%
\pgfpathlineto{\pgfqpoint{1.997653in}{1.616600in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{1.618941in}}%
\pgfpathlineto{\pgfqpoint{2.005714in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{2.006844in}{1.620648in}}%
\pgfpathlineto{\pgfqpoint{2.009089in}{1.620746in}}%
\pgfpathlineto{\pgfqpoint{2.010205in}{1.623721in}}%
\pgfpathlineto{\pgfqpoint{2.012420in}{1.623916in}}%
\pgfpathlineto{\pgfqpoint{2.013520in}{1.626306in}}%
\pgfpathlineto{\pgfqpoint{2.021087in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{2.022149in}{1.629867in}}%
\pgfpathlineto{\pgfqpoint{2.025309in}{1.631135in}}%
\pgfpathlineto{\pgfqpoint{2.026353in}{1.631721in}}%
\pgfpathlineto{\pgfqpoint{2.032528in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{2.033542in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{2.036561in}{1.635623in}}%
\pgfpathlineto{\pgfqpoint{2.037559in}{1.637086in}}%
\pgfpathlineto{\pgfqpoint{2.040528in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{2.041510in}{1.639720in}}%
\pgfpathlineto{\pgfqpoint{2.043463in}{1.641183in}}%
\pgfpathlineto{\pgfqpoint{2.044433in}{1.641964in}}%
\pgfpathlineto{\pgfqpoint{2.048278in}{1.642988in}}%
\pgfpathlineto{\pgfqpoint{2.049229in}{1.644452in}}%
\pgfpathlineto{\pgfqpoint{2.053934in}{1.645769in}}%
\pgfpathlineto{\pgfqpoint{2.054864in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{2.056714in}{1.648988in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.650500in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{1.652012in}}%
\pgfpathlineto{\pgfqpoint{2.063083in}{1.653866in}}%
\pgfpathlineto{\pgfqpoint{2.066649in}{1.655036in}}%
\pgfpathlineto{\pgfqpoint{2.067533in}{1.655768in}}%
\pgfpathlineto{\pgfqpoint{2.071036in}{1.656841in}}%
\pgfpathlineto{\pgfqpoint{2.071036in}{1.657426in}}%
\pgfpathlineto{\pgfqpoint{2.073632in}{1.658743in}}%
\pgfpathlineto{\pgfqpoint{2.074491in}{1.661865in}}%
\pgfpathlineto{\pgfqpoint{2.078742in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.079584in}{1.664840in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.082091in}{1.666743in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{1.668060in}}%
\pgfpathlineto{\pgfqpoint{2.086214in}{1.668840in}}%
\pgfpathlineto{\pgfqpoint{2.087845in}{1.669864in}}%
\pgfpathlineto{\pgfqpoint{2.088656in}{1.670645in}}%
\pgfpathlineto{\pgfqpoint{2.091073in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{2.091874in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{2.094260in}{1.674401in}}%
\pgfpathlineto{\pgfqpoint{2.095051in}{1.675230in}}%
\pgfpathlineto{\pgfqpoint{2.097407in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{2.098187in}{1.678400in}}%
\pgfpathlineto{\pgfqpoint{2.099740in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{2.100513in}{1.680547in}}%
\pgfpathlineto{\pgfqpoint{2.102818in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.104343in}{1.684107in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{2.109606in}{1.686497in}}%
\pgfpathlineto{\pgfqpoint{2.110349in}{1.686497in}}%
\pgfpathlineto{\pgfqpoint{2.111828in}{1.688839in}}%
\pgfpathlineto{\pgfqpoint{2.114759in}{1.690058in}}%
\pgfpathlineto{\pgfqpoint{2.116212in}{1.691863in}}%
\pgfpathlineto{\pgfqpoint{2.120520in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{2.121940in}{1.694253in}}%
\pgfpathlineto{\pgfqpoint{2.125453in}{1.694985in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{1.698643in}}%
\pgfpathlineto{\pgfqpoint{2.130289in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{2.131654in}{1.700984in}}%
\pgfpathlineto{\pgfqpoint{2.138366in}{1.702399in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{1.703716in}}%
\pgfpathlineto{\pgfqpoint{2.144255in}{1.704643in}}%
\pgfpathlineto{\pgfqpoint{2.145544in}{1.705374in}}%
\pgfpathlineto{\pgfqpoint{2.147466in}{1.706399in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{1.709569in}}%
\pgfpathlineto{\pgfqpoint{2.151894in}{1.710740in}}%
\pgfpathlineto{\pgfqpoint{2.153144in}{1.713276in}}%
\pgfpathlineto{\pgfqpoint{2.156243in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{2.157472in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{2.161122in}{1.717861in}}%
\pgfpathlineto{\pgfqpoint{2.162327in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{2.164123in}{1.719422in}}%
\pgfpathlineto{\pgfqpoint{2.165314in}{1.721812in}}%
\pgfpathlineto{\pgfqpoint{2.168265in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{2.169435in}{1.724202in}}%
\pgfpathlineto{\pgfqpoint{2.171181in}{1.724836in}}%
\pgfpathlineto{\pgfqpoint{2.171760in}{1.728397in}}%
\pgfpathlineto{\pgfqpoint{2.174635in}{1.729812in}}%
\pgfpathlineto{\pgfqpoint{2.175776in}{1.731958in}}%
\pgfpathlineto{\pgfqpoint{2.177477in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{2.178605in}{1.734250in}}%
\pgfpathlineto{\pgfqpoint{2.182512in}{1.735470in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.185813in}{1.738494in}}%
\pgfpathlineto{\pgfqpoint{2.186903in}{1.739762in}}%
\pgfpathlineto{\pgfqpoint{2.190146in}{1.741225in}}%
\pgfpathlineto{\pgfqpoint{2.191218in}{1.741762in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{2.193876in}{1.745567in}}%
\pgfpathlineto{\pgfqpoint{2.196507in}{1.746786in}}%
\pgfpathlineto{\pgfqpoint{2.197551in}{1.749664in}}%
\pgfpathlineto{\pgfqpoint{2.199626in}{1.751127in}}%
\pgfpathlineto{\pgfqpoint{2.200143in}{1.752152in}}%
\pgfpathlineto{\pgfqpoint{2.204234in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{2.205750in}{1.755273in}}%
\pgfpathlineto{\pgfqpoint{2.208756in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.210246in}{1.758249in}}%
\pgfpathlineto{\pgfqpoint{2.213686in}{1.759712in}}%
\pgfpathlineto{\pgfqpoint{2.215146in}{1.760834in}}%
\pgfpathlineto{\pgfqpoint{2.217561in}{1.761370in}}%
\pgfpathlineto{\pgfqpoint{2.218998in}{1.763273in}}%
\pgfpathlineto{\pgfqpoint{2.223261in}{1.764736in}}%
\pgfpathlineto{\pgfqpoint{2.224665in}{1.767711in}}%
\pgfpathlineto{\pgfqpoint{2.227451in}{1.768687in}}%
\pgfpathlineto{\pgfqpoint{2.228832in}{1.770150in}}%
\pgfpathlineto{\pgfqpoint{2.231571in}{1.771077in}}%
\pgfpathlineto{\pgfqpoint{2.232930in}{1.773223in}}%
\pgfpathlineto{\pgfqpoint{2.235624in}{1.774004in}}%
\pgfpathlineto{\pgfqpoint{2.236960in}{1.776686in}}%
\pgfpathlineto{\pgfqpoint{2.240489in}{1.778199in}}%
\pgfpathlineto{\pgfqpoint{2.241363in}{1.779320in}}%
\pgfpathlineto{\pgfqpoint{2.245689in}{1.780686in}}%
\pgfpathlineto{\pgfqpoint{2.246972in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{2.248672in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{2.249940in}{1.785222in}}%
\pgfpathlineto{\pgfqpoint{2.251201in}{1.786052in}}%
\pgfpathlineto{\pgfqpoint{2.252456in}{1.787515in}}%
\pgfpathlineto{\pgfqpoint{2.254119in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{2.254533in}{1.790393in}}%
\pgfpathlineto{\pgfqpoint{2.254946in}{1.790393in}}%
\pgfpathlineto{\pgfqpoint{2.257003in}{1.791320in}}%
\pgfpathlineto{\pgfqpoint{2.261870in}{1.797417in}}%
\pgfpathlineto{\pgfqpoint{2.281175in}{1.814830in}}%
\pgfpathlineto{\pgfqpoint{2.286685in}{1.818586in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{1.821318in}}%
\pgfpathlineto{\pgfqpoint{2.315452in}{1.833658in}}%
\pgfpathlineto{\pgfqpoint{2.322150in}{1.838194in}}%
\pgfpathlineto{\pgfqpoint{2.325586in}{1.841999in}}%
\pgfpathlineto{\pgfqpoint{2.335321in}{1.848682in}}%
\pgfpathlineto{\pgfqpoint{2.341798in}{1.854340in}}%
\pgfpathlineto{\pgfqpoint{2.345547in}{1.856096in}}%
\pgfpathlineto{\pgfqpoint{2.370307in}{1.870729in}}%
\pgfpathlineto{\pgfqpoint{2.377452in}{1.875850in}}%
\pgfpathlineto{\pgfqpoint{2.393046in}{1.886679in}}%
\pgfpathlineto{\pgfqpoint{2.397028in}{1.890630in}}%
\pgfpathlineto{\pgfqpoint{2.403901in}{1.894971in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{1.898288in}}%
\pgfpathlineto{\pgfqpoint{2.413649in}{1.903556in}}%
\pgfpathlineto{\pgfqpoint{2.420927in}{1.909116in}}%
\pgfpathlineto{\pgfqpoint{2.468371in}{1.935944in}}%
\pgfpathlineto{\pgfqpoint{2.474898in}{1.939163in}}%
\pgfpathlineto{\pgfqpoint{2.520014in}{1.966917in}}%
\pgfpathlineto{\pgfqpoint{2.528072in}{1.972137in}}%
\pgfpathlineto{\pgfqpoint{2.535212in}{1.975746in}}%
\pgfpathlineto{\pgfqpoint{2.537722in}{1.977063in}}%
\pgfpathlineto{\pgfqpoint{2.550903in}{1.984331in}}%
\pgfpathlineto{\pgfqpoint{2.562228in}{1.991696in}}%
\pgfpathlineto{\pgfqpoint{2.567993in}{1.994672in}}%
\pgfpathlineto{\pgfqpoint{2.570077in}{1.996476in}}%
\pgfpathlineto{\pgfqpoint{2.590006in}{2.007159in}}%
\pgfpathlineto{\pgfqpoint{2.600828in}{2.012866in}}%
\pgfpathlineto{\pgfqpoint{2.612849in}{2.017841in}}%
\pgfpathlineto{\pgfqpoint{2.663915in}{2.046278in}}%
\pgfpathlineto{\pgfqpoint{2.672288in}{2.051302in}}%
\pgfpathlineto{\pgfqpoint{2.679648in}{2.055302in}}%
\pgfpathlineto{\pgfqpoint{2.698379in}{2.065447in}}%
\pgfpathlineto{\pgfqpoint{2.701785in}{2.067740in}}%
\pgfpathlineto{\pgfqpoint{2.711079in}{2.073593in}}%
\pgfpathlineto{\pgfqpoint{2.716301in}{2.075788in}}%
\pgfpathlineto{\pgfqpoint{2.744596in}{2.090275in}}%
\pgfpathlineto{\pgfqpoint{2.758745in}{2.096470in}}%
\pgfpathlineto{\pgfqpoint{2.765056in}{2.100079in}}%
\pgfpathlineto{\pgfqpoint{2.780334in}{2.109054in}}%
\pgfpathlineto{\pgfqpoint{2.789181in}{2.115054in}}%
\pgfpathlineto{\pgfqpoint{2.798272in}{2.119785in}}%
\pgfpathlineto{\pgfqpoint{2.827790in}{2.137101in}}%
\pgfpathlineto{\pgfqpoint{2.831058in}{2.138906in}}%
\pgfpathlineto{\pgfqpoint{2.841534in}{2.144661in}}%
\pgfpathlineto{\pgfqpoint{2.856008in}{2.152027in}}%
\pgfpathlineto{\pgfqpoint{2.905159in}{2.180171in}}%
\pgfpathlineto{\pgfqpoint{2.912645in}{2.185878in}}%
\pgfpathlineto{\pgfqpoint{2.921585in}{2.190707in}}%
\pgfpathlineto{\pgfqpoint{2.925334in}{2.192268in}}%
\pgfpathlineto{\pgfqpoint{2.961658in}{2.213974in}}%
\pgfpathlineto{\pgfqpoint{2.990412in}{2.232021in}}%
\pgfpathlineto{\pgfqpoint{2.998744in}{2.237387in}}%
\pgfpathlineto{\pgfqpoint{3.005085in}{2.241045in}}%
\pgfpathlineto{\pgfqpoint{3.014950in}{2.246947in}}%
\pgfpathlineto{\pgfqpoint{3.046889in}{2.268409in}}%
\pgfpathlineto{\pgfqpoint{3.050690in}{2.270604in}}%
\pgfpathlineto{\pgfqpoint{3.054498in}{2.273189in}}%
\pgfpathlineto{\pgfqpoint{3.097242in}{2.298651in}}%
\pgfpathlineto{\pgfqpoint{3.101114in}{2.300992in}}%
\pgfpathlineto{\pgfqpoint{3.112697in}{2.306943in}}%
\pgfpathlineto{\pgfqpoint{3.123271in}{2.314309in}}%
\pgfpathlineto{\pgfqpoint{3.133033in}{2.320064in}}%
\pgfpathlineto{\pgfqpoint{3.136536in}{2.322015in}}%
\pgfpathlineto{\pgfqpoint{3.145394in}{2.326698in}}%
\pgfpathlineto{\pgfqpoint{3.170307in}{2.341234in}}%
\pgfpathlineto{\pgfqpoint{3.173664in}{2.343380in}}%
\pgfpathlineto{\pgfqpoint{3.182514in}{2.348892in}}%
\pgfpathlineto{\pgfqpoint{3.209023in}{2.364842in}}%
\pgfpathlineto{\pgfqpoint{3.219055in}{2.369037in}}%
\pgfpathlineto{\pgfqpoint{3.239925in}{2.380548in}}%
\pgfpathlineto{\pgfqpoint{3.241999in}{2.381816in}}%
\pgfpathlineto{\pgfqpoint{3.311962in}{2.419472in}}%
\pgfpathlineto{\pgfqpoint{3.356927in}{2.437325in}}%
\pgfpathlineto{\pgfqpoint{3.372769in}{2.441861in}}%
\pgfpathlineto{\pgfqpoint{3.375888in}{2.442836in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449714in}}%
\pgfpathlineto{\pgfqpoint{3.392182in}{2.449714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{0.390000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{0.390000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540000in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{3.528000in}{2.548000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

